Spin Space Groups: Full Classification and Applications

In this work, we exhaust all the spin-space symmetries, which fully characterize collinear, non-collinear, commensurate, and incommensurate spiral magnetism, and investigate enriched features of electronic bands that respect these symmetries. We achieve this by systematically classifying the so-called spin space groups (SSGs) - joint symmetry groups of spatial and spin operations that leave the magnetic structure unchanged. Generally speaking, they are accurate (approximate) symmetries in systems where spin-orbit coupling (SOC) is negligible (finite but weaker than the interested energy scale); but we also show that specific SSGs could remain valid even in the presence of a strong SOC. By representing the SSGs as O($N$) representations, we - for the first time - obtain the complete classifications of 1421, 9542, and 56512 distinct SSGs for collinear ($N=1$), coplanar ($N=2$), and non-coplanar ($N=3$) magnetism, respectively. SSG not only fully characterizes the symmetry of spin d.o.f., but also gives rise to exotic electronic states, which, in general, form projective representations of magnetic space groups (MSGs). Surprisingly, electronic bands in SSGs exhibit features never seen in MSGs, such as nonsymmorphic SSG Brillouin zone (BZ), where SSG operations behave as glide or screw when act on momentum and unconventional spin-momentum locking, which is completely determined by SSG, independent of Hamiltonian details. To apply our theory, we identify the SSG for each of the 1604 published magnetic structures in the MAGNDATA database on the Bilbao Crystallographic Server. Material examples exhibiting aforementioned novel features are discussed with emphasis. We also investigate new types of SSG-protected topological electronic states that are unprecedented in MSGs.

==> table_dim_all.tex <==
\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P1$ (No.~1).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P1$ (No.~1)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L1.1.1 $\,\, \rm GM1$ & 1 & $\bar{1}$  &  $\rm A_g$ \\
\hline
L1.2.1 $\,\, \rm R1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P1$ (No.~1).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P1$ (No.~1) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P1.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{1}$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P1.2.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{1}$  &  $\rm A_g$ \\
\hline
P1.3.1 $\,\, \rm R1 \oplus R1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{1}$  &  $\rm A_u$ \\
P1.3.2 $\,\, \rm R1 \oplus T1$ & $\times$ &  - & - & -  &  - & - \\
\hline
P1.5.1 $\,\, \rm GP1GQ1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{1}$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P1$ (No.~1).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P1$ (No.~1) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N1.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $1$  &  $\rm A \oplus A \oplus A$ \\
\hline
N1.2.1 $\,\, \rm R1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{1}$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N1.3.1 $\,\, \rm R1 \oplus R1$ & $\surd$ & 1 & 1 & $\surd$ & $1$  &  $\rm A$ \\
N1.3.2 $\,\, \rm R1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{1}$  &  $\rm A_g$ \\
\hline
N1.5.1 $\,\, \rm GP1GQ1$ & $\surd$ & 1 & 1 & $\surd$ & $1$  &  $\rm A$ \\
\hline
N1.9.1 $\,\, \rm R1 \oplus R1 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{1}$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N1.9.2 $\,\, \rm R1 \oplus R1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{1}$  &  $\rm A_u$ \\
N1.9.3 $\,\, \rm R1 \oplus T1 \oplus U1$ & $\times$ &  - & - & -  &  - & - \\
N1.9.4 $\,\, \rm R1 \oplus T1 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
\hline
N1.11.1 $\,\, \rm R1 \oplus GP1GQ1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{1}$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{1}$ (No.~2).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{1}$ (No.~2)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L2.1.1 $\,\, \rm GM1^+$ & 1 & $\bar{1}$  &  $\rm A_g$ \\
\hline
L2.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L2.2.2 $\,\, \rm R1^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{1}$ (No.~2).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{1}$ (No.~2) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P2.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{1}$  &  $\rm A_g \oplus A_g$ \\
\hline
P2.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{1}$  &  $\rm A_g \oplus A_u$ \\
P2.2.2 $\,\, \rm R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{1}$  &  $\rm A_g$ \\
\hline
P2.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P2.3.2 $\,\, \rm GM1^- \oplus R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P2.3.3 $\,\, \rm R1^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P2.3.4 $\,\, \rm R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{1}$  &  $\rm A_u$ \\
P2.3.5 $\,\, \rm R1^+ \oplus T1^+$ & $\times$ &  - & - & -  &  - & - \\
\hline
P2.8.1 $\,\, \rm  GP1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{1}$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{1}$ (No.~2).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{1}$ (No.~2) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N2.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{1}$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N2.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $1$  &  $\rm A \oplus A$ \\
N2.2.2 $\,\, \rm R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{1}$  &  $\rm A_g \oplus A_g$ \\
\hline
N2.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{1}$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N2.3.2 $\,\, \rm GM1^- \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{1}$  &  $\rm A_g \oplus A_u$ \\
N2.3.3 $\,\, \rm R1^+ \oplus R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{1}$  &  $\rm A_g$ \\
N2.3.4 $\,\, \rm R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\surd$ & $1$  &  $\rm A$ \\
N2.3.5 $\,\, \rm R1^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{1}$  &  $\rm A_g$ \\
\hline
N2.8.1 $\,\, \rm  GP1$ & $\surd$ & 1 & 1 & $\surd$ & $1$  &  $\rm A$ \\
\hline
N2.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N2.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N2.9.3 $\,\, \rm GM1^- \oplus R1^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N2.9.4 $\,\, \rm GM1^- \oplus R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{1}$  &  $\rm A_u$ \\
N2.9.5 $\,\, \rm GM1^- \oplus R1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N2.9.6 $\,\, \rm R1^+ \oplus R1^+ \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N2.9.7 $\,\, \rm R1^+ \oplus R1^+ \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{1}$  &  $\rm A_u \oplus A_u$ \\
N2.9.8 $\,\, \rm R1^+ \oplus R1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N2.9.9 $\,\, \rm R1^+ \oplus R1^- \oplus T1^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{1}$  &  $\rm A_u$ \\
N2.9.10 $\,\, \rm R1^+ \oplus T1^+ \oplus U1^+$ & $\times$ &  - & - & -  &  - & - \\
N2.9.11 $\,\, \rm R1^+ \oplus T1^+ \oplus X1^+$ & $\times$ &  - & - & -  &  - & - \\
N2.9.12 $\,\, \rm R1^+ \oplus T1^+ \oplus X1^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
N2.14.1 $\,\, \rm GM1^- \oplus  GP1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{1}$  &  $\rm A_u$ \\
N2.14.2 $\,\, \rm R1^+ \oplus  GP1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{1}$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P2$ (No.~3).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P2$ (No.~3)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L3.1.1 $\,\, \rm GM1$ & 1 & $2/m$  &  $\rm A_g$ \\
\hline
L3.2.1 $\,\, \rm GM2$ & 1 & $2/m$  &  $\rm B_g$ \\
L3.2.2 $\,\, \rm A1$ & 0 &  - & - \\
L3.2.3 $\,\, \rm C1$ & 0 &  - & - \\
L3.2.4 $\,\, \rm Z1$ & 0 &  - & - \\
L3.2.5 $\,\, \rm Z2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P2$ (No.~3).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P2$ (No.~3) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P3.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P3.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
P3.2.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P3.2.3 $\,\, \rm C1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P3.2.4 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P3.2.5 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
P3.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
P3.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P3.3.3 $\,\, \rm GM2 \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P3.3.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P3.3.5 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P3.3.6 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P3.3.7 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P3.3.8 $\,\, \rm A1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P3.3.9 $\,\, \rm A1 \oplus C1$ & $\times$ &  - & - & -  &  - & - \\
P3.3.10 $\,\, \rm A1 \oplus E1$ & $\times$ &  - & - & -  &  - & - \\
P3.3.11 $\,\, \rm A1 \oplus E2$ & $\times$ &  - & - & -  &  - & - \\
P3.3.12 $\,\, \rm A1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P3.3.13 $\,\, \rm A1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P3.3.14 $\,\, \rm C1 \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P3.3.15 $\,\, \rm C1 \oplus C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P3.3.16 $\,\, \rm C1 \oplus D1$ & $\times$ &  - & - & -  &  - & - \\
P3.3.17 $\,\, \rm C1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P3.3.18 $\,\, \rm C1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P3.3.19 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P3.3.20 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P3.3.21 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
\hline
P3.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P3.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P3.5.3 $\,\, \rm U1UA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P3.8.1 $\,\, \rm  F1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
P3.8.2 $\,\, \rm  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P2$ (No.~3).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P2$ (No.~3) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N3.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm A \oplus A \oplus A$ \\
\hline
N3.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A' \oplus A' \oplus A''$ \\
N3.2.2 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N3.2.3 $\,\, \rm C1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N3.2.4 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N3.2.5 $\,\, \rm Z2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N3.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm A \oplus B \oplus B$ \\
N3.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N3.3.3 $\,\, \rm GM2 \oplus C1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N3.3.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N3.3.5 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N3.3.6 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N3.3.7 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N3.3.8 $\,\, \rm A1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N3.3.9 $\,\, \rm A1 \oplus C1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N3.3.10 $\,\, \rm A1 \oplus E1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N3.3.11 $\,\, \rm A1 \oplus E2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N3.3.12 $\,\, \rm A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N3.3.13 $\,\, \rm A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N3.3.14 $\,\, \rm C1 \oplus C1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N3.3.15 $\,\, \rm C1 \oplus C2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N3.3.16 $\,\, \rm C1 \oplus D1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N3.3.17 $\,\, \rm C1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N3.3.18 $\,\, \rm C1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N3.3.19 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N3.3.20 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N3.3.21 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
\hline
N3.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N3.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N3.5.3 $\,\, \rm U1UA1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
\hline
N3.8.1 $\,\, \rm  F1$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A' \oplus A' \oplus A''$ \\
N3.8.2 $\,\, \rm  G1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
\hline
N3.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A'' \oplus A'' \oplus A''$ \\
N3.9.2 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N3.9.3 $\,\, \rm GM2 \oplus GM2 \oplus C1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N3.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N3.9.5 $\,\, \rm GM2 \oplus GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N3.9.6 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.7 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N3.9.8 $\,\, \rm GM2 \oplus A1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.9 $\,\, \rm GM2 \oplus A1 \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.10 $\,\, \rm GM2 \oplus A1 \oplus E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.11 $\,\, \rm GM2 \oplus A1 \oplus E2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.12 $\,\, \rm GM2 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N3.9.13 $\,\, \rm GM2 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N3.9.14 $\,\, \rm GM2 \oplus C1 \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.15 $\,\, \rm GM2 \oplus C1 \oplus C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.16 $\,\, \rm GM2 \oplus C1 \oplus D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.17 $\,\, \rm GM2 \oplus C1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.18 $\,\, \rm GM2 \oplus C1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.19 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N3.9.20 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.21 $\,\, \rm GM2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N3.9.22 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N3.9.23 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N3.9.24 $\,\, \rm A1 \oplus A1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.25 $\,\, \rm A1 \oplus A2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N3.9.26 $\,\, \rm B1 \oplus A1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N3.9.27 $\,\, \rm B1 \oplus A1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N3.9.28 $\,\, \rm A1 \oplus A1 \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.29 $\,\, \rm A1 \oplus A1 \oplus E1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N3.9.30 $\,\, \rm A1 \oplus A1 \oplus E2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N3.9.31 $\,\, \rm A1 \oplus A2 \oplus C1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N3.9.32 $\,\, \rm A1 \oplus A2 \oplus E1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N3.9.33 $\,\, \rm A1 \oplus Y1 \oplus D1$ & $\times$ &  - & - & -  &  - & - \\
N3.9.34 $\,\, \rm A1 \oplus Y1 \oplus D2$ & $\times$ &  - & - & -  &  - & - \\
N3.9.35 $\,\, \rm A1 \oplus Y1 \oplus C1$ & $\times$ &  - & - & -  &  - & - \\
N3.9.36 $\,\, \rm A1 \oplus Y1 \oplus C2$ & $\times$ &  - & - & -  &  - & - \\
N3.9.37 $\,\, \rm A1 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.38 $\,\, \rm A1 \oplus A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N3.9.39 $\,\, \rm A1 \oplus Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N3.9.40 $\,\, \rm A1 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.41 $\,\, \rm A1 \oplus A2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N3.9.42 $\,\, \rm A1 \oplus Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N3.9.43 $\,\, \rm A1 \oplus C1 \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.44 $\,\, \rm A1 \oplus C1 \oplus C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.45 $\,\, \rm A1 \oplus C1 \oplus E1$ & $\times$ &  - & - & -  &  - & - \\
N3.9.46 $\,\, \rm A1 \oplus C1 \oplus E2$ & $\times$ &  - & - & -  &  - & - \\
N3.9.47 $\,\, \rm A1 \oplus C1 \oplus D1$ & $\times$ &  - & - & -  &  - & - \\
N3.9.48 $\,\, \rm A1 \oplus C1 \oplus D2$ & $\times$ &  - & - & -  &  - & - \\
N3.9.49 $\,\, \rm A1 \oplus E1 \oplus E1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N3.9.50 $\,\, \rm A1 \oplus E1 \oplus E2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.51 $\,\, \rm A1 \oplus E2 \oplus E2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N3.9.52 $\,\, \rm A1 \oplus C1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N3.9.53 $\,\, \rm A1 \oplus E1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N3.9.54 $\,\, \rm A1 \oplus E2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N3.9.55 $\,\, \rm A1 \oplus C1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N3.9.56 $\,\, \rm A1 \oplus E1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N3.9.57 $\,\, \rm A1 \oplus E2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N3.9.58 $\,\, \rm A1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N3.9.59 $\,\, \rm A1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.60 $\,\, \rm A1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N3.9.61 $\,\, \rm C1 \oplus C1 \oplus C1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N3.9.62 $\,\, \rm C1 \oplus C1 \oplus C2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N3.9.63 $\,\, \rm C1 \oplus C1 \oplus D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.64 $\,\, \rm C1 \oplus C2 \oplus D1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N3.9.65 $\,\, \rm C1 \oplus D1 \oplus E1$ & $\times$ &  - & - & -  &  - & - \\
N3.9.66 $\,\, \rm C1 \oplus D1 \oplus E2$ & $\times$ &  - & - & -  &  - & - \\
N3.9.67 $\,\, \rm C1 \oplus C1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.68 $\,\, \rm C1 \oplus C2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N3.9.69 $\,\, \rm C1 \oplus D1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N3.9.70 $\,\, \rm C1 \oplus C1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.9.71 $\,\, \rm C1 \oplus C2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N3.9.72 $\,\, \rm C1 \oplus D1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N3.9.73 $\,\, \rm C1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N3.9.74 $\,\, \rm C1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N3.9.75 $\,\, \rm C1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N3.9.76 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N3.9.77 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N3.9.78 $\,\, \rm Z1 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N3.9.79 $\,\, \rm Z2 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
\hline
N3.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N3.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N3.11.3 $\,\, \rm GM2 \oplus U1UA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.11.4 $\,\, \rm A1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N3.11.5 $\,\, \rm A1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N3.11.6 $\,\, \rm A1 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.11.7 $\,\, \rm A1 \oplus U1UA1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N3.11.8 $\,\, \rm A1 \oplus U2UA2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N3.11.9 $\,\, \rm C1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N3.11.10 $\,\, \rm C1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N3.11.11 $\,\, \rm C1 \oplus W1WA1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N3.11.12 $\,\, \rm C1 \oplus W2WA2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N3.11.13 $\,\, \rm C1 \oplus U1UA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.11.14 $\,\, \rm Z1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N3.11.15 $\,\, \rm Z1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N3.11.16 $\,\, \rm Z1 \oplus U1UA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.11.17 $\,\, \rm Z2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N3.11.18 $\,\, \rm Z2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N3.11.19 $\,\, \rm Z2 \oplus U1UA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N3.14.1 $\,\, \rm GM2 \oplus  F1$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm A \oplus B \oplus B$ \\
N3.14.2 $\,\, \rm GM2 \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.14.3 $\,\, \rm A1 \oplus  F1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N3.14.4 $\,\, \rm A1 \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N3.14.5 $\,\, \rm C1 \oplus  F1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N3.14.6 $\,\, \rm C1 \oplus  G1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N3.14.7 $\,\, \rm Z1 \oplus  F1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N3.14.8 $\,\, \rm Z1 \oplus  G1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N3.14.9 $\,\, \rm Z2 \oplus  F1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N3.14.10 $\,\, \rm Z2 \oplus  G1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P2_1$ (No.~4).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P2_1$ (No.~4)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L4.1.1 $\,\, \rm GM1$ & 1 & $2/m$  &  $\rm A_g$ \\
\hline
L4.2.1 $\,\, \rm GM2$ & 1 & $2/m$  &  $\rm B_g$ \\
L4.2.2 $\,\, \rm A1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P2_1$ (No.~4).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P2_1$ (No.~4) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P4.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P4.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
P4.2.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
P4.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
P4.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P4.3.3 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P4.3.4 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P4.3.5 $\,\, \rm A1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
\hline
P4.4.1 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P4.4.2 $\,\, \rm C1C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P4.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P4.5.2 $\,\, \rm U1UA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P4.8.1 $\,\, \rm  F1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P2_1$ (No.~4).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P2_1$ (No.~4) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N4.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm A \oplus A \oplus A$ \\
\hline
N4.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A' \oplus A' \oplus A''$ \\
N4.2.2 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N4.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm A \oplus B \oplus B$ \\
N4.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N4.3.3 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N4.3.4 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N4.3.5 $\,\, \rm A1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
N4.4.1 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N4.4.2 $\,\, \rm C1C2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
\hline
N4.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N4.5.2 $\,\, \rm U1UA1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
\hline
N4.8.1 $\,\, \rm  F1$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A' \oplus A' \oplus A''$ \\
\hline
N4.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A'' \oplus A'' \oplus A''$ \\
N4.9.2 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N4.9.3 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N4.9.4 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N4.9.5 $\,\, \rm GM2 \oplus A1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N4.9.6 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N4.9.7 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N4.9.8 $\,\, \rm A1 \oplus A1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N4.9.9 $\,\, \rm A1 \oplus A2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N4.9.10 $\,\, \rm B1 \oplus A1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N4.9.11 $\,\, \rm B1 \oplus A1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
\hline
N4.10.1 $\,\, \rm GM2 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N4.10.2 $\,\, \rm GM2 \oplus C1C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N4.10.3 $\,\, \rm A1 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N4.10.4 $\,\, \rm A1 \oplus C1C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N4.10.5 $\,\, \rm A1 \oplus E1E2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
\hline
N4.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N4.11.2 $\,\, \rm GM2 \oplus U1UA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N4.11.3 $\,\, \rm A1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N4.11.4 $\,\, \rm A1 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N4.11.5 $\,\, \rm A1 \oplus U1UA1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
\hline
N4.14.1 $\,\, \rm GM2 \oplus  F1$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm A \oplus B \oplus B$ \\
N4.14.2 $\,\, \rm A1 \oplus  F1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $C2$ (No.~5).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $C2$ (No.~5)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L5.1.1 $\,\, \rm GM1$ & 1 & $2/m$  &  $\rm A_g$ \\
\hline
L5.2.1 $\,\, \rm GM2$ & 1 & $2/m$  &  $\rm B_g$ \\
L5.2.2 $\,\, \rm A1$ & 0 &  - & - \\
L5.2.3 $\,\, \rm Y1$ & 0 &  - & - \\
L5.2.4 $\,\, \rm Y2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $C2$ (No.~5).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $C2$ (No.~5) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P5.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P5.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
P5.2.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P5.2.3 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P5.2.4 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
P5.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
P5.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P5.3.3 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
P5.3.4 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
P5.3.5 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P5.3.6 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P5.3.7 $\,\, \rm A1 \oplus M1$ & $\times$ &  - & - & -  &  - & - \\
P5.3.8 $\,\, \rm A1 \oplus M2$ & $\times$ &  - & - & -  &  - & - \\
P5.3.9 $\,\, \rm A1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P5.3.10 $\,\, \rm A1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P5.3.11 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P5.3.12 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P5.3.13 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
\hline
P5.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P5.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P5.5.3 $\,\, \rm U1UA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P5.7.1 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
\hline
P5.8.1 $\,\, \rm  B1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $C2$ (No.~5).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $C2$ (No.~5) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N5.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm A \oplus A \oplus A$ \\
\hline
N5.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A' \oplus A' \oplus A''$ \\
N5.2.2 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N5.2.3 $\,\, \rm Y1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N5.2.4 $\,\, \rm Y2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N5.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm A \oplus B \oplus B$ \\
N5.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N5.3.3 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N5.3.4 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N5.3.5 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N5.3.6 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N5.3.7 $\,\, \rm A1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N5.3.8 $\,\, \rm A1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N5.3.9 $\,\, \rm A1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N5.3.10 $\,\, \rm A1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N5.3.11 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N5.3.12 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N5.3.13 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
\hline
N5.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N5.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N5.5.3 $\,\, \rm U1UA1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
\hline
N5.7.1 $\,\, \rm  L1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
N5.8.1 $\,\, \rm  B1$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A' \oplus A' \oplus A''$ \\
\hline
N5.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A'' \oplus A'' \oplus A''$ \\
N5.9.2 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N5.9.3 $\,\, \rm GM2 \oplus GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N5.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N5.9.5 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N5.9.6 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N5.9.7 $\,\, \rm GM2 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N5.9.8 $\,\, \rm GM2 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N5.9.9 $\,\, \rm GM2 \oplus A1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N5.9.10 $\,\, \rm GM2 \oplus A1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N5.9.11 $\,\, \rm GM2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N5.9.12 $\,\, \rm GM2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N5.9.13 $\,\, \rm GM2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N5.9.14 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N5.9.15 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N5.9.16 $\,\, \rm A1 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N5.9.17 $\,\, \rm A1 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N5.9.18 $\,\, \rm A1 \oplus A2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N5.9.19 $\,\, \rm A1 \oplus A1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N5.9.20 $\,\, \rm A1 \oplus A2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N5.9.21 $\,\, \rm A1 \oplus M1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N5.9.22 $\,\, \rm A1 \oplus M2 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N5.9.23 $\,\, \rm A1 \oplus A1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N5.9.24 $\,\, \rm A1 \oplus A2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N5.9.25 $\,\, \rm A1 \oplus M1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N5.9.26 $\,\, \rm A1 \oplus M2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N5.9.27 $\,\, \rm A1 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N5.9.28 $\,\, \rm A1 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N5.9.29 $\,\, \rm A1 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N5.9.30 $\,\, \rm Y1 \oplus Y1 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N5.9.31 $\,\, \rm Y1 \oplus Y1 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N5.9.32 $\,\, \rm Y1 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N5.9.33 $\,\, \rm Y2 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
\hline
N5.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N5.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N5.11.3 $\,\, \rm GM2 \oplus U1UA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N5.11.4 $\,\, \rm A1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N5.11.5 $\,\, \rm A1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N5.11.6 $\,\, \rm A1 \oplus U1UA1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N5.11.7 $\,\, \rm A1 \oplus U2UA2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N5.11.8 $\,\, \rm Y1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N5.11.9 $\,\, \rm Y1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N5.11.10 $\,\, \rm Y1 \oplus U1UA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N5.11.11 $\,\, \rm Y2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N5.11.12 $\,\, \rm Y2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N5.11.13 $\,\, \rm Y2 \oplus U1UA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N5.13.1 $\,\, \rm GM2 \oplus  L1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N5.13.2 $\,\, \rm A1 \oplus  L1$ & $\times$ &  - & - & -  &  - & - \\
N5.13.3 $\,\, \rm Y1 \oplus  L1$ & $\times$ &  - & - & -  &  - & - \\
N5.13.4 $\,\, \rm Y2 \oplus  L1$ & $\times$ &  - & - & -  &  - & - \\
\hline
N5.14.1 $\,\, \rm GM2 \oplus  B1$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm A \oplus B \oplus B$ \\
N5.14.2 $\,\, \rm A1 \oplus  B1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N5.14.3 $\,\, \rm Y1 \oplus  B1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N5.14.4 $\,\, \rm Y2 \oplus  B1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pm$ (No.~6).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pm$ (No.~6)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L6.1.1 $\,\, \rm GM1$ & 1 & $2/m$  &  $\rm A_g$ \\
\hline
L6.2.1 $\,\, \rm GM2$ & 1 & $2/m$  &  $\rm B_g$ \\
L6.2.2 $\,\, \rm A1$ & 0 &  - & - \\
L6.2.3 $\,\, \rm A2$ & 0 &  - & - \\
L6.2.4 $\,\, \rm C1$ & 0 &  - & - \\
L6.2.5 $\,\, \rm Z1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pm$ (No.~6).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pm$ (No.~6) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P6.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
\hline
P6.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
P6.2.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P6.2.3 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P6.2.4 $\,\, \rm C1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P6.2.5 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
P6.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
P6.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P6.3.3 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P6.3.4 $\,\, \rm GM2 \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P6.3.5 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P6.3.6 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P6.3.7 $\,\, \rm A1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P6.3.8 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P6.3.9 $\,\, \rm A1 \oplus B2$ & $\times$ &  - & - & -  &  - & - \\
P6.3.10 $\,\, \rm A1 \oplus C1$ & $\times$ &  - & - & -  &  - & - \\
P6.3.11 $\,\, \rm A1 \oplus E1$ & $\times$ &  - & - & -  &  - & - \\
P6.3.12 $\,\, \rm A1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P6.3.13 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P6.3.14 $\,\, \rm A2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P6.3.15 $\,\, \rm A2 \oplus C1$ & $\times$ &  - & - & -  &  - & - \\
P6.3.16 $\,\, \rm A2 \oplus E1$ & $\times$ &  - & - & -  &  - & - \\
P6.3.17 $\,\, \rm A2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P6.3.18 $\,\, \rm C1 \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P6.3.19 $\,\, \rm C1 \oplus C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P6.3.20 $\,\, \rm C1 \oplus D1$ & $\times$ &  - & - & -  &  - & - \\
P6.3.21 $\,\, \rm C1 \oplus D2$ & $\times$ &  - & - & -  &  - & - \\
P6.3.22 $\,\, \rm C1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P6.3.23 $\,\, \rm C1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P6.3.24 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P6.3.25 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
\hline
P6.5.1 $\,\, \rm F1FA1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
P6.5.2 $\,\, \rm F2FA2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
P6.5.3 $\,\, \rm G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P6.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P6.8.2 $\,\, \rm  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pm$ (No.~6).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pm$ (No.~6) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N6.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A' \oplus A' \oplus A'$ \\
\hline
N6.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm A \oplus A \oplus B$ \\
N6.2.2 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N6.2.3 $\,\, \rm A2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N6.2.4 $\,\, \rm C1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N6.2.5 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
\hline
N6.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A' \oplus A'' \oplus A''$ \\
N6.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
N6.3.3 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
N6.3.4 $\,\, \rm GM2 \oplus C1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
N6.3.5 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
N6.3.6 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N6.3.7 $\,\, \rm A1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N6.3.8 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N6.3.9 $\,\, \rm A1 \oplus B2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N6.3.10 $\,\, \rm A1 \oplus C1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N6.3.11 $\,\, \rm A1 \oplus E1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N6.3.12 $\,\, \rm A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N6.3.13 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N6.3.14 $\,\, \rm A2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N6.3.15 $\,\, \rm A2 \oplus C1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N6.3.16 $\,\, \rm A2 \oplus E1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N6.3.17 $\,\, \rm A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N6.3.18 $\,\, \rm C1 \oplus C1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N6.3.19 $\,\, \rm C1 \oplus C2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N6.3.20 $\,\, \rm C1 \oplus D1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N6.3.21 $\,\, \rm C1 \oplus D2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N6.3.22 $\,\, \rm C1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N6.3.23 $\,\, \rm C1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N6.3.24 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N6.3.25 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
\hline
N6.5.1 $\,\, \rm F1FA1$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A' \oplus A' \oplus A'$ \\
N6.5.2 $\,\, \rm F2FA2$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A' \oplus A'' \oplus A''$ \\
N6.5.3 $\,\, \rm G1GA1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
\hline
N6.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N6.8.2 $\,\, \rm  U1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
\hline
N6.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm B \oplus B \oplus B$ \\
N6.9.2 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N6.9.3 $\,\, \rm GM2 \oplus GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N6.9.4 $\,\, \rm GM2 \oplus GM2 \oplus C1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N6.9.5 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N6.9.6 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N6.9.7 $\,\, \rm GM2 \oplus A1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.8 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.9 $\,\, \rm GM2 \oplus A1 \oplus B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.10 $\,\, \rm GM2 \oplus A1 \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.11 $\,\, \rm GM2 \oplus A1 \oplus E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.12 $\,\, \rm GM2 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N6.9.13 $\,\, \rm GM2 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N6.9.14 $\,\, \rm GM2 \oplus A2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.15 $\,\, \rm GM2 \oplus A2 \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.16 $\,\, \rm GM2 \oplus A2 \oplus E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.17 $\,\, \rm GM2 \oplus A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N6.9.18 $\,\, \rm GM2 \oplus C1 \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.19 $\,\, \rm GM2 \oplus C1 \oplus C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.20 $\,\, \rm GM2 \oplus C1 \oplus D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.21 $\,\, \rm GM2 \oplus C1 \oplus D2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.22 $\,\, \rm GM2 \oplus C1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.23 $\,\, \rm GM2 \oplus C1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.24 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.25 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N6.9.26 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u \oplus B_u$ \\
N6.9.27 $\,\, \rm A1 \oplus A1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N6.9.28 $\,\, \rm B1 \oplus A1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.29 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\
N6.9.30 $\,\, \rm A1 \oplus A1 \oplus B2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N6.9.31 $\,\, \rm A1 \oplus Y1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.32 $\,\, \rm A1 \oplus Y1 \oplus B2$ & $\times$ &  - & - & -  &  - & - \\
N6.9.33 $\,\, \rm A1 \oplus A1 \oplus C1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N6.9.34 $\,\, \rm A1 \oplus A1 \oplus E1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N6.9.35 $\,\, \rm A1 \oplus Y1 \oplus D1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.36 $\,\, \rm A1 \oplus Y1 \oplus C1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.37 $\,\, \rm A1 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N6.9.38 $\,\, \rm A1 \oplus Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.39 $\,\, \rm A1 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\
N6.9.40 $\,\, \rm A1 \oplus A2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.41 $\,\, \rm A1 \oplus B2 \oplus B2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N6.9.42 $\,\, \rm A1 \oplus B2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N6.9.43 $\,\, \rm A1 \oplus A2 \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.44 $\,\, \rm A1 \oplus A2 \oplus E1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N6.9.45 $\,\, \rm A1 \oplus B2 \oplus C1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.46 $\,\, \rm A1 \oplus B2 \oplus E1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.47 $\,\, \rm A1 \oplus B2 \oplus D1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.48 $\,\, \rm A1 \oplus A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.49 $\,\, \rm A1 \oplus B2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.50 $\,\, \rm A1 \oplus C1 \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.51 $\,\, \rm A1 \oplus C1 \oplus C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.52 $\,\, \rm A1 \oplus C1 \oplus E1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.53 $\,\, \rm A1 \oplus C1 \oplus E2$ & $\times$ &  - & - & -  &  - & - \\
N6.9.54 $\,\, \rm A1 \oplus C1 \oplus D1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.55 $\,\, \rm A1 \oplus C1 \oplus D2$ & $\times$ &  - & - & -  &  - & - \\
N6.9.56 $\,\, \rm A1 \oplus E1 \oplus E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.57 $\,\, \rm A1 \oplus E1 \oplus E2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N6.9.58 $\,\, \rm A1 \oplus C1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.59 $\,\, \rm A1 \oplus C1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N6.9.60 $\,\, \rm A1 \oplus E1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.61 $\,\, \rm A1 \oplus E1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N6.9.62 $\,\, \rm A1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.63 $\,\, \rm A1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N6.9.64 $\,\, \rm A2 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u \oplus B_u$ \\
N6.9.65 $\,\, \rm A2 \oplus A2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N6.9.66 $\,\, \rm B2 \oplus A2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N6.9.67 $\,\, \rm A2 \oplus A2 \oplus C1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N6.9.68 $\,\, \rm A2 \oplus A2 \oplus E1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N6.9.69 $\,\, \rm A2 \oplus Y2 \oplus D1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.70 $\,\, \rm A2 \oplus Y2 \oplus C1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.71 $\,\, \rm A2 \oplus A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N6.9.72 $\,\, \rm A2 \oplus Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.73 $\,\, \rm A2 \oplus C1 \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.74 $\,\, \rm A2 \oplus C1 \oplus C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.75 $\,\, \rm A2 \oplus C1 \oplus E1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.76 $\,\, \rm A2 \oplus C1 \oplus E2$ & $\times$ &  - & - & -  &  - & - \\
N6.9.77 $\,\, \rm A2 \oplus C1 \oplus D1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.78 $\,\, \rm A2 \oplus C1 \oplus D2$ & $\times$ &  - & - & -  &  - & - \\
N6.9.79 $\,\, \rm A2 \oplus E1 \oplus E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.80 $\,\, \rm A2 \oplus E1 \oplus E2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N6.9.81 $\,\, \rm A2 \oplus C1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.82 $\,\, \rm A2 \oplus C1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N6.9.83 $\,\, \rm A2 \oplus E1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.84 $\,\, \rm A2 \oplus E1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N6.9.85 $\,\, \rm A2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.86 $\,\, \rm A2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N6.9.87 $\,\, \rm C1 \oplus C1 \oplus C1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u \oplus B_u$ \\
N6.9.88 $\,\, \rm C1 \oplus C1 \oplus C2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\
N6.9.89 $\,\, \rm C1 \oplus C1 \oplus D1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N6.9.90 $\,\, \rm C1 \oplus C1 \oplus D2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N6.9.91 $\,\, \rm C1 \oplus C2 \oplus D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.92 $\,\, \rm C1 \oplus D1 \oplus E1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.93 $\,\, \rm C1 \oplus D1 \oplus E2$ & $\times$ &  - & - & -  &  - & - \\
N6.9.94 $\,\, \rm C1 \oplus C1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N6.9.95 $\,\, \rm C1 \oplus C1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N6.9.96 $\,\, \rm C1 \oplus C2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.9.97 $\,\, \rm C1 \oplus D1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.98 $\,\, \rm C1 \oplus D1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N6.9.99 $\,\, \rm C1 \oplus D2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N6.9.100 $\,\, \rm C1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N6.9.101 $\,\, \rm C1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N6.9.102 $\,\, \rm C1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N6.9.103 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u \oplus B_u$ \\
N6.9.104 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\
\hline
N6.11.1 $\,\, \rm GM2 \oplus F1FA1$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm A \oplus A \oplus B$ \\
N6.11.2 $\,\, \rm GM2 \oplus F2FA2$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm B \oplus B \oplus B$ \\
N6.11.3 $\,\, \rm GM2 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.11.4 $\,\, \rm A1 \oplus F1FA1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N6.11.5 $\,\, \rm A1 \oplus F2FA2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N6.11.6 $\,\, \rm A1 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.11.7 $\,\, \rm A2 \oplus F1FA1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N6.11.8 $\,\, \rm A2 \oplus F2FA2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N6.11.9 $\,\, \rm A2 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.11.10 $\,\, \rm C1 \oplus F1FA1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N6.11.11 $\,\, \rm C1 \oplus F2FA2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N6.11.12 $\,\, \rm C1 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N6.11.13 $\,\, \rm C1 \oplus G2GA2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N6.11.14 $\,\, \rm Z1 \oplus F1FA1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N6.11.15 $\,\, \rm Z1 \oplus F2FA2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N6.11.16 $\,\, \rm Z1 \oplus G1GA1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u \oplus B_u$ \\
N6.11.17 $\,\, \rm Z1 \oplus G2GA2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\
\hline
N6.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N6.14.2 $\,\, \rm GM2 \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.14.3 $\,\, \rm A1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N6.14.4 $\,\, \rm A1 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.14.5 $\,\, \rm A1 \oplus  U1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N6.14.6 $\,\, \rm A2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N6.14.7 $\,\, \rm A2 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.14.8 $\,\, \rm A2 \oplus  U1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N6.14.9 $\,\, \rm C1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N6.14.10 $\,\, \rm C1 \oplus  W1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N6.14.11 $\,\, \rm C1 \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N6.14.12 $\,\, \rm Z1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N6.14.13 $\,\, \rm Z1 \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pc$ (No.~7).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pc$ (No.~7)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L7.1.1 $\,\, \rm GM1$ & 1 & $2/m$  &  $\rm A_g$ \\
\hline
L7.2.1 $\,\, \rm GM2$ & 1 & $2/m$  &  $\rm B_g$ \\
L7.2.2 $\,\, \rm C1$ & 0 &  - & - \\
L7.2.3 $\,\, \rm Y1$ & 0 &  - & - \\
L7.2.4 $\,\, \rm Z1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pc$ (No.~7).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pc$ (No.~7) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P7.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
\hline
P7.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
P7.2.2 $\,\, \rm C1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P7.2.3 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P7.2.4 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
P7.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
P7.3.2 $\,\, \rm GM2 \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P7.3.3 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P7.3.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P7.3.5 $\,\, \rm C1 \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P7.3.6 $\,\, \rm C1 \oplus C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P7.3.7 $\,\, \rm C1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P7.3.8 $\,\, \rm C1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P7.3.9 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P7.3.10 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P7.3.11 $\,\, \rm Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P7.3.12 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P7.3.13 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
\hline
P7.4.1 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P7.4.2 $\,\, \rm D1D2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P7.5.1 $\,\, \rm F1FA1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
P7.5.2 $\,\, \rm G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P7.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P7.8.2 $\,\, \rm  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pc$ (No.~7).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pc$ (No.~7) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N7.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A' \oplus A' \oplus A'$ \\
\hline
N7.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm A \oplus A \oplus B$ \\
N7.2.2 $\,\, \rm C1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N7.2.3 $\,\, \rm Y1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N7.2.4 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
\hline
N7.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A' \oplus A'' \oplus A''$ \\
N7.3.2 $\,\, \rm GM2 \oplus C1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
N7.3.3 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
N7.3.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
N7.3.5 $\,\, \rm C1 \oplus C1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N7.3.6 $\,\, \rm C1 \oplus C2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N7.3.7 $\,\, \rm C1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N7.3.8 $\,\, \rm C1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N7.3.9 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N7.3.10 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N7.3.11 $\,\, \rm Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N7.3.12 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N7.3.13 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
\hline
N7.4.1 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N7.4.2 $\,\, \rm D1D2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
\hline
N7.5.1 $\,\, \rm F1FA1$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A' \oplus A' \oplus A'$ \\
N7.5.2 $\,\, \rm G1GA1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
\hline
N7.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N7.8.2 $\,\, \rm  W1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
\hline
N7.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm B \oplus B \oplus B$ \\
N7.9.2 $\,\, \rm GM2 \oplus GM2 \oplus C1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N7.9.3 $\,\, \rm GM2 \oplus GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N7.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N7.9.5 $\,\, \rm GM2 \oplus C1 \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N7.9.6 $\,\, \rm GM2 \oplus C1 \oplus C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N7.9.7 $\,\, \rm GM2 \oplus C1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N7.9.8 $\,\, \rm GM2 \oplus C1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N7.9.9 $\,\, \rm GM2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N7.9.10 $\,\, \rm GM2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N7.9.11 $\,\, \rm GM2 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N7.9.12 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N7.9.13 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N7.9.14 $\,\, \rm C1 \oplus C1 \oplus C1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u \oplus B_u$ \\
N7.9.15 $\,\, \rm C1 \oplus C1 \oplus C2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\
N7.9.16 $\,\, \rm C1 \oplus C1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N7.9.17 $\,\, \rm C1 \oplus C2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N7.9.18 $\,\, \rm C1 \oplus C1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N7.9.19 $\,\, \rm C1 \oplus C2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N7.9.20 $\,\, \rm C1 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N7.9.21 $\,\, \rm C1 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N7.9.22 $\,\, \rm C1 \oplus Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N7.9.23 $\,\, \rm C1 \oplus Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N7.9.24 $\,\, \rm C1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N7.9.25 $\,\, \rm C1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N7.9.26 $\,\, \rm Y1 \oplus Y1 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u \oplus B_u$ \\
N7.9.27 $\,\, \rm Y1 \oplus Y1 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\
N7.9.28 $\,\, \rm Y1 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N7.9.29 $\,\, \rm Y1 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N7.9.30 $\,\, \rm Y1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N7.9.31 $\,\, \rm Y1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N7.9.32 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u \oplus B_u$ \\
N7.9.33 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\
\hline
N7.10.1 $\,\, \rm GM2 \oplus A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N7.10.2 $\,\, \rm GM2 \oplus D1D2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N7.10.3 $\,\, \rm C1 \oplus A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N7.10.4 $\,\, \rm C1 \oplus D1D2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N7.10.5 $\,\, \rm Y1 \oplus A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N7.10.6 $\,\, \rm Y1 \oplus D1D2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N7.10.7 $\,\, \rm Z1 \oplus A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N7.10.8 $\,\, \rm Z1 \oplus D1D2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
\hline
N7.11.1 $\,\, \rm GM2 \oplus F1FA1$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm A \oplus A \oplus B$ \\
N7.11.2 $\,\, \rm GM2 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N7.11.3 $\,\, \rm C1 \oplus F1FA1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N7.11.4 $\,\, \rm C1 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N7.11.5 $\,\, \rm Y1 \oplus F1FA1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N7.11.6 $\,\, \rm Y1 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N7.11.7 $\,\, \rm Z1 \oplus F1FA1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N7.11.8 $\,\, \rm Z1 \oplus G1GA1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u \oplus B_u$ \\
\hline
N7.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N7.14.2 $\,\, \rm GM2 \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N7.14.3 $\,\, \rm C1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N7.14.4 $\,\, \rm C1 \oplus  W1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N7.14.5 $\,\, \rm Y1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N7.14.6 $\,\, \rm Y1 \oplus  W1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N7.14.7 $\,\, \rm Z1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N7.14.8 $\,\, \rm Z1 \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Cm$ (No.~8).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Cm$ (No.~8)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L8.1.1 $\,\, \rm GM1$ & 1 & $2/m$  &  $\rm A_g$ \\
\hline
L8.2.1 $\,\, \rm GM2$ & 1 & $2/m$  &  $\rm B_g$ \\
L8.2.2 $\,\, \rm A1$ & 0 &  - & - \\
L8.2.3 $\,\, \rm A2$ & 0 &  - & - \\
L8.2.4 $\,\, \rm Y1$ & 0 &  - & - \\
L8.2.5 $\,\, \rm Y2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Cm$ (No.~8).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Cm$ (No.~8) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P8.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
\hline
P8.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
P8.2.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P8.2.3 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P8.2.4 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P8.2.5 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
P8.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
P8.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P8.3.3 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P8.3.4 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
P8.3.5 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
P8.3.6 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P8.3.7 $\,\, \rm A1 \oplus M1$ & $\times$ &  - & - & -  &  - & - \\
P8.3.8 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P8.3.9 $\,\, \rm A1 \oplus M2$ & $\times$ &  - & - & -  &  - & - \\
P8.3.10 $\,\, \rm A1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P8.3.11 $\,\, \rm A1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P8.3.12 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P8.3.13 $\,\, \rm A2 \oplus M2$ & $\times$ &  - & - & -  &  - & - \\
P8.3.14 $\,\, \rm A2 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P8.3.15 $\,\, \rm A2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P8.3.16 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P8.3.17 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P8.3.18 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
\hline
P8.5.1 $\,\, \rm B1BA1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
P8.5.2 $\,\, \rm B2BA2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
\hline
P8.7.1 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
\hline
P8.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P8.8.2 $\,\, \rm  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Cm$ (No.~8).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Cm$ (No.~8) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N8.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A' \oplus A' \oplus A'$ \\
\hline
N8.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm A \oplus A \oplus B$ \\
N8.2.2 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N8.2.3 $\,\, \rm A2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N8.2.4 $\,\, \rm Y1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N8.2.5 $\,\, \rm Y2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
\hline
N8.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A' \oplus A'' \oplus A''$ \\
N8.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
N8.3.3 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
N8.3.4 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
N8.3.5 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
N8.3.6 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N8.3.7 $\,\, \rm A1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N8.3.8 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N8.3.9 $\,\, \rm A1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N8.3.10 $\,\, \rm A1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N8.3.11 $\,\, \rm A1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N8.3.12 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N8.3.13 $\,\, \rm A2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N8.3.14 $\,\, \rm A2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N8.3.15 $\,\, \rm A2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N8.3.16 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N8.3.17 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N8.3.18 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
\hline
N8.5.1 $\,\, \rm B1BA1$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A' \oplus A' \oplus A'$ \\
N8.5.2 $\,\, \rm B2BA2$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A' \oplus A'' \oplus A''$ \\
\hline
N8.7.1 $\,\, \rm  L1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
N8.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N8.8.2 $\,\, \rm  U1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
\hline
N8.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm B \oplus B \oplus B$ \\
N8.9.2 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N8.9.3 $\,\, \rm GM2 \oplus GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N8.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N8.9.5 $\,\, \rm GM2 \oplus GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N8.9.6 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N8.9.7 $\,\, \rm GM2 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N8.9.8 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N8.9.9 $\,\, \rm GM2 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N8.9.10 $\,\, \rm GM2 \oplus A1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N8.9.11 $\,\, \rm GM2 \oplus A1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N8.9.12 $\,\, \rm GM2 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N8.9.13 $\,\, \rm GM2 \oplus A2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N8.9.14 $\,\, \rm GM2 \oplus A2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N8.9.15 $\,\, \rm GM2 \oplus A2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N8.9.16 $\,\, \rm GM2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N8.9.17 $\,\, \rm GM2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N8.9.18 $\,\, \rm GM2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N8.9.19 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u \oplus B_u$ \\
N8.9.20 $\,\, \rm A1 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N8.9.21 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\
N8.9.22 $\,\, \rm A1 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N8.9.23 $\,\, \rm A1 \oplus M1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N8.9.24 $\,\, \rm A1 \oplus A1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N8.9.25 $\,\, \rm A1 \oplus M1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N8.9.26 $\,\, \rm A1 \oplus A1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N8.9.27 $\,\, \rm A1 \oplus M1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N8.9.28 $\,\, \rm A1 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\
N8.9.29 $\,\, \rm A1 \oplus A2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N8.9.30 $\,\, \rm A1 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N8.9.31 $\,\, \rm A1 \oplus A2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N8.9.32 $\,\, \rm A1 \oplus M2 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N8.9.33 $\,\, \rm A1 \oplus A2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N8.9.34 $\,\, \rm A1 \oplus M2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N8.9.35 $\,\, \rm A1 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N8.9.36 $\,\, \rm A1 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N8.9.37 $\,\, \rm A1 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N8.9.38 $\,\, \rm A2 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u \oplus B_u$ \\
N8.9.39 $\,\, \rm A2 \oplus A2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N8.9.40 $\,\, \rm A2 \oplus A2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N8.9.41 $\,\, \rm A2 \oplus M2 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N8.9.42 $\,\, \rm A2 \oplus A2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N8.9.43 $\,\, \rm A2 \oplus M2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N8.9.44 $\,\, \rm A2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N8.9.45 $\,\, \rm A2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N8.9.46 $\,\, \rm A2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N8.9.47 $\,\, \rm Y1 \oplus Y1 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u \oplus B_u$ \\
N8.9.48 $\,\, \rm Y1 \oplus Y1 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\
N8.9.49 $\,\, \rm Y1 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\
N8.9.50 $\,\, \rm Y2 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u \oplus B_u$ \\
\hline
N8.11.1 $\,\, \rm GM2 \oplus B1BA1$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm A \oplus A \oplus B$ \\
N8.11.2 $\,\, \rm GM2 \oplus B2BA2$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm B \oplus B \oplus B$ \\
N8.11.3 $\,\, \rm A1 \oplus B1BA1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N8.11.4 $\,\, \rm A1 \oplus B2BA2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N8.11.5 $\,\, \rm A2 \oplus B1BA1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N8.11.6 $\,\, \rm A2 \oplus B2BA2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N8.11.7 $\,\, \rm Y1 \oplus B1BA1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N8.11.8 $\,\, \rm Y1 \oplus B2BA2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N8.11.9 $\,\, \rm Y2 \oplus B1BA1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N8.11.10 $\,\, \rm Y2 \oplus B2BA2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
\hline
N8.13.1 $\,\, \rm GM2 \oplus  L1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N8.13.2 $\,\, \rm A1 \oplus  L1$ & $\times$ &  - & - & -  &  - & - \\
N8.13.3 $\,\, \rm A2 \oplus  L1$ & $\times$ &  - & - & -  &  - & - \\
N8.13.4 $\,\, \rm Y1 \oplus  L1$ & $\times$ &  - & - & -  &  - & - \\
N8.13.5 $\,\, \rm Y2 \oplus  L1$ & $\times$ &  - & - & -  &  - & - \\
\hline
N8.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N8.14.2 $\,\, \rm GM2 \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N8.14.3 $\,\, \rm A1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N8.14.4 $\,\, \rm A1 \oplus  U1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N8.14.5 $\,\, \rm A2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N8.14.6 $\,\, \rm A2 \oplus  U1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N8.14.7 $\,\, \rm Y1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N8.14.8 $\,\, \rm Y1 \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N8.14.9 $\,\, \rm Y2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N8.14.10 $\,\, \rm Y2 \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Cc$ (No.~9).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Cc$ (No.~9)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L9.1.1 $\,\, \rm GM1$ & 1 & $2/m$  &  $\rm A_g$ \\
\hline
L9.2.1 $\,\, \rm GM2$ & 1 & $2/m$  &  $\rm B_g$ \\
L9.2.2 $\,\, \rm Y1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Cc$ (No.~9).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Cc$ (No.~9) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P9.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
\hline
P9.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
P9.2.2 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
P9.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
P9.3.2 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
P9.3.3 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P9.3.4 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
\hline
P9.4.1 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
\hline
P9.5.1 $\,\, \rm B1BA1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
\hline
P9.7.1 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
\hline
P9.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Cc$ (No.~9).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Cc$ (No.~9) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N9.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A' \oplus A' \oplus A'$ \\
\hline
N9.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm A \oplus A \oplus B$ \\
N9.2.2 $\,\, \rm Y1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
\hline
N9.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A' \oplus A'' \oplus A''$ \\
N9.3.2 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
N9.3.3 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N9.3.4 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
\hline
N9.4.1 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
\hline
N9.5.1 $\,\, \rm B1BA1$ & $\surd$ & 3 & 3 & $\surd$ & $m$  &  $\rm A' \oplus A' \oplus A'$ \\
\hline
N9.7.1 $\,\, \rm  L1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
N9.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
\hline
N9.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm B \oplus B \oplus B$ \\
N9.9.2 $\,\, \rm GM2 \oplus GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N9.9.3 $\,\, \rm GM2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N9.9.4 $\,\, \rm GM2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N9.9.5 $\,\, \rm Y1 \oplus Y1 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u \oplus B_u$ \\
N9.9.6 $\,\, \rm Y1 \oplus Y1 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\
\hline
N9.10.1 $\,\, \rm GM2 \oplus A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N9.10.2 $\,\, \rm Y1 \oplus A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
\hline
N9.11.1 $\,\, \rm GM2 \oplus B1BA1$ & $\surd$ & 3 & 3 & $\surd$ & $2$  &  $\rm A \oplus A \oplus B$ \\
N9.11.2 $\,\, \rm Y1 \oplus B1BA1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
\hline
N9.13.1 $\,\, \rm GM2 \oplus  L1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N9.13.2 $\,\, \rm Y1 \oplus  V1$ & $\times$ &  - & - & -  &  - & - \\
N9.13.3 $\,\, \rm Y1 \oplus  L1$ & $\times$ &  - & - & -  &  - & - \\
\hline
N9.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N9.14.2 $\,\, \rm Y1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P2/m$ (No.~10).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P2/m$ (No.~10)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L10.1.1 $\,\, \rm GM1^+$ & 1 & $2/m$  &  $\rm A_g$ \\
\hline
L10.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L10.2.2 $\,\, \rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\
L10.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L10.2.4 $\,\, \rm A1^+$ & 0 &  - & - \\
L10.2.5 $\,\, \rm A1^-$ & 0 &  - & - \\
L10.2.6 $\,\, \rm C1^+$ & 0 &  - & - \\
L10.2.7 $\,\, \rm Z1^+$ & 0 &  - & - \\
L10.2.8 $\,\, \rm Z2^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P2/m$ (No.~10).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P2/m$ (No.~10) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P10.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
\hline
P10.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
P10.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
P10.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
P10.2.4 $\,\, \rm A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P10.2.5 $\,\, \rm A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P10.2.6 $\,\, \rm C1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P10.2.7 $\,\, \rm Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P10.2.8 $\,\, \rm Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
P10.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P10.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
P10.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P10.3.4 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P10.3.5 $\,\, \rm GM1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P10.3.6 $\,\, \rm GM1^- \oplus C1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P10.3.7 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P10.3.8 $\,\, \rm GM1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P10.3.9 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
P10.3.10 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
P10.3.11 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P10.3.12 $\,\, \rm GM2^+ \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P10.3.13 $\,\, \rm GM2^+ \oplus C1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P10.3.14 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P10.3.15 $\,\, \rm GM2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P10.3.16 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P10.3.17 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P10.3.18 $\,\, \rm GM2^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P10.3.19 $\,\, \rm GM2^- \oplus C1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P10.3.20 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P10.3.21 $\,\, \rm GM2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P10.3.22 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P10.3.23 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P10.3.24 $\,\, \rm A1^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
P10.3.25 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P10.3.26 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P10.3.27 $\,\, \rm A1^+ \oplus B1^-$ & $\times$ &  - & - & -  &  - & - \\
P10.3.28 $\,\, \rm A1^+ \oplus C1^+$ & $\times$ &  - & - & -  &  - & - \\
P10.3.29 $\,\, \rm A1^+ \oplus E1^+$ & $\times$ &  - & - & -  &  - & - \\
P10.3.30 $\,\, \rm A1^+ \oplus E2^+$ & $\times$ &  - & - & -  &  - & - \\
P10.3.31 $\,\, \rm A1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P10.3.32 $\,\, \rm A1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P10.3.33 $\,\, \rm A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P10.3.34 $\,\, \rm A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P10.3.35 $\,\, \rm A1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
P10.3.36 $\,\, \rm A1^- \oplus C1^+$ & $\times$ &  - & - & -  &  - & - \\
P10.3.37 $\,\, \rm A1^- \oplus E1^+$ & $\times$ &  - & - & -  &  - & - \\
P10.3.38 $\,\, \rm A1^- \oplus E2^+$ & $\times$ &  - & - & -  &  - & - \\
P10.3.39 $\,\, \rm A1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P10.3.40 $\,\, \rm A1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P10.3.41 $\,\, \rm C1^+ \oplus C1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P10.3.42 $\,\, \rm C1^+ \oplus C1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P10.3.43 $\,\, \rm C1^+ \oplus C2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P10.3.44 $\,\, \rm C1^+ \oplus C2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P10.3.45 $\,\, \rm C1^+ \oplus D1^+$ & $\times$ &  - & - & -  &  - & - \\
P10.3.46 $\,\, \rm C1^+ \oplus D1^-$ & $\times$ &  - & - & -  &  - & - \\
P10.3.47 $\,\, \rm C1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P10.3.48 $\,\, \rm C1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P10.3.49 $\,\, \rm C1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P10.3.50 $\,\, \rm C1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
P10.3.51 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P10.3.52 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P10.3.53 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P10.3.54 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P10.3.55 $\,\, \rm Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P10.3.56 $\,\, \rm Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
\hline
P10.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P10.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P10.8.3 $\,\, \rm  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P10.8.4 $\,\, \rm  F1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
P10.8.5 $\,\, \rm  F2$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
P10.8.6 $\,\, \rm  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P2/m$ (No.~10).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P2/m$ (No.~10) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N10.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N10.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm A \oplus A$ \\
N10.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\
N10.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A'$ \\
N10.2.4 $\,\, \rm A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
N10.2.5 $\,\, \rm A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
N10.2.6 $\,\, \rm C1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
N10.2.7 $\,\, \rm Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
N10.2.8 $\,\, \rm Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
\hline
N10.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N10.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A''$ \\
N10.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_u$ \\
N10.3.4 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
N10.3.5 $\,\, \rm GM1^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
N10.3.6 $\,\, \rm GM1^- \oplus C1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
N10.3.7 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
N10.3.8 $\,\, \rm GM1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
N10.3.9 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\
N10.3.10 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm A \oplus B$ \\
N10.3.11 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
N10.3.12 $\,\, \rm GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
N10.3.13 $\,\, \rm GM2^+ \oplus C1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
N10.3.14 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
N10.3.15 $\,\, \rm GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
N10.3.16 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u \oplus B_u$ \\
N10.3.17 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N10.3.18 $\,\, \rm GM2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N10.3.19 $\,\, \rm GM2^- \oplus C1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N10.3.20 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N10.3.21 $\,\, \rm GM2^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N10.3.22 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.23 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N10.3.24 $\,\, \rm A1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.25 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N10.3.26 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.27 $\,\, \rm A1^+ \oplus B1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.28 $\,\, \rm A1^+ \oplus C1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.29 $\,\, \rm A1^+ \oplus E1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.30 $\,\, \rm A1^+ \oplus E2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.31 $\,\, \rm A1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.32 $\,\, \rm A1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.33 $\,\, \rm A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.34 $\,\, \rm A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N10.3.35 $\,\, \rm A1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.36 $\,\, \rm A1^- \oplus C1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.37 $\,\, \rm A1^- \oplus E1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.38 $\,\, \rm A1^- \oplus E2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.39 $\,\, \rm A1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.40 $\,\, \rm A1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.41 $\,\, \rm C1^+ \oplus C1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.42 $\,\, \rm C1^+ \oplus C1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N10.3.43 $\,\, \rm C1^+ \oplus C2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.44 $\,\, \rm C1^+ \oplus C2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N10.3.45 $\,\, \rm C1^+ \oplus D1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.46 $\,\, \rm C1^+ \oplus D1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.47 $\,\, \rm C1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.48 $\,\, \rm C1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.49 $\,\, \rm C1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.50 $\,\, \rm C1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.51 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.52 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N10.3.53 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.54 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N10.3.55 $\,\, \rm Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N10.3.56 $\,\, \rm Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
\hline
N10.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N10.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N10.8.3 $\,\, \rm  U1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N10.8.4 $\,\, \rm  F1$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A'$ \\
N10.8.5 $\,\, \rm  F2$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A''$ \\
N10.8.6 $\,\, \rm  G1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
\hline
N10.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u \oplus B_u$ \\
N10.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus C1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm B \oplus B$ \\
N10.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g \oplus B_u$ \\
N10.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N10.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N10.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus C1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N10.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N10.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N10.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.19 $\,\, \rm GM1^- \oplus GM2^- \oplus C1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.20 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.21 $\,\, \rm GM1^- \oplus GM2^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.22 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.23 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.24 $\,\, \rm GM1^- \oplus A1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.25 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.26 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.27 $\,\, \rm GM1^- \oplus A1^+ \oplus B1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.28 $\,\, \rm GM1^- \oplus A1^+ \oplus C1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.29 $\,\, \rm GM1^- \oplus A1^+ \oplus E1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.30 $\,\, \rm GM1^- \oplus A1^+ \oplus E2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.31 $\,\, \rm GM1^- \oplus A1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.32 $\,\, \rm GM1^- \oplus A1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.33 $\,\, \rm GM1^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.34 $\,\, \rm GM1^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.35 $\,\, \rm GM1^- \oplus A1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.36 $\,\, \rm GM1^- \oplus A1^- \oplus C1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.37 $\,\, \rm GM1^- \oplus A1^- \oplus E1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.38 $\,\, \rm GM1^- \oplus A1^- \oplus E2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.39 $\,\, \rm GM1^- \oplus A1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.40 $\,\, \rm GM1^- \oplus A1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.41 $\,\, \rm GM1^- \oplus C1^+ \oplus C1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.42 $\,\, \rm GM1^- \oplus C1^+ \oplus C1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.43 $\,\, \rm GM1^- \oplus C1^+ \oplus C2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.44 $\,\, \rm GM1^- \oplus C1^+ \oplus C2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.45 $\,\, \rm GM1^- \oplus C1^+ \oplus D1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.46 $\,\, \rm GM1^- \oplus C1^+ \oplus D1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.47 $\,\, \rm GM1^- \oplus C1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.48 $\,\, \rm GM1^- \oplus C1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.49 $\,\, \rm GM1^- \oplus C1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.50 $\,\, \rm GM1^- \oplus C1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.51 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.52 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.9.53 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.54 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.55 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.56 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.9.57 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_g$ \\
N10.9.58 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A'' \oplus A''$ \\
N10.9.59 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
N10.9.60 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
N10.9.61 $\,\, \rm GM2^+ \oplus GM2^+ \oplus C1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
N10.9.62 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
N10.9.63 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
N10.9.64 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus B_g$ \\
N10.9.65 $\,\, \rm GM2^+ \oplus GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
N10.9.66 $\,\, \rm GM2^+ \oplus GM2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
N10.9.67 $\,\, \rm GM2^+ \oplus GM2^- \oplus C1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
N10.9.68 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
N10.9.69 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
N10.9.70 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.71 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N10.9.72 $\,\, \rm GM2^+ \oplus A1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.73 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.74 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.75 $\,\, \rm GM2^+ \oplus A1^+ \oplus B1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.76 $\,\, \rm GM2^+ \oplus A1^+ \oplus C1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.77 $\,\, \rm GM2^+ \oplus A1^+ \oplus E1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.78 $\,\, \rm GM2^+ \oplus A1^+ \oplus E2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.79 $\,\, \rm GM2^+ \oplus A1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N10.9.80 $\,\, \rm GM2^+ \oplus A1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N10.9.81 $\,\, \rm GM2^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.82 $\,\, \rm GM2^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N10.9.83 $\,\, \rm GM2^+ \oplus A1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.84 $\,\, \rm GM2^+ \oplus A1^- \oplus C1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.85 $\,\, \rm GM2^+ \oplus A1^- \oplus E1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.86 $\,\, \rm GM2^+ \oplus A1^- \oplus E2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.87 $\,\, \rm GM2^+ \oplus A1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N10.9.88 $\,\, \rm GM2^+ \oplus A1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N10.9.89 $\,\, \rm GM2^+ \oplus C1^+ \oplus C1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.90 $\,\, \rm GM2^+ \oplus C1^+ \oplus C1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.91 $\,\, \rm GM2^+ \oplus C1^+ \oplus C2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.92 $\,\, \rm GM2^+ \oplus C1^+ \oplus C2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.93 $\,\, \rm GM2^+ \oplus C1^+ \oplus D1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.94 $\,\, \rm GM2^+ \oplus C1^+ \oplus D1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.95 $\,\, \rm GM2^+ \oplus C1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.96 $\,\, \rm GM2^+ \oplus C1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.97 $\,\, \rm GM2^+ \oplus C1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.98 $\,\, \rm GM2^+ \oplus C1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.99 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.100 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N10.9.101 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.102 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.103 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.104 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N10.9.105 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.106 $\,\, \rm GM2^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.107 $\,\, \rm GM2^- \oplus GM2^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.108 $\,\, \rm GM2^- \oplus GM2^- \oplus C1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.109 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.110 $\,\, \rm GM2^- \oplus GM2^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.111 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.112 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.113 $\,\, \rm GM2^- \oplus A1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.114 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.115 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.116 $\,\, \rm GM2^- \oplus A1^+ \oplus B1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.117 $\,\, \rm GM2^- \oplus A1^+ \oplus C1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.118 $\,\, \rm GM2^- \oplus A1^+ \oplus E1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.119 $\,\, \rm GM2^- \oplus A1^+ \oplus E2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.120 $\,\, \rm GM2^- \oplus A1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.121 $\,\, \rm GM2^- \oplus A1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.122 $\,\, \rm GM2^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.123 $\,\, \rm GM2^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.124 $\,\, \rm GM2^- \oplus A1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.125 $\,\, \rm GM2^- \oplus A1^- \oplus C1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.126 $\,\, \rm GM2^- \oplus A1^- \oplus E1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.127 $\,\, \rm GM2^- \oplus A1^- \oplus E2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.128 $\,\, \rm GM2^- \oplus A1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.129 $\,\, \rm GM2^- \oplus A1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.130 $\,\, \rm GM2^- \oplus C1^+ \oplus C1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.131 $\,\, \rm GM2^- \oplus C1^+ \oplus C1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.132 $\,\, \rm GM2^- \oplus C1^+ \oplus C2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.133 $\,\, \rm GM2^- \oplus C1^+ \oplus C2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.134 $\,\, \rm GM2^- \oplus C1^+ \oplus D1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.135 $\,\, \rm GM2^- \oplus C1^+ \oplus D1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.136 $\,\, \rm GM2^- \oplus C1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.137 $\,\, \rm GM2^- \oplus C1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.138 $\,\, \rm GM2^- \oplus C1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.139 $\,\, \rm GM2^- \oplus C1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.140 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.141 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.9.142 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.143 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.144 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.145 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.9.146 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.147 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N10.9.148 $\,\, \rm A1^+ \oplus A1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.149 $\,\, \rm A1^+ \oplus A2^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.150 $\,\, \rm B1^+ \oplus A1^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.151 $\,\, \rm B1^+ \oplus A1^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.152 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u$ \\
N10.9.153 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.154 $\,\, \rm A1^+ \oplus A1^+ \oplus B1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.155 $\,\, \rm A1^+ \oplus A2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N10.9.156 $\,\, \rm A1^+ \oplus A2^- \oplus B1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.157 $\,\, \rm A1^+ \oplus Y1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.158 $\,\, \rm A1^+ \oplus Y1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.159 $\,\, \rm A1^+ \oplus Y1^+ \oplus B1^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.160 $\,\, \rm A1^+ \oplus Y1^+ \oplus B2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.161 $\,\, \rm A1^+ \oplus A1^+ \oplus C1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.162 $\,\, \rm A1^+ \oplus A1^+ \oplus E1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.163 $\,\, \rm A1^+ \oplus A1^+ \oplus E2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.164 $\,\, \rm A1^+ \oplus A2^- \oplus C1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.165 $\,\, \rm A1^+ \oplus A2^- \oplus E1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.166 $\,\, \rm A1^+ \oplus Y1^+ \oplus D1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.167 $\,\, \rm A1^+ \oplus Y1^+ \oplus D2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.168 $\,\, \rm A1^+ \oplus Y1^+ \oplus C1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.169 $\,\, \rm A1^+ \oplus Y1^+ \oplus C2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.170 $\,\, \rm A1^+ \oplus A1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.171 $\,\, \rm A1^+ \oplus A2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.172 $\,\, \rm A1^+ \oplus Y1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.173 $\,\, \rm A1^+ \oplus A1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.174 $\,\, \rm A1^+ \oplus A2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.175 $\,\, \rm A1^+ \oplus Y1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.176 $\,\, \rm A1^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u$ \\
N10.9.177 $\,\, \rm A1^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N10.9.178 $\,\, \rm A1^+ \oplus A1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.179 $\,\, \rm A1^+ \oplus A2^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.180 $\,\, \rm A1^+ \oplus A2^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.181 $\,\, \rm A1^+ \oplus B1^- \oplus B1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.182 $\,\, \rm A1^+ \oplus B1^- \oplus B2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.183 $\,\, \rm A1^+ \oplus B1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.184 $\,\, \rm A1^+ \oplus B1^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.185 $\,\, \rm A1^+ \oplus A1^- \oplus C1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.186 $\,\, \rm A1^+ \oplus A1^- \oplus E1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.9.187 $\,\, \rm A1^+ \oplus A1^- \oplus E2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.9.188 $\,\, \rm A1^+ \oplus A2^+ \oplus C1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.189 $\,\, \rm A1^+ \oplus A2^+ \oplus E1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.190 $\,\, \rm A1^+ \oplus A2^+ \oplus E2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.191 $\,\, \rm A1^+ \oplus B1^- \oplus C1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.192 $\,\, \rm A1^+ \oplus B1^- \oplus C2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.193 $\,\, \rm A1^+ \oplus B1^- \oplus E1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.194 $\,\, \rm A1^+ \oplus B1^- \oplus E2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.195 $\,\, \rm A1^+ \oplus B1^- \oplus D1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.196 $\,\, \rm A1^+ \oplus B1^- \oplus D2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.197 $\,\, \rm A1^+ \oplus A1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.198 $\,\, \rm A1^+ \oplus A2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.199 $\,\, \rm A1^+ \oplus B1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.200 $\,\, \rm A1^+ \oplus A1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.201 $\,\, \rm A1^+ \oplus A2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.202 $\,\, \rm A1^+ \oplus B1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.203 $\,\, \rm A1^+ \oplus C1^+ \oplus C1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.204 $\,\, \rm A1^+ \oplus C1^+ \oplus C1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.205 $\,\, \rm A1^+ \oplus C1^+ \oplus C2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.206 $\,\, \rm A1^+ \oplus C1^+ \oplus C2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.207 $\,\, \rm A1^+ \oplus C1^+ \oplus E1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.208 $\,\, \rm A1^+ \oplus C1^+ \oplus E1^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.209 $\,\, \rm A1^+ \oplus C1^+ \oplus E2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.210 $\,\, \rm A1^+ \oplus C1^+ \oplus E2^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.211 $\,\, \rm A1^+ \oplus C1^+ \oplus D1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.212 $\,\, \rm A1^+ \oplus C1^+ \oplus D1^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.213 $\,\, \rm A1^+ \oplus C1^+ \oplus D2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.214 $\,\, \rm A1^+ \oplus C1^+ \oplus D2^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.215 $\,\, \rm A1^+ \oplus E1^+ \oplus E1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.216 $\,\, \rm A1^+ \oplus E1^+ \oplus E1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.9.217 $\,\, \rm A1^+ \oplus E1^+ \oplus E2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.218 $\,\, \rm A1^+ \oplus E1^+ \oplus E2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.219 $\,\, \rm A1^+ \oplus E2^+ \oplus E2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.220 $\,\, \rm A1^+ \oplus E2^+ \oplus E2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.9.221 $\,\, \rm A1^+ \oplus C1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.222 $\,\, \rm A1^+ \oplus C1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.223 $\,\, \rm A1^+ \oplus E1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.224 $\,\, \rm A1^+ \oplus E1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.225 $\,\, \rm A1^+ \oplus E2^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.226 $\,\, \rm A1^+ \oplus E2^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.227 $\,\, \rm A1^+ \oplus C1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.228 $\,\, \rm A1^+ \oplus C1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.229 $\,\, \rm A1^+ \oplus E1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.230 $\,\, \rm A1^+ \oplus E1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.231 $\,\, \rm A1^+ \oplus E2^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.232 $\,\, \rm A1^+ \oplus E2^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.233 $\,\, \rm A1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.234 $\,\, \rm A1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.9.235 $\,\, \rm A1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.236 $\,\, \rm A1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.237 $\,\, \rm A1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.238 $\,\, \rm A1^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.9.239 $\,\, \rm A1^- \oplus A1^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.240 $\,\, \rm A1^- \oplus A1^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N10.9.241 $\,\, \rm A1^- \oplus A1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.242 $\,\, \rm A1^- \oplus A2^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.243 $\,\, \rm B1^- \oplus A1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.244 $\,\, \rm B1^- \oplus A1^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.245 $\,\, \rm A1^- \oplus A1^- \oplus C1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.246 $\,\, \rm A1^- \oplus A1^- \oplus E1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.247 $\,\, \rm A1^- \oplus A1^- \oplus E2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.248 $\,\, \rm A1^- \oplus A2^+ \oplus C1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.249 $\,\, \rm A1^- \oplus A2^+ \oplus E1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.250 $\,\, \rm A1^- \oplus Y1^- \oplus D1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.251 $\,\, \rm A1^- \oplus Y1^- \oplus D2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.252 $\,\, \rm A1^- \oplus Y1^- \oplus C1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.253 $\,\, \rm A1^- \oplus Y1^- \oplus C2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.254 $\,\, \rm A1^- \oplus A1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.255 $\,\, \rm A1^- \oplus A2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.256 $\,\, \rm A1^- \oplus Y1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.257 $\,\, \rm A1^- \oplus A1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.258 $\,\, \rm A1^- \oplus A2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.259 $\,\, \rm A1^- \oplus Y1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.260 $\,\, \rm A1^- \oplus C1^+ \oplus C1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.261 $\,\, \rm A1^- \oplus C1^+ \oplus C1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.262 $\,\, \rm A1^- \oplus C1^+ \oplus C2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.263 $\,\, \rm A1^- \oplus C1^+ \oplus C2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.264 $\,\, \rm A1^- \oplus C1^+ \oplus E1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.265 $\,\, \rm A1^- \oplus C1^+ \oplus E1^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.266 $\,\, \rm A1^- \oplus C1^+ \oplus E2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.267 $\,\, \rm A1^- \oplus C1^+ \oplus E2^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.268 $\,\, \rm A1^- \oplus C1^+ \oplus D1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.269 $\,\, \rm A1^- \oplus C1^+ \oplus D1^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.270 $\,\, \rm A1^- \oplus C1^+ \oplus D2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.271 $\,\, \rm A1^- \oplus C1^+ \oplus D2^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.272 $\,\, \rm A1^- \oplus E1^+ \oplus E1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.273 $\,\, \rm A1^- \oplus E1^+ \oplus E1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.9.274 $\,\, \rm A1^- \oplus E1^+ \oplus E2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.275 $\,\, \rm A1^- \oplus E1^+ \oplus E2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.276 $\,\, \rm A1^- \oplus E2^+ \oplus E2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.277 $\,\, \rm A1^- \oplus E2^+ \oplus E2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.9.278 $\,\, \rm A1^- \oplus C1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.279 $\,\, \rm A1^- \oplus C1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.280 $\,\, \rm A1^- \oplus E1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.281 $\,\, \rm A1^- \oplus E1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.282 $\,\, \rm A1^- \oplus E2^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.283 $\,\, \rm A1^- \oplus E2^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.284 $\,\, \rm A1^- \oplus C1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.285 $\,\, \rm A1^- \oplus C1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.286 $\,\, \rm A1^- \oplus E1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.287 $\,\, \rm A1^- \oplus E1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.288 $\,\, \rm A1^- \oplus E2^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.289 $\,\, \rm A1^- \oplus E2^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.290 $\,\, \rm A1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.291 $\,\, \rm A1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.9.292 $\,\, \rm A1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.293 $\,\, \rm A1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.294 $\,\, \rm A1^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.295 $\,\, \rm A1^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.9.296 $\,\, \rm C1^+ \oplus C1^+ \oplus C1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.297 $\,\, \rm C1^+ \oplus C1^+ \oplus C1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u$ \\
N10.9.298 $\,\, \rm C1^+ \oplus C1^+ \oplus C2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.299 $\,\, \rm C1^+ \oplus C1^+ \oplus C2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N10.9.300 $\,\, \rm C1^+ \oplus C1^+ \oplus D1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.301 $\,\, \rm C1^+ \oplus C1^+ \oplus D1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.302 $\,\, \rm C1^+ \oplus C1^- \oplus C2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N10.9.303 $\,\, \rm C1^+ \oplus C1^- \oplus D1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.304 $\,\, \rm C1^+ \oplus C2^+ \oplus D1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.305 $\,\, \rm C1^+ \oplus C2^- \oplus D1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.306 $\,\, \rm C1^+ \oplus C2^- \oplus D1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.307 $\,\, \rm C1^+ \oplus D1^+ \oplus E1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.308 $\,\, \rm C1^+ \oplus D1^+ \oplus E1^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.309 $\,\, \rm C1^+ \oplus D1^+ \oplus E2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.310 $\,\, \rm C1^+ \oplus D1^+ \oplus E2^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.311 $\,\, \rm C1^+ \oplus C1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.312 $\,\, \rm C1^+ \oplus C1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.313 $\,\, \rm C1^+ \oplus C1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.314 $\,\, \rm C1^+ \oplus C2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.315 $\,\, \rm C1^+ \oplus C2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.316 $\,\, \rm C1^+ \oplus C2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.317 $\,\, \rm C1^+ \oplus D1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.318 $\,\, \rm C1^+ \oplus D1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.319 $\,\, \rm C1^+ \oplus D1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.320 $\,\, \rm C1^+ \oplus C1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.321 $\,\, \rm C1^+ \oplus C1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.322 $\,\, \rm C1^+ \oplus C1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.9.323 $\,\, \rm C1^+ \oplus C2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.324 $\,\, \rm C1^+ \oplus C2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.325 $\,\, \rm C1^+ \oplus C2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.326 $\,\, \rm C1^+ \oplus D1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.327 $\,\, \rm C1^+ \oplus D1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N10.9.328 $\,\, \rm C1^+ \oplus D1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N10.9.329 $\,\, \rm C1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.330 $\,\, \rm C1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.9.331 $\,\, \rm C1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.332 $\,\, \rm C1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.333 $\,\, \rm C1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.334 $\,\, \rm C1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.9.335 $\,\, \rm C1^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.336 $\,\, \rm C1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.337 $\,\, \rm C1^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.9.338 $\,\, \rm C1^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N10.9.339 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.340 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u$ \\
N10.9.341 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.342 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N10.9.343 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N10.9.344 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.345 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N10.9.346 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N10.9.347 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N10.9.348 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u$ \\
\hline
N10.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.14.3 $\,\, \rm GM1^- \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.14.4 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N10.14.5 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N10.14.6 $\,\, \rm GM2^+ \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.14.7 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.14.8 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.14.9 $\,\, \rm GM2^- \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.14.10 $\,\, \rm A1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.14.11 $\,\, \rm A1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.14.12 $\,\, \rm A1^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.14.13 $\,\, \rm A1^+ \oplus  U1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.14.14 $\,\, \rm A1^+ \oplus  U2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.14.15 $\,\, \rm A1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.14.16 $\,\, \rm A1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.14.17 $\,\, \rm A1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.14.18 $\,\, \rm A1^- \oplus  U1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.14.19 $\,\, \rm A1^- \oplus  U2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.14.20 $\,\, \rm C1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.14.21 $\,\, \rm C1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.14.22 $\,\, \rm C1^+ \oplus  W1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.14.23 $\,\, \rm C1^+ \oplus  W2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.14.24 $\,\, \rm C1^+ \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.14.25 $\,\, \rm Z1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.14.26 $\,\, \rm Z1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.14.27 $\,\, \rm Z1^+ \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.14.28 $\,\, \rm Z2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.14.29 $\,\, \rm Z2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N10.14.30 $\,\, \rm Z2^+ \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.14.31 $\,\, \rm GM1^- \oplus  F1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_u$ \\
N10.14.32 $\,\, \rm GM1^- \oplus  F2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u \oplus B_u$ \\
N10.14.33 $\,\, \rm GM1^- \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.14.34 $\,\, \rm GM2^+ \oplus  F1$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm A \oplus B$ \\
N10.14.35 $\,\, \rm GM2^+ \oplus  F2$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm B \oplus B$ \\
N10.14.36 $\,\, \rm GM2^+ \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.14.37 $\,\, \rm GM2^- \oplus  F1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u \oplus B_u$ \\
N10.14.38 $\,\, \rm GM2^- \oplus  F2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g \oplus B_u$ \\
N10.14.39 $\,\, \rm GM2^- \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.14.40 $\,\, \rm A1^+ \oplus  F1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N10.14.41 $\,\, \rm A1^+ \oplus  F2$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N10.14.42 $\,\, \rm A1^+ \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.14.43 $\,\, \rm A1^- \oplus  F1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N10.14.44 $\,\, \rm A1^- \oplus  F2$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N10.14.45 $\,\, \rm A1^- \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N10.14.46 $\,\, \rm C1^+ \oplus  F1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N10.14.47 $\,\, \rm C1^+ \oplus  F2$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N10.14.48 $\,\, \rm C1^+ \oplus  G1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.14.49 $\,\, \rm C1^+ \oplus  G2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N10.14.50 $\,\, \rm Z1^+ \oplus  F1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N10.14.51 $\,\, \rm Z1^+ \oplus  F2$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N10.14.52 $\,\, \rm Z1^+ \oplus  G1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N10.14.53 $\,\, \rm Z1^+ \oplus  G2$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N10.14.54 $\,\, \rm Z2^+ \oplus  F1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N10.14.55 $\,\, \rm Z2^+ \oplus  F2$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N10.14.56 $\,\, \rm Z2^+ \oplus  G1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N10.14.57 $\,\, \rm Z2^+ \oplus  G2$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P2_1/m$ (No.~11).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P2_1/m$ (No.~11)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L11.1.1 $\,\, \rm GM1^+$ & 1 & $2/m$  &  $\rm A_g$ \\
\hline
L11.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L11.2.2 $\,\, \rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\
L11.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L11.2.4 $\,\, \rm A1^+$ & 0 &  - & - \\
L11.2.5 $\,\, \rm A1^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P2_1/m$ (No.~11).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P2_1/m$ (No.~11) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P11.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
\hline
P11.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
P11.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
P11.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
P11.2.4 $\,\, \rm A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P11.2.5 $\,\, \rm A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
P11.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P11.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
P11.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P11.3.4 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P11.3.5 $\,\, \rm GM1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P11.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
P11.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
P11.3.8 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P11.3.9 $\,\, \rm GM2^+ \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P11.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P11.3.11 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P11.3.12 $\,\, \rm GM2^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P11.3.13 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P11.3.14 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P11.3.15 $\,\, \rm A1^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
P11.3.16 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P11.3.17 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P11.3.18 $\,\, \rm A1^+ \oplus B1^-$ & $\times$ &  - & - & -  &  - & - \\
P11.3.19 $\,\, \rm A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P11.3.20 $\,\, \rm A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P11.3.21 $\,\, \rm A1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
P11.6.1 $\,\, \rm C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P11.6.2 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
\hline
P11.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P11.8.2 $\,\, \rm  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P11.8.3 $\,\, \rm  F1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
P11.8.4 $\,\, \rm  F2$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P2_1/m$ (No.~11).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P2_1/m$ (No.~11) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N11.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N11.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm A \oplus A$ \\
N11.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\
N11.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A'$ \\
N11.2.4 $\,\, \rm A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
N11.2.5 $\,\, \rm A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
\hline
N11.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N11.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A''$ \\
N11.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_u$ \\
N11.3.4 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
N11.3.5 $\,\, \rm GM1^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
N11.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\
N11.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm A \oplus B$ \\
N11.3.8 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
N11.3.9 $\,\, \rm GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
N11.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u \oplus B_u$ \\
N11.3.11 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N11.3.12 $\,\, \rm GM2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N11.3.13 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N11.3.14 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N11.3.15 $\,\, \rm A1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N11.3.16 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N11.3.17 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N11.3.18 $\,\, \rm A1^+ \oplus B1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N11.3.19 $\,\, \rm A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N11.3.20 $\,\, \rm A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N11.3.21 $\,\, \rm A1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
N11.6.1 $\,\, \rm C1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N11.6.2 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
\hline
N11.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N11.8.2 $\,\, \rm  U1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N11.8.3 $\,\, \rm  F1$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A'$ \\
N11.8.4 $\,\, \rm  F2$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A''$ \\
\hline
N11.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N11.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u \oplus B_u$ \\
N11.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N11.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N11.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N11.9.6 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm B \oplus B$ \\
N11.9.7 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g \oplus B_u$ \\
N11.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N11.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N11.9.10 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N11.9.11 $\,\, \rm GM1^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N11.9.12 $\,\, \rm GM1^- \oplus GM2^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N11.9.13 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N11.9.14 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N11.9.15 $\,\, \rm GM1^- \oplus A1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N11.9.16 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.9.17 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N11.9.18 $\,\, \rm GM1^- \oplus A1^+ \oplus B1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N11.9.19 $\,\, \rm GM1^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N11.9.20 $\,\, \rm GM1^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N11.9.21 $\,\, \rm GM1^- \oplus A1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N11.9.22 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_g$ \\
N11.9.23 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A'' \oplus A''$ \\
N11.9.24 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
N11.9.25 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
N11.9.26 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus B_g$ \\
N11.9.27 $\,\, \rm GM2^+ \oplus GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
N11.9.28 $\,\, \rm GM2^+ \oplus GM2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
N11.9.29 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.9.30 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N11.9.31 $\,\, \rm GM2^+ \oplus A1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.9.32 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.9.33 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.9.34 $\,\, \rm GM2^+ \oplus A1^+ \oplus B1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.9.35 $\,\, \rm GM2^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.9.36 $\,\, \rm GM2^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N11.9.37 $\,\, \rm GM2^+ \oplus A1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.9.38 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N11.9.39 $\,\, \rm GM2^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N11.9.40 $\,\, \rm GM2^- \oplus GM2^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N11.9.41 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N11.9.42 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N11.9.43 $\,\, \rm GM2^- \oplus A1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N11.9.44 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.9.45 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N11.9.46 $\,\, \rm GM2^- \oplus A1^+ \oplus B1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N11.9.47 $\,\, \rm GM2^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N11.9.48 $\,\, \rm GM2^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N11.9.49 $\,\, \rm GM2^- \oplus A1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N11.9.50 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N11.9.51 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N11.9.52 $\,\, \rm A1^+ \oplus A1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N11.9.53 $\,\, \rm A1^+ \oplus A2^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N11.9.54 $\,\, \rm B1^+ \oplus A1^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N11.9.55 $\,\, \rm B1^+ \oplus A1^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N11.9.56 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u$ \\
N11.9.57 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N11.9.58 $\,\, \rm A1^+ \oplus A1^+ \oplus B1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N11.9.59 $\,\, \rm A1^+ \oplus A2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N11.9.60 $\,\, \rm A1^+ \oplus A2^- \oplus B1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N11.9.61 $\,\, \rm A1^+ \oplus Y1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.9.62 $\,\, \rm A1^+ \oplus Y1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N11.9.63 $\,\, \rm A1^+ \oplus Y1^+ \oplus B1^-$ & $\times$ &  - & - & -  &  - & - \\
N11.9.64 $\,\, \rm A1^+ \oplus Y1^+ \oplus B2^+$ & $\times$ &  - & - & -  &  - & - \\
N11.9.65 $\,\, \rm A1^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u$ \\
N11.9.66 $\,\, \rm A1^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N11.9.67 $\,\, \rm A1^+ \oplus A1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.9.68 $\,\, \rm A1^+ \oplus A2^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N11.9.69 $\,\, \rm A1^+ \oplus A2^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N11.9.70 $\,\, \rm A1^+ \oplus B1^- \oplus B1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N11.9.71 $\,\, \rm A1^+ \oplus B1^- \oplus B2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N11.9.72 $\,\, \rm A1^+ \oplus B1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N11.9.73 $\,\, \rm A1^+ \oplus B1^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N11.9.74 $\,\, \rm A1^- \oplus A1^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N11.9.75 $\,\, \rm A1^- \oplus A1^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N11.9.76 $\,\, \rm A1^- \oplus A1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N11.9.77 $\,\, \rm A1^- \oplus A2^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N11.9.78 $\,\, \rm B1^- \oplus A1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N11.9.79 $\,\, \rm B1^- \oplus A1^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
\hline
N11.12.1 $\,\, \rm GM1^- \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.12.2 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N11.12.3 $\,\, \rm GM2^+ \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.12.4 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N11.12.5 $\,\, \rm GM2^- \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.12.6 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N11.12.7 $\,\, \rm A1^+ \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.12.8 $\,\, \rm A1^+ \oplus E1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N11.12.9 $\,\, \rm A1^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N11.12.10 $\,\, \rm A1^- \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.12.11 $\,\, \rm A1^- \oplus E1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N11.12.12 $\,\, \rm A1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
\hline
N11.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N11.14.2 $\,\, \rm GM1^- \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.14.3 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N11.14.4 $\,\, \rm GM2^+ \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.14.5 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N11.14.6 $\,\, \rm GM2^- \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.14.7 $\,\, \rm A1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N11.14.8 $\,\, \rm A1^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.14.9 $\,\, \rm A1^+ \oplus  U1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N11.14.10 $\,\, \rm A1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N11.14.11 $\,\, \rm A1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N11.14.12 $\,\, \rm A1^- \oplus  U1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N11.14.13 $\,\, \rm GM1^- \oplus  F1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_u$ \\
N11.14.14 $\,\, \rm GM1^- \oplus  F2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u \oplus B_u$ \\
N11.14.15 $\,\, \rm GM2^+ \oplus  F1$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm A \oplus B$ \\
N11.14.16 $\,\, \rm GM2^+ \oplus  F2$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm B \oplus B$ \\
N11.14.17 $\,\, \rm GM2^- \oplus  F1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u \oplus B_u$ \\
N11.14.18 $\,\, \rm GM2^- \oplus  F2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g \oplus B_u$ \\
N11.14.19 $\,\, \rm A1^+ \oplus  F1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N11.14.20 $\,\, \rm A1^+ \oplus  F2$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N11.14.21 $\,\, \rm A1^- \oplus  F1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N11.14.22 $\,\, \rm A1^- \oplus  F2$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $C2/m$ (No.~12).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $C2/m$ (No.~12)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L12.1.1 $\,\, \rm GM1^+$ & 1 & $2/m$  &  $\rm A_g$ \\
\hline
L12.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L12.2.2 $\,\, \rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\
L12.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L12.2.4 $\,\, \rm A1^+$ & 0 &  - & - \\
L12.2.5 $\,\, \rm A1^-$ & 0 &  - & - \\
L12.2.6 $\,\, \rm Y1^+$ & 0 &  - & - \\
L12.2.7 $\,\, \rm Y1^-$ & 0 &  - & - \\
L12.2.8 $\,\, \rm Y2^+$ & 0 &  - & - \\
L12.2.9 $\,\, \rm Y2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $C2/m$ (No.~12).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $C2/m$ (No.~12) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P12.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
\hline
P12.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
P12.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
P12.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
P12.2.4 $\,\, \rm A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P12.2.5 $\,\, \rm A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P12.2.6 $\,\, \rm Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P12.2.7 $\,\, \rm Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P12.2.8 $\,\, \rm Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P12.2.9 $\,\, \rm Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
P12.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P12.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
P12.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P12.3.4 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P12.3.5 $\,\, \rm GM1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P12.3.6 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P12.3.7 $\,\, \rm GM1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P12.3.8 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P12.3.9 $\,\, \rm GM1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P12.3.10 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
P12.3.11 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
P12.3.12 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P12.3.13 $\,\, \rm GM2^+ \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P12.3.14 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
P12.3.15 $\,\, \rm GM2^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
P12.3.16 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
P12.3.17 $\,\, \rm GM2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
P12.3.18 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P12.3.19 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P12.3.20 $\,\, \rm GM2^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P12.3.21 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P12.3.22 $\,\, \rm GM2^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P12.3.23 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P12.3.24 $\,\, \rm GM2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P12.3.25 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P12.3.26 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P12.3.27 $\,\, \rm A1^+ \oplus M1^+$ & $\times$ &  - & - & -  &  - & - \\
P12.3.28 $\,\, \rm A1^+ \oplus M2^-$ & $\times$ &  - & - & -  &  - & - \\
P12.3.29 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P12.3.30 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P12.3.31 $\,\, \rm A1^+ \oplus M1^-$ & $\times$ &  - & - & -  &  - & - \\
P12.3.32 $\,\, \rm A1^+ \oplus M2^+$ & $\times$ &  - & - & -  &  - & - \\
P12.3.33 $\,\, \rm A1^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
P12.3.34 $\,\, \rm A1^+ \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
P12.3.35 $\,\, \rm A1^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
P12.3.36 $\,\, \rm A1^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
P12.3.37 $\,\, \rm A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P12.3.38 $\,\, \rm A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P12.3.39 $\,\, \rm A1^- \oplus M1^-$ & $\times$ &  - & - & -  &  - & - \\
P12.3.40 $\,\, \rm A1^- \oplus M2^+$ & $\times$ &  - & - & -  &  - & - \\
P12.3.41 $\,\, \rm A1^- \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
P12.3.42 $\,\, \rm A1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
P12.3.43 $\,\, \rm A1^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
P12.3.44 $\,\, \rm A1^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
P12.3.45 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P12.3.46 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P12.3.47 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P12.3.48 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P12.3.49 $\,\, \rm Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P12.3.50 $\,\, \rm Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P12.3.51 $\,\, \rm Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P12.3.52 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P12.3.53 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P12.3.54 $\,\, \rm Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P12.7.1 $\,\, \rm  L1^+$ & $\times$ &  - & - & -  &  - & - \\
\hline
P12.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P12.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P12.8.3 $\,\, \rm  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P12.8.4 $\,\, \rm  B1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
P12.8.5 $\,\, \rm  B2$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $C2/m$ (No.~12).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $C2/m$ (No.~12) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N12.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N12.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm A \oplus A$ \\
N12.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\
N12.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A'$ \\
N12.2.4 $\,\, \rm A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
N12.2.5 $\,\, \rm A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
N12.2.6 $\,\, \rm Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
N12.2.7 $\,\, \rm Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
N12.2.8 $\,\, \rm Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
N12.2.9 $\,\, \rm Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
\hline
N12.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N12.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A''$ \\
N12.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_u$ \\
N12.3.4 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
N12.3.5 $\,\, \rm GM1^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
N12.3.6 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
N12.3.7 $\,\, \rm GM1^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
N12.3.8 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
N12.3.9 $\,\, \rm GM1^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
N12.3.10 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\
N12.3.11 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm A \oplus B$ \\
N12.3.12 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
N12.3.13 $\,\, \rm GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
N12.3.14 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
N12.3.15 $\,\, \rm GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
N12.3.16 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
N12.3.17 $\,\, \rm GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
N12.3.18 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u \oplus B_u$ \\
N12.3.19 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N12.3.20 $\,\, \rm GM2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N12.3.21 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N12.3.22 $\,\, \rm GM2^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N12.3.23 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N12.3.24 $\,\, \rm GM2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N12.3.25 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.26 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N12.3.27 $\,\, \rm A1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.28 $\,\, \rm A1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.29 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N12.3.30 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.31 $\,\, \rm A1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.32 $\,\, \rm A1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.33 $\,\, \rm A1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.34 $\,\, \rm A1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.35 $\,\, \rm A1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.36 $\,\, \rm A1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.37 $\,\, \rm A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.38 $\,\, \rm A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N12.3.39 $\,\, \rm A1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.40 $\,\, \rm A1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.41 $\,\, \rm A1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.42 $\,\, \rm A1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.43 $\,\, \rm A1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.44 $\,\, \rm A1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.45 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.46 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N12.3.47 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.48 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N12.3.49 $\,\, \rm Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.50 $\,\, \rm Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N12.3.51 $\,\, \rm Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.52 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N12.3.53 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N12.3.54 $\,\, \rm Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
N12.7.1 $\,\, \rm  L1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
N12.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N12.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N12.8.3 $\,\, \rm  U1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N12.8.4 $\,\, \rm  B1$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A'$ \\
N12.8.5 $\,\, \rm  B2$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A''$ \\
\hline
N12.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u \oplus B_u$ \\
N12.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm B \oplus B$ \\
N12.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g \oplus B_u$ \\
N12.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N12.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N12.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N12.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N12.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N12.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N12.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.19 $\,\, \rm GM1^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.20 $\,\, \rm GM1^- \oplus GM2^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.21 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.22 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.23 $\,\, \rm GM1^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.24 $\,\, \rm GM1^- \oplus GM2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.25 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.26 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.27 $\,\, \rm GM1^- \oplus A1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.28 $\,\, \rm GM1^- \oplus A1^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.29 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.9.30 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.31 $\,\, \rm GM1^- \oplus A1^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.32 $\,\, \rm GM1^- \oplus A1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.33 $\,\, \rm GM1^- \oplus A1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.34 $\,\, \rm GM1^- \oplus A1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.35 $\,\, \rm GM1^- \oplus A1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.36 $\,\, \rm GM1^- \oplus A1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.37 $\,\, \rm GM1^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.38 $\,\, \rm GM1^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.39 $\,\, \rm GM1^- \oplus A1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.40 $\,\, \rm GM1^- \oplus A1^- \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.41 $\,\, \rm GM1^- \oplus A1^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.42 $\,\, \rm GM1^- \oplus A1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.43 $\,\, \rm GM1^- \oplus A1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.44 $\,\, \rm GM1^- \oplus A1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.45 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.46 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.9.47 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.48 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.49 $\,\, \rm GM1^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.50 $\,\, \rm GM1^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.51 $\,\, \rm GM1^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.52 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.53 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.9.54 $\,\, \rm GM1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.55 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_g$ \\
N12.9.56 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A'' \oplus A''$ \\
N12.9.57 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
N12.9.58 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
N12.9.59 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
N12.9.60 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
N12.9.61 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
N12.9.62 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
N12.9.63 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus B_g$ \\
N12.9.64 $\,\, \rm GM2^+ \oplus GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
N12.9.65 $\,\, \rm GM2^+ \oplus GM2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
N12.9.66 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
N12.9.67 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
N12.9.68 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
N12.9.69 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
N12.9.70 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.9.71 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N12.9.72 $\,\, \rm GM2^+ \oplus A1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.9.73 $\,\, \rm GM2^+ \oplus A1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.9.74 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.9.75 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.9.76 $\,\, \rm GM2^+ \oplus A1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.9.77 $\,\, \rm GM2^+ \oplus A1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.9.78 $\,\, \rm GM2^+ \oplus A1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N12.9.79 $\,\, \rm GM2^+ \oplus A1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N12.9.80 $\,\, \rm GM2^+ \oplus A1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N12.9.81 $\,\, \rm GM2^+ \oplus A1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N12.9.82 $\,\, \rm GM2^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.9.83 $\,\, \rm GM2^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N12.9.84 $\,\, \rm GM2^+ \oplus A1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.9.85 $\,\, \rm GM2^+ \oplus A1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.9.86 $\,\, \rm GM2^+ \oplus A1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N12.9.87 $\,\, \rm GM2^+ \oplus A1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N12.9.88 $\,\, \rm GM2^+ \oplus A1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N12.9.89 $\,\, \rm GM2^+ \oplus A1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N12.9.90 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N12.9.91 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N12.9.92 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N12.9.93 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N12.9.94 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N12.9.95 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N12.9.96 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N12.9.97 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N12.9.98 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N12.9.99 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N12.9.100 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.101 $\,\, \rm GM2^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.102 $\,\, \rm GM2^- \oplus GM2^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.103 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.104 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.105 $\,\, \rm GM2^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.106 $\,\, \rm GM2^- \oplus GM2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.107 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.108 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.109 $\,\, \rm GM2^- \oplus A1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.110 $\,\, \rm GM2^- \oplus A1^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.111 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.9.112 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.113 $\,\, \rm GM2^- \oplus A1^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.114 $\,\, \rm GM2^- \oplus A1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.115 $\,\, \rm GM2^- \oplus A1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.116 $\,\, \rm GM2^- \oplus A1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.117 $\,\, \rm GM2^- \oplus A1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.118 $\,\, \rm GM2^- \oplus A1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.119 $\,\, \rm GM2^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.120 $\,\, \rm GM2^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.121 $\,\, \rm GM2^- \oplus A1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.122 $\,\, \rm GM2^- \oplus A1^- \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.123 $\,\, \rm GM2^- \oplus A1^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.124 $\,\, \rm GM2^- \oplus A1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.125 $\,\, \rm GM2^- \oplus A1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.126 $\,\, \rm GM2^- \oplus A1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.127 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.128 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.9.129 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.130 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.131 $\,\, \rm GM2^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.132 $\,\, \rm GM2^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.133 $\,\, \rm GM2^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.134 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.135 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.9.136 $\,\, \rm GM2^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.137 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.138 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N12.9.139 $\,\, \rm A1^+ \oplus A1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.140 $\,\, \rm A1^+ \oplus A1^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.141 $\,\, \rm A1^+ \oplus A2^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.142 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u$ \\
N12.9.143 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.144 $\,\, \rm A1^+ \oplus A1^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.145 $\,\, \rm A1^+ \oplus A1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.146 $\,\, \rm A1^+ \oplus A2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N12.9.147 $\,\, \rm A1^+ \oplus A2^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.148 $\,\, \rm A1^+ \oplus M1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.9.149 $\,\, \rm A1^+ \oplus M1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.150 $\,\, \rm A1^+ \oplus M2^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.9.151 $\,\, \rm A1^+ \oplus M2^- \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.152 $\,\, \rm A1^+ \oplus A1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.153 $\,\, \rm A1^+ \oplus A2^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.154 $\,\, \rm A1^+ \oplus M1^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N12.9.155 $\,\, \rm A1^+ \oplus M2^- \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N12.9.156 $\,\, \rm A1^+ \oplus A1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.157 $\,\, \rm A1^+ \oplus A2^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.158 $\,\, \rm A1^+ \oplus M1^+ \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N12.9.159 $\,\, \rm A1^+ \oplus M2^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N12.9.160 $\,\, \rm A1^+ \oplus A1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.161 $\,\, \rm A1^+ \oplus A2^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.162 $\,\, \rm A1^+ \oplus M1^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N12.9.163 $\,\, \rm A1^+ \oplus M2^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N12.9.164 $\,\, \rm A1^+ \oplus A1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.165 $\,\, \rm A1^+ \oplus A2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.166 $\,\, \rm A1^+ \oplus M1^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N12.9.167 $\,\, \rm A1^+ \oplus M2^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N12.9.168 $\,\, \rm A1^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u$ \\
N12.9.169 $\,\, \rm A1^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N12.9.170 $\,\, \rm A1^+ \oplus A1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.9.171 $\,\, \rm A1^+ \oplus A1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.9.172 $\,\, \rm A1^+ \oplus A2^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.173 $\,\, \rm A1^+ \oplus A2^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.174 $\,\, \rm A1^+ \oplus A2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.175 $\,\, \rm A1^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.176 $\,\, \rm A1^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.177 $\,\, \rm A1^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.178 $\,\, \rm A1^+ \oplus A1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.9.179 $\,\, \rm A1^+ \oplus A2^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.180 $\,\, \rm A1^+ \oplus M1^- \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N12.9.181 $\,\, \rm A1^+ \oplus M2^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N12.9.182 $\,\, \rm A1^+ \oplus A1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.9.183 $\,\, \rm A1^+ \oplus A2^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.184 $\,\, \rm A1^+ \oplus M1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N12.9.185 $\,\, \rm A1^+ \oplus M2^+ \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N12.9.186 $\,\, \rm A1^+ \oplus A1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.9.187 $\,\, \rm A1^+ \oplus A2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.188 $\,\, \rm A1^+ \oplus M1^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N12.9.189 $\,\, \rm A1^+ \oplus M2^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N12.9.190 $\,\, \rm A1^+ \oplus A1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.9.191 $\,\, \rm A1^+ \oplus A2^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.192 $\,\, \rm A1^+ \oplus M1^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N12.9.193 $\,\, \rm A1^+ \oplus M2^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N12.9.194 $\,\, \rm A1^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.195 $\,\, \rm A1^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.9.196 $\,\, \rm A1^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.197 $\,\, \rm A1^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.198 $\,\, \rm A1^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.199 $\,\, \rm A1^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.200 $\,\, \rm A1^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.201 $\,\, \rm A1^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.202 $\,\, \rm A1^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.9.203 $\,\, \rm A1^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.204 $\,\, \rm A1^- \oplus A1^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.205 $\,\, \rm A1^- \oplus A1^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N12.9.206 $\,\, \rm A1^- \oplus A1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.207 $\,\, \rm A1^- \oplus A1^- \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.208 $\,\, \rm A1^- \oplus A2^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.209 $\,\, \rm A1^- \oplus A1^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.210 $\,\, \rm A1^- \oplus A2^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.211 $\,\, \rm A1^- \oplus M1^- \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N12.9.212 $\,\, \rm A1^- \oplus M2^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N12.9.213 $\,\, \rm A1^- \oplus A1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.214 $\,\, \rm A1^- \oplus A2^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.215 $\,\, \rm A1^- \oplus M1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N12.9.216 $\,\, \rm A1^- \oplus M2^+ \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N12.9.217 $\,\, \rm A1^- \oplus A1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.218 $\,\, \rm A1^- \oplus A2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.219 $\,\, \rm A1^- \oplus M1^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N12.9.220 $\,\, \rm A1^- \oplus M2^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N12.9.221 $\,\, \rm A1^- \oplus A1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.222 $\,\, \rm A1^- \oplus A2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.223 $\,\, \rm A1^- \oplus M1^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N12.9.224 $\,\, \rm A1^- \oplus M2^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N12.9.225 $\,\, \rm A1^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.226 $\,\, \rm A1^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.9.227 $\,\, \rm A1^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.228 $\,\, \rm A1^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.229 $\,\, \rm A1^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.230 $\,\, \rm A1^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N12.9.231 $\,\, \rm A1^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.232 $\,\, \rm A1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.233 $\,\, \rm A1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.9.234 $\,\, \rm A1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.9.235 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.236 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u$ \\
N12.9.237 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.238 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N12.9.239 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u$ \\
N12.9.240 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N12.9.241 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N12.9.242 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.243 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N12.9.244 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N12.9.245 $\,\, \rm Y1^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.246 $\,\, \rm Y1^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N12.9.247 $\,\, \rm Y1^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.248 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N12.9.249 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N12.9.250 $\,\, \rm Y1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.251 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N12.9.252 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u$ \\
N12.9.253 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u$ \\
N12.9.254 $\,\, \rm Y2^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N12.13.1 $\,\, \rm GM1^- \oplus  L1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.13.2 $\,\, \rm GM2^+ \oplus  L1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.13.3 $\,\, \rm GM2^- \oplus  L1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N12.13.4 $\,\, \rm A1^+ \oplus  L1^+$ & $\times$ &  - & - & -  &  - & - \\
N12.13.5 $\,\, \rm A1^- \oplus  L1^+$ & $\times$ &  - & - & -  &  - & - \\
N12.13.6 $\,\, \rm Y1^+ \oplus  L1^+$ & $\times$ &  - & - & -  &  - & - \\
N12.13.7 $\,\, \rm Y1^- \oplus  L1^+$ & $\times$ &  - & - & -  &  - & - \\
N12.13.8 $\,\, \rm Y2^+ \oplus  L1^+$ & $\times$ &  - & - & -  &  - & - \\
N12.13.9 $\,\, \rm Y2^- \oplus  L1^+$ & $\times$ &  - & - & -  &  - & - \\
\hline
N12.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.14.3 $\,\, \rm GM1^- \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.14.4 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N12.14.5 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N12.14.6 $\,\, \rm GM2^+ \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.14.7 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.14.8 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.14.9 $\,\, \rm GM2^- \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.14.10 $\,\, \rm A1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.14.11 $\,\, \rm A1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.14.12 $\,\, \rm A1^+ \oplus  U1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.14.13 $\,\, \rm A1^+ \oplus  U2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.14.14 $\,\, \rm A1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.14.15 $\,\, \rm A1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.14.16 $\,\, \rm A1^- \oplus  U1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.14.17 $\,\, \rm A1^- \oplus  U2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.14.18 $\,\, \rm Y1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.14.19 $\,\, \rm Y1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.14.20 $\,\, \rm Y1^+ \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.14.21 $\,\, \rm Y1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.14.22 $\,\, \rm Y1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.14.23 $\,\, \rm Y1^- \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.14.24 $\,\, \rm Y2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.14.25 $\,\, \rm Y2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.14.26 $\,\, \rm Y2^+ \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.14.27 $\,\, \rm Y2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.14.28 $\,\, \rm Y2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N12.14.29 $\,\, \rm Y2^- \oplus  U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N12.14.30 $\,\, \rm GM1^- \oplus  B1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_u$ \\
N12.14.31 $\,\, \rm GM1^- \oplus  B2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u \oplus B_u$ \\
N12.14.32 $\,\, \rm GM2^+ \oplus  B1$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm A \oplus B$ \\
N12.14.33 $\,\, \rm GM2^+ \oplus  B2$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm B \oplus B$ \\
N12.14.34 $\,\, \rm GM2^- \oplus  B1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u \oplus B_u$ \\
N12.14.35 $\,\, \rm GM2^- \oplus  B2$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g \oplus B_u$ \\
N12.14.36 $\,\, \rm A1^+ \oplus  B1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N12.14.37 $\,\, \rm A1^+ \oplus  B2$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N12.14.38 $\,\, \rm A1^- \oplus  B1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N12.14.39 $\,\, \rm A1^- \oplus  B2$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N12.14.40 $\,\, \rm Y1^+ \oplus  B1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N12.14.41 $\,\, \rm Y1^+ \oplus  B2$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N12.14.42 $\,\, \rm Y1^- \oplus  B1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N12.14.43 $\,\, \rm Y1^- \oplus  B2$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N12.14.44 $\,\, \rm Y2^+ \oplus  B1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N12.14.45 $\,\, \rm Y2^+ \oplus  B2$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N12.14.46 $\,\, \rm Y2^- \oplus  B1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N12.14.47 $\,\, \rm Y2^- \oplus  B2$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P2/c$ (No.~13).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P2/c$ (No.~13)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L13.1.1 $\,\, \rm GM1^+$ & 1 & $2/m$  &  $\rm A_g$ \\
\hline
L13.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L13.2.2 $\,\, \rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\
L13.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L13.2.4 $\,\, \rm C1^+$ & 0 &  - & - \\
L13.2.5 $\,\, \rm Y1^+$ & 0 &  - & - \\
L13.2.6 $\,\, \rm Z1^+$ & 0 &  - & - \\
L13.2.7 $\,\, \rm Z2^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P2/c$ (No.~13).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P2/c$ (No.~13) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P13.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
\hline
P13.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
P13.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
P13.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
P13.2.4 $\,\, \rm C1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P13.2.5 $\,\, \rm Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P13.2.6 $\,\, \rm Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P13.2.7 $\,\, \rm Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
P13.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P13.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
P13.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P13.3.4 $\,\, \rm GM1^- \oplus C1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P13.3.5 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P13.3.6 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P13.3.7 $\,\, \rm GM1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P13.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
P13.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
P13.3.10 $\,\, \rm GM2^+ \oplus C1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P13.3.11 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P13.3.12 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P13.3.13 $\,\, \rm GM2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P13.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P13.3.15 $\,\, \rm GM2^- \oplus C1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P13.3.16 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P13.3.17 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P13.3.18 $\,\, \rm GM2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P13.3.19 $\,\, \rm C1^+ \oplus C1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P13.3.20 $\,\, \rm C1^+ \oplus C1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P13.3.21 $\,\, \rm C1^+ \oplus C2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P13.3.22 $\,\, \rm C1^+ \oplus C2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P13.3.23 $\,\, \rm C1^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
P13.3.24 $\,\, \rm C1^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
P13.3.25 $\,\, \rm C1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P13.3.26 $\,\, \rm C1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P13.3.27 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P13.3.28 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P13.3.29 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P13.3.30 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P13.3.31 $\,\, \rm Y1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P13.3.32 $\,\, \rm Y1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P13.3.33 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P13.3.34 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P13.3.35 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P13.3.36 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P13.3.37 $\,\, \rm Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P13.3.38 $\,\, \rm Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
\hline
P13.6.1 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P13.6.2 $\,\, \rm D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P13.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P13.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P13.8.3 $\,\, \rm  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P13.8.4 $\,\, \rm  F1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
P13.8.5 $\,\, \rm  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P2/c$ (No.~13).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P2/c$ (No.~13) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N13.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N13.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm A \oplus A$ \\
N13.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\
N13.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A'$ \\
N13.2.4 $\,\, \rm C1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
N13.2.5 $\,\, \rm Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
N13.2.6 $\,\, \rm Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
N13.2.7 $\,\, \rm Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
\hline
N13.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N13.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A''$ \\
N13.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_u$ \\
N13.3.4 $\,\, \rm GM1^- \oplus C1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
N13.3.5 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
N13.3.6 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
N13.3.7 $\,\, \rm GM1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
N13.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\
N13.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm A \oplus B$ \\
N13.3.10 $\,\, \rm GM2^+ \oplus C1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
N13.3.11 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
N13.3.12 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
N13.3.13 $\,\, \rm GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
N13.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u \oplus B_u$ \\
N13.3.15 $\,\, \rm GM2^- \oplus C1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N13.3.16 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N13.3.17 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N13.3.18 $\,\, \rm GM2^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N13.3.19 $\,\, \rm C1^+ \oplus C1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N13.3.20 $\,\, \rm C1^+ \oplus C1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N13.3.21 $\,\, \rm C1^+ \oplus C2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N13.3.22 $\,\, \rm C1^+ \oplus C2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N13.3.23 $\,\, \rm C1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N13.3.24 $\,\, \rm C1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N13.3.25 $\,\, \rm C1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N13.3.26 $\,\, \rm C1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N13.3.27 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N13.3.28 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N13.3.29 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N13.3.30 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N13.3.31 $\,\, \rm Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N13.3.32 $\,\, \rm Y1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N13.3.33 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N13.3.34 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N13.3.35 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N13.3.36 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N13.3.37 $\,\, \rm Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N13.3.38 $\,\, \rm Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
\hline
N13.6.1 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N13.6.2 $\,\, \rm D1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
\hline
N13.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N13.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N13.8.3 $\,\, \rm  W1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N13.8.4 $\,\, \rm  F1$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A'$ \\
N13.8.5 $\,\, \rm  G1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
\hline
N13.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u \oplus B_u$ \\
N13.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus C1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm B \oplus B$ \\
N13.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g \oplus B_u$ \\
N13.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus C1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N13.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N13.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N13.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N13.9.14 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.15 $\,\, \rm GM1^- \oplus GM2^- \oplus C1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.19 $\,\, \rm GM1^- \oplus C1^+ \oplus C1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.20 $\,\, \rm GM1^- \oplus C1^+ \oplus C1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.21 $\,\, \rm GM1^- \oplus C1^+ \oplus C2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.22 $\,\, \rm GM1^- \oplus C1^+ \oplus C2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.23 $\,\, \rm GM1^- \oplus C1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.24 $\,\, \rm GM1^- \oplus C1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.25 $\,\, \rm GM1^- \oplus C1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.26 $\,\, \rm GM1^- \oplus C1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.27 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.28 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.29 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.30 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N13.9.31 $\,\, \rm GM1^- \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.32 $\,\, \rm GM1^- \oplus Y1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.33 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.34 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.9.35 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.36 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.37 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.38 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.9.39 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_g$ \\
N13.9.40 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A'' \oplus A''$ \\
N13.9.41 $\,\, \rm GM2^+ \oplus GM2^+ \oplus C1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
N13.9.42 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
N13.9.43 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
N13.9.44 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
N13.9.45 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus B_g$ \\
N13.9.46 $\,\, \rm GM2^+ \oplus GM2^- \oplus C1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
N13.9.47 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
N13.9.48 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
N13.9.49 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
N13.9.50 $\,\, \rm GM2^+ \oplus C1^+ \oplus C1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.51 $\,\, \rm GM2^+ \oplus C1^+ \oplus C1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.52 $\,\, \rm GM2^+ \oplus C1^+ \oplus C2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.53 $\,\, \rm GM2^+ \oplus C1^+ \oplus C2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.54 $\,\, \rm GM2^+ \oplus C1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.55 $\,\, \rm GM2^+ \oplus C1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.56 $\,\, \rm GM2^+ \oplus C1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.57 $\,\, \rm GM2^+ \oplus C1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.58 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.59 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.60 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.61 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N13.9.62 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N13.9.63 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N13.9.64 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.65 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N13.9.66 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.67 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.68 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.69 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N13.9.70 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.71 $\,\, \rm GM2^- \oplus GM2^- \oplus C1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.72 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.73 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.74 $\,\, \rm GM2^- \oplus GM2^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.75 $\,\, \rm GM2^- \oplus C1^+ \oplus C1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.76 $\,\, \rm GM2^- \oplus C1^+ \oplus C1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.77 $\,\, \rm GM2^- \oplus C1^+ \oplus C2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.78 $\,\, \rm GM2^- \oplus C1^+ \oplus C2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.79 $\,\, \rm GM2^- \oplus C1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.80 $\,\, \rm GM2^- \oplus C1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.81 $\,\, \rm GM2^- \oplus C1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.82 $\,\, \rm GM2^- \oplus C1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.83 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.84 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.85 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.86 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N13.9.87 $\,\, \rm GM2^- \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.88 $\,\, \rm GM2^- \oplus Y1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.89 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.90 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.9.91 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.92 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.93 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.94 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.9.95 $\,\, \rm C1^+ \oplus C1^+ \oplus C1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.96 $\,\, \rm C1^+ \oplus C1^+ \oplus C1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u$ \\
N13.9.97 $\,\, \rm C1^+ \oplus C1^+ \oplus C2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.98 $\,\, \rm C1^+ \oplus C1^+ \oplus C2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N13.9.99 $\,\, \rm C1^+ \oplus C1^- \oplus C2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N13.9.100 $\,\, \rm C1^+ \oplus C1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.101 $\,\, \rm C1^+ \oplus C1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.102 $\,\, \rm C1^+ \oplus C1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.9.103 $\,\, \rm C1^+ \oplus C1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.9.104 $\,\, \rm C1^+ \oplus C2^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.105 $\,\, \rm C1^+ \oplus C2^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.106 $\,\, \rm C1^+ \oplus C1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.107 $\,\, \rm C1^+ \oplus C1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.108 $\,\, \rm C1^+ \oplus C2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.109 $\,\, \rm C1^+ \oplus C2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N13.9.110 $\,\, \rm C1^+ \oplus C1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.111 $\,\, \rm C1^+ \oplus C1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.112 $\,\, \rm C1^+ \oplus C2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.113 $\,\, \rm C1^+ \oplus C2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N13.9.114 $\,\, \rm C1^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.115 $\,\, \rm C1^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.9.116 $\,\, \rm C1^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.117 $\,\, \rm C1^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N13.9.118 $\,\, \rm C1^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.119 $\,\, \rm C1^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.9.120 $\,\, \rm C1^+ \oplus Y1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N13.9.121 $\,\, \rm C1^+ \oplus Y1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N13.9.122 $\,\, \rm C1^+ \oplus Y2^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N13.9.123 $\,\, \rm C1^+ \oplus Y2^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N13.9.124 $\,\, \rm C1^+ \oplus Y1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N13.9.125 $\,\, \rm C1^+ \oplus Y1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N13.9.126 $\,\, \rm C1^+ \oplus Y2^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N13.9.127 $\,\, \rm C1^+ \oplus Y2^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N13.9.128 $\,\, \rm C1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.129 $\,\, \rm C1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.9.130 $\,\, \rm C1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.131 $\,\, \rm C1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N13.9.132 $\,\, \rm C1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.133 $\,\, \rm C1^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.9.134 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.135 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u$ \\
N13.9.136 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.137 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N13.9.138 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N13.9.139 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.140 $\,\, \rm Y1^+ \oplus Y1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.141 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.142 $\,\, \rm Y1^+ \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N13.9.143 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.144 $\,\, \rm Y1^+ \oplus Y1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.145 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.146 $\,\, \rm Y1^+ \oplus Y2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N13.9.147 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.148 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.9.149 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.150 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.9.151 $\,\, \rm Y1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N13.9.152 $\,\, \rm Y1^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.9.153 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.154 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u$ \\
N13.9.155 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.156 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N13.9.157 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N13.9.158 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.159 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N13.9.160 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N13.9.161 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N13.9.162 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u$ \\
\hline
N13.12.1 $\,\, \rm GM1^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N13.12.2 $\,\, \rm GM1^- \oplus D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.12.3 $\,\, \rm GM2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N13.12.4 $\,\, \rm GM2^+ \oplus D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.12.5 $\,\, \rm GM2^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N13.12.6 $\,\, \rm GM2^- \oplus D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.12.7 $\,\, \rm C1^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N13.12.8 $\,\, \rm C1^+ \oplus D1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N13.12.9 $\,\, \rm Y1^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N13.12.10 $\,\, \rm Y1^+ \oplus D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.12.11 $\,\, \rm Z1^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N13.12.12 $\,\, \rm Z1^+ \oplus D1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N13.12.13 $\,\, \rm Z2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N13.12.14 $\,\, \rm Z2^+ \oplus D1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
\hline
N13.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.14.3 $\,\, \rm GM1^- \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.14.4 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N13.14.5 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N13.14.6 $\,\, \rm GM2^+ \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.14.7 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.14.8 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.14.9 $\,\, \rm GM2^- \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.14.10 $\,\, \rm C1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.14.11 $\,\, \rm C1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.14.12 $\,\, \rm C1^+ \oplus  W1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.14.13 $\,\, \rm C1^+ \oplus  W2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.14.14 $\,\, \rm Y1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.14.15 $\,\, \rm Y1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.14.16 $\,\, \rm Y1^+ \oplus  W1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.14.17 $\,\, \rm Y1^+ \oplus  W2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.14.18 $\,\, \rm Z1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.14.19 $\,\, \rm Z1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.14.20 $\,\, \rm Z1^+ \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.14.21 $\,\, \rm Z2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.14.22 $\,\, \rm Z2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N13.14.23 $\,\, \rm Z2^+ \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.14.24 $\,\, \rm GM1^- \oplus  F1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_u$ \\
N13.14.25 $\,\, \rm GM1^- \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.14.26 $\,\, \rm GM2^+ \oplus  F1$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm A \oplus B$ \\
N13.14.27 $\,\, \rm GM2^+ \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.14.28 $\,\, \rm GM2^- \oplus  F1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u \oplus B_u$ \\
N13.14.29 $\,\, \rm GM2^- \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.14.30 $\,\, \rm C1^+ \oplus  F1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N13.14.31 $\,\, \rm C1^+ \oplus  G1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N13.14.32 $\,\, \rm Y1^+ \oplus  F1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N13.14.33 $\,\, \rm Y1^+ \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N13.14.34 $\,\, \rm Z1^+ \oplus  F1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N13.14.35 $\,\, \rm Z1^+ \oplus  G1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N13.14.36 $\,\, \rm Z2^+ \oplus  F1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N13.14.37 $\,\, \rm Z2^+ \oplus  G1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P2_1/c$ (No.~14).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P2_1/c$ (No.~14)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L14.1.1 $\,\, \rm GM1^+$ & 1 & $2/m$  &  $\rm A_g$ \\
\hline
L14.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L14.2.2 $\,\, \rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\
L14.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L14.2.4 $\,\, \rm Y1^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P2_1/c$ (No.~14).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P2_1/c$ (No.~14) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P14.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
\hline
P14.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
P14.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
P14.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
P14.2.4 $\,\, \rm Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
P14.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P14.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
P14.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P14.3.4 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P14.3.5 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
P14.3.6 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
P14.3.7 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P14.3.8 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P14.3.9 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P14.3.10 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P14.3.11 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P14.3.12 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P14.3.13 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
\hline
P14.4.1 $\,\, \rm D1^+D2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P14.6.1 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P14.6.2 $\,\, \rm C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P14.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
\hline
P14.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P14.8.2 $\,\, \rm  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P14.8.3 $\,\, \rm  F1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P2_1/c$ (No.~14).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P2_1/c$ (No.~14) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N14.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N14.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm A \oplus A$ \\
N14.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\
N14.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A'$ \\
N14.2.4 $\,\, \rm Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
\hline
N14.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N14.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A''$ \\
N14.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_u$ \\
N14.3.4 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
N14.3.5 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\
N14.3.6 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm A \oplus B$ \\
N14.3.7 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
N14.3.8 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u \oplus B_u$ \\
N14.3.9 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N14.3.10 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N14.3.11 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N14.3.12 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N14.3.13 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
\hline
N14.4.1 $\,\, \rm D1^+D2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
N14.6.1 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N14.6.2 $\,\, \rm C1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N14.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
\hline
N14.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N14.8.2 $\,\, \rm  W1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N14.8.3 $\,\, \rm  F1$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A'$ \\
\hline
N14.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N14.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u \oplus B_u$ \\
N14.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N14.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N14.9.5 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm B \oplus B$ \\
N14.9.6 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g \oplus B_u$ \\
N14.9.7 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N14.9.8 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N14.9.9 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N14.9.10 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N14.9.11 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N14.9.12 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N14.9.13 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N14.9.14 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_g$ \\
N14.9.15 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A'' \oplus A''$ \\
N14.9.16 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
N14.9.17 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus B_g$ \\
N14.9.18 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
N14.9.19 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N14.9.20 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N14.9.21 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N14.9.22 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N14.9.23 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N14.9.24 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N14.9.25 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N14.9.26 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N14.9.27 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N14.9.28 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N14.9.29 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N14.9.30 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u$ \\
N14.9.31 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N14.9.32 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N14.9.33 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
\hline
N14.10.1 $\,\, \rm GM1^- \oplus D1^+D2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N14.10.2 $\,\, \rm GM2^+ \oplus D1^+D2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N14.10.3 $\,\, \rm GM2^- \oplus D1^+D2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N14.10.4 $\,\, \rm Y1^+ \oplus D1^+D2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
N14.12.1 $\,\, \rm GM1^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N14.12.2 $\,\, \rm GM1^- \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N14.12.3 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N14.12.4 $\,\, \rm GM2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N14.12.5 $\,\, \rm GM2^+ \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N14.12.6 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N14.12.7 $\,\, \rm GM2^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N14.12.8 $\,\, \rm GM2^- \oplus C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N14.12.9 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N14.12.10 $\,\, \rm Y1^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N14.12.11 $\,\, \rm Y1^+ \oplus C1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N14.12.12 $\,\, \rm Y1^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
\hline
N14.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N14.14.2 $\,\, \rm GM1^- \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N14.14.3 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N14.14.4 $\,\, \rm GM2^+ \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N14.14.5 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N14.14.6 $\,\, \rm GM2^- \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N14.14.7 $\,\, \rm Y1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N14.14.8 $\,\, \rm Y1^+ \oplus  W1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N14.14.9 $\,\, \rm GM1^- \oplus  F1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_u$ \\
N14.14.10 $\,\, \rm GM2^+ \oplus  F1$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm A \oplus B$ \\
N14.14.11 $\,\, \rm GM2^- \oplus  F1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u \oplus B_u$ \\
N14.14.12 $\,\, \rm Y1^+ \oplus  F1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $C2/c$ (No.~15).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $C2/c$ (No.~15)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L15.1.1 $\,\, \rm GM1^+$ & 1 & $2/m$  &  $\rm A_g$ \\
\hline
L15.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L15.2.2 $\,\, \rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\
L15.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L15.2.4 $\,\, \rm Y1^+$ & 0 &  - & - \\
L15.2.5 $\,\, \rm Y2^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $C2/c$ (No.~15).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $C2/c$ (No.~15) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P15.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
\hline
P15.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
P15.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
P15.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
P15.2.4 $\,\, \rm Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
P15.2.5 $\,\, \rm Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
P15.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P15.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
P15.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P15.3.4 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P15.3.5 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P15.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
P15.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
P15.3.8 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
P15.3.9 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
P15.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P15.3.11 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P15.3.12 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P15.3.13 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P15.3.14 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P15.3.15 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P15.3.16 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
P15.3.17 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P15.3.18 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
\hline
P15.6.1 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
\hline
P15.7.1 $\,\, \rm  L1^+$ & $\times$ &  - & - & -  &  - & - \\
\hline
P15.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P15.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
P15.8.3 $\,\, \rm  B1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $C2/c$ (No.~15).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $C2/c$ (No.~15) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N15.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N15.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm A \oplus A$ \\
N15.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\
N15.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A'$ \\
N15.2.4 $\,\, \rm Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
N15.2.5 $\,\, \rm Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_g$ \\
\hline
N15.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N15.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A''$ \\
N15.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_u$ \\
N15.3.4 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
N15.3.5 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u$ \\
N15.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\
N15.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm A \oplus B$ \\
N15.3.8 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
N15.3.9 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_g$ \\
N15.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u \oplus B_u$ \\
N15.3.11 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N15.3.12 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N15.3.13 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N15.3.14 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N15.3.15 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N15.3.16 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
N15.3.17 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
N15.3.18 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
\hline
N15.6.1 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A'$ \\
\hline
N15.7.1 $\,\, \rm  L1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_g$ \\
\hline
N15.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N15.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm A$ \\
N15.8.3 $\,\, \rm  B1$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A' \oplus A'$ \\
\hline
N15.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N15.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u \oplus B_u$ \\
N15.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N15.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N15.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N15.9.6 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm B \oplus B$ \\
N15.9.7 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g \oplus B_u$ \\
N15.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N15.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_u$ \\
N15.9.10 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N15.9.11 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N15.9.12 $\,\, \rm GM1^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N15.9.13 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N15.9.14 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N15.9.15 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N15.9.16 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N15.9.17 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N15.9.18 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N15.9.19 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g \oplus B_g$ \\
N15.9.20 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m$  &  $\rm A'' \oplus A''$ \\
N15.9.21 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
N15.9.22 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_g \oplus B_g$ \\
N15.9.23 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u \oplus B_g$ \\
N15.9.24 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
N15.9.25 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_g$ \\
N15.9.26 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N15.9.27 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N15.9.28 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N15.9.29 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N15.9.30 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_g$ \\
N15.9.31 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N15.9.32 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N15.9.33 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N15.9.34 $\,\, \rm GM2^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N15.9.35 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N15.9.36 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N15.9.37 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N15.9.38 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N15.9.39 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N15.9.40 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N15.9.41 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N15.9.42 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u$ \\
N15.9.43 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N15.9.44 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N15.9.45 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N15.9.46 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N15.9.47 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus B_u$ \\
N15.9.48 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm B_u \oplus B_u$ \\
N15.9.49 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N15.9.50 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_u \oplus A_u$ \\
\hline
N15.12.1 $\,\, \rm GM1^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N15.12.2 $\,\, \rm GM2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2$  &  $\rm B$ \\
N15.12.3 $\,\, \rm GM2^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N15.12.4 $\,\, \rm Y1^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
N15.12.5 $\,\, \rm Y2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm B_u$ \\
\hline
N15.13.1 $\,\, \rm GM1^- \oplus  L1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N15.13.2 $\,\, \rm GM2^+ \oplus  L1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N15.13.3 $\,\, \rm GM2^- \oplus  L1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N15.13.4 $\,\, \rm Y1^+ \oplus  V1^+$ & $\times$ &  - & - & -  &  - & - \\
N15.13.5 $\,\, \rm Y1^+ \oplus  L1^+$ & $\times$ &  - & - & -  &  - & - \\
N15.13.6 $\,\, \rm Y2^+ \oplus  V1^+$ & $\times$ &  - & - & -  &  - & - \\
N15.13.7 $\,\, \rm Y2^+ \oplus  L1^+$ & $\times$ &  - & - & -  &  - & - \\
\hline
N15.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N15.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N15.14.3 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N15.14.4 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $m$  &  $\rm A''$ \\
N15.14.5 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N15.14.6 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N15.14.7 $\,\, \rm Y1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N15.14.8 $\,\, \rm Y1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N15.14.9 $\,\, \rm Y2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N15.14.10 $\,\, \rm Y2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $2/m$  &  $\rm A_u$ \\
N15.14.11 $\,\, \rm GM1^- \oplus  B1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus A_u \oplus B_u$ \\
N15.14.12 $\,\, \rm GM2^+ \oplus  B1$ & $\surd$ & 2 & 2 & $\surd$ & $2$  &  $\rm A \oplus B$ \\
N15.14.13 $\,\, \rm GM2^- \oplus  B1$ & $\surd$ & 3 & 3 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u \oplus B_u$ \\
N15.14.14 $\,\, \rm Y1^+ \oplus  B1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
N15.14.15 $\,\, \rm Y2^+ \oplus  B1$ & $\surd$ & 2 & 2 & $\surd$ & $2/m$  &  $\rm A_g \oplus B_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P222$ (No.~16).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P222$ (No.~16)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L16.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L16.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L16.2.2 $\,\, \rm R1$ & 0 &  - & - \\
L16.2.3 $\,\, \rm S1$ & 0 &  - & - \\
L16.2.4 $\,\, \rm X1$ & 0 &  - & - \\
L16.2.5 $\,\, \rm X2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P222$ (No.~16).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P222$ (No.~16) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P16.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P16.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
P16.2.2 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P16.2.3 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P16.2.4 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P16.2.5 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P16.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
P16.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
P16.3.3 $\,\, \rm GM2 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P16.3.4 $\,\, \rm GM2 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P16.3.5 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P16.3.6 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P16.3.7 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P16.3.8 $\,\, \rm GM2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P16.3.9 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P16.3.10 $\,\, \rm R1 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P16.3.11 $\,\, \rm R1 \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P16.3.12 $\,\, \rm R1 \oplus S1$ & $\times$ &  - & - & -  &  - & - \\
P16.3.13 $\,\, \rm R1 \oplus S3$ & $\times$ &  - & - & -  &  - & - \\
P16.3.14 $\,\, \rm R1 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
P16.3.15 $\,\, \rm R1 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
P16.3.16 $\,\, \rm S1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P16.3.17 $\,\, \rm S1 \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P16.3.18 $\,\, \rm S1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P16.3.19 $\,\, \rm S1 \oplus T1$ & $\times$ &  - & - & -  &  - & - \\
P16.3.20 $\,\, \rm S1 \oplus T3$ & $\times$ &  - & - & -  &  - & - \\
P16.3.21 $\,\, \rm S1 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
P16.3.22 $\,\, \rm S1 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
P16.3.23 $\,\, \rm S1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P16.3.24 $\,\, \rm S1 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
P16.3.25 $\,\, \rm S1 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
P16.3.26 $\,\, \rm S1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P16.3.27 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P16.3.28 $\,\, \rm X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P16.3.29 $\,\, \rm X1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P16.3.30 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P16.3.31 $\,\, \rm X1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P16.3.32 $\,\, \rm X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P16.3.33 $\,\, \rm X2 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P16.3.34 $\,\, \rm X2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
\hline
P16.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P16.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P16.8.3 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P16.8.4 $\,\, \rm  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P222$ (No.~16).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P222$ (No.~16) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N16.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N16.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N16.2.2 $\,\, \rm R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N16.2.3 $\,\, \rm S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N16.2.4 $\,\, \rm X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N16.2.5 $\,\, \rm X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N16.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N16.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N16.3.3 $\,\, \rm GM2 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N16.3.4 $\,\, \rm GM2 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N16.3.5 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N16.3.6 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N16.3.7 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N16.3.8 $\,\, \rm GM2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N16.3.9 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N16.3.10 $\,\, \rm R1 \oplus R1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N16.3.11 $\,\, \rm R1 \oplus R2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N16.3.12 $\,\, \rm R1 \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N16.3.13 $\,\, \rm R1 \oplus S3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N16.3.14 $\,\, \rm R1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N16.3.15 $\,\, \rm R1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N16.3.16 $\,\, \rm S1 \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N16.3.17 $\,\, \rm S1 \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N16.3.18 $\,\, \rm S1 \oplus S3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N16.3.19 $\,\, \rm S1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N16.3.20 $\,\, \rm S1 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N16.3.21 $\,\, \rm S1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N16.3.22 $\,\, \rm S1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N16.3.23 $\,\, \rm S1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N16.3.24 $\,\, \rm S1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N16.3.25 $\,\, \rm S1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N16.3.26 $\,\, \rm S1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N16.3.27 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N16.3.28 $\,\, \rm X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N16.3.29 $\,\, \rm X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N16.3.30 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N16.3.31 $\,\, \rm X1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N16.3.32 $\,\, \rm X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N16.3.33 $\,\, \rm X2 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N16.3.34 $\,\, \rm X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N16.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N16.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N16.8.3 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N16.8.4 $\,\, \rm  E1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N16.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N16.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N16.9.3 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B2$ \\
N16.9.4 $\,\, \rm GM2 \oplus GM2 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N16.9.5 $\,\, \rm GM2 \oplus GM3 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N16.9.6 $\,\, \rm GM2 \oplus GM2 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N16.9.7 $\,\, \rm GM2 \oplus GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N16.9.8 $\,\, \rm GM2 \oplus GM3 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N16.9.9 $\,\, \rm GM2 \oplus GM3 \oplus U1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N16.9.10 $\,\, \rm GM2 \oplus GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N16.9.11 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N16.9.12 $\,\, \rm GM2 \oplus GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N16.9.13 $\,\, \rm GM2 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N16.9.14 $\,\, \rm GM2 \oplus GM2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N16.9.15 $\,\, \rm GM2 \oplus GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N16.9.16 $\,\, \rm GM2 \oplus GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N16.9.17 $\,\, \rm GM2 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N16.9.18 $\,\, \rm GM2 \oplus R1 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.19 $\,\, \rm GM2 \oplus R1 \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.20 $\,\, \rm GM2 \oplus R1 \oplus R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.21 $\,\, \rm GM2 \oplus R1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.22 $\,\, \rm GM2 \oplus R1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.23 $\,\, \rm GM2 \oplus R1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.24 $\,\, \rm GM2 \oplus R1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.25 $\,\, \rm GM2 \oplus R1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.26 $\,\, \rm GM2 \oplus R1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.27 $\,\, \rm GM2 \oplus R1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.28 $\,\, \rm GM2 \oplus R1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.29 $\,\, \rm GM2 \oplus S1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.30 $\,\, \rm GM2 \oplus S1 \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.31 $\,\, \rm GM2 \oplus S1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.32 $\,\, \rm GM2 \oplus S1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.33 $\,\, \rm GM2 \oplus S1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.34 $\,\, \rm GM2 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.35 $\,\, \rm GM2 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.36 $\,\, \rm GM2 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.37 $\,\, \rm GM2 \oplus T1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.38 $\,\, \rm GM2 \oplus T1 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.39 $\,\, \rm GM2 \oplus T1 \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.40 $\,\, \rm GM2 \oplus S1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.41 $\,\, \rm GM2 \oplus S1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.42 $\,\, \rm GM2 \oplus S1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.43 $\,\, \rm GM2 \oplus T1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.44 $\,\, \rm GM2 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.45 $\,\, \rm GM2 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.46 $\,\, \rm GM2 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.47 $\,\, \rm GM2 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.48 $\,\, \rm GM2 \oplus S1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.49 $\,\, \rm GM2 \oplus S1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.50 $\,\, \rm GM2 \oplus S1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.51 $\,\, \rm GM2 \oplus T1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.52 $\,\, \rm GM2 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.53 $\,\, \rm GM2 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.54 $\,\, \rm GM2 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.55 $\,\, \rm GM2 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.56 $\,\, \rm GM2 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.57 $\,\, \rm GM2 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N16.9.58 $\,\, \rm GM2 \oplus X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N16.9.59 $\,\, \rm GM2 \oplus X1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.60 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.61 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N16.9.62 $\,\, \rm GM2 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.63 $\,\, \rm GM2 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.64 $\,\, \rm GM2 \oplus X1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N16.9.65 $\,\, \rm GM2 \oplus X1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.66 $\,\, \rm GM2 \oplus Z1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.67 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.68 $\,\, \rm GM2 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.69 $\,\, \rm GM2 \oplus X2 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N16.9.70 $\,\, \rm GM2 \oplus X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N16.9.71 $\,\, \rm GM2 \oplus X2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.72 $\,\, \rm GM2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.73 $\,\, \rm GM2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N16.9.74 $\,\, \rm R1 \oplus R1 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N16.9.75 $\,\, \rm R1 \oplus R1 \oplus R2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N16.9.76 $\,\, \rm R1 \oplus R2 \oplus R3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N16.9.77 $\,\, \rm R1 \oplus R1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.78 $\,\, \rm R1 \oplus R1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.79 $\,\, \rm R1 \oplus R2 \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N16.9.80 $\,\, \rm R1 \oplus R2 \oplus S3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N16.9.81 $\,\, \rm R1 \oplus R2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.82 $\,\, \rm R1 \oplus R1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.83 $\,\, \rm R1 \oplus R2 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.84 $\,\, \rm R1 \oplus R2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.85 $\,\, \rm R1 \oplus R1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.86 $\,\, \rm R1 \oplus R2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.87 $\,\, \rm R1 \oplus R2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.88 $\,\, \rm R1 \oplus S1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.89 $\,\, \rm R1 \oplus S1 \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N16.9.90 $\,\, \rm R1 \oplus S1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.91 $\,\, \rm R1 \oplus S1 \oplus T1$ & $\times$ &  - & - & -  &  - & - \\
N16.9.92 $\,\, \rm R1 \oplus S1 \oplus T2$ & $\times$ &  - & - & -  &  - & - \\
N16.9.93 $\,\, \rm R1 \oplus S1 \oplus T3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.94 $\,\, \rm R1 \oplus S1 \oplus T4$ & $\times$ &  - & - & -  &  - & - \\
N16.9.95 $\,\, \rm R1 \oplus S3 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.96 $\,\, \rm R1 \oplus S3 \oplus S4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N16.9.97 $\,\, \rm R1 \oplus S3 \oplus T2$ & $\times$ &  - & - & -  &  - & - \\
N16.9.98 $\,\, \rm R1 \oplus S3 \oplus T4$ & $\times$ &  - & - & -  &  - & - \\
N16.9.99 $\,\, \rm R1 \oplus S1 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
N16.9.100 $\,\, \rm R1 \oplus S1 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.101 $\,\, \rm R1 \oplus S1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N16.9.102 $\,\, \rm R1 \oplus S1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N16.9.103 $\,\, \rm R1 \oplus S3 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
N16.9.104 $\,\, \rm R1 \oplus S3 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.105 $\,\, \rm R1 \oplus S3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N16.9.106 $\,\, \rm R1 \oplus S1 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N16.9.107 $\,\, \rm R1 \oplus S1 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
N16.9.108 $\,\, \rm R1 \oplus S1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.109 $\,\, \rm R1 \oplus S3 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N16.9.110 $\,\, \rm R1 \oplus S3 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
N16.9.111 $\,\, \rm R1 \oplus S3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.112 $\,\, \rm R1 \oplus S3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N16.9.113 $\,\, \rm R1 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.114 $\,\, \rm R1 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N16.9.115 $\,\, \rm R1 \oplus X1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N16.9.116 $\,\, \rm R1 \oplus X1 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N16.9.117 $\,\, \rm R1 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.118 $\,\, \rm R1 \oplus X1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N16.9.119 $\,\, \rm R1 \oplus X1 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.120 $\,\, \rm R1 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.121 $\,\, \rm R1 \oplus X2 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N16.9.122 $\,\, \rm R1 \oplus X2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N16.9.123 $\,\, \rm R1 \oplus X2 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.124 $\,\, \rm S1 \oplus S1 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N16.9.125 $\,\, \rm S1 \oplus S1 \oplus S2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N16.9.126 $\,\, \rm S1 \oplus S1 \oplus S3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B3_u$ \\
N16.9.127 $\,\, \rm S1 \oplus S1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.128 $\,\, \rm S1 \oplus S1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.129 $\,\, \rm S1 \oplus S2 \oplus S3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N16.9.130 $\,\, \rm S1 \oplus S2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.131 $\,\, \rm S1 \oplus S3 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.132 $\,\, \rm S1 \oplus S3 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.133 $\,\, \rm S1 \oplus S3 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.134 $\,\, \rm S1 \oplus T1 \oplus U1$ & $\times$ &  - & - & -  &  - & - \\
N16.9.135 $\,\, \rm S1 \oplus T1 \oplus U2$ & $\times$ &  - & - & -  &  - & - \\
N16.9.136 $\,\, \rm S1 \oplus T1 \oplus U4$ & $\times$ &  - & - & -  &  - & - \\
N16.9.137 $\,\, \rm S1 \oplus T3 \oplus U3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.138 $\,\, \rm S1 \oplus S1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.139 $\,\, \rm S1 \oplus S1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.140 $\,\, \rm S1 \oplus S1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.141 $\,\, \rm S1 \oplus S2 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.142 $\,\, \rm S1 \oplus S2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.143 $\,\, \rm S1 \oplus S3 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.144 $\,\, \rm S1 \oplus S3 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N16.9.145 $\,\, \rm S1 \oplus S3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N16.9.146 $\,\, \rm S1 \oplus S3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.147 $\,\, \rm S1 \oplus T1 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
N16.9.148 $\,\, \rm S1 \oplus T1 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.149 $\,\, \rm S1 \oplus T1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N16.9.150 $\,\, \rm S1 \oplus T1 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N16.9.151 $\,\, \rm S1 \oplus T3 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
N16.9.152 $\,\, \rm S1 \oplus T3 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.153 $\,\, \rm S1 \oplus T3 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N16.9.154 $\,\, \rm S1 \oplus S1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.155 $\,\, \rm S1 \oplus S1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.156 $\,\, \rm S1 \oplus S1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.157 $\,\, \rm S1 \oplus S2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.158 $\,\, \rm S1 \oplus S2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.159 $\,\, \rm S1 \oplus S3 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.160 $\,\, \rm S1 \oplus S3 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N16.9.161 $\,\, \rm S1 \oplus S3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N16.9.162 $\,\, \rm S1 \oplus S3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.163 $\,\, \rm S1 \oplus T1 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N16.9.164 $\,\, \rm S1 \oplus T1 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
N16.9.165 $\,\, \rm S1 \oplus T1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N16.9.166 $\,\, \rm S1 \oplus T3 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N16.9.167 $\,\, \rm S1 \oplus T3 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
N16.9.168 $\,\, \rm S1 \oplus T3 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N16.9.169 $\,\, \rm S1 \oplus T3 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.170 $\,\, \rm S1 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.171 $\,\, \rm S1 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N16.9.172 $\,\, \rm S1 \oplus X1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N16.9.173 $\,\, \rm S1 \oplus X1 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N16.9.174 $\,\, \rm S1 \oplus X1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N16.9.175 $\,\, \rm S1 \oplus X3 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.176 $\,\, \rm S1 \oplus X3 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N16.9.177 $\,\, \rm S1 \oplus X3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N16.9.178 $\,\, \rm S1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.179 $\,\, \rm S1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N16.9.180 $\,\, \rm S1 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.181 $\,\, \rm S1 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N16.9.182 $\,\, \rm S1 \oplus X1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N16.9.183 $\,\, \rm S1 \oplus X1 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.184 $\,\, \rm S1 \oplus X1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.185 $\,\, \rm S1 \oplus X3 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N16.9.186 $\,\, \rm S1 \oplus X3 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.187 $\,\, \rm S1 \oplus X3 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N16.9.188 $\,\, \rm S1 \oplus X3 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.189 $\,\, \rm S1 \oplus X3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.190 $\,\, \rm S1 \oplus Z1 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N16.9.191 $\,\, \rm S1 \oplus Z1 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
N16.9.192 $\,\, \rm S1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.193 $\,\, \rm S1 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.194 $\,\, \rm S1 \oplus X2 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N16.9.195 $\,\, \rm S1 \oplus X2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N16.9.196 $\,\, \rm S1 \oplus X2 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.197 $\,\, \rm S1 \oplus X2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.198 $\,\, \rm S1 \oplus X4 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.199 $\,\, \rm S1 \oplus X4 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.200 $\,\, \rm S1 \oplus X4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.201 $\,\, \rm S1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.202 $\,\, \rm S1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N16.9.203 $\,\, \rm X1 \oplus X1 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N16.9.204 $\,\, \rm X1 \oplus X1 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B3_u$ \\
N16.9.205 $\,\, \rm X1 \oplus X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.206 $\,\, \rm X1 \oplus X3 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N16.9.207 $\,\, \rm X1 \oplus Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N16.9.208 $\,\, \rm X1 \oplus X1 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N16.9.209 $\,\, \rm X1 \oplus X1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.210 $\,\, \rm X1 \oplus X3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N16.9.211 $\,\, \rm X1 \oplus X3 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N16.9.212 $\,\, \rm X1 \oplus Y1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.213 $\,\, \rm X1 \oplus Y1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.214 $\,\, \rm X1 \oplus Y1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.215 $\,\, \rm X1 \oplus X2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N16.9.216 $\,\, \rm X1 \oplus X2 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N16.9.217 $\,\, \rm X1 \oplus X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.218 $\,\, \rm X1 \oplus X2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.219 $\,\, \rm X1 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.220 $\,\, \rm X1 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N16.9.221 $\,\, \rm X1 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N16.9.222 $\,\, \rm X2 \oplus X2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N16.9.223 $\,\, \rm X2 \oplus X2 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B3_u$ \\
N16.9.224 $\,\, \rm X2 \oplus X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.9.225 $\,\, \rm X2 \oplus X4 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N16.9.226 $\,\, \rm X2 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
\hline
N16.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N16.14.2 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N16.14.3 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N16.14.4 $\,\, \rm GM2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N16.14.5 $\,\, \rm GM2 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.14.6 $\,\, \rm GM2 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.14.7 $\,\, \rm GM2 \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.14.8 $\,\, \rm GM2 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.14.9 $\,\, \rm GM2 \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.14.10 $\,\, \rm R1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N16.14.11 $\,\, \rm R1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N16.14.12 $\,\, \rm R1 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.14.13 $\,\, \rm R1 \oplus  E1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N16.14.14 $\,\, \rm R1 \oplus  E2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N16.14.15 $\,\, \rm S1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N16.14.16 $\,\, \rm S1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N16.14.17 $\,\, \rm S1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N16.14.18 $\,\, \rm S1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N16.14.19 $\,\, \rm S1 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.14.20 $\,\, \rm S1 \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N16.14.21 $\,\, \rm S1 \oplus  C2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N16.14.22 $\,\, \rm S1 \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.14.23 $\,\, \rm S1 \oplus  G2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.14.24 $\,\, \rm S1 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.14.25 $\,\, \rm S1 \oplus  Q1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N16.14.26 $\,\, \rm S1 \oplus  Q2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N16.14.27 $\,\, \rm X1 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N16.14.28 $\,\, \rm X1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N16.14.29 $\,\, \rm X1 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N16.14.30 $\,\, \rm X1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N16.14.31 $\,\, \rm X1 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.14.32 $\,\, \rm X1 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.14.33 $\,\, \rm X1 \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N16.14.34 $\,\, \rm X1 \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N16.14.35 $\,\, \rm X1 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.14.36 $\,\, \rm X1 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.14.37 $\,\, \rm X2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N16.14.38 $\,\, \rm X2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N16.14.39 $\,\, \rm X2 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N16.14.40 $\,\, \rm X2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N16.14.41 $\,\, \rm X2 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.14.42 $\,\, \rm X2 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.14.43 $\,\, \rm X2 \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N16.14.44 $\,\, \rm X2 \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N16.14.45 $\,\, \rm X2 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N16.14.46 $\,\, \rm X2 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P222_1$ (No.~17).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P222_1$ (No.~17)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L17.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L17.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L17.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L17.2.3 $\,\, \rm S1$ & 0 &  - & - \\
L17.2.4 $\,\, \rm X1$ & 0 &  - & - \\
L17.2.5 $\,\, \rm X2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P222_1$ (No.~17).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P222_1$ (No.~17) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P17.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P17.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
P17.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
P17.2.3 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P17.2.4 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P17.2.5 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P17.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
P17.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
P17.3.3 $\,\, \rm GM2 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P17.3.4 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P17.3.5 $\,\, \rm GM2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P17.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
P17.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_g$ \\
P17.3.8 $\,\, \rm GM3 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P17.3.9 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P17.3.10 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P17.3.11 $\,\, \rm GM3 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P17.3.12 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P17.3.13 $\,\, \rm S1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P17.3.14 $\,\, \rm S1 \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P17.3.15 $\,\, \rm S1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P17.3.16 $\,\, \rm S1 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
P17.3.17 $\,\, \rm S1 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
P17.3.18 $\,\, \rm S1 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
P17.3.19 $\,\, \rm S1 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
P17.3.20 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P17.3.21 $\,\, \rm X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P17.3.22 $\,\, \rm X1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P17.3.23 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P17.3.24 $\,\, \rm X1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P17.3.25 $\,\, \rm X1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P17.3.26 $\,\, \rm X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P17.3.27 $\,\, \rm X2 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P17.3.28 $\,\, \rm X2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
\hline
P17.6.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P17.6.2 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P17.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P17.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P17.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P17.8.3 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P17.8.4 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P17.8.5 $\,\, \rm  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P17.8.6 $\,\, \rm  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P222_1$ (No.~17).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P222_1$ (No.~17) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N17.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N17.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N17.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N17.2.3 $\,\, \rm S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N17.2.4 $\,\, \rm X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N17.2.5 $\,\, \rm X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N17.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N17.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N17.3.3 $\,\, \rm GM2 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N17.3.4 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N17.3.5 $\,\, \rm GM2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N17.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B3$ \\
N17.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N17.3.8 $\,\, \rm GM3 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
N17.3.9 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
N17.3.10 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
N17.3.11 $\,\, \rm GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
N17.3.12 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
N17.3.13 $\,\, \rm S1 \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N17.3.14 $\,\, \rm S1 \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N17.3.15 $\,\, \rm S1 \oplus S3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N17.3.16 $\,\, \rm S1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N17.3.17 $\,\, \rm S1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N17.3.18 $\,\, \rm S1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N17.3.19 $\,\, \rm S1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N17.3.20 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N17.3.21 $\,\, \rm X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N17.3.22 $\,\, \rm X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N17.3.23 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N17.3.24 $\,\, \rm X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N17.3.25 $\,\, \rm X1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N17.3.26 $\,\, \rm X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N17.3.27 $\,\, \rm X2 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N17.3.28 $\,\, \rm X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N17.6.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N17.6.2 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N17.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N17.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N17.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N17.8.3 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N17.8.4 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N17.8.5 $\,\, \rm  G1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N17.8.6 $\,\, \rm  Q1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N17.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N17.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N17.9.3 $\,\, \rm GM2 \oplus GM2 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N17.9.4 $\,\, \rm GM2 \oplus GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N17.9.5 $\,\, \rm GM2 \oplus GM2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N17.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N17.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B2$ \\
N17.9.8 $\,\, \rm GM2 \oplus GM3 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N17.9.9 $\,\, \rm GM2 \oplus GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N17.9.10 $\,\, \rm GM2 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N17.9.11 $\,\, \rm GM2 \oplus GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N17.9.12 $\,\, \rm GM2 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N17.9.13 $\,\, \rm GM2 \oplus S1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.14 $\,\, \rm GM2 \oplus S1 \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.15 $\,\, \rm GM2 \oplus S1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.16 $\,\, \rm GM2 \oplus S1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.17 $\,\, \rm GM2 \oplus S1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.18 $\,\, \rm GM2 \oplus S1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.19 $\,\, \rm GM2 \oplus S1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.20 $\,\, \rm GM2 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.21 $\,\, \rm GM2 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N17.9.22 $\,\, \rm GM2 \oplus X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N17.9.23 $\,\, \rm GM2 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.24 $\,\, \rm GM2 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.25 $\,\, \rm GM2 \oplus X1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N17.9.26 $\,\, \rm GM2 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.27 $\,\, \rm GM2 \oplus X2 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N17.9.28 $\,\, \rm GM2 \oplus X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N17.9.29 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N17.9.30 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N17.9.31 $\,\, \rm GM3 \oplus GM3 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
N17.9.32 $\,\, \rm GM3 \oplus GM4 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_g$ \\
N17.9.33 $\,\, \rm GM3 \oplus GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
N17.9.34 $\,\, \rm GM3 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
N17.9.35 $\,\, \rm GM3 \oplus GM4 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_g$ \\
N17.9.36 $\,\, \rm GM3 \oplus GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
N17.9.37 $\,\, \rm GM3 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
N17.9.38 $\,\, \rm GM3 \oplus GM4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_g$ \\
N17.9.39 $\,\, \rm GM3 \oplus S1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.40 $\,\, \rm GM3 \oplus S1 \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.41 $\,\, \rm GM3 \oplus S1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.42 $\,\, \rm GM3 \oplus S1 \oplus S4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.43 $\,\, \rm GM3 \oplus S1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.44 $\,\, \rm GM3 \oplus S1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.45 $\,\, \rm GM3 \oplus S1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.46 $\,\, \rm GM3 \oplus S1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.47 $\,\, \rm GM3 \oplus S1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.48 $\,\, \rm GM3 \oplus S1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.49 $\,\, \rm GM3 \oplus S1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.50 $\,\, \rm GM3 \oplus S1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.51 $\,\, \rm GM3 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.52 $\,\, \rm GM3 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N17.9.53 $\,\, \rm GM3 \oplus X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.54 $\,\, \rm GM3 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.55 $\,\, \rm GM3 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N17.9.56 $\,\, \rm GM3 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.57 $\,\, \rm GM3 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.58 $\,\, \rm GM3 \oplus X1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.59 $\,\, \rm GM3 \oplus Y1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.60 $\,\, \rm GM3 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.61 $\,\, \rm GM3 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.62 $\,\, \rm GM3 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.63 $\,\, \rm GM3 \oplus X2 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N17.9.64 $\,\, \rm GM3 \oplus X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.65 $\,\, \rm GM3 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.66 $\,\, \rm GM3 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N17.9.67 $\,\, \rm S1 \oplus S1 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N17.9.68 $\,\, \rm S1 \oplus S1 \oplus S2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N17.9.69 $\,\, \rm S1 \oplus S1 \oplus S3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B3_u$ \\
N17.9.70 $\,\, \rm S1 \oplus S2 \oplus S3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N17.9.71 $\,\, \rm S1 \oplus S1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.72 $\,\, \rm S1 \oplus S1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.73 $\,\, \rm S1 \oplus S2 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.74 $\,\, \rm S1 \oplus S3 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.75 $\,\, \rm S1 \oplus S3 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N17.9.76 $\,\, \rm S1 \oplus S3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N17.9.77 $\,\, \rm S1 \oplus S1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.78 $\,\, \rm S1 \oplus S1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.79 $\,\, \rm S1 \oplus S2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.80 $\,\, \rm S1 \oplus S3 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.81 $\,\, \rm S1 \oplus S3 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N17.9.82 $\,\, \rm S1 \oplus S3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N17.9.83 $\,\, \rm S1 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.84 $\,\, \rm S1 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N17.9.85 $\,\, \rm S1 \oplus X1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N17.9.86 $\,\, \rm S1 \oplus X1 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N17.9.87 $\,\, \rm S1 \oplus X3 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.88 $\,\, \rm S1 \oplus X3 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N17.9.89 $\,\, \rm S1 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.90 $\,\, \rm S1 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N17.9.91 $\,\, \rm S1 \oplus X1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N17.9.92 $\,\, \rm S1 \oplus X1 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N17.9.93 $\,\, \rm S1 \oplus X3 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N17.9.94 $\,\, \rm S1 \oplus X3 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.95 $\,\, \rm S1 \oplus X3 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N17.9.96 $\,\, \rm S1 \oplus X3 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N17.9.97 $\,\, \rm S1 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.98 $\,\, \rm S1 \oplus X2 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N17.9.99 $\,\, \rm S1 \oplus X2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N17.9.100 $\,\, \rm S1 \oplus X2 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N17.9.101 $\,\, \rm S1 \oplus X4 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.102 $\,\, \rm S1 \oplus X4 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N17.9.103 $\,\, \rm X1 \oplus X1 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N17.9.104 $\,\, \rm X1 \oplus X1 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B3_u$ \\
N17.9.105 $\,\, \rm X1 \oplus X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.106 $\,\, \rm X1 \oplus X3 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N17.9.107 $\,\, \rm X1 \oplus X1 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N17.9.108 $\,\, \rm X1 \oplus X1 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u \oplus B2_u$ \\
N17.9.109 $\,\, \rm X1 \oplus X1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.110 $\,\, \rm X1 \oplus X3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N17.9.111 $\,\, \rm X1 \oplus X3 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N17.9.112 $\,\, \rm X1 \oplus Y1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.113 $\,\, \rm X1 \oplus Y1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.114 $\,\, \rm X1 \oplus X2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N17.9.115 $\,\, \rm X1 \oplus X2 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N17.9.116 $\,\, \rm X1 \oplus X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.117 $\,\, \rm X1 \oplus X4 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u \oplus B2_u$ \\
N17.9.118 $\,\, \rm X1 \oplus X4 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.119 $\,\, \rm X1 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.120 $\,\, \rm X1 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N17.9.121 $\,\, \rm X2 \oplus X2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N17.9.122 $\,\, \rm X2 \oplus X2 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B3_u$ \\
N17.9.123 $\,\, \rm X2 \oplus X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.9.124 $\,\, \rm X2 \oplus X4 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
N17.12.1 $\,\, \rm GM2 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.12.2 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.12.3 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N17.12.4 $\,\, \rm GM3 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.12.5 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.12.6 $\,\, \rm GM3 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.12.7 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N17.12.8 $\,\, \rm S1 \oplus R1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N17.12.9 $\,\, \rm S1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.12.10 $\,\, \rm S1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N17.12.11 $\,\, \rm X1 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.12.12 $\,\, \rm X1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.12.13 $\,\, \rm X1 \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N17.12.14 $\,\, \rm X1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N17.12.15 $\,\, \rm X2 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.12.16 $\,\, \rm X2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.12.17 $\,\, \rm X2 \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N17.12.18 $\,\, \rm X2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N17.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N17.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N17.14.3 $\,\, \rm GM2 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.14.4 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N17.14.5 $\,\, \rm GM2 \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.14.6 $\,\, \rm GM2 \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.14.7 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N17.14.8 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N17.14.9 $\,\, \rm GM3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N17.14.10 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N17.14.11 $\,\, \rm GM3 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.14.12 $\,\, \rm GM3 \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.14.13 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N17.14.14 $\,\, \rm GM3 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.14.15 $\,\, \rm GM3 \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.14.16 $\,\, \rm GM3 \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.14.17 $\,\, \rm S1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N17.14.18 $\,\, \rm S1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N17.14.19 $\,\, \rm S1 \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N17.14.20 $\,\, \rm S1 \oplus  C2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N17.14.21 $\,\, \rm S1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N17.14.22 $\,\, \rm S1 \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.14.23 $\,\, \rm S1 \oplus  Q1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N17.14.24 $\,\, \rm X1 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N17.14.25 $\,\, \rm X1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N17.14.26 $\,\, \rm X1 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N17.14.27 $\,\, \rm X1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N17.14.28 $\,\, \rm X1 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.14.29 $\,\, \rm X1 \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N17.14.30 $\,\, \rm X1 \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N17.14.31 $\,\, \rm X1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N17.14.32 $\,\, \rm X1 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.14.33 $\,\, \rm X1 \oplus  G1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N17.14.34 $\,\, \rm X1 \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.14.35 $\,\, \rm X2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N17.14.36 $\,\, \rm X2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N17.14.37 $\,\, \rm X2 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N17.14.38 $\,\, \rm X2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N17.14.39 $\,\, \rm X2 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.14.40 $\,\, \rm X2 \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N17.14.41 $\,\, \rm X2 \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N17.14.42 $\,\, \rm X2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N17.14.43 $\,\, \rm X2 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N17.14.44 $\,\, \rm X2 \oplus  G1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N17.14.45 $\,\, \rm X2 \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P2_1 2_1 2$ (No.~18).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P2_1 2_1 2$ (No.~18)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L18.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L18.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L18.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L18.2.3 $\,\, \rm Z1$ & 0 &  - & - \\
L18.2.4 $\,\, \rm Z3$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P2_1 2_1 2$ (No.~18).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P2_1 2_1 2$ (No.~18) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P18.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P18.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
P18.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
P18.2.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P18.2.4 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P18.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
P18.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
P18.3.3 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P18.3.4 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P18.3.5 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
P18.3.6 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_g$ \\
P18.3.7 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P18.3.8 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P18.3.9 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P18.3.10 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P18.3.11 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P18.3.12 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P18.3.13 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P18.4.1 $\,\, \rm S1S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P18.4.2 $\,\, \rm R1R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P18.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P18.6.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P18.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P18.8.2 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P18.8.3 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P18.8.4 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P2_1 2_1 2$ (No.~18).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P2_1 2_1 2$ (No.~18) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N18.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N18.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N18.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N18.2.3 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N18.2.4 $\,\, \rm Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N18.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N18.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N18.3.3 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N18.3.4 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N18.3.5 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B3$ \\
N18.3.6 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N18.3.7 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
N18.3.8 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
N18.3.9 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N18.3.10 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N18.3.11 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N18.3.12 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N18.3.13 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N18.4.1 $\,\, \rm S1S2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N18.4.2 $\,\, \rm R1R2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
\hline
N18.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N18.6.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N18.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N18.8.2 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N18.8.3 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N18.8.4 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N18.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N18.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N18.9.3 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N18.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N18.9.5 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N18.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B2$ \\
N18.9.7 $\,\, \rm GM2 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N18.9.8 $\,\, \rm GM2 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N18.9.9 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N18.9.10 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N18.9.11 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N18.9.12 $\,\, \rm GM2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N18.9.13 $\,\, \rm GM2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N18.9.14 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N18.9.15 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N18.9.16 $\,\, \rm GM3 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
N18.9.17 $\,\, \rm GM3 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_g$ \\
N18.9.18 $\,\, \rm GM3 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
N18.9.19 $\,\, \rm GM3 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_g$ \\
N18.9.20 $\,\, \rm GM3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N18.9.21 $\,\, \rm GM3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N18.9.22 $\,\, \rm GM3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N18.9.23 $\,\, \rm GM3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N18.9.24 $\,\, \rm GM3 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N18.9.25 $\,\, \rm GM3 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N18.9.26 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N18.9.27 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N18.9.28 $\,\, \rm Z1 \oplus Z1 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B3_u$ \\
N18.9.29 $\,\, \rm Z1 \oplus Z2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N18.9.30 $\,\, \rm Z1 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B3_u$ \\
N18.9.31 $\,\, \rm Z1 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N18.9.32 $\,\, \rm Z3 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N18.9.33 $\,\, \rm Z3 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
\hline
N18.10.1 $\,\, \rm GM2 \oplus S1S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N18.10.2 $\,\, \rm GM2 \oplus R1R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N18.10.3 $\,\, \rm GM3 \oplus S1S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N18.10.4 $\,\, \rm GM3 \oplus R1R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N18.10.5 $\,\, \rm Z1 \oplus S1S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N18.10.6 $\,\, \rm Z1 \oplus R1R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N18.10.7 $\,\, \rm Z3 \oplus S1S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N18.10.8 $\,\, \rm Z3 \oplus R1R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N18.12.1 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N18.12.2 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N18.12.3 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N18.12.4 $\,\, \rm GM3 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N18.12.5 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N18.12.6 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N18.12.7 $\,\, \rm Z1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N18.12.8 $\,\, \rm Z1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N18.12.9 $\,\, \rm Z3 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N18.12.10 $\,\, \rm Z3 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
N18.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N18.14.2 $\,\, \rm GM2 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N18.14.3 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N18.14.4 $\,\, \rm GM2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N18.14.5 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N18.14.6 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N18.14.7 $\,\, \rm GM3 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N18.14.8 $\,\, \rm GM3 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N18.14.9 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N18.14.10 $\,\, \rm GM3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N18.14.11 $\,\, \rm Z1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N18.14.12 $\,\, \rm Z1 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N18.14.13 $\,\, \rm Z1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N18.14.14 $\,\, \rm Z1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N18.14.15 $\,\, \rm Z3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N18.14.16 $\,\, \rm Z3 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N18.14.17 $\,\, \rm Z3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N18.14.18 $\,\, \rm Z3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P2_1 2_1 2_1$ (No.~19).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P2_1 2_1 2_1$ (No.~19)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L19.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L19.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P2_1 2_1 2_1$ (No.~19).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P2_1 2_1 2_1$ (No.~19) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P19.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P19.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
\hline
P19.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
P19.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
\hline
P19.4.1 $\,\, \rm S1S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P19.6.1 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P19.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P2_1 2_1 2_1$ (No.~19).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P2_1 2_1 2_1$ (No.~19) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N19.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N19.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
\hline
N19.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N19.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B1$ \\
\hline
N19.4.1 $\,\, \rm S1S2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
\hline
N19.6.1 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N19.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N19.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N19.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N19.9.3 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B2$ \\
\hline
N19.10.1 $\,\, \rm GM2 \oplus T1T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N19.10.2 $\,\, \rm GM2 \oplus S1S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N19.12.1 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N19.12.2 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
\hline
N19.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N19.14.2 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $C222_1$ (No.~20).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $C222_1$ (No.~20)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L20.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L20.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L20.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L20.2.3 $\,\, \rm Y1$ & 0 &  - & - \\
L20.2.4 $\,\, \rm Y2$ & 0 &  - & - \\
L20.2.5 $\,\, \rm Y3$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $C222_1$ (No.~20).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $C222_1$ (No.~20) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P20.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P20.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
P20.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
P20.2.3 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P20.2.4 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P20.2.5 $\,\, \rm Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P20.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
P20.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
P20.3.3 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P20.3.4 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P20.3.5 $\,\, \rm GM2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P20.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
P20.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_g$ \\
P20.3.8 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P20.3.9 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P20.3.10 $\,\, \rm GM3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P20.3.11 $\,\, \rm GM3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P20.3.12 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P20.3.13 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P20.3.14 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P20.3.15 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P20.3.16 $\,\, \rm Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P20.3.17 $\,\, \rm Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P20.3.18 $\,\, \rm Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P20.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P20.6.2 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P20.7.1 $\,\, \rm  S1$ & $\times$ &  - & - & -  &  - & - \\
\hline
P20.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P20.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P20.8.3 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P20.8.4 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $C222_1$ (No.~20).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $C222_1$ (No.~20) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N20.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N20.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N20.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N20.2.3 $\,\, \rm Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N20.2.4 $\,\, \rm Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N20.2.5 $\,\, \rm Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N20.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N20.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N20.3.3 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N20.3.4 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N20.3.5 $\,\, \rm GM2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N20.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B3$ \\
N20.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N20.3.8 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
N20.3.9 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
N20.3.10 $\,\, \rm GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
N20.3.11 $\,\, \rm GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
N20.3.12 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N20.3.13 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N20.3.14 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N20.3.15 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N20.3.16 $\,\, \rm Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N20.3.17 $\,\, \rm Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N20.3.18 $\,\, \rm Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N20.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N20.6.2 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N20.7.1 $\,\, \rm  S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N20.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N20.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N20.8.3 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N20.8.4 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N20.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N20.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N20.9.3 $\,\, \rm GM2 \oplus GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N20.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N20.9.5 $\,\, \rm GM2 \oplus GM2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N20.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N20.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B2$ \\
N20.9.8 $\,\, \rm GM2 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N20.9.9 $\,\, \rm GM2 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N20.9.10 $\,\, \rm GM2 \oplus GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N20.9.11 $\,\, \rm GM2 \oplus GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N20.9.12 $\,\, \rm GM2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N20.9.13 $\,\, \rm GM2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N20.9.14 $\,\, \rm GM2 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N20.9.15 $\,\, \rm GM2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N20.9.16 $\,\, \rm GM2 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N20.9.17 $\,\, \rm GM2 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N20.9.18 $\,\, \rm GM2 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N20.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N20.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N20.9.21 $\,\, \rm GM3 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
N20.9.22 $\,\, \rm GM3 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_g$ \\
N20.9.23 $\,\, \rm GM3 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
N20.9.24 $\,\, \rm GM3 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_g$ \\
N20.9.25 $\,\, \rm GM3 \oplus GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
N20.9.26 $\,\, \rm GM3 \oplus GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
N20.9.27 $\,\, \rm GM3 \oplus GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_g$ \\
N20.9.28 $\,\, \rm GM3 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N20.9.29 $\,\, \rm GM3 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N20.9.30 $\,\, \rm GM3 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N20.9.31 $\,\, \rm GM3 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N20.9.32 $\,\, \rm GM3 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N20.9.33 $\,\, \rm GM3 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N20.9.34 $\,\, \rm GM3 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N20.9.35 $\,\, \rm GM3 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N20.9.36 $\,\, \rm GM3 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N20.9.37 $\,\, \rm GM3 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N20.9.38 $\,\, \rm Y1 \oplus Y1 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N20.9.39 $\,\, \rm Y1 \oplus Y1 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N20.9.40 $\,\, \rm Y1 \oplus Y1 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B3_u$ \\
N20.9.41 $\,\, \rm Y1 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N20.9.42 $\,\, \rm Y1 \oplus Y2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N20.9.43 $\,\, \rm Y1 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B3_u$ \\
N20.9.44 $\,\, \rm Y1 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N20.9.45 $\,\, \rm Y2 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N20.9.46 $\,\, \rm Y2 \oplus Y2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u \oplus B2_u$ \\
N20.9.47 $\,\, \rm Y2 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u \oplus B2_u$ \\
N20.9.48 $\,\, \rm Y2 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N20.9.49 $\,\, \rm Y3 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N20.9.50 $\,\, \rm Y3 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
\hline
N20.12.1 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N20.12.2 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N20.12.3 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N20.12.4 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N20.12.5 $\,\, \rm Y1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N20.12.6 $\,\, \rm Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N20.12.7 $\,\, \rm Y2 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N20.12.8 $\,\, \rm Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N20.12.9 $\,\, \rm Y3 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N20.12.10 $\,\, \rm Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N20.13.1 $\,\, \rm GM2 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N20.13.2 $\,\, \rm GM3 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N20.13.3 $\,\, \rm Y1 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N20.13.4 $\,\, \rm Y2 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N20.13.5 $\,\, \rm Y3 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
\hline
N20.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N20.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N20.14.3 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N20.14.4 $\,\, \rm GM2 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N20.14.5 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N20.14.6 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N20.14.7 $\,\, \rm GM3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N20.14.8 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N20.14.9 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N20.14.10 $\,\, \rm GM3 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N20.14.11 $\,\, \rm Y1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N20.14.12 $\,\, \rm Y1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N20.14.13 $\,\, \rm Y1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N20.14.14 $\,\, \rm Y1 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N20.14.15 $\,\, \rm Y2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N20.14.16 $\,\, \rm Y2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N20.14.17 $\,\, \rm Y2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N20.14.18 $\,\, \rm Y2 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N20.14.19 $\,\, \rm Y3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N20.14.20 $\,\, \rm Y3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N20.14.21 $\,\, \rm Y3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N20.14.22 $\,\, \rm Y3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N20.14.23 $\,\, \rm Y3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N20.14.24 $\,\, \rm Y3 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $C222$ (No.~21).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $C222$ (No.~21)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L21.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L21.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L21.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L21.2.3 $\,\, \rm T1$ & 0 &  - & - \\
L21.2.4 $\,\, \rm T3$ & 0 &  - & - \\
L21.2.5 $\,\, \rm Y1$ & 0 &  - & - \\
L21.2.6 $\,\, \rm Y2$ & 0 &  - & - \\
L21.2.7 $\,\, \rm Y3$ & 0 &  - & - \\
L21.2.8 $\,\, \rm Z1$ & 0 &  - & - \\
L21.2.9 $\,\, \rm Z3$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $C222$ (No.~21).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $C222$ (No.~21) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P21.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P21.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
P21.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
P21.2.3 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P21.2.4 $\,\, \rm T3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P21.2.5 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P21.2.6 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P21.2.7 $\,\, \rm Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P21.2.8 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P21.2.9 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P21.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
P21.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
P21.3.3 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.4 $\,\, \rm GM2 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.5 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P21.3.6 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P21.3.7 $\,\, \rm GM2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P21.3.8 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.9 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.10 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
P21.3.11 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_g$ \\
P21.3.12 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.13 $\,\, \rm GM3 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.14 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.15 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.16 $\,\, \rm GM3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.17 $\,\, \rm GM3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.18 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.19 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.20 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.21 $\,\, \rm T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.22 $\,\, \rm T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.23 $\,\, \rm T1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P21.3.24 $\,\, \rm T1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P21.3.25 $\,\, \rm T1 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
P21.3.26 $\,\, \rm T1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P21.3.27 $\,\, \rm T1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P21.3.28 $\,\, \rm T1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P21.3.29 $\,\, \rm T3 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.30 $\,\, \rm T3 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.31 $\,\, \rm T3 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P21.3.32 $\,\, \rm T3 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P21.3.33 $\,\, \rm T3 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
P21.3.34 $\,\, \rm T3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P21.3.35 $\,\, \rm T3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P21.3.36 $\,\, \rm T3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P21.3.37 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.38 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.39 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P21.3.40 $\,\, \rm Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P21.3.41 $\,\, \rm Y1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P21.3.42 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.43 $\,\, \rm Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P21.3.44 $\,\, \rm Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P21.3.45 $\,\, \rm Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P21.3.46 $\,\, \rm Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.47 $\,\, \rm Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.48 $\,\, \rm Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P21.3.49 $\,\, \rm Y3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P21.3.50 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.51 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P21.3.52 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.53 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.3.54 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P21.7.1 $\,\, \rm  S1$ & $\times$ &  - & - & -  &  - & - \\
P21.7.2 $\,\, \rm  R1$ & $\times$ &  - & - & -  &  - & - \\
\hline
P21.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P21.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P21.8.3 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.8.4 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P21.8.5 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P21.8.6 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P21.8.7 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $C222$ (No.~21).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $C222$ (No.~21) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N21.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N21.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N21.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N21.2.3 $\,\, \rm T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N21.2.4 $\,\, \rm T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N21.2.5 $\,\, \rm Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N21.2.6 $\,\, \rm Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N21.2.7 $\,\, \rm Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N21.2.8 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N21.2.9 $\,\, \rm Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N21.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N21.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N21.3.3 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N21.3.4 $\,\, \rm GM2 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N21.3.5 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N21.3.6 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N21.3.7 $\,\, \rm GM2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N21.3.8 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N21.3.9 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N21.3.10 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B3$ \\
N21.3.11 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N21.3.12 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
N21.3.13 $\,\, \rm GM3 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
N21.3.14 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
N21.3.15 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
N21.3.16 $\,\, \rm GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
N21.3.17 $\,\, \rm GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
N21.3.18 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
N21.3.19 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_u$ \\
N21.3.20 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N21.3.21 $\,\, \rm T1 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N21.3.22 $\,\, \rm T1 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N21.3.23 $\,\, \rm T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N21.3.24 $\,\, \rm T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N21.3.25 $\,\, \rm T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N21.3.26 $\,\, \rm T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N21.3.27 $\,\, \rm T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N21.3.28 $\,\, \rm T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N21.3.29 $\,\, \rm T3 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N21.3.30 $\,\, \rm T3 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N21.3.31 $\,\, \rm T3 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N21.3.32 $\,\, \rm T3 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N21.3.33 $\,\, \rm T3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N21.3.34 $\,\, \rm T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N21.3.35 $\,\, \rm T3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N21.3.36 $\,\, \rm T3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N21.3.37 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N21.3.38 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N21.3.39 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N21.3.40 $\,\, \rm Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N21.3.41 $\,\, \rm Y1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N21.3.42 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N21.3.43 $\,\, \rm Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N21.3.44 $\,\, \rm Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N21.3.45 $\,\, \rm Y2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N21.3.46 $\,\, \rm Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N21.3.47 $\,\, \rm Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N21.3.48 $\,\, \rm Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N21.3.49 $\,\, \rm Y3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N21.3.50 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N21.3.51 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N21.3.52 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N21.3.53 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N21.3.54 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N21.7.1 $\,\, \rm  S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N21.7.2 $\,\, \rm  R1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N21.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N21.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N21.8.3 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N21.8.4 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N21.8.5 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N21.8.6 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N21.8.7 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N21.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N21.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N21.9.3 $\,\, \rm GM2 \oplus GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N21.9.4 $\,\, \rm GM2 \oplus GM2 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N21.9.5 $\,\, \rm GM2 \oplus GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N21.9.6 $\,\, \rm GM2 \oplus GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N21.9.7 $\,\, \rm GM2 \oplus GM2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N21.9.8 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N21.9.9 $\,\, \rm GM2 \oplus GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N21.9.10 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N21.9.11 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B2$ \\
N21.9.12 $\,\, \rm GM2 \oplus GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N21.9.13 $\,\, \rm GM2 \oplus GM3 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N21.9.14 $\,\, \rm GM2 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N21.9.15 $\,\, \rm GM2 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N21.9.16 $\,\, \rm GM2 \oplus GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N21.9.17 $\,\, \rm GM2 \oplus GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N21.9.18 $\,\, \rm GM2 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N21.9.19 $\,\, \rm GM2 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N21.9.20 $\,\, \rm GM2 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.21 $\,\, \rm GM2 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N21.9.22 $\,\, \rm GM2 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.23 $\,\, \rm GM2 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N21.9.24 $\,\, \rm GM2 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N21.9.25 $\,\, \rm GM2 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N21.9.26 $\,\, \rm GM2 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.27 $\,\, \rm GM2 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.28 $\,\, \rm GM2 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.29 $\,\, \rm GM2 \oplus T3 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.30 $\,\, \rm GM2 \oplus T3 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N21.9.31 $\,\, \rm GM2 \oplus T3 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N21.9.32 $\,\, \rm GM2 \oplus T3 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N21.9.33 $\,\, \rm GM2 \oplus T3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N21.9.34 $\,\, \rm GM2 \oplus T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.35 $\,\, \rm GM2 \oplus T3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.36 $\,\, \rm GM2 \oplus T3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.37 $\,\, \rm GM2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N21.9.38 $\,\, \rm GM2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N21.9.39 $\,\, \rm GM2 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N21.9.40 $\,\, \rm GM2 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N21.9.41 $\,\, \rm GM2 \oplus Y1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N21.9.42 $\,\, \rm GM2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N21.9.43 $\,\, \rm GM2 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N21.9.44 $\,\, \rm GM2 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N21.9.45 $\,\, \rm GM2 \oplus Y2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N21.9.46 $\,\, \rm GM2 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N21.9.47 $\,\, \rm GM2 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N21.9.48 $\,\, \rm GM2 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N21.9.49 $\,\, \rm GM2 \oplus Y3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N21.9.50 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.51 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N21.9.52 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.53 $\,\, \rm GM2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.54 $\,\, \rm GM2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N21.9.55 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N21.9.56 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N21.9.57 $\,\, \rm GM3 \oplus GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
N21.9.58 $\,\, \rm GM3 \oplus GM4 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_g$ \\
N21.9.59 $\,\, \rm GM3 \oplus GM3 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
N21.9.60 $\,\, \rm GM3 \oplus GM4 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_g$ \\
N21.9.61 $\,\, \rm GM3 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
N21.9.62 $\,\, \rm GM3 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_g$ \\
N21.9.63 $\,\, \rm GM3 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
N21.9.64 $\,\, \rm GM3 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_g$ \\
N21.9.65 $\,\, \rm GM3 \oplus GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
N21.9.66 $\,\, \rm GM3 \oplus GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
N21.9.67 $\,\, \rm GM3 \oplus GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_g$ \\
N21.9.68 $\,\, \rm GM3 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
N21.9.69 $\,\, \rm GM3 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_g$ \\
N21.9.70 $\,\, \rm GM3 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_g$ \\
N21.9.71 $\,\, \rm GM3 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_g$ \\
N21.9.72 $\,\, \rm GM3 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.73 $\,\, \rm GM3 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.74 $\,\, \rm GM3 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.75 $\,\, \rm GM3 \oplus T1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.76 $\,\, \rm GM3 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.77 $\,\, \rm GM3 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.78 $\,\, \rm GM3 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.79 $\,\, \rm GM3 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.80 $\,\, \rm GM3 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.81 $\,\, \rm GM3 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.82 $\,\, \rm GM3 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.83 $\,\, \rm GM3 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.84 $\,\, \rm GM3 \oplus T3 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.85 $\,\, \rm GM3 \oplus T3 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.86 $\,\, \rm GM3 \oplus T3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.87 $\,\, \rm GM3 \oplus T3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.88 $\,\, \rm GM3 \oplus T3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.89 $\,\, \rm GM3 \oplus T3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.90 $\,\, \rm GM3 \oplus T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.91 $\,\, \rm GM3 \oplus T3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.92 $\,\, \rm GM3 \oplus T3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.93 $\,\, \rm GM3 \oplus T3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.94 $\,\, \rm GM3 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.95 $\,\, \rm GM3 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.96 $\,\, \rm GM3 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N21.9.97 $\,\, \rm GM3 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N21.9.98 $\,\, \rm GM3 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N21.9.99 $\,\, \rm GM3 \oplus Y1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N21.9.100 $\,\, \rm GM3 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.101 $\,\, \rm GM3 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N21.9.102 $\,\, \rm GM3 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N21.9.103 $\,\, \rm GM3 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N21.9.104 $\,\, \rm GM3 \oplus Y2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N21.9.105 $\,\, \rm GM3 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.106 $\,\, \rm GM3 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.107 $\,\, \rm GM3 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.108 $\,\, \rm GM3 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N21.9.109 $\,\, \rm GM3 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N21.9.110 $\,\, \rm GM3 \oplus Y3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N21.9.111 $\,\, \rm GM3 \oplus Y4 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N21.9.112 $\,\, \rm GM3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.113 $\,\, \rm GM3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N21.9.114 $\,\, \rm GM3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.115 $\,\, \rm GM3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.116 $\,\, \rm GM3 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.117 $\,\, \rm GM3 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N21.9.118 $\,\, \rm T1 \oplus T1 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N21.9.119 $\,\, \rm T1 \oplus T1 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N21.9.120 $\,\, \rm T1 \oplus T1 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B3_u$ \\
N21.9.121 $\,\, \rm T1 \oplus T2 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N21.9.122 $\,\, \rm T1 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.123 $\,\, \rm T1 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.9.124 $\,\, \rm T1 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.125 $\,\, \rm T1 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.9.126 $\,\, \rm T1 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.127 $\,\, \rm T1 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.9.128 $\,\, \rm T1 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.129 $\,\, \rm T1 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.130 $\,\, \rm T1 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.131 $\,\, \rm T1 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.132 $\,\, \rm T1 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.133 $\,\, \rm T1 \oplus T3 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B3_u$ \\
N21.9.134 $\,\, \rm T1 \oplus T3 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N21.9.135 $\,\, \rm T1 \oplus T3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.136 $\,\, \rm T1 \oplus T3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.137 $\,\, \rm T1 \oplus T3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.138 $\,\, \rm T1 \oplus T3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.139 $\,\, \rm T1 \oplus T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N21.9.140 $\,\, \rm T1 \oplus T3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N21.9.141 $\,\, \rm T1 \oplus T3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N21.9.142 $\,\, \rm T1 \oplus T3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N21.9.143 $\,\, \rm T1 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N21.9.144 $\,\, \rm T1 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.9.145 $\,\, \rm T1 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N21.9.146 $\,\, \rm T1 \oplus Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N21.9.147 $\,\, \rm T1 \oplus Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N21.9.148 $\,\, \rm T1 \oplus Y1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N21.9.149 $\,\, \rm T1 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N21.9.150 $\,\, \rm T1 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N21.9.151 $\,\, \rm T1 \oplus Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N21.9.152 $\,\, \rm T1 \oplus Y2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N21.9.153 $\,\, \rm T1 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N21.9.154 $\,\, \rm T1 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N21.9.155 $\,\, \rm T1 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.9.156 $\,\, \rm T1 \oplus Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N21.9.157 $\,\, \rm T1 \oplus Y3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N21.9.158 $\,\, \rm T1 \oplus Y3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N21.9.159 $\,\, \rm T1 \oplus Y3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N21.9.160 $\,\, \rm T1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N21.9.161 $\,\, \rm T1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.9.162 $\,\, \rm T1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N21.9.163 $\,\, \rm T1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N21.9.164 $\,\, \rm T1 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N21.9.165 $\,\, \rm T1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N21.9.166 $\,\, \rm T1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.9.167 $\,\, \rm T3 \oplus T3 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N21.9.168 $\,\, \rm T3 \oplus T3 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N21.9.169 $\,\, \rm T3 \oplus T3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.170 $\,\, \rm T3 \oplus T4 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.9.171 $\,\, \rm T3 \oplus T3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.172 $\,\, \rm T3 \oplus T4 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.9.173 $\,\, \rm T3 \oplus T3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.174 $\,\, \rm T3 \oplus T4 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.9.175 $\,\, \rm T3 \oplus T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.176 $\,\, \rm T3 \oplus T4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.177 $\,\, \rm T3 \oplus T3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.178 $\,\, \rm T3 \oplus T3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.179 $\,\, \rm T3 \oplus T4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.180 $\,\, \rm T3 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N21.9.181 $\,\, \rm T3 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.9.182 $\,\, \rm T3 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N21.9.183 $\,\, \rm T3 \oplus Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N21.9.184 $\,\, \rm T3 \oplus Y1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N21.9.185 $\,\, \rm T3 \oplus Y1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N21.9.186 $\,\, \rm T3 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N21.9.187 $\,\, \rm T3 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N21.9.188 $\,\, \rm T3 \oplus Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N21.9.189 $\,\, \rm T3 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N21.9.190 $\,\, \rm T3 \oplus Y2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N21.9.191 $\,\, \rm T3 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N21.9.192 $\,\, \rm T3 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.9.193 $\,\, \rm T3 \oplus Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N21.9.194 $\,\, \rm T3 \oplus Y3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N21.9.195 $\,\, \rm T3 \oplus Y3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N21.9.196 $\,\, \rm T3 \oplus Y3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N21.9.197 $\,\, \rm T3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N21.9.198 $\,\, \rm T3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.9.199 $\,\, \rm T3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N21.9.200 $\,\, \rm T3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N21.9.201 $\,\, \rm T3 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N21.9.202 $\,\, \rm T3 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.9.203 $\,\, \rm T3 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N21.9.204 $\,\, \rm Y1 \oplus Y1 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N21.9.205 $\,\, \rm Y1 \oplus Y1 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N21.9.206 $\,\, \rm Y1 \oplus Y1 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B3_u$ \\
N21.9.207 $\,\, \rm Y1 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.208 $\,\, \rm Y1 \oplus Y1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.209 $\,\, \rm Y1 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N21.9.210 $\,\, \rm Y1 \oplus Y2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N21.9.211 $\,\, \rm Y1 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.212 $\,\, \rm Y1 \oplus Y2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.213 $\,\, \rm Y1 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B3_u$ \\
N21.9.214 $\,\, \rm Y1 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N21.9.215 $\,\, \rm Y1 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N21.9.216 $\,\, \rm Y1 \oplus Y3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N21.9.217 $\,\, \rm Y1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.218 $\,\, \rm Y1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.9.219 $\,\, \rm Y1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.220 $\,\, \rm Y1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.221 $\,\, \rm Y1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.9.222 $\,\, \rm Y2 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N21.9.223 $\,\, \rm Y2 \oplus Y2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u \oplus B2_u$ \\
N21.9.224 $\,\, \rm Y2 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.225 $\,\, \rm Y2 \oplus Y2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.226 $\,\, \rm Y2 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u \oplus B2_u$ \\
N21.9.227 $\,\, \rm Y2 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N21.9.228 $\,\, \rm Y2 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N21.9.229 $\,\, \rm Y2 \oplus Y3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N21.9.230 $\,\, \rm Y2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.231 $\,\, \rm Y2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.9.232 $\,\, \rm Y2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.233 $\,\, \rm Y2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.234 $\,\, \rm Y2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.9.235 $\,\, \rm Y3 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N21.9.236 $\,\, \rm Y3 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N21.9.237 $\,\, \rm Y3 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.238 $\,\, \rm Y3 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.239 $\,\, \rm Y3 \oplus Y3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.240 $\,\, \rm Y3 \oplus Y4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.241 $\,\, \rm Y3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.242 $\,\, \rm Y3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.9.243 $\,\, \rm Y3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.244 $\,\, \rm Y3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.245 $\,\, \rm Y3 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.9.246 $\,\, \rm Y3 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.9.247 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N21.9.248 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N21.9.249 $\,\, \rm Z1 \oplus Z1 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B3_u$ \\
N21.9.250 $\,\, \rm Z1 \oplus Z2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N21.9.251 $\,\, \rm Z1 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B3_u$ \\
N21.9.252 $\,\, \rm Z1 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N21.9.253 $\,\, \rm Z3 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N21.9.254 $\,\, \rm Z3 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
\hline
N21.13.1 $\,\, \rm GM2 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.13.2 $\,\, \rm GM2 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.13.3 $\,\, \rm GM3 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.13.4 $\,\, \rm GM3 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.13.5 $\,\, \rm T1 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N21.13.6 $\,\, \rm T1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N21.13.7 $\,\, \rm T3 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N21.13.8 $\,\, \rm T3 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N21.13.9 $\,\, \rm Y1 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N21.13.10 $\,\, \rm Y1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N21.13.11 $\,\, \rm Y2 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N21.13.12 $\,\, \rm Y2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N21.13.13 $\,\, \rm Y3 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N21.13.14 $\,\, \rm Y3 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N21.13.15 $\,\, \rm Z1 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N21.13.16 $\,\, \rm Z1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N21.13.17 $\,\, \rm Z3 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N21.13.18 $\,\, \rm Z3 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
\hline
N21.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N21.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N21.14.3 $\,\, \rm GM2 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.14.4 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N21.14.5 $\,\, \rm GM2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N21.14.6 $\,\, \rm GM2 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N21.14.7 $\,\, \rm GM2 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N21.14.8 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N21.14.9 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N21.14.10 $\,\, \rm GM3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N21.14.11 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N21.14.12 $\,\, \rm GM3 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.14.13 $\,\, \rm GM3 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.14.14 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N21.14.15 $\,\, \rm GM3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N21.14.16 $\,\, \rm GM3 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.14.17 $\,\, \rm GM3 \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.14.18 $\,\, \rm T1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N21.14.19 $\,\, \rm T1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N21.14.20 $\,\, \rm T1 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N21.14.21 $\,\, \rm T1 \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N21.14.22 $\,\, \rm T1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.23 $\,\, \rm T1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.24 $\,\, \rm T1 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.25 $\,\, \rm T1 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.26 $\,\, \rm T3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N21.14.27 $\,\, \rm T3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N21.14.28 $\,\, \rm T3 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N21.14.29 $\,\, \rm T3 \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N21.14.30 $\,\, \rm T3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.31 $\,\, \rm T3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.32 $\,\, \rm T3 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.33 $\,\, \rm T3 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.34 $\,\, \rm Y1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N21.14.35 $\,\, \rm Y1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N21.14.36 $\,\, \rm Y1 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.14.37 $\,\, \rm Y1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.38 $\,\, \rm Y1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.39 $\,\, \rm Y1 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.40 $\,\, \rm Y1 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.41 $\,\, \rm Y2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N21.14.42 $\,\, \rm Y2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N21.14.43 $\,\, \rm Y2 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.14.44 $\,\, \rm Y2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.45 $\,\, \rm Y2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.46 $\,\, \rm Y2 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.47 $\,\, \rm Y2 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.48 $\,\, \rm Y3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N21.14.49 $\,\, \rm Y3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N21.14.50 $\,\, \rm Y3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N21.14.51 $\,\, \rm Y3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N21.14.52 $\,\, \rm Y3 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.14.53 $\,\, \rm Y3 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.14.54 $\,\, \rm Y3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.55 $\,\, \rm Y3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.56 $\,\, \rm Y3 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.57 $\,\, \rm Y3 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.58 $\,\, \rm Z1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N21.14.59 $\,\, \rm Z1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N21.14.60 $\,\, \rm Z1 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N21.14.61 $\,\, \rm Z1 \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N21.14.62 $\,\, \rm Z1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.63 $\,\, \rm Z1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.64 $\,\, \rm Z1 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.14.65 $\,\, \rm Z1 \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.14.66 $\,\, \rm Z3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N21.14.67 $\,\, \rm Z3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N21.14.68 $\,\, \rm Z3 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N21.14.69 $\,\, \rm Z3 \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N21.14.70 $\,\, \rm Z3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.71 $\,\, \rm Z3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N21.14.72 $\,\, \rm Z3 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N21.14.73 $\,\, \rm Z3 \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $F222$ (No.~22).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $F222$ (No.~22)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L22.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L22.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L22.2.2 $\,\, \rm T1$ & 0 &  - & - \\
L22.2.3 $\,\, \rm T2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $F222$ (No.~22).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $F222$ (No.~22) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P22.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P22.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
P22.2.2 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P22.2.3 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P22.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
P22.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
P22.3.3 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P22.3.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P22.3.5 $\,\, \rm GM2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P22.3.6 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P22.3.7 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P22.3.8 $\,\, \rm T1 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P22.3.9 $\,\, \rm T1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P22.3.10 $\,\, \rm T1 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
P22.3.11 $\,\, \rm T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P22.3.12 $\,\, \rm T1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P22.3.13 $\,\, \rm T1 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
P22.3.14 $\,\, \rm T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P22.3.15 $\,\, \rm T2 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P22.3.16 $\,\, \rm T2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P22.3.17 $\,\, \rm T2 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
\hline
P22.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P22.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P22.8.3 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $F222$ (No.~22).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $F222$ (No.~22) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N22.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N22.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N22.2.2 $\,\, \rm T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N22.2.3 $\,\, \rm T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N22.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N22.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N22.3.3 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N22.3.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N22.3.5 $\,\, \rm GM2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N22.3.6 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N22.3.7 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N22.3.8 $\,\, \rm T1 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N22.3.9 $\,\, \rm T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N22.3.10 $\,\, \rm T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N22.3.11 $\,\, \rm T1 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N22.3.12 $\,\, \rm T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N22.3.13 $\,\, \rm T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N22.3.14 $\,\, \rm T2 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N22.3.15 $\,\, \rm T2 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N22.3.16 $\,\, \rm T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N22.3.17 $\,\, \rm T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N22.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N22.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N22.8.3 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N22.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N22.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N22.9.3 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B2$ \\
N22.9.4 $\,\, \rm GM2 \oplus GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N22.9.5 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N22.9.6 $\,\, \rm GM2 \oplus GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N22.9.7 $\,\, \rm GM2 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N22.9.8 $\,\, \rm GM2 \oplus GM2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N22.9.9 $\,\, \rm GM2 \oplus GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N22.9.10 $\,\, \rm GM2 \oplus GM3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N22.9.11 $\,\, \rm GM2 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N22.9.12 $\,\, \rm GM2 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.13 $\,\, \rm GM2 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N22.9.14 $\,\, \rm GM2 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N22.9.15 $\,\, \rm GM2 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N22.9.16 $\,\, \rm GM2 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.17 $\,\, \rm GM2 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.18 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.19 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N22.9.20 $\,\, \rm GM2 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.21 $\,\, \rm GM2 \oplus T1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.22 $\,\, \rm GM2 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N22.9.23 $\,\, \rm GM2 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N22.9.24 $\,\, \rm GM2 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.25 $\,\, \rm GM2 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.26 $\,\, \rm GM2 \oplus Z1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.27 $\,\, \rm GM2 \oplus Z1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.28 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.29 $\,\, \rm GM2 \oplus T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.30 $\,\, \rm GM2 \oplus T2 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N22.9.31 $\,\, \rm GM2 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N22.9.32 $\,\, \rm GM2 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N22.9.33 $\,\, \rm GM2 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.34 $\,\, \rm GM2 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.35 $\,\, \rm GM2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.36 $\,\, \rm GM2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N22.9.37 $\,\, \rm T1 \oplus T1 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N22.9.38 $\,\, \rm T1 \oplus T1 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B3_u$ \\
N22.9.39 $\,\, \rm T1 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.40 $\,\, \rm T1 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.41 $\,\, \rm T1 \oplus T3 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N22.9.42 $\,\, \rm T1 \oplus Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N22.9.43 $\,\, \rm T1 \oplus Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N22.9.44 $\,\, \rm T1 \oplus T1 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N22.9.45 $\,\, \rm T1 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.46 $\,\, \rm T1 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.47 $\,\, \rm T1 \oplus T3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N22.9.48 $\,\, \rm T1 \oplus T3 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N22.9.49 $\,\, \rm T1 \oplus Y1 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N22.9.50 $\,\, \rm T1 \oplus Y1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.51 $\,\, \rm T1 \oplus Y1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N22.9.52 $\,\, \rm T1 \oplus Y4 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N22.9.53 $\,\, \rm T1 \oplus Y4 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.54 $\,\, \rm T1 \oplus Y4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N22.9.55 $\,\, \rm T1 \oplus Y4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N22.9.56 $\,\, \rm T1 \oplus T2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N22.9.57 $\,\, \rm T1 \oplus T2 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N22.9.58 $\,\, \rm T1 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N22.9.59 $\,\, \rm T1 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N22.9.60 $\,\, \rm T1 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.61 $\,\, \rm T1 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.62 $\,\, \rm T1 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.63 $\,\, \rm T1 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N22.9.64 $\,\, \rm T1 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N22.9.65 $\,\, \rm T1 \oplus Y2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N22.9.66 $\,\, \rm T1 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.67 $\,\, \rm T1 \oplus Y3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N22.9.68 $\,\, \rm T2 \oplus T2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N22.9.69 $\,\, \rm T2 \oplus T2 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B3_u$ \\
N22.9.70 $\,\, \rm T2 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.71 $\,\, \rm T2 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.9.72 $\,\, \rm T2 \oplus T4 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N22.9.73 $\,\, \rm T2 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N22.9.74 $\,\, \rm T2 \oplus Y3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
\hline
N22.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N22.14.2 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N22.14.3 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N22.14.4 $\,\, \rm GM2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N22.14.5 $\,\, \rm GM2 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.14.6 $\,\, \rm GM2 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.14.7 $\,\, \rm T1 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N22.14.8 $\,\, \rm T1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N22.14.9 $\,\, \rm T1 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N22.14.10 $\,\, \rm T1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N22.14.11 $\,\, \rm T1 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.14.12 $\,\, \rm T1 \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.14.13 $\,\, \rm T1 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N22.14.14 $\,\, \rm T1 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N22.14.15 $\,\, \rm T2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N22.14.16 $\,\, \rm T2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N22.14.17 $\,\, \rm T2 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N22.14.18 $\,\, \rm T2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N22.14.19 $\,\, \rm T2 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N22.14.20 $\,\, \rm T2 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N22.14.21 $\,\, \rm T2 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I222$ (No.~23).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I222$ (No.~23)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L23.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L23.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L23.2.2 $\,\, \rm X1$ & 0 &  - & - \\
L23.2.3 $\,\, \rm X2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I222$ (No.~23).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I222$ (No.~23) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P23.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P23.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
P23.2.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P23.2.3 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P23.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
P23.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
P23.3.3 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P23.3.4 $\,\, \rm GM2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P23.3.5 $\,\, \rm GM2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P23.3.6 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
P23.3.7 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P23.3.8 $\,\, \rm X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
P23.3.9 $\,\, \rm X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline
P23.4.1 $\,\, \rm W1WA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P23.7.1 $\,\, \rm  R1$ & $\times$ &  - & - & -  &  - & - \\
\hline
P23.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P23.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I222$ (No.~23).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I222$ (No.~23) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N23.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N23.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N23.2.2 $\,\, \rm X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N23.2.3 $\,\, \rm X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N23.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N23.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N23.3.3 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N23.3.4 $\,\, \rm GM2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N23.3.5 $\,\, \rm GM2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N23.3.6 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N23.3.7 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N23.3.8 $\,\, \rm X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N23.3.9 $\,\, \rm X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N23.4.1 $\,\, \rm W1WA1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
\hline
N23.7.1 $\,\, \rm  R1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N23.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N23.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N23.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N23.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N23.9.3 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B2$ \\
N23.9.4 $\,\, \rm GM2 \oplus GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N23.9.5 $\,\, \rm GM2 \oplus GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N23.9.6 $\,\, \rm GM2 \oplus GM2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N23.9.7 $\,\, \rm GM2 \oplus GM2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N23.9.8 $\,\, \rm GM2 \oplus GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N23.9.9 $\,\, \rm GM2 \oplus GM3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N23.9.10 $\,\, \rm GM2 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N23.9.11 $\,\, \rm GM2 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N23.9.12 $\,\, \rm GM2 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N23.9.13 $\,\, \rm GM2 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N23.9.14 $\,\, \rm GM2 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N23.9.15 $\,\, \rm GM2 \oplus X3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N23.9.16 $\,\, \rm GM2 \oplus X3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N23.9.17 $\,\, \rm X1 \oplus X1 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N23.9.18 $\,\, \rm X1 \oplus X1 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N23.9.19 $\,\, \rm X1 \oplus X2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N23.9.20 $\,\, \rm X1 \oplus X2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N23.9.21 $\,\, \rm X2 \oplus X2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N23.9.22 $\,\, \rm X2 \oplus X2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u \oplus B2_u$ \\
N23.9.23 $\,\, \rm X2 \oplus X3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
\hline
N23.10.1 $\,\, \rm GM2 \oplus W1WA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N23.10.2 $\,\, \rm X1 \oplus W1WA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N23.10.3 $\,\, \rm X2 \oplus W1WA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N23.13.1 $\,\, \rm GM2 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N23.13.2 $\,\, \rm GM2 \oplus  T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N23.13.3 $\,\, \rm X1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N23.13.4 $\,\, \rm X2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N23.13.5 $\,\, \rm X2 \oplus  T1$ & $\times$ &  - & - & -  &  - & - \\
\hline
N23.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N23.14.2 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N23.14.3 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N23.14.4 $\,\, \rm GM2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N23.14.5 $\,\, \rm X1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N23.14.6 $\,\, \rm X1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N23.14.7 $\,\, \rm X2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N23.14.8 $\,\, \rm X2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N23.14.9 $\,\, \rm X2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N23.14.10 $\,\, \rm X2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I2_1 2_1 2_1$ (No.~24).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I2_1 2_1 2_1$ (No.~24)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L24.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L24.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L24.2.2 $\,\, \rm X1$ & 0 &  - & - \\
L24.2.3 $\,\, \rm X4$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I2_1 2_1 2_1$ (No.~24).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I2_1 2_1 2_1$ (No.~24) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P24.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P24.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
P24.2.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P24.2.3 $\,\, \rm X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P24.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
P24.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
P24.3.3 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P24.3.4 $\,\, \rm GM2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P24.3.5 $\,\, \rm GM2 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P24.3.6 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
P24.3.7 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P24.3.8 $\,\, \rm X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P24.3.9 $\,\, \rm X4 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
\hline
P24.7.1 $\,\, \rm  R1$ & $\times$ &  - & - & -  &  - & - \\
\hline
P24.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P24.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I2_1 2_1 2_1$ (No.~24).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I2_1 2_1 2_1$ (No.~24) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N24.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N24.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N24.2.2 $\,\, \rm X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N24.2.3 $\,\, \rm X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N24.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N24.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N24.3.3 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N24.3.4 $\,\, \rm GM2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N24.3.5 $\,\, \rm GM2 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\
N24.3.6 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N24.3.7 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N24.3.8 $\,\, \rm X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N24.3.9 $\,\, \rm X4 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
\hline
N24.7.1 $\,\, \rm  R1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N24.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N24.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N24.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N24.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N24.9.3 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B2$ \\
N24.9.4 $\,\, \rm GM2 \oplus GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N24.9.5 $\,\, \rm GM2 \oplus GM2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N24.9.6 $\,\, \rm GM2 \oplus GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N24.9.7 $\,\, \rm GM2 \oplus GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N24.9.8 $\,\, \rm GM2 \oplus GM2 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_g$ \\
N24.9.9 $\,\, \rm GM2 \oplus GM3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\
N24.9.10 $\,\, \rm GM2 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N24.9.11 $\,\, \rm GM2 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N24.9.12 $\,\, \rm GM2 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N24.9.13 $\,\, \rm GM2 \oplus X3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N24.9.14 $\,\, \rm GM2 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N24.9.15 $\,\, \rm GM2 \oplus X3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N24.9.16 $\,\, \rm GM2 \oplus X4 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N24.9.17 $\,\, \rm X1 \oplus X1 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N24.9.18 $\,\, \rm X1 \oplus X1 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B1_u$ \\
N24.9.19 $\,\, \rm X1 \oplus X2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N24.9.20 $\,\, \rm X1 \oplus X1 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u \oplus B2_u$ \\
N24.9.21 $\,\, \rm X1 \oplus X2 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\
N24.9.22 $\,\, \rm X1 \oplus X4 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u \oplus B2_u$ \\
N24.9.23 $\,\, \rm X4 \oplus X4 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
\hline
N24.13.1 $\,\, \rm GM2 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N24.13.2 $\,\, \rm GM2 \oplus  T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N24.13.3 $\,\, \rm X1 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N24.13.4 $\,\, \rm X1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N24.13.5 $\,\, \rm X4 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
\hline
N24.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N24.14.2 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N24.14.3 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N24.14.4 $\,\, \rm GM2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N24.14.5 $\,\, \rm X1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N24.14.6 $\,\, \rm X1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N24.14.7 $\,\, \rm X1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N24.14.8 $\,\, \rm X1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N24.14.9 $\,\, \rm X4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N24.14.10 $\,\, \rm X4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pmm2$ (No.~25).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pmm2$ (No.~25)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L25.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L25.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L25.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L25.2.3 $\,\, \rm R1$ & 0 &  - & - \\
L25.2.4 $\,\, \rm S1$ & 0 &  - & - \\
L25.2.5 $\,\, \rm T1$ & 0 &  - & - \\
L25.2.6 $\,\, \rm T2$ & 0 &  - & - \\
L25.2.7 $\,\, \rm X1$ & 0 &  - & - \\
L25.2.8 $\,\, \rm X2$ & 0 &  - & - \\
L25.2.9 $\,\, \rm Z1$ & 0 &  - & - \\
L25.2.10 $\,\, \rm Z2$ & 0 &  - & - \\
L25.2.11 $\,\, \rm Z3$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pmm2$ (No.~25).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pmm2$ (No.~25) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P25.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P25.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P25.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P25.2.3 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P25.2.4 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P25.2.5 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P25.2.6 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P25.2.7 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P25.2.8 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P25.2.9 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P25.2.10 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P25.2.11 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P25.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P25.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P25.3.3 $\,\, \rm GM2 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.4 $\,\, \rm GM2 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.5 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.6 $\,\, \rm GM2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.7 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.8 $\,\, \rm GM2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.9 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.10 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.11 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.12 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P25.3.13 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P25.3.14 $\,\, \rm GM3 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.15 $\,\, \rm GM3 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.16 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.17 $\,\, \rm GM3 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.18 $\,\, \rm GM3 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.19 $\,\, \rm GM3 \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.20 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.21 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.22 $\,\, \rm GM3 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.23 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.24 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.25 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.26 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.27 $\,\, \rm GM3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.28 $\,\, \rm R1 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.29 $\,\, \rm R1 \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.30 $\,\, \rm R1 \oplus R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.31 $\,\, \rm R1 \oplus S1$ & $\times$ &  - & - & -  &  - & - \\
P25.3.32 $\,\, \rm R1 \oplus S2$ & $\times$ &  - & - & -  &  - & - \\
P25.3.33 $\,\, \rm R1 \oplus S3$ & $\times$ &  - & - & -  &  - & - \\
P25.3.34 $\,\, \rm R1 \oplus T1$ & $\times$ &  - & - & -  &  - & - \\
P25.3.35 $\,\, \rm R1 \oplus T3$ & $\times$ &  - & - & -  &  - & - \\
P25.3.36 $\,\, \rm R1 \oplus T2$ & $\times$ &  - & - & -  &  - & - \\
P25.3.37 $\,\, \rm R1 \oplus T4$ & $\times$ &  - & - & -  &  - & - \\
P25.3.38 $\,\, \rm R1 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
P25.3.39 $\,\, \rm R1 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
P25.3.40 $\,\, \rm R1 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
P25.3.41 $\,\, \rm R1 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
P25.3.42 $\,\, \rm R1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P25.3.43 $\,\, \rm R1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P25.3.44 $\,\, \rm R1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P25.3.45 $\,\, \rm S1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.46 $\,\, \rm S1 \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.47 $\,\, \rm S1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.48 $\,\, \rm S1 \oplus T1$ & $\times$ &  - & - & -  &  - & - \\
P25.3.49 $\,\, \rm S1 \oplus T3$ & $\times$ &  - & - & -  &  - & - \\
P25.3.50 $\,\, \rm S1 \oplus T2$ & $\times$ &  - & - & -  &  - & - \\
P25.3.51 $\,\, \rm S1 \oplus T4$ & $\times$ &  - & - & -  &  - & - \\
P25.3.52 $\,\, \rm S1 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
P25.3.53 $\,\, \rm S1 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
P25.3.54 $\,\, \rm S1 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
P25.3.55 $\,\, \rm S1 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
P25.3.56 $\,\, \rm S1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P25.3.57 $\,\, \rm S1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P25.3.58 $\,\, \rm S1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P25.3.59 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.60 $\,\, \rm T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.61 $\,\, \rm T1 \oplus U1$ & $\times$ &  - & - & -  &  - & - \\
P25.3.62 $\,\, \rm T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.63 $\,\, \rm T1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.64 $\,\, \rm T1 \oplus U2$ & $\times$ &  - & - & -  &  - & - \\
P25.3.65 $\,\, \rm T1 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
P25.3.66 $\,\, \rm T1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P25.3.67 $\,\, \rm T1 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
P25.3.68 $\,\, \rm T1 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
P25.3.69 $\,\, \rm T1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P25.3.70 $\,\, \rm T1 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
P25.3.71 $\,\, \rm T1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P25.3.72 $\,\, \rm T1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P25.3.73 $\,\, \rm T1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P25.3.74 $\,\, \rm T1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P25.3.75 $\,\, \rm T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.76 $\,\, \rm T2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.77 $\,\, \rm T2 \oplus U2$ & $\times$ &  - & - & -  &  - & - \\
P25.3.78 $\,\, \rm T2 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
P25.3.79 $\,\, \rm T2 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P25.3.80 $\,\, \rm T2 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
P25.3.81 $\,\, \rm T2 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
P25.3.82 $\,\, \rm T2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P25.3.83 $\,\, \rm T2 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
P25.3.84 $\,\, \rm T2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P25.3.85 $\,\, \rm T2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P25.3.86 $\,\, \rm T2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P25.3.87 $\,\, \rm T2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P25.3.88 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.89 $\,\, \rm X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P25.3.90 $\,\, \rm X1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P25.3.91 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.92 $\,\, \rm X1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.93 $\,\, \rm X1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P25.3.94 $\,\, \rm X1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P25.3.95 $\,\, \rm X1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P25.3.96 $\,\, \rm X1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P25.3.97 $\,\, \rm X1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P25.3.98 $\,\, \rm X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.99 $\,\, \rm X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P25.3.100 $\,\, \rm X2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P25.3.101 $\,\, \rm X2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P25.3.102 $\,\, \rm X2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P25.3.103 $\,\, \rm X2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P25.3.104 $\,\, \rm X2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P25.3.105 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P25.3.106 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.107 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.108 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P25.3.109 $\,\, \rm Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.3.110 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P25.3.111 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P25.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P25.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P25.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P25.5.4 $\,\, \rm G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.5.5 $\,\, \rm G2GA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.5.6 $\,\, \rm Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P25.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P25.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P25.8.3 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.8.4 $\,\, \rm  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.8.5 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P25.8.6 $\,\, \rm  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pmm2$ (No.~25).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pmm2$ (No.~25) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N25.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N25.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N25.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N25.2.3 $\,\, \rm R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N25.2.4 $\,\, \rm S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N25.2.5 $\,\, \rm T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N25.2.6 $\,\, \rm T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N25.2.7 $\,\, \rm X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N25.2.8 $\,\, \rm X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N25.2.9 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N25.2.10 $\,\, \rm Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N25.2.11 $\,\, \rm Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
N25.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N25.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N25.3.3 $\,\, \rm GM2 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N25.3.4 $\,\, \rm GM2 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N25.3.5 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N25.3.6 $\,\, \rm GM2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N25.3.7 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N25.3.8 $\,\, \rm GM2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N25.3.9 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N25.3.10 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N25.3.11 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N25.3.12 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N25.3.13 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N25.3.14 $\,\, \rm GM3 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N25.3.15 $\,\, \rm GM3 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N25.3.16 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N25.3.17 $\,\, \rm GM3 \oplus U1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N25.3.18 $\,\, \rm GM3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N25.3.19 $\,\, \rm GM3 \oplus U2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N25.3.20 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N25.3.21 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N25.3.22 $\,\, \rm GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N25.3.23 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N25.3.24 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N25.3.25 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N25.3.26 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N25.3.27 $\,\, \rm GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N25.3.28 $\,\, \rm R1 \oplus R1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.3.29 $\,\, \rm R1 \oplus R2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N25.3.30 $\,\, \rm R1 \oplus R3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.3.31 $\,\, \rm R1 \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.32 $\,\, \rm R1 \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.33 $\,\, \rm R1 \oplus S3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.34 $\,\, \rm R1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.35 $\,\, \rm R1 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.36 $\,\, \rm R1 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.37 $\,\, \rm R1 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.38 $\,\, \rm R1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.39 $\,\, \rm R1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.40 $\,\, \rm R1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.41 $\,\, \rm R1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.42 $\,\, \rm R1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.43 $\,\, \rm R1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.44 $\,\, \rm R1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.45 $\,\, \rm S1 \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.3.46 $\,\, \rm S1 \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N25.3.47 $\,\, \rm S1 \oplus S3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.3.48 $\,\, \rm S1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.49 $\,\, \rm S1 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.50 $\,\, \rm S1 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.51 $\,\, \rm S1 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.52 $\,\, \rm S1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.53 $\,\, \rm S1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.54 $\,\, \rm S1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.55 $\,\, \rm S1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.56 $\,\, \rm S1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.57 $\,\, \rm S1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.58 $\,\, \rm S1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.59 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.3.60 $\,\, \rm T1 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.3.61 $\,\, \rm T1 \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.62 $\,\, \rm T1 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N25.3.63 $\,\, \rm T1 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.3.64 $\,\, \rm T1 \oplus U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.65 $\,\, \rm T1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.66 $\,\, \rm T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.67 $\,\, \rm T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.68 $\,\, \rm T1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.69 $\,\, \rm T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.70 $\,\, \rm T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.71 $\,\, \rm T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.72 $\,\, \rm T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.73 $\,\, \rm T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.74 $\,\, \rm T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.75 $\,\, \rm T2 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.3.76 $\,\, \rm T2 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.3.77 $\,\, \rm T2 \oplus U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.78 $\,\, \rm T2 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.79 $\,\, \rm T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.80 $\,\, \rm T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.81 $\,\, \rm T2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.82 $\,\, \rm T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.83 $\,\, \rm T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.84 $\,\, \rm T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.85 $\,\, \rm T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.86 $\,\, \rm T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.87 $\,\, \rm T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.88 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.3.89 $\,\, \rm X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.3.90 $\,\, \rm X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.91 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N25.3.92 $\,\, \rm X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.3.93 $\,\, \rm X1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.94 $\,\, \rm X1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.95 $\,\, \rm X1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.96 $\,\, \rm X1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.97 $\,\, \rm X1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.98 $\,\, \rm X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.3.99 $\,\, \rm X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.3.100 $\,\, \rm X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.101 $\,\, \rm X2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.102 $\,\, \rm X2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.103 $\,\, \rm X2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.104 $\,\, \rm X2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N25.3.105 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.3.106 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N25.3.107 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.3.108 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.3.109 $\,\, \rm Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.3.110 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.3.111 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
\hline
N25.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.5.4 $\,\, \rm G1GA1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.5.5 $\,\, \rm G2GA2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.5.6 $\,\, \rm Q1QA1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N25.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.8.3 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.8.4 $\,\, \rm  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.8.5 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N25.8.6 $\,\, \rm  E1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N25.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N25.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N25.9.3 $\,\, \rm GM2 \oplus GM2 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N25.9.4 $\,\, \rm GM2 \oplus GM2 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N25.9.5 $\,\, \rm GM2 \oplus GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N25.9.6 $\,\, \rm GM2 \oplus GM2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N25.9.7 $\,\, \rm GM2 \oplus GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N25.9.8 $\,\, \rm GM2 \oplus GM2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N25.9.9 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N25.9.10 $\,\, \rm GM2 \oplus GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N25.9.11 $\,\, \rm GM2 \oplus GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N25.9.12 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N25.9.13 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N25.9.14 $\,\, \rm GM2 \oplus GM3 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N25.9.15 $\,\, \rm GM2 \oplus GM3 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N25.9.16 $\,\, \rm GM2 \oplus GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N25.9.17 $\,\, \rm GM2 \oplus GM3 \oplus U1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N25.9.18 $\,\, \rm GM2 \oplus GM3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N25.9.19 $\,\, \rm GM2 \oplus GM3 \oplus U2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N25.9.20 $\,\, \rm GM2 \oplus GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N25.9.21 $\,\, \rm GM2 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N25.9.22 $\,\, \rm GM2 \oplus GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N25.9.23 $\,\, \rm GM2 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N25.9.24 $\,\, \rm GM2 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N25.9.25 $\,\, \rm GM2 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N25.9.26 $\,\, \rm GM2 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N25.9.27 $\,\, \rm GM2 \oplus GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N25.9.28 $\,\, \rm GM2 \oplus R1 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.29 $\,\, \rm GM2 \oplus R1 \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.30 $\,\, \rm GM2 \oplus R1 \oplus R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.31 $\,\, \rm GM2 \oplus R1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.32 $\,\, \rm GM2 \oplus R1 \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.33 $\,\, \rm GM2 \oplus R1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.34 $\,\, \rm GM2 \oplus R1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.35 $\,\, \rm GM2 \oplus R1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.36 $\,\, \rm GM2 \oplus R1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.37 $\,\, \rm GM2 \oplus R1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.38 $\,\, \rm GM2 \oplus R1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.39 $\,\, \rm GM2 \oplus R1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.40 $\,\, \rm GM2 \oplus R1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.41 $\,\, \rm GM2 \oplus R1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.42 $\,\, \rm GM2 \oplus R1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.43 $\,\, \rm GM2 \oplus R1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.44 $\,\, \rm GM2 \oplus R1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.45 $\,\, \rm GM2 \oplus S1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.46 $\,\, \rm GM2 \oplus S1 \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.47 $\,\, \rm GM2 \oplus S1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.48 $\,\, \rm GM2 \oplus S1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.49 $\,\, \rm GM2 \oplus S1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.50 $\,\, \rm GM2 \oplus S1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.51 $\,\, \rm GM2 \oplus S1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.52 $\,\, \rm GM2 \oplus S1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.53 $\,\, \rm GM2 \oplus S1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.54 $\,\, \rm GM2 \oplus S1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.55 $\,\, \rm GM2 \oplus S1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.56 $\,\, \rm GM2 \oplus S1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.57 $\,\, \rm GM2 \oplus S1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.58 $\,\, \rm GM2 \oplus S1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.59 $\,\, \rm GM2 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.60 $\,\, \rm GM2 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.61 $\,\, \rm GM2 \oplus T1 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.62 $\,\, \rm GM2 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.63 $\,\, \rm GM2 \oplus T1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.64 $\,\, \rm GM2 \oplus T1 \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.65 $\,\, \rm GM2 \oplus T1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.66 $\,\, \rm GM2 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.67 $\,\, \rm GM2 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.68 $\,\, \rm GM2 \oplus T1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.69 $\,\, \rm GM2 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.70 $\,\, \rm GM2 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.71 $\,\, \rm GM2 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.72 $\,\, \rm GM2 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.73 $\,\, \rm GM2 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.74 $\,\, \rm GM2 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.75 $\,\, \rm GM2 \oplus T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.76 $\,\, \rm GM2 \oplus T2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.77 $\,\, \rm GM2 \oplus T2 \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.78 $\,\, \rm GM2 \oplus T2 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.79 $\,\, \rm GM2 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.80 $\,\, \rm GM2 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.81 $\,\, \rm GM2 \oplus T2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.82 $\,\, \rm GM2 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.83 $\,\, \rm GM2 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.84 $\,\, \rm GM2 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.85 $\,\, \rm GM2 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.86 $\,\, \rm GM2 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.87 $\,\, \rm GM2 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.88 $\,\, \rm GM2 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.89 $\,\, \rm GM2 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N25.9.90 $\,\, \rm GM2 \oplus X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N25.9.91 $\,\, \rm GM2 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.92 $\,\, \rm GM2 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.93 $\,\, \rm GM2 \oplus X1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N25.9.94 $\,\, \rm GM2 \oplus X1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.95 $\,\, \rm GM2 \oplus X1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.96 $\,\, \rm GM2 \oplus X1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.97 $\,\, \rm GM2 \oplus X1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.98 $\,\, \rm GM2 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.99 $\,\, \rm GM2 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N25.9.100 $\,\, \rm GM2 \oplus X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N25.9.101 $\,\, \rm GM2 \oplus X2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.102 $\,\, \rm GM2 \oplus X2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.103 $\,\, \rm GM2 \oplus X2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.104 $\,\, \rm GM2 \oplus X2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.105 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N25.9.106 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.107 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.108 $\,\, \rm GM2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N25.9.109 $\,\, \rm GM2 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.110 $\,\, \rm GM2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N25.9.111 $\,\, \rm GM2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.112 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N25.9.113 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N25.9.114 $\,\, \rm GM3 \oplus GM3 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N25.9.115 $\,\, \rm GM3 \oplus GM4 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N25.9.116 $\,\, \rm GM3 \oplus GM3 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N25.9.117 $\,\, \rm GM3 \oplus GM4 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N25.9.118 $\,\, \rm GM3 \oplus GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N25.9.119 $\,\, \rm GM3 \oplus GM3 \oplus U1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N25.9.120 $\,\, \rm GM3 \oplus GM4 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N25.9.121 $\,\, \rm GM3 \oplus GM3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N25.9.122 $\,\, \rm GM3 \oplus GM3 \oplus U2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N25.9.123 $\,\, \rm GM3 \oplus GM4 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N25.9.124 $\,\, \rm GM3 \oplus GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N25.9.125 $\,\, \rm GM3 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N25.9.126 $\,\, \rm GM3 \oplus GM4 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N25.9.127 $\,\, \rm GM3 \oplus GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N25.9.128 $\,\, \rm GM3 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N25.9.129 $\,\, \rm GM3 \oplus GM4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N25.9.130 $\,\, \rm GM3 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N25.9.131 $\,\, \rm GM3 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N25.9.132 $\,\, \rm GM3 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N25.9.133 $\,\, \rm GM3 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N25.9.134 $\,\, \rm GM3 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N25.9.135 $\,\, \rm GM3 \oplus GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N25.9.136 $\,\, \rm GM3 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N25.9.137 $\,\, \rm GM3 \oplus R1 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.138 $\,\, \rm GM3 \oplus R1 \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.139 $\,\, \rm GM3 \oplus R1 \oplus R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.140 $\,\, \rm GM3 \oplus R1 \oplus R4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.141 $\,\, \rm GM3 \oplus R1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.142 $\,\, \rm GM3 \oplus R1 \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.143 $\,\, \rm GM3 \oplus R1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.144 $\,\, \rm GM3 \oplus R1 \oplus S4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.145 $\,\, \rm GM3 \oplus R1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.146 $\,\, \rm GM3 \oplus R1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.147 $\,\, \rm GM3 \oplus R1 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.148 $\,\, \rm GM3 \oplus R1 \oplus U4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.149 $\,\, \rm GM3 \oplus R1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.150 $\,\, \rm GM3 \oplus R1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.151 $\,\, \rm GM3 \oplus R1 \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.152 $\,\, \rm GM3 \oplus R1 \oplus U3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.153 $\,\, \rm GM3 \oplus R1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.154 $\,\, \rm GM3 \oplus R1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.155 $\,\, \rm GM3 \oplus R1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.156 $\,\, \rm GM3 \oplus R1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.157 $\,\, \rm GM3 \oplus R1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.158 $\,\, \rm GM3 \oplus R1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.159 $\,\, \rm GM3 \oplus R1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.160 $\,\, \rm GM3 \oplus R1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.161 $\,\, \rm GM3 \oplus R1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.162 $\,\, \rm GM3 \oplus R1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.163 $\,\, \rm GM3 \oplus R1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.164 $\,\, \rm GM3 \oplus R1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.165 $\,\, \rm GM3 \oplus S1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.166 $\,\, \rm GM3 \oplus S1 \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.167 $\,\, \rm GM3 \oplus S1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.168 $\,\, \rm GM3 \oplus S1 \oplus S4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.169 $\,\, \rm GM3 \oplus S1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.170 $\,\, \rm GM3 \oplus S1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.171 $\,\, \rm GM3 \oplus S1 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.172 $\,\, \rm GM3 \oplus S1 \oplus U4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.173 $\,\, \rm GM3 \oplus S1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.174 $\,\, \rm GM3 \oplus S1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.175 $\,\, \rm GM3 \oplus S1 \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.176 $\,\, \rm GM3 \oplus S1 \oplus U3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.177 $\,\, \rm GM3 \oplus S1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.178 $\,\, \rm GM3 \oplus S1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.179 $\,\, \rm GM3 \oplus S1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.180 $\,\, \rm GM3 \oplus S1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.181 $\,\, \rm GM3 \oplus S1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.182 $\,\, \rm GM3 \oplus S1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.183 $\,\, \rm GM3 \oplus S1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.184 $\,\, \rm GM3 \oplus S1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.185 $\,\, \rm GM3 \oplus S1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.186 $\,\, \rm GM3 \oplus S1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.187 $\,\, \rm GM3 \oplus S1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.188 $\,\, \rm GM3 \oplus S1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.189 $\,\, \rm GM3 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.190 $\,\, \rm GM3 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.191 $\,\, \rm GM3 \oplus T1 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.192 $\,\, \rm GM3 \oplus U1 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.193 $\,\, \rm GM3 \oplus U1 \oplus U4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.194 $\,\, \rm GM3 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.195 $\,\, \rm GM3 \oplus T1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.196 $\,\, \rm GM3 \oplus T1 \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.197 $\,\, \rm GM3 \oplus U1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.198 $\,\, \rm GM3 \oplus U1 \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.199 $\,\, \rm GM3 \oplus U1 \oplus U3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.200 $\,\, \rm GM3 \oplus T1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.201 $\,\, \rm GM3 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.202 $\,\, \rm GM3 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.203 $\,\, \rm GM3 \oplus U1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.204 $\,\, \rm GM3 \oplus U1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.205 $\,\, \rm GM3 \oplus U1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.206 $\,\, \rm GM3 \oplus T1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.207 $\,\, \rm GM3 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.208 $\,\, \rm GM3 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.209 $\,\, \rm GM3 \oplus U1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.210 $\,\, \rm GM3 \oplus U1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.211 $\,\, \rm GM3 \oplus U1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.212 $\,\, \rm GM3 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.213 $\,\, \rm GM3 \oplus U1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.214 $\,\, \rm GM3 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.215 $\,\, \rm GM3 \oplus U1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.216 $\,\, \rm GM3 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.217 $\,\, \rm GM3 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.218 $\,\, \rm GM3 \oplus U1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.219 $\,\, \rm GM3 \oplus U1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.220 $\,\, \rm GM3 \oplus T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.221 $\,\, \rm GM3 \oplus T2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.222 $\,\, \rm GM3 \oplus T2 \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.223 $\,\, \rm GM3 \oplus U2 \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.224 $\,\, \rm GM3 \oplus U2 \oplus U3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.225 $\,\, \rm GM3 \oplus T2 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.226 $\,\, \rm GM3 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.227 $\,\, \rm GM3 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.228 $\,\, \rm GM3 \oplus U2 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.229 $\,\, \rm GM3 \oplus U2 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.230 $\,\, \rm GM3 \oplus U2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.231 $\,\, \rm GM3 \oplus T2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.232 $\,\, \rm GM3 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.233 $\,\, \rm GM3 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.234 $\,\, \rm GM3 \oplus U2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.235 $\,\, \rm GM3 \oplus U2 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.236 $\,\, \rm GM3 \oplus U2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.237 $\,\, \rm GM3 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.238 $\,\, \rm GM3 \oplus U2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.239 $\,\, \rm GM3 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.240 $\,\, \rm GM3 \oplus U2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.241 $\,\, \rm GM3 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.242 $\,\, \rm GM3 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.243 $\,\, \rm GM3 \oplus U2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.244 $\,\, \rm GM3 \oplus U2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.245 $\,\, \rm GM3 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.246 $\,\, \rm GM3 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N25.9.247 $\,\, \rm GM3 \oplus X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.248 $\,\, \rm GM3 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.249 $\,\, \rm GM3 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N25.9.250 $\,\, \rm GM3 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.251 $\,\, \rm GM3 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.252 $\,\, \rm GM3 \oplus X1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.253 $\,\, \rm GM3 \oplus Y1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.254 $\,\, \rm GM3 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.255 $\,\, \rm GM3 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.256 $\,\, \rm GM3 \oplus X1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.257 $\,\, \rm GM3 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N25.9.258 $\,\, \rm GM3 \oplus X1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.259 $\,\, \rm GM3 \oplus Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N25.9.260 $\,\, \rm GM3 \oplus X1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.261 $\,\, \rm GM3 \oplus X1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.262 $\,\, \rm GM3 \oplus Y1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N25.9.263 $\,\, \rm GM3 \oplus Y1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N25.9.264 $\,\, \rm GM3 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.265 $\,\, \rm GM3 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N25.9.266 $\,\, \rm GM3 \oplus X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.267 $\,\, \rm GM3 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.268 $\,\, \rm GM3 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N25.9.269 $\,\, \rm GM3 \oplus X2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.270 $\,\, \rm GM3 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N25.9.271 $\,\, \rm GM3 \oplus X2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.272 $\,\, \rm GM3 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N25.9.273 $\,\, \rm GM3 \oplus X2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.274 $\,\, \rm GM3 \oplus X2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.275 $\,\, \rm GM3 \oplus Y2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N25.9.276 $\,\, \rm GM3 \oplus Y2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N25.9.277 $\,\, \rm GM3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N25.9.278 $\,\, \rm GM3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.279 $\,\, \rm GM3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.280 $\,\, \rm GM3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.281 $\,\, \rm GM3 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N25.9.282 $\,\, \rm GM3 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.283 $\,\, \rm GM3 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.284 $\,\, \rm GM3 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N25.9.285 $\,\, \rm GM3 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.286 $\,\, \rm GM3 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N25.9.287 $\,\, \rm R1 \oplus R1 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N25.9.288 $\,\, \rm R1 \oplus R1 \oplus R2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N25.9.289 $\,\, \rm R1 \oplus R1 \oplus R3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N25.9.290 $\,\, \rm R1 \oplus R2 \oplus R3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N25.9.291 $\,\, \rm R1 \oplus R1 \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.292 $\,\, \rm R1 \oplus R1 \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.293 $\,\, \rm R1 \oplus R1 \oplus S3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.294 $\,\, \rm R1 \oplus R2 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.295 $\,\, \rm R1 \oplus R2 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.296 $\,\, \rm R1 \oplus R3 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.297 $\,\, \rm R1 \oplus R3 \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.298 $\,\, \rm R1 \oplus R1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.299 $\,\, \rm R1 \oplus R1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.300 $\,\, \rm R1 \oplus R2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.301 $\,\, \rm R1 \oplus R3 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.302 $\,\, \rm R1 \oplus R3 \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.303 $\,\, \rm R1 \oplus R3 \oplus U4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.304 $\,\, \rm R1 \oplus R1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.305 $\,\, \rm R1 \oplus R1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.306 $\,\, \rm R1 \oplus R2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.307 $\,\, \rm R1 \oplus R3 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.308 $\,\, \rm R1 \oplus R3 \oplus U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.309 $\,\, \rm R1 \oplus R3 \oplus U3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.310 $\,\, \rm R1 \oplus R1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.311 $\,\, \rm R1 \oplus R1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.312 $\,\, \rm R1 \oplus R2 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.313 $\,\, \rm R1 \oplus R3 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.314 $\,\, \rm R1 \oplus R3 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.315 $\,\, \rm R1 \oplus R3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.316 $\,\, \rm R1 \oplus R1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.317 $\,\, \rm R1 \oplus R1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.318 $\,\, \rm R1 \oplus R2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.319 $\,\, \rm R1 \oplus R3 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.320 $\,\, \rm R1 \oplus R3 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.321 $\,\, \rm R1 \oplus R3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.322 $\,\, \rm R1 \oplus R1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.323 $\,\, \rm R1 \oplus R2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.324 $\,\, \rm R1 \oplus R3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.325 $\,\, \rm R1 \oplus R1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.326 $\,\, \rm R1 \oplus R2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.327 $\,\, \rm R1 \oplus R3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.328 $\,\, \rm R1 \oplus R1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.329 $\,\, \rm R1 \oplus R2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.330 $\,\, \rm R1 \oplus R3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.331 $\,\, \rm R1 \oplus R3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.332 $\,\, \rm R1 \oplus S1 \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.333 $\,\, \rm R1 \oplus S1 \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.334 $\,\, \rm R1 \oplus S1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.335 $\,\, \rm R1 \oplus S2 \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.336 $\,\, \rm R1 \oplus S2 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.337 $\,\, \rm R1 \oplus S3 \oplus S3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.338 $\,\, \rm R1 \oplus S3 \oplus S4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.339 $\,\, \rm R1 \oplus S1 \oplus T1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.340 $\,\, \rm R1 \oplus S1 \oplus T3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.341 $\,\, \rm R1 \oplus S2 \oplus T1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.342 $\,\, \rm R1 \oplus S2 \oplus T3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.343 $\,\, \rm R1 \oplus S3 \oplus T1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.344 $\,\, \rm R1 \oplus S3 \oplus T3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.345 $\,\, \rm R1 \oplus S3 \oplus U1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.346 $\,\, \rm R1 \oplus S3 \oplus U4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.347 $\,\, \rm R1 \oplus S1 \oplus T2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.348 $\,\, \rm R1 \oplus S1 \oplus T4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.349 $\,\, \rm R1 \oplus S2 \oplus T2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.350 $\,\, \rm R1 \oplus S2 \oplus T4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.351 $\,\, \rm R1 \oplus S3 \oplus T2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.352 $\,\, \rm R1 \oplus S3 \oplus T4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.353 $\,\, \rm R1 \oplus S3 \oplus U2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.354 $\,\, \rm R1 \oplus S3 \oplus U3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.355 $\,\, \rm R1 \oplus S1 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.356 $\,\, \rm R1 \oplus S1 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.357 $\,\, \rm R1 \oplus S2 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.358 $\,\, \rm R1 \oplus S2 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.359 $\,\, \rm R1 \oplus S3 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.360 $\,\, \rm R1 \oplus S3 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.361 $\,\, \rm R1 \oplus S3 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.362 $\,\, \rm R1 \oplus S3 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.363 $\,\, \rm R1 \oplus S1 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.364 $\,\, \rm R1 \oplus S1 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.365 $\,\, \rm R1 \oplus S2 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.366 $\,\, \rm R1 \oplus S2 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.367 $\,\, \rm R1 \oplus S3 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.368 $\,\, \rm R1 \oplus S3 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.369 $\,\, \rm R1 \oplus S3 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.370 $\,\, \rm R1 \oplus S3 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.371 $\,\, \rm R1 \oplus S1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.372 $\,\, \rm R1 \oplus S2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.373 $\,\, \rm R1 \oplus S3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.374 $\,\, \rm R1 \oplus S1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.375 $\,\, \rm R1 \oplus S2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.376 $\,\, \rm R1 \oplus S3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.377 $\,\, \rm R1 \oplus S1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.378 $\,\, \rm R1 \oplus S2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.379 $\,\, \rm R1 \oplus S3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.380 $\,\, \rm R1 \oplus S3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.381 $\,\, \rm R1 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.382 $\,\, \rm R1 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.383 $\,\, \rm R1 \oplus T1 \oplus U1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.384 $\,\, \rm R1 \oplus T1 \oplus U4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.385 $\,\, \rm R1 \oplus T3 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.386 $\,\, \rm R1 \oplus T3 \oplus U4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.387 $\,\, \rm R1 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.388 $\,\, \rm R1 \oplus T1 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.389 $\,\, \rm R1 \oplus T1 \oplus U2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.390 $\,\, \rm R1 \oplus T1 \oplus U3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.391 $\,\, \rm R1 \oplus T3 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.392 $\,\, \rm R1 \oplus T3 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.393 $\,\, \rm R1 \oplus T3 \oplus U2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.394 $\,\, \rm R1 \oplus T3 \oplus U3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.395 $\,\, \rm R1 \oplus T1 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.396 $\,\, \rm R1 \oplus T1 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.397 $\,\, \rm R1 \oplus T1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.398 $\,\, \rm R1 \oplus T1 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.399 $\,\, \rm R1 \oplus T3 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.400 $\,\, \rm R1 \oplus T3 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.401 $\,\, \rm R1 \oplus T3 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.402 $\,\, \rm R1 \oplus T3 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.403 $\,\, \rm R1 \oplus T1 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.404 $\,\, \rm R1 \oplus T1 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.405 $\,\, \rm R1 \oplus T1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.406 $\,\, \rm R1 \oplus T1 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.407 $\,\, \rm R1 \oplus T3 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.408 $\,\, \rm R1 \oplus T3 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.409 $\,\, \rm R1 \oplus T3 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.410 $\,\, \rm R1 \oplus T3 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.411 $\,\, \rm R1 \oplus T1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.412 $\,\, \rm R1 \oplus T3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.413 $\,\, \rm R1 \oplus T1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.414 $\,\, \rm R1 \oplus T3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.415 $\,\, \rm R1 \oplus T1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.416 $\,\, \rm R1 \oplus T1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.417 $\,\, \rm R1 \oplus T3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.418 $\,\, \rm R1 \oplus T3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.419 $\,\, \rm R1 \oplus T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.420 $\,\, \rm R1 \oplus T2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.421 $\,\, \rm R1 \oplus T2 \oplus U2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.422 $\,\, \rm R1 \oplus T2 \oplus U3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.423 $\,\, \rm R1 \oplus T4 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.424 $\,\, \rm R1 \oplus T4 \oplus U3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.425 $\,\, \rm R1 \oplus T2 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.426 $\,\, \rm R1 \oplus T2 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.427 $\,\, \rm R1 \oplus T2 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.428 $\,\, \rm R1 \oplus T2 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.429 $\,\, \rm R1 \oplus T4 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.430 $\,\, \rm R1 \oplus T4 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.431 $\,\, \rm R1 \oplus T4 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.432 $\,\, \rm R1 \oplus T4 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.433 $\,\, \rm R1 \oplus T2 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.434 $\,\, \rm R1 \oplus T2 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.435 $\,\, \rm R1 \oplus T2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.436 $\,\, \rm R1 \oplus T2 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.437 $\,\, \rm R1 \oplus T4 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.438 $\,\, \rm R1 \oplus T4 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.439 $\,\, \rm R1 \oplus T4 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.440 $\,\, \rm R1 \oplus T4 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.441 $\,\, \rm R1 \oplus T2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.442 $\,\, \rm R1 \oplus T4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.443 $\,\, \rm R1 \oplus T2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.444 $\,\, \rm R1 \oplus T4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.445 $\,\, \rm R1 \oplus T2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.446 $\,\, \rm R1 \oplus T2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.447 $\,\, \rm R1 \oplus T4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.448 $\,\, \rm R1 \oplus T4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.449 $\,\, \rm R1 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.450 $\,\, \rm R1 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.451 $\,\, \rm R1 \oplus X1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.452 $\,\, \rm R1 \oplus X1 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.453 $\,\, \rm R1 \oplus X4 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.454 $\,\, \rm R1 \oplus X4 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.455 $\,\, \rm R1 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.456 $\,\, \rm R1 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.457 $\,\, \rm R1 \oplus X1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.458 $\,\, \rm R1 \oplus X1 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.459 $\,\, \rm R1 \oplus X4 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.460 $\,\, \rm R1 \oplus X4 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.461 $\,\, \rm R1 \oplus X4 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.462 $\,\, \rm R1 \oplus X4 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.463 $\,\, \rm R1 \oplus X1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.464 $\,\, \rm R1 \oplus X4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.465 $\,\, \rm R1 \oplus X1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.466 $\,\, \rm R1 \oplus X4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.467 $\,\, \rm R1 \oplus X1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.468 $\,\, \rm R1 \oplus X1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.469 $\,\, \rm R1 \oplus X4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.470 $\,\, \rm R1 \oplus X4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.471 $\,\, \rm R1 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.472 $\,\, \rm R1 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.473 $\,\, \rm R1 \oplus X2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.474 $\,\, \rm R1 \oplus X2 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.475 $\,\, \rm R1 \oplus X3 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.476 $\,\, \rm R1 \oplus X3 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.477 $\,\, \rm R1 \oplus X2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.478 $\,\, \rm R1 \oplus X3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.479 $\,\, \rm R1 \oplus X2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.480 $\,\, \rm R1 \oplus X3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.481 $\,\, \rm R1 \oplus X2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.482 $\,\, \rm R1 \oplus X2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.483 $\,\, \rm R1 \oplus X3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.484 $\,\, \rm R1 \oplus X3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.485 $\,\, \rm R1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.486 $\,\, \rm R1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.487 $\,\, \rm R1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.488 $\,\, \rm R1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.489 $\,\, \rm R1 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.490 $\,\, \rm R1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.491 $\,\, \rm R1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.492 $\,\, \rm S1 \oplus S1 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N25.9.493 $\,\, \rm S1 \oplus S1 \oplus S2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N25.9.494 $\,\, \rm S1 \oplus S1 \oplus S3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N25.9.495 $\,\, \rm S1 \oplus S2 \oplus S3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N25.9.496 $\,\, \rm S1 \oplus S1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.497 $\,\, \rm S1 \oplus S1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.498 $\,\, \rm S1 \oplus S2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.499 $\,\, \rm S1 \oplus S3 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.500 $\,\, \rm S1 \oplus S3 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.501 $\,\, \rm S1 \oplus S3 \oplus U4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.502 $\,\, \rm S1 \oplus S1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.503 $\,\, \rm S1 \oplus S1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.504 $\,\, \rm S1 \oplus S2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.505 $\,\, \rm S1 \oplus S3 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.506 $\,\, \rm S1 \oplus S3 \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.507 $\,\, \rm S1 \oplus S3 \oplus U3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.508 $\,\, \rm S1 \oplus S1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.509 $\,\, \rm S1 \oplus S1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.510 $\,\, \rm S1 \oplus S2 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.511 $\,\, \rm S1 \oplus S3 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.512 $\,\, \rm S1 \oplus S3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.513 $\,\, \rm S1 \oplus S3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.514 $\,\, \rm S1 \oplus S1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.515 $\,\, \rm S1 \oplus S1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.516 $\,\, \rm S1 \oplus S2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.517 $\,\, \rm S1 \oplus S3 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.518 $\,\, \rm S1 \oplus S3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.519 $\,\, \rm S1 \oplus S3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.520 $\,\, \rm S1 \oplus S1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.521 $\,\, \rm S1 \oplus S2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.522 $\,\, \rm S1 \oplus S3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.523 $\,\, \rm S1 \oplus S1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.524 $\,\, \rm S1 \oplus S2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.525 $\,\, \rm S1 \oplus S3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.526 $\,\, \rm S1 \oplus S1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.527 $\,\, \rm S1 \oplus S2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.528 $\,\, \rm S1 \oplus S3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.529 $\,\, \rm S1 \oplus S3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.530 $\,\, \rm S1 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.531 $\,\, \rm S1 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.532 $\,\, \rm S1 \oplus T1 \oplus U1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.533 $\,\, \rm S1 \oplus T1 \oplus U4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.534 $\,\, \rm S1 \oplus T3 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.535 $\,\, \rm S1 \oplus T3 \oplus U4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.536 $\,\, \rm S1 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.537 $\,\, \rm S1 \oplus T1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.538 $\,\, \rm S1 \oplus T1 \oplus U2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.539 $\,\, \rm S1 \oplus T1 \oplus U3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.540 $\,\, \rm S1 \oplus T3 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.541 $\,\, \rm S1 \oplus T3 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.542 $\,\, \rm S1 \oplus T3 \oplus U2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.543 $\,\, \rm S1 \oplus T3 \oplus U3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.544 $\,\, \rm S1 \oplus T1 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.545 $\,\, \rm S1 \oplus T1 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.546 $\,\, \rm S1 \oplus T1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.547 $\,\, \rm S1 \oplus T1 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.548 $\,\, \rm S1 \oplus T3 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.549 $\,\, \rm S1 \oplus T3 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.550 $\,\, \rm S1 \oplus T3 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.551 $\,\, \rm S1 \oplus T3 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.552 $\,\, \rm S1 \oplus T1 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.553 $\,\, \rm S1 \oplus T1 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.554 $\,\, \rm S1 \oplus T1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.555 $\,\, \rm S1 \oplus T1 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.556 $\,\, \rm S1 \oplus T3 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.557 $\,\, \rm S1 \oplus T3 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.558 $\,\, \rm S1 \oplus T3 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.559 $\,\, \rm S1 \oplus T3 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.560 $\,\, \rm S1 \oplus T1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.561 $\,\, \rm S1 \oplus T3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.562 $\,\, \rm S1 \oplus T1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.563 $\,\, \rm S1 \oplus T3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.564 $\,\, \rm S1 \oplus T1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.565 $\,\, \rm S1 \oplus T1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.566 $\,\, \rm S1 \oplus T3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.567 $\,\, \rm S1 \oplus T3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.568 $\,\, \rm S1 \oplus T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.569 $\,\, \rm S1 \oplus T2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.570 $\,\, \rm S1 \oplus T2 \oplus U2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.571 $\,\, \rm S1 \oplus T2 \oplus U3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.572 $\,\, \rm S1 \oplus T4 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.573 $\,\, \rm S1 \oplus T4 \oplus U3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.574 $\,\, \rm S1 \oplus T2 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.575 $\,\, \rm S1 \oplus T2 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.576 $\,\, \rm S1 \oplus T2 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.577 $\,\, \rm S1 \oplus T2 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.578 $\,\, \rm S1 \oplus T4 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.579 $\,\, \rm S1 \oplus T4 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.580 $\,\, \rm S1 \oplus T4 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.581 $\,\, \rm S1 \oplus T4 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.582 $\,\, \rm S1 \oplus T2 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.583 $\,\, \rm S1 \oplus T2 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.584 $\,\, \rm S1 \oplus T2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.585 $\,\, \rm S1 \oplus T2 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.586 $\,\, \rm S1 \oplus T4 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.587 $\,\, \rm S1 \oplus T4 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.588 $\,\, \rm S1 \oplus T4 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.589 $\,\, \rm S1 \oplus T4 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.590 $\,\, \rm S1 \oplus T2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.591 $\,\, \rm S1 \oplus T4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.592 $\,\, \rm S1 \oplus T2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.593 $\,\, \rm S1 \oplus T4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.594 $\,\, \rm S1 \oplus T2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.595 $\,\, \rm S1 \oplus T2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.596 $\,\, \rm S1 \oplus T4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.597 $\,\, \rm S1 \oplus T4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.598 $\,\, \rm S1 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.599 $\,\, \rm S1 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.600 $\,\, \rm S1 \oplus X1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.601 $\,\, \rm S1 \oplus X1 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.602 $\,\, \rm S1 \oplus X4 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.603 $\,\, \rm S1 \oplus X4 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.604 $\,\, \rm S1 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.605 $\,\, \rm S1 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.606 $\,\, \rm S1 \oplus X1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.607 $\,\, \rm S1 \oplus X1 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.608 $\,\, \rm S1 \oplus X4 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.609 $\,\, \rm S1 \oplus X4 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.610 $\,\, \rm S1 \oplus X4 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.611 $\,\, \rm S1 \oplus X4 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.612 $\,\, \rm S1 \oplus X1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.613 $\,\, \rm S1 \oplus X4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.614 $\,\, \rm S1 \oplus X1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.615 $\,\, \rm S1 \oplus X4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.616 $\,\, \rm S1 \oplus X1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.617 $\,\, \rm S1 \oplus X1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.618 $\,\, \rm S1 \oplus X4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.619 $\,\, \rm S1 \oplus X4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.620 $\,\, \rm S1 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.621 $\,\, \rm S1 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.622 $\,\, \rm S1 \oplus X2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.623 $\,\, \rm S1 \oplus X2 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.624 $\,\, \rm S1 \oplus X3 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.625 $\,\, \rm S1 \oplus X3 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.626 $\,\, \rm S1 \oplus X2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.627 $\,\, \rm S1 \oplus X3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.628 $\,\, \rm S1 \oplus X2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.629 $\,\, \rm S1 \oplus X3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.630 $\,\, \rm S1 \oplus X2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.631 $\,\, \rm S1 \oplus X2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.632 $\,\, \rm S1 \oplus X3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.633 $\,\, \rm S1 \oplus X3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.634 $\,\, \rm S1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.635 $\,\, \rm S1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.636 $\,\, \rm S1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.637 $\,\, \rm S1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.638 $\,\, \rm S1 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.639 $\,\, \rm S1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.640 $\,\, \rm S1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.641 $\,\, \rm T1 \oplus T1 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N25.9.642 $\,\, \rm T1 \oplus T1 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N25.9.643 $\,\, \rm T1 \oplus T1 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.644 $\,\, \rm T1 \oplus T3 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.645 $\,\, \rm T1 \oplus T1 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N25.9.646 $\,\, \rm T1 \oplus T1 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N25.9.647 $\,\, \rm T1 \oplus T1 \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.648 $\,\, \rm T1 \oplus T3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N25.9.649 $\,\, \rm T1 \oplus T3 \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.650 $\,\, \rm T1 \oplus U1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.651 $\,\, \rm T1 \oplus U1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.652 $\,\, \rm T1 \oplus T1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.653 $\,\, \rm T1 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.654 $\,\, \rm T1 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.655 $\,\, \rm T1 \oplus T3 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.656 $\,\, \rm T1 \oplus T3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.657 $\,\, \rm T1 \oplus U1 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.658 $\,\, \rm T1 \oplus U1 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.659 $\,\, \rm T1 \oplus T1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.660 $\,\, \rm T1 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.661 $\,\, \rm T1 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.662 $\,\, \rm T1 \oplus T3 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.663 $\,\, \rm T1 \oplus T3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.664 $\,\, \rm T1 \oplus U1 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.665 $\,\, \rm T1 \oplus U1 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.666 $\,\, \rm T1 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.667 $\,\, \rm T1 \oplus T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.668 $\,\, \rm T1 \oplus U1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.669 $\,\, \rm T1 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.670 $\,\, \rm T1 \oplus T3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.671 $\,\, \rm T1 \oplus U1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.672 $\,\, \rm T1 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.673 $\,\, \rm T1 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.674 $\,\, \rm T1 \oplus T3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.675 $\,\, \rm T1 \oplus T3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.676 $\,\, \rm T1 \oplus U1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.677 $\,\, \rm T1 \oplus T2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N25.9.678 $\,\, \rm T1 \oplus T2 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N25.9.679 $\,\, \rm T1 \oplus T2 \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.680 $\,\, \rm T1 \oplus T4 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N25.9.681 $\,\, \rm T1 \oplus T4 \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.682 $\,\, \rm T1 \oplus U2 \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.683 $\,\, \rm T1 \oplus U2 \oplus U3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.684 $\,\, \rm T1 \oplus T2 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.685 $\,\, \rm T1 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.686 $\,\, \rm T1 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.687 $\,\, \rm T1 \oplus T4 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.688 $\,\, \rm T1 \oplus T4 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.689 $\,\, \rm T1 \oplus T4 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.690 $\,\, \rm T1 \oplus U2 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.691 $\,\, \rm T1 \oplus U2 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.692 $\,\, \rm T1 \oplus U2 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.693 $\,\, \rm T1 \oplus U2 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.694 $\,\, \rm T1 \oplus T2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.695 $\,\, \rm T1 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.696 $\,\, \rm T1 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.697 $\,\, \rm T1 \oplus T4 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.698 $\,\, \rm T1 \oplus T4 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.699 $\,\, \rm T1 \oplus T4 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.700 $\,\, \rm T1 \oplus U2 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.701 $\,\, \rm T1 \oplus U2 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.702 $\,\, \rm T1 \oplus U2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.703 $\,\, \rm T1 \oplus U2 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.704 $\,\, \rm T1 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.705 $\,\, \rm T1 \oplus T4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.706 $\,\, \rm T1 \oplus U2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.707 $\,\, \rm T1 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.708 $\,\, \rm T1 \oplus T4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.709 $\,\, \rm T1 \oplus U2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.710 $\,\, \rm T1 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.711 $\,\, \rm T1 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.712 $\,\, \rm T1 \oplus T4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.713 $\,\, \rm T1 \oplus T4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.714 $\,\, \rm T1 \oplus U2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.715 $\,\, \rm T1 \oplus U2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.716 $\,\, \rm T1 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.717 $\,\, \rm T1 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.718 $\,\, \rm T1 \oplus X1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.719 $\,\, \rm T1 \oplus X1 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.720 $\,\, \rm T1 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.721 $\,\, \rm T1 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.722 $\,\, \rm T1 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.723 $\,\, \rm T1 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.724 $\,\, \rm T1 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.725 $\,\, \rm T1 \oplus X1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.726 $\,\, \rm T1 \oplus X1 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.727 $\,\, \rm T1 \oplus Y1 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.728 $\,\, \rm T1 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.729 $\,\, \rm T1 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.730 $\,\, \rm T1 \oplus Y3 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.731 $\,\, \rm T1 \oplus Y3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.732 $\,\, \rm T1 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.733 $\,\, \rm T1 \oplus X1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.734 $\,\, \rm T1 \oplus Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.735 $\,\, \rm T1 \oplus Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.736 $\,\, \rm T1 \oplus X1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.737 $\,\, \rm T1 \oplus Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.738 $\,\, \rm T1 \oplus Y3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.739 $\,\, \rm T1 \oplus X1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.740 $\,\, \rm T1 \oplus X1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.741 $\,\, \rm T1 \oplus Y1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.742 $\,\, \rm T1 \oplus Y1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.743 $\,\, \rm T1 \oplus Y3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.744 $\,\, \rm T1 \oplus Y3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.745 $\,\, \rm T1 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.746 $\,\, \rm T1 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.747 $\,\, \rm T1 \oplus X2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.748 $\,\, \rm T1 \oplus X2 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.749 $\,\, \rm T1 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.750 $\,\, \rm T1 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.751 $\,\, \rm T1 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.752 $\,\, \rm T1 \oplus X2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.753 $\,\, \rm T1 \oplus Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.754 $\,\, \rm T1 \oplus Y4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.755 $\,\, \rm T1 \oplus X2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.756 $\,\, \rm T1 \oplus Y2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.757 $\,\, \rm T1 \oplus Y4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.758 $\,\, \rm T1 \oplus X2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.759 $\,\, \rm T1 \oplus X2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.760 $\,\, \rm T1 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.761 $\,\, \rm T1 \oplus Y2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.762 $\,\, \rm T1 \oplus Y4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.763 $\,\, \rm T1 \oplus Y4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.764 $\,\, \rm T1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.765 $\,\, \rm T1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.766 $\,\, \rm T1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.767 $\,\, \rm T1 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.768 $\,\, \rm T1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.769 $\,\, \rm T1 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.770 $\,\, \rm T1 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.771 $\,\, \rm T1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.772 $\,\, \rm T1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.773 $\,\, \rm T1 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.774 $\,\, \rm T2 \oplus T2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N25.9.775 $\,\, \rm T2 \oplus T2 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N25.9.776 $\,\, \rm T2 \oplus T2 \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.777 $\,\, \rm T2 \oplus T4 \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.778 $\,\, \rm T2 \oplus T2 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.779 $\,\, \rm T2 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.780 $\,\, \rm T2 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.781 $\,\, \rm T2 \oplus T4 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.782 $\,\, \rm T2 \oplus T4 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.783 $\,\, \rm T2 \oplus U2 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.784 $\,\, \rm T2 \oplus U2 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.785 $\,\, \rm T2 \oplus T2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.786 $\,\, \rm T2 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.787 $\,\, \rm T2 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.788 $\,\, \rm T2 \oplus T4 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.789 $\,\, \rm T2 \oplus T4 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.790 $\,\, \rm T2 \oplus U2 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.791 $\,\, \rm T2 \oplus U2 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.792 $\,\, \rm T2 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.793 $\,\, \rm T2 \oplus T4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.794 $\,\, \rm T2 \oplus U2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.795 $\,\, \rm T2 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.796 $\,\, \rm T2 \oplus T4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.797 $\,\, \rm T2 \oplus U2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.798 $\,\, \rm T2 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.799 $\,\, \rm T2 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.800 $\,\, \rm T2 \oplus T4 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.801 $\,\, \rm T2 \oplus T4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.802 $\,\, \rm T2 \oplus U2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.803 $\,\, \rm T2 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.804 $\,\, \rm T2 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.805 $\,\, \rm T2 \oplus X1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.806 $\,\, \rm T2 \oplus X1 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.807 $\,\, \rm T2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.808 $\,\, \rm T2 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.809 $\,\, \rm T2 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.810 $\,\, \rm T2 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.811 $\,\, \rm T2 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.812 $\,\, \rm T2 \oplus X1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.813 $\,\, \rm T2 \oplus X1 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.814 $\,\, \rm T2 \oplus Y1 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.815 $\,\, \rm T2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.816 $\,\, \rm T2 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.817 $\,\, \rm T2 \oplus Y3 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.818 $\,\, \rm T2 \oplus Y3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.819 $\,\, \rm T2 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.820 $\,\, \rm T2 \oplus X1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.821 $\,\, \rm T2 \oplus Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.822 $\,\, \rm T2 \oplus Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.823 $\,\, \rm T2 \oplus X1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.824 $\,\, \rm T2 \oplus Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.825 $\,\, \rm T2 \oplus Y3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.826 $\,\, \rm T2 \oplus X1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.827 $\,\, \rm T2 \oplus X1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.828 $\,\, \rm T2 \oplus Y1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.829 $\,\, \rm T2 \oplus Y1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.830 $\,\, \rm T2 \oplus Y3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.831 $\,\, \rm T2 \oplus Y3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.832 $\,\, \rm T2 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.833 $\,\, \rm T2 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.834 $\,\, \rm T2 \oplus X2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.835 $\,\, \rm T2 \oplus X2 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.836 $\,\, \rm T2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.837 $\,\, \rm T2 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.838 $\,\, \rm T2 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.839 $\,\, \rm T2 \oplus X2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.840 $\,\, \rm T2 \oplus Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.841 $\,\, \rm T2 \oplus Y4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.842 $\,\, \rm T2 \oplus X2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.843 $\,\, \rm T2 \oplus Y2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.844 $\,\, \rm T2 \oplus Y4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.845 $\,\, \rm T2 \oplus X2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.846 $\,\, \rm T2 \oplus X2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.847 $\,\, \rm T2 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.848 $\,\, \rm T2 \oplus Y2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.849 $\,\, \rm T2 \oplus Y4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.850 $\,\, \rm T2 \oplus Y4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.851 $\,\, \rm T2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.852 $\,\, \rm T2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.853 $\,\, \rm T2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.854 $\,\, \rm T2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.855 $\,\, \rm T2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.856 $\,\, \rm T2 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.857 $\,\, \rm T2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.858 $\,\, \rm T2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.859 $\,\, \rm T2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.860 $\,\, \rm T2 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.861 $\,\, \rm X1 \oplus X1 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N25.9.862 $\,\, \rm X1 \oplus X1 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N25.9.863 $\,\, \rm X1 \oplus X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.864 $\,\, \rm X1 \oplus X4 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.865 $\,\, \rm X1 \oplus X1 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N25.9.866 $\,\, \rm X1 \oplus X1 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N25.9.867 $\,\, \rm X1 \oplus X1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.868 $\,\, \rm X1 \oplus X4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N25.9.869 $\,\, \rm X1 \oplus X4 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.870 $\,\, \rm X1 \oplus Y1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.871 $\,\, \rm X1 \oplus Y1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.872 $\,\, \rm X1 \oplus X1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.873 $\,\, \rm X1 \oplus X4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.874 $\,\, \rm X1 \oplus Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.875 $\,\, \rm X1 \oplus X1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.876 $\,\, \rm X1 \oplus X4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.877 $\,\, \rm X1 \oplus Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.878 $\,\, \rm X1 \oplus X1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.879 $\,\, \rm X1 \oplus X1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.880 $\,\, \rm X1 \oplus X4 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.881 $\,\, \rm X1 \oplus X4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.882 $\,\, \rm X1 \oplus Y1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.883 $\,\, \rm X1 \oplus X2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N25.9.884 $\,\, \rm X1 \oplus X2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N25.9.885 $\,\, \rm X1 \oplus X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.886 $\,\, \rm X1 \oplus X3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N25.9.887 $\,\, \rm X1 \oplus X3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.888 $\,\, \rm X1 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.889 $\,\, \rm X1 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.9.890 $\,\, \rm X1 \oplus X2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.891 $\,\, \rm X1 \oplus X3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.892 $\,\, \rm X1 \oplus Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.893 $\,\, \rm X1 \oplus X2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.894 $\,\, \rm X1 \oplus X3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.895 $\,\, \rm X1 \oplus Y2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.896 $\,\, \rm X1 \oplus X2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.897 $\,\, \rm X1 \oplus X2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.898 $\,\, \rm X1 \oplus X3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.899 $\,\, \rm X1 \oplus X3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.900 $\,\, \rm X1 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.901 $\,\, \rm X1 \oplus Y2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N25.9.902 $\,\, \rm X1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.903 $\,\, \rm X1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.904 $\,\, \rm X1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.905 $\,\, \rm X1 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.906 $\,\, \rm X1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.907 $\,\, \rm X1 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.908 $\,\, \rm X1 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.909 $\,\, \rm X1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.910 $\,\, \rm X1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.911 $\,\, \rm X1 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.912 $\,\, \rm X2 \oplus X2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N25.9.913 $\,\, \rm X2 \oplus X2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N25.9.914 $\,\, \rm X2 \oplus X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.915 $\,\, \rm X2 \oplus X3 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.916 $\,\, \rm X2 \oplus X2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.917 $\,\, \rm X2 \oplus X3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.918 $\,\, \rm X2 \oplus Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N25.9.919 $\,\, \rm X2 \oplus X2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.920 $\,\, \rm X2 \oplus X3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.921 $\,\, \rm X2 \oplus Y2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N25.9.922 $\,\, \rm X2 \oplus X2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.923 $\,\, \rm X2 \oplus X2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.924 $\,\, \rm X2 \oplus X3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.925 $\,\, \rm X2 \oplus X3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.9.926 $\,\, \rm X2 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N25.9.927 $\,\, \rm X2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.928 $\,\, \rm X2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.929 $\,\, \rm X2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.930 $\,\, \rm X2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.931 $\,\, \rm X2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.932 $\,\, \rm X2 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.933 $\,\, \rm X2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.934 $\,\, \rm X2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.935 $\,\, \rm X2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.9.936 $\,\, \rm X2 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.9.937 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N25.9.938 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N25.9.939 $\,\, \rm Z1 \oplus Z1 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N25.9.940 $\,\, \rm Z1 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N25.9.941 $\,\, \rm Z1 \oplus Z2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N25.9.942 $\,\, \rm Z1 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N25.9.943 $\,\, \rm Z1 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N25.9.944 $\,\, \rm Z2 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N25.9.945 $\,\, \rm Z2 \oplus Z2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N25.9.946 $\,\, \rm Z2 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N25.9.947 $\,\, \rm Z2 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N25.9.948 $\,\, \rm Z3 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N25.9.949 $\,\, \rm Z3 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
\hline
N25.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N25.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N25.11.3 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N25.11.4 $\,\, \rm GM2 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.5 $\,\, \rm GM2 \oplus G2GA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.6 $\,\, \rm GM2 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.7 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N25.11.8 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N25.11.9 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N25.11.10 $\,\, \rm GM3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N25.11.11 $\,\, \rm GM3 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.12 $\,\, \rm GM3 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.13 $\,\, \rm GM3 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.14 $\,\, \rm GM3 \oplus G2GA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.15 $\,\, \rm GM3 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.16 $\,\, \rm R1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.17 $\,\, \rm R1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.18 $\,\, \rm R1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.19 $\,\, \rm R1 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.20 $\,\, \rm R1 \oplus G4GA4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.21 $\,\, \rm R1 \oplus G2GA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.22 $\,\, \rm R1 \oplus G3GA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.23 $\,\, \rm R1 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.24 $\,\, \rm R1 \oplus Q2QA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.25 $\,\, \rm R1 \oplus Q3QA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.26 $\,\, \rm S1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.27 $\,\, \rm S1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.28 $\,\, \rm S1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.29 $\,\, \rm S1 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.30 $\,\, \rm S1 \oplus G4GA4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.31 $\,\, \rm S1 \oplus G2GA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.32 $\,\, \rm S1 \oplus G3GA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.33 $\,\, \rm S1 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.34 $\,\, \rm S1 \oplus Q2QA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.35 $\,\, \rm S1 \oplus Q3QA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.36 $\,\, \rm T1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.37 $\,\, \rm T1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.38 $\,\, \rm T1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.39 $\,\, \rm T1 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.40 $\,\, \rm T1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.41 $\,\, \rm T1 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.42 $\,\, \rm T1 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.43 $\,\, \rm T1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.44 $\,\, \rm T1 \oplus H4HA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.45 $\,\, \rm T1 \oplus G2GA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.46 $\,\, \rm T1 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.47 $\,\, \rm T1 \oplus Q2QA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.48 $\,\, \rm T2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.49 $\,\, \rm T2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.50 $\,\, \rm T2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.51 $\,\, \rm T2 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.52 $\,\, \rm T2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.53 $\,\, \rm T2 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.54 $\,\, \rm T2 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.55 $\,\, \rm T2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.56 $\,\, \rm T2 \oplus H4HA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.57 $\,\, \rm T2 \oplus G2GA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.58 $\,\, \rm T2 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.59 $\,\, \rm T2 \oplus Q2QA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.60 $\,\, \rm X1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.61 $\,\, \rm X1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.62 $\,\, \rm X1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.63 $\,\, \rm X1 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.64 $\,\, \rm X1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.65 $\,\, \rm X1 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.66 $\,\, \rm X1 \oplus G4GA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.67 $\,\, \rm X1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.68 $\,\, \rm X1 \oplus G2GA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.69 $\,\, \rm X1 \oplus G3GA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.70 $\,\, \rm X1 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.71 $\,\, \rm X1 \oplus Q2QA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.72 $\,\, \rm X2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.73 $\,\, \rm X2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.74 $\,\, \rm X2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.75 $\,\, \rm X2 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.76 $\,\, \rm X2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.77 $\,\, \rm X2 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.78 $\,\, \rm X2 \oplus G4GA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.79 $\,\, \rm X2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.80 $\,\, \rm X2 \oplus G2GA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.81 $\,\, \rm X2 \oplus G3GA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.82 $\,\, \rm X2 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.83 $\,\, \rm X2 \oplus Q2QA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.84 $\,\, \rm Z1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.85 $\,\, \rm Z1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.86 $\,\, \rm Z1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.87 $\,\, \rm Z1 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.88 $\,\, \rm Z1 \oplus G2GA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.89 $\,\, \rm Z1 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.90 $\,\, \rm Z2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.91 $\,\, \rm Z2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.92 $\,\, \rm Z2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.93 $\,\, \rm Z2 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.94 $\,\, \rm Z2 \oplus G2GA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.95 $\,\, \rm Z2 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.96 $\,\, \rm Z3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.97 $\,\, \rm Z3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.98 $\,\, \rm Z3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.99 $\,\, \rm Z3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N25.11.100 $\,\, \rm Z3 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.101 $\,\, \rm Z3 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.102 $\,\, \rm Z3 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.103 $\,\, \rm Z3 \oplus G2GA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.11.104 $\,\, \rm Z3 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N25.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N25.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N25.14.3 $\,\, \rm GM2 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.4 $\,\, \rm GM2 \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.5 $\,\, \rm GM2 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.6 $\,\, \rm GM2 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.7 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N25.14.8 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N25.14.9 $\,\, \rm GM3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N25.14.10 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N25.14.11 $\,\, \rm GM3 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.12 $\,\, \rm GM3 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.13 $\,\, \rm GM3 \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.14 $\,\, \rm GM3 \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.15 $\,\, \rm GM3 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.16 $\,\, \rm GM3 \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.17 $\,\, \rm GM3 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.18 $\,\, \rm GM3 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.19 $\,\, \rm R1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.20 $\,\, \rm R1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.21 $\,\, \rm R1 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.22 $\,\, \rm R1 \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.23 $\,\, \rm R1 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.24 $\,\, \rm R1 \oplus  C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.25 $\,\, \rm R1 \oplus  E1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.26 $\,\, \rm R1 \oplus  E2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.27 $\,\, \rm S1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.28 $\,\, \rm S1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.29 $\,\, \rm S1 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.30 $\,\, \rm S1 \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.31 $\,\, \rm S1 \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.32 $\,\, \rm S1 \oplus  C2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.33 $\,\, \rm S1 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.34 $\,\, \rm S1 \oplus  E2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.35 $\,\, \rm T1 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.36 $\,\, \rm T1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.37 $\,\, \rm T1 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.38 $\,\, \rm T1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.39 $\,\, \rm T1 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.40 $\,\, \rm T1 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.41 $\,\, \rm T1 \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.42 $\,\, \rm T1 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.43 $\,\, \rm T1 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.44 $\,\, \rm T1 \oplus  C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.45 $\,\, \rm T1 \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.46 $\,\, \rm T1 \oplus  E1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.47 $\,\, \rm T1 \oplus  E2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.48 $\,\, \rm T1 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.49 $\,\, \rm T2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.50 $\,\, \rm T2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.51 $\,\, \rm T2 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.52 $\,\, \rm T2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.53 $\,\, \rm T2 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.54 $\,\, \rm T2 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.55 $\,\, \rm T2 \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.56 $\,\, \rm T2 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.57 $\,\, \rm T2 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.58 $\,\, \rm T2 \oplus  C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.59 $\,\, \rm T2 \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.60 $\,\, \rm T2 \oplus  E1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.61 $\,\, \rm T2 \oplus  E2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.62 $\,\, \rm T2 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.63 $\,\, \rm X1 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.64 $\,\, \rm X1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.65 $\,\, \rm X1 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.66 $\,\, \rm X1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.67 $\,\, \rm X1 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.68 $\,\, \rm X1 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.69 $\,\, \rm X1 \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.70 $\,\, \rm X1 \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.71 $\,\, \rm X1 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.72 $\,\, \rm X1 \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.73 $\,\, \rm X1 \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.74 $\,\, \rm X1 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.75 $\,\, \rm X1 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.76 $\,\, \rm X1 \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.77 $\,\, \rm X2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.78 $\,\, \rm X2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.79 $\,\, \rm X2 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.80 $\,\, \rm X2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.81 $\,\, \rm X2 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.82 $\,\, \rm X2 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.83 $\,\, \rm X2 \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.84 $\,\, \rm X2 \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.85 $\,\, \rm X2 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.86 $\,\, \rm X2 \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.87 $\,\, \rm X2 \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.88 $\,\, \rm X2 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.89 $\,\, \rm X2 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.90 $\,\, \rm X2 \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.91 $\,\, \rm Z1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.92 $\,\, \rm Z1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.93 $\,\, \rm Z1 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.94 $\,\, \rm Z1 \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.95 $\,\, \rm Z1 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.96 $\,\, \rm Z1 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.97 $\,\, \rm Z2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.98 $\,\, \rm Z2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.99 $\,\, \rm Z2 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.100 $\,\, \rm Z2 \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.101 $\,\, \rm Z2 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.102 $\,\, \rm Z2 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.103 $\,\, \rm Z3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.104 $\,\, \rm Z3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.105 $\,\, \rm Z3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.106 $\,\, \rm Z3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.107 $\,\, \rm Z3 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.108 $\,\, \rm Z3 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.109 $\,\, \rm Z3 \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N25.14.110 $\,\, \rm Z3 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N25.14.111 $\,\, \rm Z3 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.112 $\,\, \rm Z3 \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.113 $\,\, \rm Z3 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N25.14.114 $\,\, \rm Z3 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pmc2_1$ (No.~26).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pmc2_1$ (No.~26)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L26.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L26.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L26.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L26.2.3 $\,\, \rm GM4$ & 1 & $mmm$  &  $\rm B2_g$ \\
L26.2.4 $\,\, \rm S1$ & 0 &  - & - \\
L26.2.5 $\,\, \rm X1$ & 0 &  - & - \\
L26.2.6 $\,\, \rm X2$ & 0 &  - & - \\
L26.2.7 $\,\, \rm Y1$ & 0 &  - & - \\
L26.2.8 $\,\, \rm Y2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pmc2_1$ (No.~26).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pmc2_1$ (No.~26) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P26.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P26.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P26.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P26.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
P26.2.4 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P26.2.5 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P26.2.6 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P26.2.7 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P26.2.8 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P26.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P26.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P26.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
P26.3.4 $\,\, \rm GM2 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.5 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.6 $\,\, \rm GM2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.7 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.8 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.9 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P26.3.10 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P26.3.11 $\,\, \rm GM3 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.12 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.13 $\,\, \rm GM3 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.14 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.15 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.16 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
P26.3.17 $\,\, \rm GM4 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.18 $\,\, \rm GM4 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.19 $\,\, \rm GM4 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.20 $\,\, \rm GM4 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.21 $\,\, \rm GM4 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.22 $\,\, \rm S1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.23 $\,\, \rm S1 \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.24 $\,\, \rm S1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.25 $\,\, \rm S1 \oplus S4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.26 $\,\, \rm S1 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
P26.3.27 $\,\, \rm S1 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
P26.3.28 $\,\, \rm S1 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
P26.3.29 $\,\, \rm S1 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
P26.3.30 $\,\, \rm S1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P26.3.31 $\,\, \rm S1 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
P26.3.32 $\,\, \rm S1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P26.3.33 $\,\, \rm S1 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
P26.3.34 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.35 $\,\, \rm X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P26.3.36 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.37 $\,\, \rm X1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.38 $\,\, \rm X1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P26.3.39 $\,\, \rm X1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P26.3.40 $\,\, \rm X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.41 $\,\, \rm X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P26.3.42 $\,\, \rm X2 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P26.3.43 $\,\, \rm X2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P26.3.44 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.45 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P26.3.46 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.47 $\,\, \rm Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.48 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.3.49 $\,\, \rm Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline
P26.4.1 $\,\, \rm Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P26.4.2 $\,\, \rm Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P26.4.3 $\,\, \rm U1U3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.4.4 $\,\, \rm T1T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.4.5 $\,\, \rm T2T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.4.6 $\,\, \rm R1R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P26.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P26.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P26.5.3 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.5.4 $\,\, \rm H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.5.5 $\,\, \rm G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.5.6 $\,\, \rm Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P26.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P26.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P26.8.3 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P26.8.4 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P26.8.5 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P26.8.6 $\,\, \rm  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pmc2_1$ (No.~26).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pmc2_1$ (No.~26) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N26.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N26.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N26.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N26.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N26.2.4 $\,\, \rm S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N26.2.5 $\,\, \rm X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N26.2.6 $\,\, \rm X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N26.2.7 $\,\, \rm Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N26.2.8 $\,\, \rm Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
N26.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N26.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N26.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B1$ \\
N26.3.4 $\,\, \rm GM2 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N26.3.5 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N26.3.6 $\,\, \rm GM2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N26.3.7 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N26.3.8 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N26.3.9 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N26.3.10 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N26.3.11 $\,\, \rm GM3 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N26.3.12 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N26.3.13 $\,\, \rm GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N26.3.14 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N26.3.15 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N26.3.16 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N26.3.17 $\,\, \rm GM4 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N26.3.18 $\,\, \rm GM4 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N26.3.19 $\,\, \rm GM4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N26.3.20 $\,\, \rm GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N26.3.21 $\,\, \rm GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N26.3.22 $\,\, \rm S1 \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.3.23 $\,\, \rm S1 \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N26.3.24 $\,\, \rm S1 \oplus S3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.3.25 $\,\, \rm S1 \oplus S4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.3.26 $\,\, \rm S1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N26.3.27 $\,\, \rm S1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N26.3.28 $\,\, \rm S1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N26.3.29 $\,\, \rm S1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N26.3.30 $\,\, \rm S1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N26.3.31 $\,\, \rm S1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N26.3.32 $\,\, \rm S1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N26.3.33 $\,\, \rm S1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N26.3.34 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.3.35 $\,\, \rm X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.3.36 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N26.3.37 $\,\, \rm X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.3.38 $\,\, \rm X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N26.3.39 $\,\, \rm X1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N26.3.40 $\,\, \rm X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.3.41 $\,\, \rm X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.3.42 $\,\, \rm X2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N26.3.43 $\,\, \rm X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N26.3.44 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.3.45 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.3.46 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N26.3.47 $\,\, \rm Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.3.48 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.3.49 $\,\, \rm Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N26.4.1 $\,\, \rm Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.4.2 $\,\, \rm Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.4.3 $\,\, \rm U1U3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.4.4 $\,\, \rm T1T3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.4.5 $\,\, \rm T2T4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.4.6 $\,\, \rm R1R3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N26.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.5.3 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.5.4 $\,\, \rm H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.5.5 $\,\, \rm G1GA1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.5.6 $\,\, \rm Q1QA1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N26.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.8.3 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.8.4 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.8.5 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N26.8.6 $\,\, \rm  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N26.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N26.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N26.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B1$ \\
N26.9.4 $\,\, \rm GM2 \oplus GM2 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N26.9.5 $\,\, \rm GM2 \oplus GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N26.9.6 $\,\, \rm GM2 \oplus GM2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N26.9.7 $\,\, \rm GM2 \oplus GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N26.9.8 $\,\, \rm GM2 \oplus GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N26.9.9 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N26.9.10 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N26.9.11 $\,\, \rm GM2 \oplus GM3 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N26.9.12 $\,\, \rm GM2 \oplus GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N26.9.13 $\,\, \rm GM2 \oplus GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N26.9.14 $\,\, \rm GM2 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N26.9.15 $\,\, \rm GM2 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N26.9.16 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N26.9.17 $\,\, \rm GM2 \oplus GM4 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N26.9.18 $\,\, \rm GM2 \oplus GM4 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N26.9.19 $\,\, \rm GM2 \oplus GM4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N26.9.20 $\,\, \rm GM2 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N26.9.21 $\,\, \rm GM2 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N26.9.22 $\,\, \rm GM2 \oplus S1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.23 $\,\, \rm GM2 \oplus S1 \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.24 $\,\, \rm GM2 \oplus S1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.25 $\,\, \rm GM2 \oplus S1 \oplus S4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.26 $\,\, \rm GM2 \oplus S1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.27 $\,\, \rm GM2 \oplus S1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.28 $\,\, \rm GM2 \oplus S1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.29 $\,\, \rm GM2 \oplus S1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.30 $\,\, \rm GM2 \oplus S1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.31 $\,\, \rm GM2 \oplus S1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.32 $\,\, \rm GM2 \oplus S1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.33 $\,\, \rm GM2 \oplus S1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.34 $\,\, \rm GM2 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.35 $\,\, \rm GM2 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N26.9.36 $\,\, \rm GM2 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.37 $\,\, \rm GM2 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.38 $\,\, \rm GM2 \oplus X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N26.9.39 $\,\, \rm GM2 \oplus X1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N26.9.40 $\,\, \rm GM2 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.41 $\,\, \rm GM2 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N26.9.42 $\,\, \rm GM2 \oplus X2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N26.9.43 $\,\, \rm GM2 \oplus X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N26.9.44 $\,\, \rm GM2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.45 $\,\, \rm GM2 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N26.9.46 $\,\, \rm GM2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.47 $\,\, \rm GM2 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.48 $\,\, \rm GM2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.49 $\,\, \rm GM2 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N26.9.50 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N26.9.51 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N26.9.52 $\,\, \rm GM3 \oplus GM3 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N26.9.53 $\,\, \rm GM3 \oplus GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N26.9.54 $\,\, \rm GM3 \oplus GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N26.9.55 $\,\, \rm GM3 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N26.9.56 $\,\, \rm GM3 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N26.9.57 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N26.9.58 $\,\, \rm GM3 \oplus GM4 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N26.9.59 $\,\, \rm GM3 \oplus GM4 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N26.9.60 $\,\, \rm GM3 \oplus GM4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N26.9.61 $\,\, \rm GM3 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N26.9.62 $\,\, \rm GM3 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N26.9.63 $\,\, \rm GM3 \oplus S1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.64 $\,\, \rm GM3 \oplus S1 \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.65 $\,\, \rm GM3 \oplus S1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.66 $\,\, \rm GM3 \oplus S1 \oplus S4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.67 $\,\, \rm GM3 \oplus S1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.68 $\,\, \rm GM3 \oplus S1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.69 $\,\, \rm GM3 \oplus S1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.70 $\,\, \rm GM3 \oplus S1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.71 $\,\, \rm GM3 \oplus S1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.72 $\,\, \rm GM3 \oplus S1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.73 $\,\, \rm GM3 \oplus S1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.74 $\,\, \rm GM3 \oplus S1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.75 $\,\, \rm GM3 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.76 $\,\, \rm GM3 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N26.9.77 $\,\, \rm GM3 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.78 $\,\, \rm GM3 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.79 $\,\, \rm GM3 \oplus X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.80 $\,\, \rm GM3 \oplus X1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.81 $\,\, \rm GM3 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.82 $\,\, \rm GM3 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N26.9.83 $\,\, \rm GM3 \oplus X2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.84 $\,\, \rm GM3 \oplus X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.85 $\,\, \rm GM3 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.86 $\,\, \rm GM3 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N26.9.87 $\,\, \rm GM3 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.88 $\,\, \rm GM3 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.89 $\,\, \rm GM3 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.90 $\,\, \rm GM3 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N26.9.91 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N26.9.92 $\,\, \rm GM4 \oplus GM4 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N26.9.93 $\,\, \rm GM4 \oplus GM4 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N26.9.94 $\,\, \rm GM4 \oplus GM4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N26.9.95 $\,\, \rm GM4 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N26.9.96 $\,\, \rm GM4 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N26.9.97 $\,\, \rm GM4 \oplus S1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.98 $\,\, \rm GM4 \oplus S1 \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.99 $\,\, \rm GM4 \oplus S1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.100 $\,\, \rm GM4 \oplus S1 \oplus S4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.101 $\,\, \rm GM4 \oplus S1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.102 $\,\, \rm GM4 \oplus S1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.103 $\,\, \rm GM4 \oplus S1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.104 $\,\, \rm GM4 \oplus S1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.105 $\,\, \rm GM4 \oplus S1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.106 $\,\, \rm GM4 \oplus S1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.107 $\,\, \rm GM4 \oplus S1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.108 $\,\, \rm GM4 \oplus S1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.109 $\,\, \rm GM4 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.110 $\,\, \rm GM4 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N26.9.111 $\,\, \rm GM4 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.112 $\,\, \rm GM4 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.113 $\,\, \rm GM4 \oplus X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.114 $\,\, \rm GM4 \oplus X1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.115 $\,\, \rm GM4 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.116 $\,\, \rm GM4 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N26.9.117 $\,\, \rm GM4 \oplus X2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.118 $\,\, \rm GM4 \oplus X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.119 $\,\, \rm GM4 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.120 $\,\, \rm GM4 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N26.9.121 $\,\, \rm GM4 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.122 $\,\, \rm GM4 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.123 $\,\, \rm GM4 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.124 $\,\, \rm GM4 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N26.9.125 $\,\, \rm S1 \oplus S1 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N26.9.126 $\,\, \rm S1 \oplus S1 \oplus S2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N26.9.127 $\,\, \rm S1 \oplus S1 \oplus S3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N26.9.128 $\,\, \rm S1 \oplus S1 \oplus S4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N26.9.129 $\,\, \rm S1 \oplus S2 \oplus S3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N26.9.130 $\,\, \rm S1 \oplus S1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.131 $\,\, \rm S1 \oplus S1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.132 $\,\, \rm S1 \oplus S2 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.133 $\,\, \rm S1 \oplus S3 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.9.134 $\,\, \rm S1 \oplus S3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.9.135 $\,\, \rm S1 \oplus S4 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.136 $\,\, \rm S1 \oplus S1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.137 $\,\, \rm S1 \oplus S1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.138 $\,\, \rm S1 \oplus S2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.139 $\,\, \rm S1 \oplus S3 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.9.140 $\,\, \rm S1 \oplus S3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.9.141 $\,\, \rm S1 \oplus S4 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.142 $\,\, \rm S1 \oplus S1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.143 $\,\, \rm S1 \oplus S1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.144 $\,\, \rm S1 \oplus S2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.145 $\,\, \rm S1 \oplus S3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.146 $\,\, \rm S1 \oplus S4 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.9.147 $\,\, \rm S1 \oplus S4 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.9.148 $\,\, \rm S1 \oplus S1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.149 $\,\, \rm S1 \oplus S1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.150 $\,\, \rm S1 \oplus S2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.151 $\,\, \rm S1 \oplus S3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.152 $\,\, \rm S1 \oplus S4 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.9.153 $\,\, \rm S1 \oplus S4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.9.154 $\,\, \rm S1 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.155 $\,\, \rm S1 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.9.156 $\,\, \rm S1 \oplus X4 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.157 $\,\, \rm S1 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.158 $\,\, \rm S1 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.9.159 $\,\, \rm S1 \oplus X4 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.9.160 $\,\, \rm S1 \oplus X4 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.161 $\,\, \rm S1 \oplus X1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N26.9.162 $\,\, \rm S1 \oplus X1 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N26.9.163 $\,\, \rm S1 \oplus X4 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N26.9.164 $\,\, \rm S1 \oplus X4 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N26.9.165 $\,\, \rm S1 \oplus X1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N26.9.166 $\,\, \rm S1 \oplus X1 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N26.9.167 $\,\, \rm S1 \oplus X4 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N26.9.168 $\,\, \rm S1 \oplus X4 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N26.9.169 $\,\, \rm S1 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.170 $\,\, \rm S1 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.9.171 $\,\, \rm S1 \oplus X3 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.172 $\,\, \rm S1 \oplus X2 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N26.9.173 $\,\, \rm S1 \oplus X2 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N26.9.174 $\,\, \rm S1 \oplus X3 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N26.9.175 $\,\, \rm S1 \oplus X3 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N26.9.176 $\,\, \rm S1 \oplus X2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N26.9.177 $\,\, \rm S1 \oplus X2 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N26.9.178 $\,\, \rm S1 \oplus X3 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N26.9.179 $\,\, \rm S1 \oplus X3 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N26.9.180 $\,\, \rm S1 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.181 $\,\, \rm S1 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.9.182 $\,\, \rm S1 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.183 $\,\, \rm S1 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.184 $\,\, \rm S1 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.9.185 $\,\, \rm S1 \oplus Y3 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.9.186 $\,\, \rm S1 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.187 $\,\, \rm S1 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.188 $\,\, \rm S1 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.9.189 $\,\, \rm S1 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.190 $\,\, \rm X1 \oplus X1 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N26.9.191 $\,\, \rm X1 \oplus X1 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N26.9.192 $\,\, \rm X1 \oplus X1 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N26.9.193 $\,\, \rm X1 \oplus X1 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N26.9.194 $\,\, \rm X1 \oplus X4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N26.9.195 $\,\, \rm X1 \oplus X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.196 $\,\, \rm X1 \oplus X4 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.9.197 $\,\, \rm X1 \oplus X1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.198 $\,\, \rm X1 \oplus X4 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.9.199 $\,\, \rm X1 \oplus X2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N26.9.200 $\,\, \rm X1 \oplus X2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N26.9.201 $\,\, \rm X1 \oplus X3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N26.9.202 $\,\, \rm X1 \oplus X2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.203 $\,\, \rm X1 \oplus X3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.204 $\,\, \rm X1 \oplus X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.205 $\,\, \rm X1 \oplus X3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.206 $\,\, \rm X1 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.207 $\,\, \rm X1 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.9.208 $\,\, \rm X1 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.209 $\,\, \rm X1 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.210 $\,\, \rm X1 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.211 $\,\, \rm X1 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.9.212 $\,\, \rm X2 \oplus X2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N26.9.213 $\,\, \rm X2 \oplus X2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N26.9.214 $\,\, \rm X2 \oplus X2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.215 $\,\, \rm X2 \oplus X3 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.9.216 $\,\, \rm X2 \oplus X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.217 $\,\, \rm X2 \oplus X3 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.9.218 $\,\, \rm X2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.219 $\,\, \rm X2 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.9.220 $\,\, \rm X2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.221 $\,\, \rm X2 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.222 $\,\, \rm X2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.9.223 $\,\, \rm X2 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.9.224 $\,\, \rm Y1 \oplus Y1 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N26.9.225 $\,\, \rm Y1 \oplus Y1 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N26.9.226 $\,\, \rm Y1 \oplus Y1 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N26.9.227 $\,\, \rm Y1 \oplus Y1 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N26.9.228 $\,\, \rm Y1 \oplus Y3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N26.9.229 $\,\, \rm Y1 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N26.9.230 $\,\, \rm Y1 \oplus Y2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N26.9.231 $\,\, \rm Y1 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N26.9.232 $\,\, \rm Y2 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N26.9.233 $\,\, \rm Y2 \oplus Y2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
\hline
N26.10.1 $\,\, \rm GM2 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N26.10.2 $\,\, \rm GM2 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N26.10.3 $\,\, \rm GM2 \oplus U1U3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.4 $\,\, \rm GM2 \oplus T1T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.5 $\,\, \rm GM2 \oplus T2T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.6 $\,\, \rm GM2 \oplus R1R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.7 $\,\, \rm GM3 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N26.10.8 $\,\, \rm GM3 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N26.10.9 $\,\, \rm GM3 \oplus U1U3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.10 $\,\, \rm GM3 \oplus T1T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.11 $\,\, \rm GM3 \oplus T2T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.12 $\,\, \rm GM3 \oplus R1R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.13 $\,\, \rm GM4 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N26.10.14 $\,\, \rm GM4 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N26.10.15 $\,\, \rm GM4 \oplus U1U3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.16 $\,\, \rm GM4 \oplus T1T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.17 $\,\, \rm GM4 \oplus T2T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.18 $\,\, \rm GM4 \oplus R1R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.19 $\,\, \rm S1 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.10.20 $\,\, \rm S1 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.10.21 $\,\, \rm S1 \oplus U1U3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.22 $\,\, \rm S1 \oplus U2U4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.23 $\,\, \rm S1 \oplus T1T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.24 $\,\, \rm S1 \oplus T2T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.25 $\,\, \rm S1 \oplus R1R3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.10.26 $\,\, \rm S1 \oplus R2R4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.10.27 $\,\, \rm X1 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.10.28 $\,\, \rm X1 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.10.29 $\,\, \rm X1 \oplus U1U3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.10.30 $\,\, \rm X1 \oplus U2U4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.10.31 $\,\, \rm X1 \oplus T1T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.32 $\,\, \rm X1 \oplus T2T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.33 $\,\, \rm X1 \oplus R1R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.34 $\,\, \rm X1 \oplus R2R4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.35 $\,\, \rm X2 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.10.36 $\,\, \rm X2 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.10.37 $\,\, \rm X2 \oplus U1U3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.10.38 $\,\, \rm X2 \oplus U2U4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.10.39 $\,\, \rm X2 \oplus T1T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.40 $\,\, \rm X2 \oplus T2T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.41 $\,\, \rm X2 \oplus R1R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.42 $\,\, \rm X2 \oplus R2R4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.43 $\,\, \rm Y1 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.10.44 $\,\, \rm Y1 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.10.45 $\,\, \rm Y1 \oplus U1U3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.46 $\,\, \rm Y1 \oplus T1T3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.10.47 $\,\, \rm Y1 \oplus T2T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.10.48 $\,\, \rm Y1 \oplus R1R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.49 $\,\, \rm Y2 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.10.50 $\,\, \rm Y2 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.10.51 $\,\, \rm Y2 \oplus U1U3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.10.52 $\,\, \rm Y2 \oplus T1T3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.10.53 $\,\, \rm Y2 \oplus T2T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.10.54 $\,\, \rm Y2 \oplus R1R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N26.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N26.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N26.11.3 $\,\, \rm GM2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.4 $\,\, \rm GM2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.5 $\,\, \rm GM2 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.6 $\,\, \rm GM2 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.7 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N26.11.8 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N26.11.9 $\,\, \rm GM3 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.10 $\,\, \rm GM3 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.11 $\,\, \rm GM3 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.12 $\,\, \rm GM3 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.13 $\,\, \rm GM4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N26.11.14 $\,\, \rm GM4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N26.11.15 $\,\, \rm GM4 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.16 $\,\, \rm GM4 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.17 $\,\, \rm GM4 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.18 $\,\, \rm GM4 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.19 $\,\, \rm S1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.11.20 $\,\, \rm S1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.11.21 $\,\, \rm S1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.22 $\,\, \rm S1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.23 $\,\, \rm S1 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.24 $\,\, \rm S1 \oplus G2GA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.25 $\,\, \rm S1 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.11.26 $\,\, \rm S1 \oplus Q2QA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.11.27 $\,\, \rm X1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.11.28 $\,\, \rm X1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.11.29 $\,\, \rm X1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.30 $\,\, \rm X1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.31 $\,\, \rm X1 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.11.32 $\,\, \rm X1 \oplus G2GA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.11.33 $\,\, \rm X1 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.34 $\,\, \rm X1 \oplus Q2QA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.35 $\,\, \rm X2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.11.36 $\,\, \rm X2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.11.37 $\,\, \rm X2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.38 $\,\, \rm X2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.39 $\,\, \rm X2 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.11.40 $\,\, \rm X2 \oplus G2GA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.11.41 $\,\, \rm X2 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.42 $\,\, \rm X2 \oplus Q2QA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.43 $\,\, \rm Y1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.11.44 $\,\, \rm Y1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.11.45 $\,\, \rm Y1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.11.46 $\,\, \rm Y1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.11.47 $\,\, \rm Y1 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.48 $\,\, \rm Y1 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.49 $\,\, \rm Y2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.11.50 $\,\, \rm Y2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.11.51 $\,\, \rm Y2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.11.52 $\,\, \rm Y2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N26.11.53 $\,\, \rm Y2 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.11.54 $\,\, \rm Y2 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N26.14.1 $\,\, \rm GM2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N26.14.2 $\,\, \rm GM2 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N26.14.3 $\,\, \rm GM2 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.14.4 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N26.14.5 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N26.14.6 $\,\, \rm GM2 \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.14.7 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N26.14.8 $\,\, \rm GM3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N26.14.9 $\,\, \rm GM3 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.14.10 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N26.14.11 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N26.14.12 $\,\, \rm GM3 \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.14.13 $\,\, \rm GM4 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N26.14.14 $\,\, \rm GM4 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N26.14.15 $\,\, \rm GM4 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.14.16 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N26.14.17 $\,\, \rm GM4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N26.14.18 $\,\, \rm GM4 \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.14.19 $\,\, \rm S1 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.14.20 $\,\, \rm S1 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.14.21 $\,\, \rm S1 \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.14.22 $\,\, \rm S1 \oplus  C2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.14.23 $\,\, \rm S1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.14.24 $\,\, \rm S1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.14.25 $\,\, \rm S1 \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.14.26 $\,\, \rm S1 \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.14.27 $\,\, \rm X1 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.14.28 $\,\, \rm X1 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.14.29 $\,\, \rm X1 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.14.30 $\,\, \rm X1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.14.31 $\,\, \rm X1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.14.32 $\,\, \rm X1 \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.14.33 $\,\, \rm X1 \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.14.34 $\,\, \rm X2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.14.35 $\,\, \rm X2 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.14.36 $\,\, \rm X2 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.14.37 $\,\, \rm X2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.14.38 $\,\, \rm X2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.14.39 $\,\, \rm X2 \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.14.40 $\,\, \rm X2 \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.14.41 $\,\, \rm Y1 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.14.42 $\,\, \rm Y1 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.14.43 $\,\, \rm Y1 \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.14.44 $\,\, \rm Y1 \oplus  C2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.14.45 $\,\, \rm Y1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.14.46 $\,\, \rm Y1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.14.47 $\,\, \rm Y1 \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N26.14.48 $\,\, \rm Y2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.14.49 $\,\, \rm Y2 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.14.50 $\,\, \rm Y2 \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.14.51 $\,\, \rm Y2 \oplus  C2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N26.14.52 $\,\, \rm Y2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.14.53 $\,\, \rm Y2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N26.14.54 $\,\, \rm Y2 \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pcc2$ (No.~27).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pcc2$ (No.~27)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L27.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L27.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L27.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L27.2.3 $\,\, \rm S1$ & 0 &  - & - \\
L27.2.4 $\,\, \rm X1$ & 0 &  - & - \\
L27.2.5 $\,\, \rm X2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pcc2$ (No.~27).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pcc2$ (No.~27) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P27.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P27.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P27.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P27.2.3 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P27.2.4 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P27.2.5 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P27.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P27.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P27.3.3 $\,\, \rm GM2 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P27.3.4 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P27.3.5 $\,\, \rm GM2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P27.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P27.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P27.3.8 $\,\, \rm GM3 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P27.3.9 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P27.3.10 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P27.3.11 $\,\, \rm GM3 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P27.3.12 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P27.3.13 $\,\, \rm S1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P27.3.14 $\,\, \rm S1 \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P27.3.15 $\,\, \rm S1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P27.3.16 $\,\, \rm S1 \oplus X1$ & $\times$ &  - & - & -  &  - & - \\
P27.3.17 $\,\, \rm S1 \oplus X4$ & $\times$ &  - & - & -  &  - & - \\
P27.3.18 $\,\, \rm S1 \oplus X2$ & $\times$ &  - & - & -  &  - & - \\
P27.3.19 $\,\, \rm S1 \oplus X3$ & $\times$ &  - & - & -  &  - & - \\
P27.3.20 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P27.3.21 $\,\, \rm X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P27.3.22 $\,\, \rm X1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P27.3.23 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P27.3.24 $\,\, \rm X1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P27.3.25 $\,\, \rm X1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P27.3.26 $\,\, \rm X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P27.3.27 $\,\, \rm X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P27.3.28 $\,\, \rm X2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
\hline
P27.4.1 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P27.4.2 $\,\, \rm Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P27.4.3 $\,\, \rm T1T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P27.4.4 $\,\, \rm R1R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P27.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P27.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P27.5.3 $\,\, \rm G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P27.5.4 $\,\, \rm Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P27.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P27.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P27.8.3 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pcc2$ (No.~27).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pcc2$ (No.~27) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N27.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N27.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N27.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N27.2.3 $\,\, \rm S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N27.2.4 $\,\, \rm X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N27.2.5 $\,\, \rm X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
N27.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N27.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N27.3.3 $\,\, \rm GM2 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N27.3.4 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N27.3.5 $\,\, \rm GM2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N27.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N27.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N27.3.8 $\,\, \rm GM3 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N27.3.9 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N27.3.10 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N27.3.11 $\,\, \rm GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N27.3.12 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N27.3.13 $\,\, \rm S1 \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N27.3.14 $\,\, \rm S1 \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N27.3.15 $\,\, \rm S1 \oplus S3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N27.3.16 $\,\, \rm S1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N27.3.17 $\,\, \rm S1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N27.3.18 $\,\, \rm S1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N27.3.19 $\,\, \rm S1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N27.3.20 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N27.3.21 $\,\, \rm X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N27.3.22 $\,\, \rm X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N27.3.23 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N27.3.24 $\,\, \rm X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N27.3.25 $\,\, \rm X1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N27.3.26 $\,\, \rm X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N27.3.27 $\,\, \rm X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N27.3.28 $\,\, \rm X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N27.4.1 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N27.4.2 $\,\, \rm Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N27.4.3 $\,\, \rm T1T2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N27.4.4 $\,\, \rm R1R2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N27.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N27.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N27.5.3 $\,\, \rm G1GA1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N27.5.4 $\,\, \rm Q1QA1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N27.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N27.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N27.8.3 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N27.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N27.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N27.9.3 $\,\, \rm GM2 \oplus GM2 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N27.9.4 $\,\, \rm GM2 \oplus GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N27.9.5 $\,\, \rm GM2 \oplus GM2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N27.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N27.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N27.9.8 $\,\, \rm GM2 \oplus GM3 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N27.9.9 $\,\, \rm GM2 \oplus GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N27.9.10 $\,\, \rm GM2 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N27.9.11 $\,\, \rm GM2 \oplus GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N27.9.12 $\,\, \rm GM2 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N27.9.13 $\,\, \rm GM2 \oplus S1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.14 $\,\, \rm GM2 \oplus S1 \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.15 $\,\, \rm GM2 \oplus S1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.16 $\,\, \rm GM2 \oplus S1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.17 $\,\, \rm GM2 \oplus S1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.18 $\,\, \rm GM2 \oplus S1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.19 $\,\, \rm GM2 \oplus S1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.20 $\,\, \rm GM2 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.21 $\,\, \rm GM2 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N27.9.22 $\,\, \rm GM2 \oplus X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N27.9.23 $\,\, \rm GM2 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.24 $\,\, \rm GM2 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.25 $\,\, \rm GM2 \oplus X1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N27.9.26 $\,\, \rm GM2 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.27 $\,\, \rm GM2 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N27.9.28 $\,\, \rm GM2 \oplus X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N27.9.29 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N27.9.30 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N27.9.31 $\,\, \rm GM3 \oplus GM3 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N27.9.32 $\,\, \rm GM3 \oplus GM4 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N27.9.33 $\,\, \rm GM3 \oplus GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N27.9.34 $\,\, \rm GM3 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N27.9.35 $\,\, \rm GM3 \oplus GM4 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N27.9.36 $\,\, \rm GM3 \oplus GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N27.9.37 $\,\, \rm GM3 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N27.9.38 $\,\, \rm GM3 \oplus GM4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N27.9.39 $\,\, \rm GM3 \oplus S1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.40 $\,\, \rm GM3 \oplus S1 \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.41 $\,\, \rm GM3 \oplus S1 \oplus S3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.42 $\,\, \rm GM3 \oplus S1 \oplus S4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.43 $\,\, \rm GM3 \oplus S1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.44 $\,\, \rm GM3 \oplus S1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.45 $\,\, \rm GM3 \oplus S1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.46 $\,\, \rm GM3 \oplus S1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.47 $\,\, \rm GM3 \oplus S1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.48 $\,\, \rm GM3 \oplus S1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.49 $\,\, \rm GM3 \oplus S1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.50 $\,\, \rm GM3 \oplus S1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.51 $\,\, \rm GM3 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.52 $\,\, \rm GM3 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N27.9.53 $\,\, \rm GM3 \oplus X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.54 $\,\, \rm GM3 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.55 $\,\, \rm GM3 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N27.9.56 $\,\, \rm GM3 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.57 $\,\, \rm GM3 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.58 $\,\, \rm GM3 \oplus X1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.59 $\,\, \rm GM3 \oplus Y1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.60 $\,\, \rm GM3 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.61 $\,\, \rm GM3 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.62 $\,\, \rm GM3 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.63 $\,\, \rm GM3 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N27.9.64 $\,\, \rm GM3 \oplus X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.65 $\,\, \rm GM3 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.66 $\,\, \rm GM3 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N27.9.67 $\,\, \rm S1 \oplus S1 \oplus S1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N27.9.68 $\,\, \rm S1 \oplus S1 \oplus S2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N27.9.69 $\,\, \rm S1 \oplus S1 \oplus S3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N27.9.70 $\,\, \rm S1 \oplus S2 \oplus S3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N27.9.71 $\,\, \rm S1 \oplus S1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.72 $\,\, \rm S1 \oplus S1 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.73 $\,\, \rm S1 \oplus S2 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.74 $\,\, \rm S1 \oplus S3 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N27.9.75 $\,\, \rm S1 \oplus S3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N27.9.76 $\,\, \rm S1 \oplus S3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.77 $\,\, \rm S1 \oplus S1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.78 $\,\, \rm S1 \oplus S1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.79 $\,\, \rm S1 \oplus S2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.80 $\,\, \rm S1 \oplus S3 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N27.9.81 $\,\, \rm S1 \oplus S3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N27.9.82 $\,\, \rm S1 \oplus S3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.83 $\,\, \rm S1 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.84 $\,\, \rm S1 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N27.9.85 $\,\, \rm S1 \oplus X1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
N27.9.86 $\,\, \rm S1 \oplus X1 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N27.9.87 $\,\, \rm S1 \oplus X4 \oplus X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.88 $\,\, \rm S1 \oplus X4 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
N27.9.89 $\,\, \rm S1 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.90 $\,\, \rm S1 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N27.9.91 $\,\, \rm S1 \oplus X1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N27.9.92 $\,\, \rm S1 \oplus X1 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N27.9.93 $\,\, \rm S1 \oplus X4 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N27.9.94 $\,\, \rm S1 \oplus X4 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.95 $\,\, \rm S1 \oplus X4 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N27.9.96 $\,\, \rm S1 \oplus X4 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N27.9.97 $\,\, \rm S1 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.98 $\,\, \rm S1 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N27.9.99 $\,\, \rm S1 \oplus X2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
N27.9.100 $\,\, \rm S1 \oplus X2 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N27.9.101 $\,\, \rm S1 \oplus X3 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.102 $\,\, \rm S1 \oplus X3 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
N27.9.103 $\,\, \rm X1 \oplus X1 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N27.9.104 $\,\, \rm X1 \oplus X1 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N27.9.105 $\,\, \rm X1 \oplus X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.106 $\,\, \rm X1 \oplus X4 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N27.9.107 $\,\, \rm X1 \oplus X1 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N27.9.108 $\,\, \rm X1 \oplus X1 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N27.9.109 $\,\, \rm X1 \oplus X1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.110 $\,\, \rm X1 \oplus X4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N27.9.111 $\,\, \rm X1 \oplus X4 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N27.9.112 $\,\, \rm X1 \oplus Y1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.113 $\,\, \rm X1 \oplus Y1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.114 $\,\, \rm X1 \oplus X2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N27.9.115 $\,\, \rm X1 \oplus X2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N27.9.116 $\,\, \rm X1 \oplus X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.117 $\,\, \rm X1 \oplus X3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N27.9.118 $\,\, \rm X1 \oplus X3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.119 $\,\, \rm X1 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.120 $\,\, \rm X1 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N27.9.121 $\,\, \rm X2 \oplus X2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N27.9.122 $\,\, \rm X2 \oplus X2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N27.9.123 $\,\, \rm X2 \oplus X2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.9.124 $\,\, \rm X2 \oplus X3 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
N27.10.1 $\,\, \rm GM2 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N27.10.2 $\,\, \rm GM2 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N27.10.3 $\,\, \rm GM2 \oplus T1T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.10.4 $\,\, \rm GM2 \oplus R1R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.10.5 $\,\, \rm GM3 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N27.10.6 $\,\, \rm GM3 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N27.10.7 $\,\, \rm GM3 \oplus U1U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.10.8 $\,\, \rm GM3 \oplus T1T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.10.9 $\,\, \rm GM3 \oplus R1R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.10.10 $\,\, \rm S1 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.10.11 $\,\, \rm S1 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.10.12 $\,\, \rm S1 \oplus T1T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.10.13 $\,\, \rm S1 \oplus T3T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.10.14 $\,\, \rm S1 \oplus R1R2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.10.15 $\,\, \rm S1 \oplus R3R4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.10.16 $\,\, \rm X1 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.10.17 $\,\, \rm X1 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.10.18 $\,\, \rm X1 \oplus U1U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.10.19 $\,\, \rm X1 \oplus U3U4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.10.20 $\,\, \rm X1 \oplus T1T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.10.21 $\,\, \rm X1 \oplus R1R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.10.22 $\,\, \rm X2 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.10.23 $\,\, \rm X2 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.10.24 $\,\, \rm X2 \oplus U1U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.10.25 $\,\, \rm X2 \oplus U3U4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.10.26 $\,\, \rm X2 \oplus T1T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.10.27 $\,\, \rm X2 \oplus R1R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N27.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N27.11.2 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N27.11.3 $\,\, \rm GM2 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.11.4 $\,\, \rm GM2 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.11.5 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N27.11.6 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N27.11.7 $\,\, \rm GM3 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.11.8 $\,\, \rm GM3 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.11.9 $\,\, \rm GM3 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.11.10 $\,\, \rm S1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.11.11 $\,\, \rm S1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.11.12 $\,\, \rm S1 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.11.13 $\,\, \rm S1 \oplus G3GA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.11.14 $\,\, \rm S1 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.11.15 $\,\, \rm S1 \oplus Q3QA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.11.16 $\,\, \rm X1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.11.17 $\,\, \rm X1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.11.18 $\,\, \rm X1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.11.19 $\,\, \rm X1 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.11.20 $\,\, \rm X1 \oplus G3GA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.11.21 $\,\, \rm X1 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.11.22 $\,\, \rm X2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.11.23 $\,\, \rm X2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.11.24 $\,\, \rm X2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.11.25 $\,\, \rm X2 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.11.26 $\,\, \rm X2 \oplus G3GA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N27.11.27 $\,\, \rm X2 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N27.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N27.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N27.14.3 $\,\, \rm GM2 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.14.4 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N27.14.5 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N27.14.6 $\,\, \rm GM3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N27.14.7 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N27.14.8 $\,\, \rm GM3 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.14.9 $\,\, \rm GM3 \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.14.10 $\,\, \rm S1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N27.14.11 $\,\, \rm S1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N27.14.12 $\,\, \rm S1 \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N27.14.13 $\,\, \rm S1 \oplus  C2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N27.14.14 $\,\, \rm X1 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N27.14.15 $\,\, \rm X1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N27.14.16 $\,\, \rm X1 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N27.14.17 $\,\, \rm X1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N27.14.18 $\,\, \rm X1 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.14.19 $\,\, \rm X1 \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N27.14.20 $\,\, \rm X1 \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N27.14.21 $\,\, \rm X2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N27.14.22 $\,\, \rm X2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N27.14.23 $\,\, \rm X2 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N27.14.24 $\,\, \rm X2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N27.14.25 $\,\, \rm X2 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N27.14.26 $\,\, \rm X2 \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N27.14.27 $\,\, \rm X2 \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pma2$ (No.~28).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pma2$ (No.~28)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L28.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L28.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L28.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L28.2.3 $\,\, \rm GM4$ & 1 & $mmm$  &  $\rm B2_g$ \\
L28.2.4 $\,\, \rm T1$ & 0 &  - & - \\
L28.2.5 $\,\, \rm T2$ & 0 &  - & - \\
L28.2.6 $\,\, \rm Y1$ & 0 &  - & - \\
L28.2.7 $\,\, \rm Y2$ & 0 &  - & - \\
L28.2.8 $\,\, \rm Z1$ & 0 &  - & - \\
L28.2.9 $\,\, \rm Z2$ & 0 &  - & - \\
L28.2.10 $\,\, \rm Z3$ & 0 &  - & - \\
L28.2.11 $\,\, \rm Z4$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pma2$ (No.~28).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pma2$ (No.~28) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P28.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P28.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P28.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P28.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
P28.2.4 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P28.2.5 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P28.2.6 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P28.2.7 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P28.2.8 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P28.2.9 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P28.2.10 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P28.2.11 $\,\, \rm Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P28.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P28.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P28.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
P28.3.4 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.5 $\,\, \rm GM2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.6 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.7 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.8 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.9 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.10 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.11 $\,\, \rm GM2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.12 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P28.3.13 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P28.3.14 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.15 $\,\, \rm GM3 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.16 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.17 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.18 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.19 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.20 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.21 $\,\, \rm GM3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.22 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
P28.3.23 $\,\, \rm GM4 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.24 $\,\, \rm GM4 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.25 $\,\, \rm GM4 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.26 $\,\, \rm GM4 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.27 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.28 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.29 $\,\, \rm GM4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.30 $\,\, \rm GM4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.31 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.32 $\,\, \rm T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.33 $\,\, \rm T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.34 $\,\, \rm T1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.35 $\,\, \rm T1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P28.3.36 $\,\, \rm T1 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
P28.3.37 $\,\, \rm T1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P28.3.38 $\,\, \rm T1 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
P28.3.39 $\,\, \rm T1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P28.3.40 $\,\, \rm T1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P28.3.41 $\,\, \rm T1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P28.3.42 $\,\, \rm T1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P28.3.43 $\,\, \rm T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.44 $\,\, \rm T2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.45 $\,\, \rm T2 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P28.3.46 $\,\, \rm T2 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
P28.3.47 $\,\, \rm T2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P28.3.48 $\,\, \rm T2 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
P28.3.49 $\,\, \rm T2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P28.3.50 $\,\, \rm T2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P28.3.51 $\,\, \rm T2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P28.3.52 $\,\, \rm T2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P28.3.53 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.54 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P28.3.55 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.56 $\,\, \rm Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.57 $\,\, \rm Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P28.3.58 $\,\, \rm Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P28.3.59 $\,\, \rm Y1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P28.3.60 $\,\, \rm Y1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P28.3.61 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.62 $\,\, \rm Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P28.3.63 $\,\, \rm Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P28.3.64 $\,\, \rm Y2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P28.3.65 $\,\, \rm Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P28.3.66 $\,\, \rm Y2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P28.3.67 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P28.3.68 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.69 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.70 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.71 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P28.3.72 $\,\, \rm Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.73 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.74 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P28.3.75 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.3.76 $\,\, \rm Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P28.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P28.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P28.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P28.5.4 $\,\, \rm LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P28.5.5 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.5.6 $\,\, \rm H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P28.6.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.6.2 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.6.3 $\,\, \rm U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.6.4 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P28.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P28.8.2 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.8.3 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.8.4 $\,\, \rm  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.8.5 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P28.8.6 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P28.8.7 $\,\, \rm  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P28.8.8 $\,\, \rm  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pma2$ (No.~28).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pma2$ (No.~28) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N28.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N28.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N28.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N28.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N28.2.4 $\,\, \rm T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N28.2.5 $\,\, \rm T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N28.2.6 $\,\, \rm Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N28.2.7 $\,\, \rm Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N28.2.8 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N28.2.9 $\,\, \rm Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N28.2.10 $\,\, \rm Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N28.2.11 $\,\, \rm Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
N28.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N28.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N28.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B1$ \\
N28.3.4 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N28.3.5 $\,\, \rm GM2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N28.3.6 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N28.3.7 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N28.3.8 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N28.3.9 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N28.3.10 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N28.3.11 $\,\, \rm GM2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N28.3.12 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N28.3.13 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N28.3.14 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N28.3.15 $\,\, \rm GM3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N28.3.16 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N28.3.17 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N28.3.18 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N28.3.19 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N28.3.20 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N28.3.21 $\,\, \rm GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N28.3.22 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N28.3.23 $\,\, \rm GM4 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N28.3.24 $\,\, \rm GM4 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N28.3.25 $\,\, \rm GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N28.3.26 $\,\, \rm GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N28.3.27 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N28.3.28 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N28.3.29 $\,\, \rm GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N28.3.30 $\,\, \rm GM4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N28.3.31 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.3.32 $\,\, \rm T1 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.3.33 $\,\, \rm T1 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N28.3.34 $\,\, \rm T1 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.3.35 $\,\, \rm T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.36 $\,\, \rm T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.37 $\,\, \rm T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.38 $\,\, \rm T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.39 $\,\, \rm T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.40 $\,\, \rm T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.41 $\,\, \rm T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.42 $\,\, \rm T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.43 $\,\, \rm T2 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.3.44 $\,\, \rm T2 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.3.45 $\,\, \rm T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.46 $\,\, \rm T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.47 $\,\, \rm T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.48 $\,\, \rm T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.49 $\,\, \rm T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.50 $\,\, \rm T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.51 $\,\, \rm T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.52 $\,\, \rm T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.53 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.3.54 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.3.55 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N28.3.56 $\,\, \rm Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.3.57 $\,\, \rm Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.58 $\,\, \rm Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.59 $\,\, \rm Y1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.60 $\,\, \rm Y1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.61 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.3.62 $\,\, \rm Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.3.63 $\,\, \rm Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.64 $\,\, \rm Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.65 $\,\, \rm Y2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.66 $\,\, \rm Y2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N28.3.67 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.3.68 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N28.3.69 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.3.70 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.3.71 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.3.72 $\,\, \rm Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.3.73 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.3.74 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.3.75 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N28.3.76 $\,\, \rm Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N28.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.5.4 $\,\, \rm LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.5.5 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.5.6 $\,\, \rm H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N28.6.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.6.2 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.6.3 $\,\, \rm U1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.6.4 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N28.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.8.2 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.8.3 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.8.4 $\,\, \rm  E1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.8.5 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.8.6 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.8.7 $\,\, \rm  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N28.8.8 $\,\, \rm  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N28.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N28.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N28.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B1$ \\
N28.9.4 $\,\, \rm GM2 \oplus GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N28.9.5 $\,\, \rm GM2 \oplus GM2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N28.9.6 $\,\, \rm GM2 \oplus GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N28.9.7 $\,\, \rm GM2 \oplus GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N28.9.8 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N28.9.9 $\,\, \rm GM2 \oplus GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N28.9.10 $\,\, \rm GM2 \oplus GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N28.9.11 $\,\, \rm GM2 \oplus GM2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N28.9.12 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N28.9.13 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N28.9.14 $\,\, \rm GM2 \oplus GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N28.9.15 $\,\, \rm GM2 \oplus GM3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N28.9.16 $\,\, \rm GM2 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N28.9.17 $\,\, \rm GM2 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N28.9.18 $\,\, \rm GM2 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N28.9.19 $\,\, \rm GM2 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N28.9.20 $\,\, \rm GM2 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N28.9.21 $\,\, \rm GM2 \oplus GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N28.9.22 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N28.9.23 $\,\, \rm GM2 \oplus GM4 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N28.9.24 $\,\, \rm GM2 \oplus GM4 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N28.9.25 $\,\, \rm GM2 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N28.9.26 $\,\, \rm GM2 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N28.9.27 $\,\, \rm GM2 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N28.9.28 $\,\, \rm GM2 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N28.9.29 $\,\, \rm GM2 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N28.9.30 $\,\, \rm GM2 \oplus GM4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N28.9.31 $\,\, \rm GM2 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.32 $\,\, \rm GM2 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.33 $\,\, \rm GM2 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.34 $\,\, \rm GM2 \oplus T1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.35 $\,\, \rm GM2 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.36 $\,\, \rm GM2 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.37 $\,\, \rm GM2 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.38 $\,\, \rm GM2 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.39 $\,\, \rm GM2 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.40 $\,\, \rm GM2 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.41 $\,\, \rm GM2 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.42 $\,\, \rm GM2 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.43 $\,\, \rm GM2 \oplus T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.44 $\,\, \rm GM2 \oplus T2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.45 $\,\, \rm GM2 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.46 $\,\, \rm GM2 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.47 $\,\, \rm GM2 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.48 $\,\, \rm GM2 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.49 $\,\, \rm GM2 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.50 $\,\, \rm GM2 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.51 $\,\, \rm GM2 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.52 $\,\, \rm GM2 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.53 $\,\, \rm GM2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.54 $\,\, \rm GM2 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N28.9.55 $\,\, \rm GM2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.56 $\,\, \rm GM2 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.57 $\,\, \rm GM2 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.58 $\,\, \rm GM2 \oplus Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.59 $\,\, \rm GM2 \oplus Y1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.60 $\,\, \rm GM2 \oplus Y1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.61 $\,\, \rm GM2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.62 $\,\, \rm GM2 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N28.9.63 $\,\, \rm GM2 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.64 $\,\, \rm GM2 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.65 $\,\, \rm GM2 \oplus Y2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.66 $\,\, \rm GM2 \oplus Y2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.67 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N28.9.68 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.69 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.70 $\,\, \rm GM2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.71 $\,\, \rm GM2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N28.9.72 $\,\, \rm GM2 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.73 $\,\, \rm GM2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.74 $\,\, \rm GM2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N28.9.75 $\,\, \rm GM2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.76 $\,\, \rm GM2 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N28.9.77 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N28.9.78 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N28.9.79 $\,\, \rm GM3 \oplus GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N28.9.80 $\,\, \rm GM3 \oplus GM3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N28.9.81 $\,\, \rm GM3 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N28.9.82 $\,\, \rm GM3 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N28.9.83 $\,\, \rm GM3 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N28.9.84 $\,\, \rm GM3 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N28.9.85 $\,\, \rm GM3 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N28.9.86 $\,\, \rm GM3 \oplus GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N28.9.87 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N28.9.88 $\,\, \rm GM3 \oplus GM4 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N28.9.89 $\,\, \rm GM3 \oplus GM4 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N28.9.90 $\,\, \rm GM3 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N28.9.91 $\,\, \rm GM3 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N28.9.92 $\,\, \rm GM3 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N28.9.93 $\,\, \rm GM3 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N28.9.94 $\,\, \rm GM3 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N28.9.95 $\,\, \rm GM3 \oplus GM4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N28.9.96 $\,\, \rm GM3 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.97 $\,\, \rm GM3 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.98 $\,\, \rm GM3 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.99 $\,\, \rm GM3 \oplus T1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.100 $\,\, \rm GM3 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.101 $\,\, \rm GM3 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.102 $\,\, \rm GM3 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.103 $\,\, \rm GM3 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.104 $\,\, \rm GM3 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.105 $\,\, \rm GM3 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.106 $\,\, \rm GM3 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.107 $\,\, \rm GM3 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.108 $\,\, \rm GM3 \oplus T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.109 $\,\, \rm GM3 \oplus T2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.110 $\,\, \rm GM3 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.111 $\,\, \rm GM3 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.112 $\,\, \rm GM3 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.113 $\,\, \rm GM3 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.114 $\,\, \rm GM3 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.115 $\,\, \rm GM3 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.116 $\,\, \rm GM3 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.117 $\,\, \rm GM3 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.118 $\,\, \rm GM3 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.119 $\,\, \rm GM3 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N28.9.120 $\,\, \rm GM3 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.121 $\,\, \rm GM3 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.122 $\,\, \rm GM3 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N28.9.123 $\,\, \rm GM3 \oplus Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N28.9.124 $\,\, \rm GM3 \oplus Y1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N28.9.125 $\,\, \rm GM3 \oplus Y1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N28.9.126 $\,\, \rm GM3 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.127 $\,\, \rm GM3 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N28.9.128 $\,\, \rm GM3 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N28.9.129 $\,\, \rm GM3 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N28.9.130 $\,\, \rm GM3 \oplus Y2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N28.9.131 $\,\, \rm GM3 \oplus Y2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N28.9.132 $\,\, \rm GM3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N28.9.133 $\,\, \rm GM3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.134 $\,\, \rm GM3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.135 $\,\, \rm GM3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.136 $\,\, \rm GM3 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N28.9.137 $\,\, \rm GM3 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.138 $\,\, \rm GM3 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.139 $\,\, \rm GM3 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N28.9.140 $\,\, \rm GM3 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.141 $\,\, \rm GM3 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N28.9.142 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N28.9.143 $\,\, \rm GM4 \oplus GM4 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N28.9.144 $\,\, \rm GM4 \oplus GM4 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N28.9.145 $\,\, \rm GM4 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N28.9.146 $\,\, \rm GM4 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N28.9.147 $\,\, \rm GM4 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N28.9.148 $\,\, \rm GM4 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N28.9.149 $\,\, \rm GM4 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N28.9.150 $\,\, \rm GM4 \oplus GM4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N28.9.151 $\,\, \rm GM4 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.152 $\,\, \rm GM4 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.153 $\,\, \rm GM4 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.154 $\,\, \rm GM4 \oplus T1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.155 $\,\, \rm GM4 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.156 $\,\, \rm GM4 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.157 $\,\, \rm GM4 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.158 $\,\, \rm GM4 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.159 $\,\, \rm GM4 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.160 $\,\, \rm GM4 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.161 $\,\, \rm GM4 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.162 $\,\, \rm GM4 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.163 $\,\, \rm GM4 \oplus T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.164 $\,\, \rm GM4 \oplus T2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.165 $\,\, \rm GM4 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.166 $\,\, \rm GM4 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.167 $\,\, \rm GM4 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.168 $\,\, \rm GM4 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.169 $\,\, \rm GM4 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.170 $\,\, \rm GM4 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.171 $\,\, \rm GM4 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.172 $\,\, \rm GM4 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.173 $\,\, \rm GM4 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.174 $\,\, \rm GM4 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N28.9.175 $\,\, \rm GM4 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.176 $\,\, \rm GM4 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.177 $\,\, \rm GM4 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.178 $\,\, \rm GM4 \oplus Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.179 $\,\, \rm GM4 \oplus Y1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.180 $\,\, \rm GM4 \oplus Y1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.181 $\,\, \rm GM4 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.182 $\,\, \rm GM4 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N28.9.183 $\,\, \rm GM4 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.184 $\,\, \rm GM4 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.185 $\,\, \rm GM4 \oplus Y2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.186 $\,\, \rm GM4 \oplus Y2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.187 $\,\, \rm GM4 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N28.9.188 $\,\, \rm GM4 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.189 $\,\, \rm GM4 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.190 $\,\, \rm GM4 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.191 $\,\, \rm GM4 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N28.9.192 $\,\, \rm GM4 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.193 $\,\, \rm GM4 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.194 $\,\, \rm GM4 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N28.9.195 $\,\, \rm GM4 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.196 $\,\, \rm GM4 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N28.9.197 $\,\, \rm T1 \oplus T1 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N28.9.198 $\,\, \rm T1 \oplus T1 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N28.9.199 $\,\, \rm T1 \oplus T1 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N28.9.200 $\,\, \rm T1 \oplus T1 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N28.9.201 $\,\, \rm T1 \oplus T3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N28.9.202 $\,\, \rm T1 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.203 $\,\, \rm T1 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.204 $\,\, \rm T1 \oplus T3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.205 $\,\, \rm T1 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.206 $\,\, \rm T1 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.207 $\,\, \rm T1 \oplus T3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.208 $\,\, \rm T1 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.209 $\,\, \rm T1 \oplus T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.210 $\,\, \rm T1 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.211 $\,\, \rm T1 \oplus T3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.212 $\,\, \rm T1 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.213 $\,\, \rm T1 \oplus T3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.214 $\,\, \rm T1 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.215 $\,\, \rm T1 \oplus T3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.216 $\,\, \rm T1 \oplus T2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N28.9.217 $\,\, \rm T1 \oplus T2 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N28.9.218 $\,\, \rm T1 \oplus T4 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N28.9.219 $\,\, \rm T1 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.220 $\,\, \rm T1 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.221 $\,\, \rm T1 \oplus T4 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.222 $\,\, \rm T1 \oplus T4 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.223 $\,\, \rm T1 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.224 $\,\, \rm T1 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.225 $\,\, \rm T1 \oplus T4 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.226 $\,\, \rm T1 \oplus T4 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.227 $\,\, \rm T1 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.228 $\,\, \rm T1 \oplus T4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.229 $\,\, \rm T1 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.230 $\,\, \rm T1 \oplus T4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.231 $\,\, \rm T1 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.232 $\,\, \rm T1 \oplus T4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.233 $\,\, \rm T1 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.234 $\,\, \rm T1 \oplus T4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.235 $\,\, \rm T1 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.236 $\,\, \rm T1 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.237 $\,\, \rm T1 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.238 $\,\, \rm T1 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.239 $\,\, \rm T1 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.240 $\,\, \rm T1 \oplus Y3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.241 $\,\, \rm T1 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.242 $\,\, \rm T1 \oplus Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N28.9.243 $\,\, \rm T1 \oplus Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N28.9.244 $\,\, \rm T1 \oplus Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N28.9.245 $\,\, \rm T1 \oplus Y3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N28.9.246 $\,\, \rm T1 \oplus Y1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N28.9.247 $\,\, \rm T1 \oplus Y3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N28.9.248 $\,\, \rm T1 \oplus Y1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N28.9.249 $\,\, \rm T1 \oplus Y3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N28.9.250 $\,\, \rm T1 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.251 $\,\, \rm T1 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.252 $\,\, \rm T1 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.253 $\,\, \rm T1 \oplus Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N28.9.254 $\,\, \rm T1 \oplus Y4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N28.9.255 $\,\, \rm T1 \oplus Y2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N28.9.256 $\,\, \rm T1 \oplus Y4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N28.9.257 $\,\, \rm T1 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N28.9.258 $\,\, \rm T1 \oplus Y4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N28.9.259 $\,\, \rm T1 \oplus Y2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N28.9.260 $\,\, \rm T1 \oplus Y4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N28.9.261 $\,\, \rm T1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.262 $\,\, \rm T1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.263 $\,\, \rm T1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.264 $\,\, \rm T1 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.265 $\,\, \rm T1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.266 $\,\, \rm T1 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.267 $\,\, \rm T1 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.268 $\,\, \rm T1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.269 $\,\, \rm T1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.270 $\,\, \rm T1 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.271 $\,\, \rm T2 \oplus T2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N28.9.272 $\,\, \rm T2 \oplus T2 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N28.9.273 $\,\, \rm T2 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.274 $\,\, \rm T2 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.275 $\,\, \rm T2 \oplus T4 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.276 $\,\, \rm T2 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.277 $\,\, \rm T2 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.278 $\,\, \rm T2 \oplus T4 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.279 $\,\, \rm T2 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.280 $\,\, \rm T2 \oplus T4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.281 $\,\, \rm T2 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.282 $\,\, \rm T2 \oplus T4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.283 $\,\, \rm T2 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.284 $\,\, \rm T2 \oplus T4 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.285 $\,\, \rm T2 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.286 $\,\, \rm T2 \oplus T4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.287 $\,\, \rm T2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.288 $\,\, \rm T2 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.289 $\,\, \rm T2 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.290 $\,\, \rm T2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.291 $\,\, \rm T2 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.292 $\,\, \rm T2 \oplus Y3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.293 $\,\, \rm T2 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.294 $\,\, \rm T2 \oplus Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N28.9.295 $\,\, \rm T2 \oplus Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N28.9.296 $\,\, \rm T2 \oplus Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N28.9.297 $\,\, \rm T2 \oplus Y3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N28.9.298 $\,\, \rm T2 \oplus Y1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N28.9.299 $\,\, \rm T2 \oplus Y3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N28.9.300 $\,\, \rm T2 \oplus Y1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N28.9.301 $\,\, \rm T2 \oplus Y3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N28.9.302 $\,\, \rm T2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.303 $\,\, \rm T2 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.304 $\,\, \rm T2 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.305 $\,\, \rm T2 \oplus Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N28.9.306 $\,\, \rm T2 \oplus Y4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N28.9.307 $\,\, \rm T2 \oplus Y2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N28.9.308 $\,\, \rm T2 \oplus Y4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N28.9.309 $\,\, \rm T2 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N28.9.310 $\,\, \rm T2 \oplus Y4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N28.9.311 $\,\, \rm T2 \oplus Y2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N28.9.312 $\,\, \rm T2 \oplus Y4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N28.9.313 $\,\, \rm T2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.314 $\,\, \rm T2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.315 $\,\, \rm T2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.316 $\,\, \rm T2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.317 $\,\, \rm T2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.318 $\,\, \rm T2 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.319 $\,\, \rm T2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.320 $\,\, \rm T2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.321 $\,\, \rm T2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.322 $\,\, \rm T2 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.323 $\,\, \rm Y1 \oplus Y1 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N28.9.324 $\,\, \rm Y1 \oplus Y1 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N28.9.325 $\,\, \rm Y1 \oplus Y1 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N28.9.326 $\,\, \rm Y1 \oplus Y1 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N28.9.327 $\,\, \rm Y1 \oplus Y3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N28.9.328 $\,\, \rm Y1 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.329 $\,\, \rm Y1 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.330 $\,\, \rm Y1 \oplus Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.331 $\,\, \rm Y1 \oplus Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.332 $\,\, \rm Y1 \oplus Y1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.333 $\,\, \rm Y1 \oplus Y3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.334 $\,\, \rm Y1 \oplus Y1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.335 $\,\, \rm Y1 \oplus Y3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.336 $\,\, \rm Y1 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N28.9.337 $\,\, \rm Y1 \oplus Y2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N28.9.338 $\,\, \rm Y1 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N28.9.339 $\,\, \rm Y1 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.340 $\,\, \rm Y1 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.341 $\,\, \rm Y1 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.342 $\,\, \rm Y1 \oplus Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.343 $\,\, \rm Y1 \oplus Y2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.344 $\,\, \rm Y1 \oplus Y4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.345 $\,\, \rm Y1 \oplus Y2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.346 $\,\, \rm Y1 \oplus Y4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.347 $\,\, \rm Y1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.348 $\,\, \rm Y1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.349 $\,\, \rm Y1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.350 $\,\, \rm Y1 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.351 $\,\, \rm Y1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.352 $\,\, \rm Y1 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.353 $\,\, \rm Y1 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.354 $\,\, \rm Y1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.355 $\,\, \rm Y1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.356 $\,\, \rm Y1 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.357 $\,\, \rm Y2 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N28.9.358 $\,\, \rm Y2 \oplus Y2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N28.9.359 $\,\, \rm Y2 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.360 $\,\, \rm Y2 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.361 $\,\, \rm Y2 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.362 $\,\, \rm Y2 \oplus Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.363 $\,\, \rm Y2 \oplus Y2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.364 $\,\, \rm Y2 \oplus Y4 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.365 $\,\, \rm Y2 \oplus Y2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.366 $\,\, \rm Y2 \oplus Y4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.9.367 $\,\, \rm Y2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.368 $\,\, \rm Y2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.369 $\,\, \rm Y2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.370 $\,\, \rm Y2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.371 $\,\, \rm Y2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.372 $\,\, \rm Y2 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.373 $\,\, \rm Y2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.374 $\,\, \rm Y2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.375 $\,\, \rm Y2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.9.376 $\,\, \rm Y2 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.9.377 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N28.9.378 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N28.9.379 $\,\, \rm Z1 \oplus Z1 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N28.9.380 $\,\, \rm Z1 \oplus Z1 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N28.9.381 $\,\, \rm Z1 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N28.9.382 $\,\, \rm Z1 \oplus Z2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N28.9.383 $\,\, \rm Z1 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N28.9.384 $\,\, \rm Z1 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N28.9.385 $\,\, \rm Z1 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N28.9.386 $\,\, \rm Z1 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N28.9.387 $\,\, \rm Z2 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N28.9.388 $\,\, \rm Z2 \oplus Z2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N28.9.389 $\,\, \rm Z2 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N28.9.390 $\,\, \rm Z2 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N28.9.391 $\,\, \rm Z2 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N28.9.392 $\,\, \rm Z2 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N28.9.393 $\,\, \rm Z3 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N28.9.394 $\,\, \rm Z3 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N28.9.395 $\,\, \rm Z3 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N28.9.396 $\,\, \rm Z4 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
\hline
N28.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N28.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N28.11.3 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N28.11.4 $\,\, \rm GM2 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N28.11.5 $\,\, \rm GM2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.11.6 $\,\, \rm GM2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.11.7 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N28.11.8 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N28.11.9 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N28.11.10 $\,\, \rm GM3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N28.11.11 $\,\, \rm GM3 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.11.12 $\,\, \rm GM3 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.11.13 $\,\, \rm GM4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N28.11.14 $\,\, \rm GM4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N28.11.15 $\,\, \rm GM4 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N28.11.16 $\,\, \rm GM4 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N28.11.17 $\,\, \rm GM4 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.11.18 $\,\, \rm GM4 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.11.19 $\,\, \rm T1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.20 $\,\, \rm T1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.21 $\,\, \rm T1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.22 $\,\, \rm T1 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.23 $\,\, \rm T1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.24 $\,\, \rm T1 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.25 $\,\, \rm T1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.26 $\,\, \rm T1 \oplus H4HA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.27 $\,\, \rm T2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.28 $\,\, \rm T2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.29 $\,\, \rm T2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.30 $\,\, \rm T2 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.31 $\,\, \rm T2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.32 $\,\, \rm T2 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.33 $\,\, \rm T2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.34 $\,\, \rm T2 \oplus H4HA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.35 $\,\, \rm Y1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.36 $\,\, \rm Y1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.37 $\,\, \rm Y1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.38 $\,\, \rm Y1 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.39 $\,\, \rm Y1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.40 $\,\, \rm Y1 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.41 $\,\, \rm Y1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.42 $\,\, \rm Y1 \oplus H4HA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.43 $\,\, \rm Y2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.44 $\,\, \rm Y2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.45 $\,\, \rm Y2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.46 $\,\, \rm Y2 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.47 $\,\, \rm Y2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.48 $\,\, \rm Y2 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.49 $\,\, \rm Y2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.50 $\,\, \rm Y2 \oplus H4HA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.51 $\,\, \rm Z1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.52 $\,\, \rm Z1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.53 $\,\, \rm Z1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.54 $\,\, \rm Z1 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.55 $\,\, \rm Z1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.11.56 $\,\, \rm Z1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.11.57 $\,\, \rm Z2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.58 $\,\, \rm Z2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.59 $\,\, \rm Z2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.60 $\,\, \rm Z2 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.61 $\,\, \rm Z2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.11.62 $\,\, \rm Z2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.11.63 $\,\, \rm Z3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.64 $\,\, \rm Z3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.65 $\,\, \rm Z3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.66 $\,\, \rm Z3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.67 $\,\, \rm Z3 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.11.68 $\,\, \rm Z3 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.11.69 $\,\, \rm Z4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.70 $\,\, \rm Z4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.71 $\,\, \rm Z4 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.72 $\,\, \rm Z4 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N28.11.73 $\,\, \rm Z4 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.11.74 $\,\, \rm Z4 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N28.12.1 $\,\, \rm GM2 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.2 $\,\, \rm GM2 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.3 $\,\, \rm GM2 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.4 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N28.12.5 $\,\, \rm GM3 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.6 $\,\, \rm GM3 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.7 $\,\, \rm GM3 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.8 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N28.12.9 $\,\, \rm GM4 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.10 $\,\, \rm GM4 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.11 $\,\, \rm GM4 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.12 $\,\, \rm GM4 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N28.12.13 $\,\, \rm T1 \oplus R1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.12.14 $\,\, \rm T1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.15 $\,\, \rm T1 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.16 $\,\, \rm T1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.12.17 $\,\, \rm T2 \oplus R1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.12.18 $\,\, \rm T2 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.19 $\,\, \rm T2 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.20 $\,\, \rm T2 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.12.21 $\,\, \rm Y1 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.22 $\,\, \rm Y1 \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.12.23 $\,\, \rm Y1 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.24 $\,\, \rm Y1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.12.25 $\,\, \rm Y2 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.26 $\,\, \rm Y2 \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.12.27 $\,\, \rm Y2 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.28 $\,\, \rm Y2 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.12.29 $\,\, \rm Z1 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.30 $\,\, \rm Z1 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.31 $\,\, \rm Z1 \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.12.32 $\,\, \rm Z1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.12.33 $\,\, \rm Z2 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.34 $\,\, \rm Z2 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.35 $\,\, \rm Z2 \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.12.36 $\,\, \rm Z2 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.12.37 $\,\, \rm Z3 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.38 $\,\, \rm Z3 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.39 $\,\, \rm Z3 \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.12.40 $\,\, \rm Z3 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.12.41 $\,\, \rm Z4 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.42 $\,\, \rm Z4 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.12.43 $\,\, \rm Z4 \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.12.44 $\,\, \rm Z4 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
N28.14.1 $\,\, \rm GM2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N28.14.2 $\,\, \rm GM2 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.3 $\,\, \rm GM2 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.4 $\,\, \rm GM2 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.5 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N28.14.6 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N28.14.7 $\,\, \rm GM2 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.8 $\,\, \rm GM2 \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.9 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N28.14.10 $\,\, \rm GM3 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.11 $\,\, \rm GM3 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.12 $\,\, \rm GM3 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.13 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N28.14.14 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N28.14.15 $\,\, \rm GM3 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.16 $\,\, \rm GM3 \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.17 $\,\, \rm GM4 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N28.14.18 $\,\, \rm GM4 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.19 $\,\, \rm GM4 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.20 $\,\, \rm GM4 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.21 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N28.14.22 $\,\, \rm GM4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N28.14.23 $\,\, \rm GM4 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.24 $\,\, \rm GM4 \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.25 $\,\, \rm T1 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.14.26 $\,\, \rm T1 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.27 $\,\, \rm T1 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.28 $\,\, \rm T1 \oplus  E1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.14.29 $\,\, \rm T1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.30 $\,\, \rm T1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.31 $\,\, \rm T1 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.32 $\,\, \rm T1 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.33 $\,\, \rm T2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.14.34 $\,\, \rm T2 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.35 $\,\, \rm T2 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.36 $\,\, \rm T2 \oplus  E1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.14.37 $\,\, \rm T2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.38 $\,\, \rm T2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.39 $\,\, \rm T2 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.40 $\,\, \rm T2 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.41 $\,\, \rm Y1 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.14.42 $\,\, \rm Y1 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.43 $\,\, \rm Y1 \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.14.44 $\,\, \rm Y1 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.45 $\,\, \rm Y1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.46 $\,\, \rm Y1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.47 $\,\, \rm Y1 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.48 $\,\, \rm Y1 \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.49 $\,\, \rm Y2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.14.50 $\,\, \rm Y2 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.51 $\,\, \rm Y2 \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.14.52 $\,\, \rm Y2 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.53 $\,\, \rm Y2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.54 $\,\, \rm Y2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.55 $\,\, \rm Y2 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.56 $\,\, \rm Y2 \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.57 $\,\, \rm Z1 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.14.58 $\,\, \rm Z1 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.14.59 $\,\, \rm Z1 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.60 $\,\, \rm Z1 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.61 $\,\, \rm Z1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.62 $\,\, \rm Z1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.63 $\,\, \rm Z1 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.64 $\,\, \rm Z1 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.65 $\,\, \rm Z2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.14.66 $\,\, \rm Z2 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.14.67 $\,\, \rm Z2 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.68 $\,\, \rm Z2 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.69 $\,\, \rm Z2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.70 $\,\, \rm Z2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.71 $\,\, \rm Z2 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.72 $\,\, \rm Z2 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.73 $\,\, \rm Z3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.14.74 $\,\, \rm Z3 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.14.75 $\,\, \rm Z3 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.76 $\,\, \rm Z3 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.77 $\,\, \rm Z3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.78 $\,\, \rm Z3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.79 $\,\, \rm Z3 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.80 $\,\, \rm Z3 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.81 $\,\, \rm Z4 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.14.82 $\,\, \rm Z4 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N28.14.83 $\,\, \rm Z4 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.84 $\,\, \rm Z4 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N28.14.85 $\,\, \rm Z4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.86 $\,\, \rm Z4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.87 $\,\, \rm Z4 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N28.14.88 $\,\, \rm Z4 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pca2_1$ (No.~29).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pca2_1$ (No.~29)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L29.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L29.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L29.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L29.2.3 $\,\, \rm GM4$ & 1 & $mmm$  &  $\rm B2_g$ \\
L29.2.4 $\,\, \rm Y1$ & 0 &  - & - \\
L29.2.5 $\,\, \rm Y2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pca2_1$ (No.~29).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pca2_1$ (No.~29) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P29.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P29.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P29.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P29.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
P29.2.4 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P29.2.5 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P29.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P29.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P29.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
P29.3.4 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P29.3.5 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P29.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P29.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P29.3.8 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P29.3.9 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P29.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
P29.3.11 $\,\, \rm GM4 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P29.3.12 $\,\, \rm GM4 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P29.3.13 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P29.3.14 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P29.3.15 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P29.3.16 $\,\, \rm Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P29.3.17 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P29.3.18 $\,\, \rm Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline
P29.4.1 $\,\, \rm Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P29.4.2 $\,\, \rm Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P29.4.3 $\,\, \rm T1T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P29.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P29.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P29.5.3 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P29.6.1 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P29.6.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P29.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P29.8.2 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P29.8.3 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P29.8.4 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pca2_1$ (No.~29).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pca2_1$ (No.~29) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N29.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N29.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N29.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N29.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N29.2.4 $\,\, \rm Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N29.2.5 $\,\, \rm Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
N29.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N29.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N29.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B1$ \\
N29.3.4 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N29.3.5 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N29.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N29.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N29.3.8 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N29.3.9 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N29.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N29.3.11 $\,\, \rm GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N29.3.12 $\,\, \rm GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N29.3.13 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N29.3.14 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N29.3.15 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N29.3.16 $\,\, \rm Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N29.3.17 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N29.3.18 $\,\, \rm Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N29.4.1 $\,\, \rm Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N29.4.2 $\,\, \rm Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N29.4.3 $\,\, \rm T1T4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N29.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N29.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N29.5.3 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N29.6.1 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N29.6.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N29.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N29.8.2 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N29.8.3 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N29.8.4 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N29.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N29.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N29.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B1$ \\
N29.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N29.9.5 $\,\, \rm GM2 \oplus GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N29.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N29.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N29.9.8 $\,\, \rm GM2 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N29.9.9 $\,\, \rm GM2 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N29.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N29.9.11 $\,\, \rm GM2 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N29.9.12 $\,\, \rm GM2 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N29.9.13 $\,\, \rm GM2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.9.14 $\,\, \rm GM2 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N29.9.15 $\,\, \rm GM2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.9.16 $\,\, \rm GM2 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.9.17 $\,\, \rm GM2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.9.18 $\,\, \rm GM2 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N29.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N29.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N29.9.21 $\,\, \rm GM3 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N29.9.22 $\,\, \rm GM3 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N29.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N29.9.24 $\,\, \rm GM3 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N29.9.25 $\,\, \rm GM3 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N29.9.26 $\,\, \rm GM3 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.9.27 $\,\, \rm GM3 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N29.9.28 $\,\, \rm GM3 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.9.29 $\,\, \rm GM3 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.9.30 $\,\, \rm GM3 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.9.31 $\,\, \rm GM3 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N29.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N29.9.33 $\,\, \rm GM4 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N29.9.34 $\,\, \rm GM4 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N29.9.35 $\,\, \rm GM4 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.9.36 $\,\, \rm GM4 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N29.9.37 $\,\, \rm GM4 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.9.38 $\,\, \rm GM4 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.9.39 $\,\, \rm GM4 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.9.40 $\,\, \rm GM4 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N29.9.41 $\,\, \rm Y1 \oplus Y1 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N29.9.42 $\,\, \rm Y1 \oplus Y1 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N29.9.43 $\,\, \rm Y1 \oplus Y1 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N29.9.44 $\,\, \rm Y1 \oplus Y1 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N29.9.45 $\,\, \rm Y1 \oplus Y3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N29.9.46 $\,\, \rm Y1 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N29.9.47 $\,\, \rm Y1 \oplus Y2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N29.9.48 $\,\, \rm Y1 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N29.9.49 $\,\, \rm Y2 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N29.9.50 $\,\, \rm Y2 \oplus Y2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
\hline
N29.10.1 $\,\, \rm GM2 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N29.10.2 $\,\, \rm GM2 \oplus Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N29.10.3 $\,\, \rm GM2 \oplus T1T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.10.4 $\,\, \rm GM3 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N29.10.5 $\,\, \rm GM3 \oplus Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N29.10.6 $\,\, \rm GM3 \oplus T1T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.10.7 $\,\, \rm GM4 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N29.10.8 $\,\, \rm GM4 \oplus Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N29.10.9 $\,\, \rm GM4 \oplus T1T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.10.10 $\,\, \rm Y1 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N29.10.11 $\,\, \rm Y1 \oplus Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N29.10.12 $\,\, \rm Y1 \oplus T1T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N29.10.13 $\,\, \rm Y1 \oplus T2T3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N29.10.14 $\,\, \rm Y2 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N29.10.15 $\,\, \rm Y2 \oplus Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N29.10.16 $\,\, \rm Y2 \oplus T1T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N29.10.17 $\,\, \rm Y2 \oplus T2T3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N29.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N29.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N29.11.3 $\,\, \rm GM2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.11.4 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N29.11.5 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N29.11.6 $\,\, \rm GM3 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.11.7 $\,\, \rm GM4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N29.11.8 $\,\, \rm GM4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N29.11.9 $\,\, \rm GM4 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.11.10 $\,\, \rm Y1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N29.11.11 $\,\, \rm Y1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N29.11.12 $\,\, \rm Y1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N29.11.13 $\,\, \rm Y1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N29.11.14 $\,\, \rm Y2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N29.11.15 $\,\, \rm Y2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N29.11.16 $\,\, \rm Y2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N29.11.17 $\,\, \rm Y2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N29.12.1 $\,\, \rm GM2 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.12.2 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N29.12.3 $\,\, \rm GM3 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.12.4 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N29.12.5 $\,\, \rm GM4 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.12.6 $\,\, \rm GM4 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N29.12.7 $\,\, \rm Y1 \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N29.12.8 $\,\, \rm Y1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N29.12.9 $\,\, \rm Y2 \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N29.12.10 $\,\, \rm Y2 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
N29.14.1 $\,\, \rm GM2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N29.14.2 $\,\, \rm GM2 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.14.3 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N29.14.4 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N29.14.5 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N29.14.6 $\,\, \rm GM3 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.14.7 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N29.14.8 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N29.14.9 $\,\, \rm GM4 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N29.14.10 $\,\, \rm GM4 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N29.14.11 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N29.14.12 $\,\, \rm GM4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N29.14.13 $\,\, \rm Y1 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N29.14.14 $\,\, \rm Y1 \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N29.14.15 $\,\, \rm Y1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N29.14.16 $\,\, \rm Y1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N29.14.17 $\,\, \rm Y2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N29.14.18 $\,\, \rm Y2 \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N29.14.19 $\,\, \rm Y2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N29.14.20 $\,\, \rm Y2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pnc2$ (No.~30).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pnc2$ (No.~30)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L30.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L30.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L30.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L30.2.3 $\,\, \rm GM4$ & 1 & $mmm$  &  $\rm B2_g$ \\
L30.2.4 $\,\, \rm X1$ & 0 &  - & - \\
L30.2.5 $\,\, \rm X2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pnc2$ (No.~30).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pnc2$ (No.~30) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P30.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P30.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P30.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P30.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
P30.2.4 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P30.2.5 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P30.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P30.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P30.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
P30.3.4 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P30.3.5 $\,\, \rm GM2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P30.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P30.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P30.3.8 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P30.3.9 $\,\, \rm GM3 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P30.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
P30.3.11 $\,\, \rm GM4 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P30.3.12 $\,\, \rm GM4 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P30.3.13 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P30.3.14 $\,\, \rm X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P30.3.15 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P30.3.16 $\,\, \rm X1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P30.3.17 $\,\, \rm X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P30.3.18 $\,\, \rm X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P30.4.1 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P30.4.2 $\,\, \rm Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P30.4.3 $\,\, \rm U1U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P30.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P30.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P30.5.3 $\,\, \rm G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P30.6.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P30.6.2 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P30.6.3 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P30.6.4 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline
P30.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P30.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P30.8.3 $\,\, \rm  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P30.8.4 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P30.8.5 $\,\, \rm  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pnc2$ (No.~30).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pnc2$ (No.~30) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N30.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N30.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N30.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N30.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N30.2.4 $\,\, \rm X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N30.2.5 $\,\, \rm X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
N30.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N30.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N30.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B1$ \\
N30.3.4 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N30.3.5 $\,\, \rm GM2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N30.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N30.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N30.3.8 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N30.3.9 $\,\, \rm GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N30.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N30.3.11 $\,\, \rm GM4 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N30.3.12 $\,\, \rm GM4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N30.3.13 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N30.3.14 $\,\, \rm X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N30.3.15 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N30.3.16 $\,\, \rm X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N30.3.17 $\,\, \rm X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N30.3.18 $\,\, \rm X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N30.4.1 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N30.4.2 $\,\, \rm Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N30.4.3 $\,\, \rm U1U2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N30.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N30.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N30.5.3 $\,\, \rm G1GA1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N30.6.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N30.6.2 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N30.6.3 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N30.6.4 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N30.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N30.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N30.8.3 $\,\, \rm  E1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N30.8.4 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N30.8.5 $\,\, \rm  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N30.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N30.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N30.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B1$ \\
N30.9.4 $\,\, \rm GM2 \oplus GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N30.9.5 $\,\, \rm GM2 \oplus GM2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N30.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N30.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N30.9.8 $\,\, \rm GM2 \oplus GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N30.9.9 $\,\, \rm GM2 \oplus GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N30.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N30.9.11 $\,\, \rm GM2 \oplus GM4 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N30.9.12 $\,\, \rm GM2 \oplus GM4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N30.9.13 $\,\, \rm GM2 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.9.14 $\,\, \rm GM2 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N30.9.15 $\,\, \rm GM2 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.9.16 $\,\, \rm GM2 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.9.17 $\,\, \rm GM2 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.9.18 $\,\, \rm GM2 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N30.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N30.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N30.9.21 $\,\, \rm GM3 \oplus GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N30.9.22 $\,\, \rm GM3 \oplus GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N30.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N30.9.24 $\,\, \rm GM3 \oplus GM4 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N30.9.25 $\,\, \rm GM3 \oplus GM4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N30.9.26 $\,\, \rm GM3 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.9.27 $\,\, \rm GM3 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N30.9.28 $\,\, \rm GM3 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.9.29 $\,\, \rm GM3 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.9.30 $\,\, \rm GM3 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.9.31 $\,\, \rm GM3 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N30.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N30.9.33 $\,\, \rm GM4 \oplus GM4 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N30.9.34 $\,\, \rm GM4 \oplus GM4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N30.9.35 $\,\, \rm GM4 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.9.36 $\,\, \rm GM4 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N30.9.37 $\,\, \rm GM4 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.9.38 $\,\, \rm GM4 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.9.39 $\,\, \rm GM4 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.9.40 $\,\, \rm GM4 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N30.9.41 $\,\, \rm X1 \oplus X1 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N30.9.42 $\,\, \rm X1 \oplus X1 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N30.9.43 $\,\, \rm X1 \oplus X1 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N30.9.44 $\,\, \rm X1 \oplus X1 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N30.9.45 $\,\, \rm X1 \oplus X4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N30.9.46 $\,\, \rm X1 \oplus X2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N30.9.47 $\,\, \rm X1 \oplus X2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N30.9.48 $\,\, \rm X1 \oplus X3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N30.9.49 $\,\, \rm X2 \oplus X2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N30.9.50 $\,\, \rm X2 \oplus X2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
\hline
N30.10.1 $\,\, \rm GM2 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N30.10.2 $\,\, \rm GM2 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N30.10.3 $\,\, \rm GM2 \oplus U1U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.10.4 $\,\, \rm GM3 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N30.10.5 $\,\, \rm GM3 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N30.10.6 $\,\, \rm GM3 \oplus U1U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.10.7 $\,\, \rm GM4 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N30.10.8 $\,\, \rm GM4 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N30.10.9 $\,\, \rm GM4 \oplus U1U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.10.10 $\,\, \rm X1 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N30.10.11 $\,\, \rm X1 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N30.10.12 $\,\, \rm X1 \oplus U1U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N30.10.13 $\,\, \rm X1 \oplus U3U4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N30.10.14 $\,\, \rm X2 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N30.10.15 $\,\, \rm X2 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N30.10.16 $\,\, \rm X2 \oplus U1U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N30.10.17 $\,\, \rm X2 \oplus U3U4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N30.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N30.11.2 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N30.11.3 $\,\, \rm GM2 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.11.4 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N30.11.5 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N30.11.6 $\,\, \rm GM3 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.11.7 $\,\, \rm GM4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N30.11.8 $\,\, \rm GM4 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N30.11.9 $\,\, \rm GM4 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.11.10 $\,\, \rm X1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N30.11.11 $\,\, \rm X1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N30.11.12 $\,\, \rm X1 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N30.11.13 $\,\, \rm X1 \oplus G3GA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N30.11.14 $\,\, \rm X2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N30.11.15 $\,\, \rm X2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N30.11.16 $\,\, \rm X2 \oplus G1GA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N30.11.17 $\,\, \rm X2 \oplus G3GA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N30.12.1 $\,\, \rm GM2 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.12.2 $\,\, \rm GM2 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.12.3 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.12.4 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N30.12.5 $\,\, \rm GM3 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.12.6 $\,\, \rm GM3 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.12.7 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.12.8 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N30.12.9 $\,\, \rm GM4 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.12.10 $\,\, \rm GM4 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.12.11 $\,\, \rm GM4 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.12.12 $\,\, \rm GM4 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N30.12.13 $\,\, \rm X1 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.12.14 $\,\, \rm X1 \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N30.12.15 $\,\, \rm X1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.12.16 $\,\, \rm X1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N30.12.17 $\,\, \rm X2 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.12.18 $\,\, \rm X2 \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N30.12.19 $\,\, \rm X2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.12.20 $\,\, \rm X2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline
N30.14.1 $\,\, \rm GM2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N30.14.2 $\,\, \rm GM2 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N30.14.3 $\,\, \rm GM2 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.14.4 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N30.14.5 $\,\, \rm GM2 \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.14.6 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N30.14.7 $\,\, \rm GM3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N30.14.8 $\,\, \rm GM3 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.14.9 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N30.14.10 $\,\, \rm GM3 \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.14.11 $\,\, \rm GM4 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N30.14.12 $\,\, \rm GM4 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N30.14.13 $\,\, \rm GM4 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.14.14 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N30.14.15 $\,\, \rm GM4 \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.14.16 $\,\, \rm X1 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N30.14.17 $\,\, \rm X1 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N30.14.18 $\,\, \rm X1 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.14.19 $\,\, \rm X1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N30.14.20 $\,\, \rm X1 \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N30.14.21 $\,\, \rm X2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N30.14.22 $\,\, \rm X2 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N30.14.23 $\,\, \rm X2 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N30.14.24 $\,\, \rm X2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N30.14.25 $\,\, \rm X2 \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pmn2_1$ (No.~31).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pmn2_1$ (No.~31)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L31.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L31.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L31.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L31.2.3 $\,\, \rm GM4$ & 1 & $mmm$  &  $\rm B2_g$ \\
L31.2.4 $\,\, \rm Y1$ & 0 &  - & - \\
L31.2.5 $\,\, \rm Y2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pmn2_1$ (No.~31).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pmn2_1$ (No.~31) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P31.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P31.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P31.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P31.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
P31.2.4 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P31.2.5 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P31.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P31.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P31.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
P31.3.4 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P31.3.5 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P31.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P31.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P31.3.8 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P31.3.9 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P31.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
P31.3.11 $\,\, \rm GM4 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P31.3.12 $\,\, \rm GM4 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P31.3.13 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P31.3.14 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P31.3.15 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P31.3.16 $\,\, \rm Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P31.3.17 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P31.3.18 $\,\, \rm Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline
P31.4.1 $\,\, \rm Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P31.4.2 $\,\, \rm Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P31.4.3 $\,\, \rm T1T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P31.4.4 $\,\, \rm T2T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P31.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P31.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P31.5.3 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P31.5.4 $\,\, \rm H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P31.6.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P31.6.2 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P31.6.3 $\,\, \rm U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P31.6.4 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P31.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P31.8.2 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P31.8.3 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P31.8.4 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pmn2_1$ (No.~31).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pmn2_1$ (No.~31) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N31.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N31.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N31.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N31.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N31.2.4 $\,\, \rm Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N31.2.5 $\,\, \rm Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
N31.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N31.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N31.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B1$ \\
N31.3.4 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N31.3.5 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N31.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N31.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N31.3.8 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N31.3.9 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N31.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N31.3.11 $\,\, \rm GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N31.3.12 $\,\, \rm GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N31.3.13 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N31.3.14 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N31.3.15 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N31.3.16 $\,\, \rm Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N31.3.17 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N31.3.18 $\,\, \rm Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N31.4.1 $\,\, \rm Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N31.4.2 $\,\, \rm Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N31.4.3 $\,\, \rm T1T3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N31.4.4 $\,\, \rm T2T4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N31.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N31.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N31.5.3 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N31.5.4 $\,\, \rm H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N31.6.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N31.6.2 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N31.6.3 $\,\, \rm U1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N31.6.4 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N31.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N31.8.2 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N31.8.3 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N31.8.4 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N31.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N31.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N31.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B1$ \\
N31.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N31.9.5 $\,\, \rm GM2 \oplus GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N31.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N31.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N31.9.8 $\,\, \rm GM2 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N31.9.9 $\,\, \rm GM2 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N31.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N31.9.11 $\,\, \rm GM2 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N31.9.12 $\,\, \rm GM2 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N31.9.13 $\,\, \rm GM2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.9.14 $\,\, \rm GM2 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N31.9.15 $\,\, \rm GM2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.9.16 $\,\, \rm GM2 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.9.17 $\,\, \rm GM2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.9.18 $\,\, \rm GM2 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N31.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N31.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N31.9.21 $\,\, \rm GM3 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N31.9.22 $\,\, \rm GM3 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N31.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N31.9.24 $\,\, \rm GM3 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N31.9.25 $\,\, \rm GM3 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N31.9.26 $\,\, \rm GM3 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.9.27 $\,\, \rm GM3 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N31.9.28 $\,\, \rm GM3 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.9.29 $\,\, \rm GM3 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.9.30 $\,\, \rm GM3 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.9.31 $\,\, \rm GM3 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N31.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N31.9.33 $\,\, \rm GM4 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N31.9.34 $\,\, \rm GM4 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N31.9.35 $\,\, \rm GM4 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.9.36 $\,\, \rm GM4 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N31.9.37 $\,\, \rm GM4 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.9.38 $\,\, \rm GM4 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.9.39 $\,\, \rm GM4 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.9.40 $\,\, \rm GM4 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N31.9.41 $\,\, \rm Y1 \oplus Y1 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N31.9.42 $\,\, \rm Y1 \oplus Y1 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N31.9.43 $\,\, \rm Y1 \oplus Y1 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N31.9.44 $\,\, \rm Y1 \oplus Y1 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N31.9.45 $\,\, \rm Y1 \oplus Y3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N31.9.46 $\,\, \rm Y1 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N31.9.47 $\,\, \rm Y1 \oplus Y2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N31.9.48 $\,\, \rm Y1 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N31.9.49 $\,\, \rm Y2 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N31.9.50 $\,\, \rm Y2 \oplus Y2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
\hline
N31.10.1 $\,\, \rm GM2 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N31.10.2 $\,\, \rm GM2 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N31.10.3 $\,\, \rm GM2 \oplus T1T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.10.4 $\,\, \rm GM2 \oplus T2T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.10.5 $\,\, \rm GM3 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N31.10.6 $\,\, \rm GM3 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N31.10.7 $\,\, \rm GM3 \oplus T1T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.10.8 $\,\, \rm GM3 \oplus T2T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.10.9 $\,\, \rm GM4 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N31.10.10 $\,\, \rm GM4 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N31.10.11 $\,\, \rm GM4 \oplus T1T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.10.12 $\,\, \rm GM4 \oplus T2T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.10.13 $\,\, \rm Y1 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N31.10.14 $\,\, \rm Y1 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N31.10.15 $\,\, \rm Y1 \oplus T1T3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N31.10.16 $\,\, \rm Y1 \oplus T2T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N31.10.17 $\,\, \rm Y2 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N31.10.18 $\,\, \rm Y2 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N31.10.19 $\,\, \rm Y2 \oplus T1T3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N31.10.20 $\,\, \rm Y2 \oplus T2T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N31.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N31.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N31.11.3 $\,\, \rm GM2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.11.4 $\,\, \rm GM2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.11.5 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N31.11.6 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N31.11.7 $\,\, \rm GM3 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.11.8 $\,\, \rm GM3 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.11.9 $\,\, \rm GM4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N31.11.10 $\,\, \rm GM4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N31.11.11 $\,\, \rm GM4 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.11.12 $\,\, \rm GM4 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.11.13 $\,\, \rm Y1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N31.11.14 $\,\, \rm Y1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N31.11.15 $\,\, \rm Y1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N31.11.16 $\,\, \rm Y1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N31.11.17 $\,\, \rm Y2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N31.11.18 $\,\, \rm Y2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N31.11.19 $\,\, \rm Y2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N31.11.20 $\,\, \rm Y2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N31.12.1 $\,\, \rm GM2 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.12.2 $\,\, \rm GM2 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.12.3 $\,\, \rm GM2 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.12.4 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N31.12.5 $\,\, \rm GM3 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.12.6 $\,\, \rm GM3 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.12.7 $\,\, \rm GM3 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.12.8 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N31.12.9 $\,\, \rm GM4 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.12.10 $\,\, \rm GM4 \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.12.11 $\,\, \rm GM4 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.12.12 $\,\, \rm GM4 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N31.12.13 $\,\, \rm Y1 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.12.14 $\,\, \rm Y1 \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N31.12.15 $\,\, \rm Y1 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.12.16 $\,\, \rm Y1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N31.12.17 $\,\, \rm Y2 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.12.18 $\,\, \rm Y2 \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N31.12.19 $\,\, \rm Y2 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.12.20 $\,\, \rm Y2 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
N31.14.1 $\,\, \rm GM2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N31.14.2 $\,\, \rm GM2 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.14.3 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N31.14.4 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N31.14.5 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N31.14.6 $\,\, \rm GM3 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.14.7 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N31.14.8 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N31.14.9 $\,\, \rm GM4 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N31.14.10 $\,\, \rm GM4 \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N31.14.11 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N31.14.12 $\,\, \rm GM4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N31.14.13 $\,\, \rm Y1 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N31.14.14 $\,\, \rm Y1 \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N31.14.15 $\,\, \rm Y1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N31.14.16 $\,\, \rm Y1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N31.14.17 $\,\, \rm Y2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N31.14.18 $\,\, \rm Y2 \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N31.14.19 $\,\, \rm Y2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N31.14.20 $\,\, \rm Y2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pba2$ (No.~32).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pba2$ (No.~32)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L32.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L32.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L32.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L32.2.3 $\,\, \rm Z1$ & 0 &  - & - \\
L32.2.4 $\,\, \rm Z2$ & 0 &  - & - \\
L32.2.5 $\,\, \rm Z3$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pba2$ (No.~32).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pba2$ (No.~32) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P32.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P32.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P32.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P32.2.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P32.2.4 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P32.2.5 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P32.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P32.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P32.3.3 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P32.3.4 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P32.3.5 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P32.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P32.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P32.3.8 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P32.3.9 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P32.3.10 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P32.3.11 $\,\, \rm GM3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P32.3.12 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P32.3.13 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P32.3.14 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P32.3.15 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P32.3.16 $\,\, \rm Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P32.3.17 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P32.3.18 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P32.4.1 $\,\, \rm S1S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P32.4.2 $\,\, \rm R1R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P32.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P32.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P32.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P32.5.4 $\,\, \rm Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P32.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P32.6.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P32.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P32.8.2 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pba2$ (No.~32).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pba2$ (No.~32) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N32.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N32.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N32.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N32.2.3 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N32.2.4 $\,\, \rm Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N32.2.5 $\,\, \rm Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
N32.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N32.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N32.3.3 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N32.3.4 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N32.3.5 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N32.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N32.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N32.3.8 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N32.3.9 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N32.3.10 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N32.3.11 $\,\, \rm GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N32.3.12 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N32.3.13 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N32.3.14 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N32.3.15 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N32.3.16 $\,\, \rm Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N32.3.17 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N32.3.18 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
\hline
N32.4.1 $\,\, \rm S1S2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N32.4.2 $\,\, \rm R1R2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N32.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N32.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N32.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N32.5.4 $\,\, \rm Q1QA1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N32.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N32.6.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N32.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N32.8.2 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N32.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N32.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N32.9.3 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N32.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N32.9.5 $\,\, \rm GM2 \oplus GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N32.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N32.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N32.9.8 $\,\, \rm GM2 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N32.9.9 $\,\, \rm GM2 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N32.9.10 $\,\, \rm GM2 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N32.9.11 $\,\, \rm GM2 \oplus GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N32.9.12 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N32.9.13 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.9.14 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.9.15 $\,\, \rm GM2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N32.9.16 $\,\, \rm GM2 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.9.17 $\,\, \rm GM2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N32.9.18 $\,\, \rm GM2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N32.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N32.9.21 $\,\, \rm GM3 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N32.9.22 $\,\, \rm GM3 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N32.9.23 $\,\, \rm GM3 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N32.9.24 $\,\, \rm GM3 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N32.9.25 $\,\, \rm GM3 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N32.9.26 $\,\, \rm GM3 \oplus GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N32.9.27 $\,\, \rm GM3 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N32.9.28 $\,\, \rm GM3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N32.9.29 $\,\, \rm GM3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.9.30 $\,\, \rm GM3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.9.31 $\,\, \rm GM3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.9.32 $\,\, \rm GM3 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N32.9.33 $\,\, \rm GM3 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.9.34 $\,\, \rm GM3 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.9.35 $\,\, \rm GM3 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N32.9.36 $\,\, \rm GM3 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.9.37 $\,\, \rm GM3 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N32.9.38 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N32.9.39 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N32.9.40 $\,\, \rm Z1 \oplus Z1 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N32.9.41 $\,\, \rm Z1 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N32.9.42 $\,\, \rm Z1 \oplus Z2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N32.9.43 $\,\, \rm Z1 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N32.9.44 $\,\, \rm Z1 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N32.9.45 $\,\, \rm Z2 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N32.9.46 $\,\, \rm Z2 \oplus Z2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N32.9.47 $\,\, \rm Z2 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N32.9.48 $\,\, \rm Z2 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N32.9.49 $\,\, \rm Z3 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N32.9.50 $\,\, \rm Z3 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
\hline
N32.10.1 $\,\, \rm GM2 \oplus S1S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.10.2 $\,\, \rm GM2 \oplus R1R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.10.3 $\,\, \rm GM3 \oplus S1S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.10.4 $\,\, \rm GM3 \oplus R1R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.10.5 $\,\, \rm Z1 \oplus S1S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.10.6 $\,\, \rm Z1 \oplus R1R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.10.7 $\,\, \rm Z2 \oplus S1S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.10.8 $\,\, \rm Z2 \oplus R1R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.10.9 $\,\, \rm Z3 \oplus S1S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.10.10 $\,\, \rm Z3 \oplus R1R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N32.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N32.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N32.11.3 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N32.11.4 $\,\, \rm GM2 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.11.5 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N32.11.6 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N32.11.7 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N32.11.8 $\,\, \rm GM3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N32.11.9 $\,\, \rm GM3 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.11.10 $\,\, \rm Z1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N32.11.11 $\,\, \rm Z1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N32.11.12 $\,\, \rm Z1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N32.11.13 $\,\, \rm Z1 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.11.14 $\,\, \rm Z2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N32.11.15 $\,\, \rm Z2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N32.11.16 $\,\, \rm Z2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N32.11.17 $\,\, \rm Z2 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.11.18 $\,\, \rm Z3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N32.11.19 $\,\, \rm Z3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N32.11.20 $\,\, \rm Z3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N32.11.21 $\,\, \rm Z3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N32.11.22 $\,\, \rm Z3 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N32.12.1 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.12.2 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N32.12.3 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.12.4 $\,\, \rm GM3 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.12.5 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N32.12.6 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N32.12.7 $\,\, \rm Z1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N32.12.8 $\,\, \rm Z1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N32.12.9 $\,\, \rm Z2 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N32.12.10 $\,\, \rm Z2 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N32.12.11 $\,\, \rm Z3 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N32.12.12 $\,\, \rm Z3 \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N32.12.13 $\,\, \rm Z3 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N32.12.14 $\,\, \rm Z3 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline
N32.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N32.14.2 $\,\, \rm GM2 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.14.3 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N32.14.4 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N32.14.5 $\,\, \rm GM3 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.14.6 $\,\, \rm GM3 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N32.14.7 $\,\, \rm Z1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N32.14.8 $\,\, \rm Z1 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N32.14.9 $\,\, \rm Z2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N32.14.10 $\,\, \rm Z2 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N32.14.11 $\,\, \rm Z3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N32.14.12 $\,\, \rm Z3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N32.14.13 $\,\, \rm Z3 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N32.14.14 $\,\, \rm Z3 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pna2_1$ (No.~33).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pna2_1$ (No.~33)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L33.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L33.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L33.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L33.2.3 $\,\, \rm GM4$ & 1 & $mmm$  &  $\rm B2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pna2_1$ (No.~33).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pna2_1$ (No.~33) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P33.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P33.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P33.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P33.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
\hline
P33.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P33.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P33.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
P33.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P33.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P33.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
\hline
P33.4.1 $\,\, \rm Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P33.4.2 $\,\, \rm Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P33.4.3 $\,\, \rm S1S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P33.4.4 $\,\, \rm R1R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P33.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P33.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P33.5.3 $\,\, \rm Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P33.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P33.6.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P33.6.3 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline
P33.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P33.8.2 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pna2_1$ (No.~33).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pna2_1$ (No.~33) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N33.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N33.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N33.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N33.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
\hline
N33.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N33.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N33.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B1$ \\
N33.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N33.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N33.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1 \oplus B1$ \\
\hline
N33.4.1 $\,\, \rm Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N33.4.2 $\,\, \rm Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N33.4.3 $\,\, \rm S1S2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N33.4.4 $\,\, \rm R1R3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N33.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N33.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N33.5.3 $\,\, \rm Q1QA1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N33.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N33.6.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N33.6.3 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N33.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N33.8.2 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N33.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N33.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N33.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B1$ \\
N33.9.4 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N33.9.5 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N33.9.6 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N33.9.7 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N33.9.8 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N33.9.9 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N33.9.10 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
\hline
N33.10.1 $\,\, \rm GM2 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N33.10.2 $\,\, \rm GM2 \oplus Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N33.10.3 $\,\, \rm GM2 \oplus S1S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N33.10.4 $\,\, \rm GM2 \oplus R1R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N33.10.5 $\,\, \rm GM3 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N33.10.6 $\,\, \rm GM3 \oplus Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N33.10.7 $\,\, \rm GM3 \oplus S1S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N33.10.8 $\,\, \rm GM3 \oplus R1R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N33.10.9 $\,\, \rm GM4 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N33.10.10 $\,\, \rm GM4 \oplus Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N33.10.11 $\,\, \rm GM4 \oplus S1S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N33.10.12 $\,\, \rm GM4 \oplus R1R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N33.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N33.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N33.11.3 $\,\, \rm GM2 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N33.11.4 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N33.11.5 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N33.11.6 $\,\, \rm GM3 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N33.11.7 $\,\, \rm GM4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N33.11.8 $\,\, \rm GM4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N33.11.9 $\,\, \rm GM4 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N33.12.1 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N33.12.2 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N33.12.3 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N33.12.4 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N33.12.5 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N33.12.6 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N33.12.7 $\,\, \rm GM4 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N33.12.8 $\,\, \rm GM4 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N33.12.9 $\,\, \rm GM4 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
\hline
N33.14.1 $\,\, \rm GM2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N33.14.2 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N33.14.3 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N33.14.4 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N33.14.5 $\,\, \rm GM4 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N33.14.6 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pnn2$ (No.~34).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pnn2$ (No.~34)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L34.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L34.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L34.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L34.2.3 $\,\, \rm R1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pnn2$ (No.~34).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pnn2$ (No.~34) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P34.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P34.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P34.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P34.2.3 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P34.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P34.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P34.3.3 $\,\, \rm GM2 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P34.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P34.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P34.3.6 $\,\, \rm GM3 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P34.3.7 $\,\, \rm R1 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P34.3.8 $\,\, \rm R1 \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P34.3.9 $\,\, \rm R1 \oplus R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P34.4.1 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P34.4.2 $\,\, \rm Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P34.4.3 $\,\, \rm S1S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P34.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P34.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P34.5.3 $\,\, \rm Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P34.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P34.6.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P34.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P34.8.2 $\,\, \rm  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pnn2$ (No.~34).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pnn2$ (No.~34) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N34.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N34.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N34.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N34.2.3 $\,\, \rm R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
N34.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N34.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N34.3.3 $\,\, \rm GM2 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N34.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N34.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N34.3.6 $\,\, \rm GM3 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N34.3.7 $\,\, \rm R1 \oplus R1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N34.3.8 $\,\, \rm R1 \oplus R2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N34.3.9 $\,\, \rm R1 \oplus R3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N34.4.1 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N34.4.2 $\,\, \rm Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N34.4.3 $\,\, \rm S1S2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N34.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N34.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N34.5.3 $\,\, \rm Q1QA1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N34.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N34.6.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N34.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N34.8.2 $\,\, \rm  E1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N34.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N34.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N34.9.3 $\,\, \rm GM2 \oplus GM2 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N34.9.4 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N34.9.5 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N34.9.6 $\,\, \rm GM2 \oplus GM3 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N34.9.7 $\,\, \rm GM2 \oplus R1 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N34.9.8 $\,\, \rm GM2 \oplus R1 \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N34.9.9 $\,\, \rm GM2 \oplus R1 \oplus R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N34.9.10 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N34.9.11 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N34.9.12 $\,\, \rm GM3 \oplus GM3 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N34.9.13 $\,\, \rm GM3 \oplus GM4 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N34.9.14 $\,\, \rm GM3 \oplus R1 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N34.9.15 $\,\, \rm GM3 \oplus R1 \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N34.9.16 $\,\, \rm GM3 \oplus R1 \oplus R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N34.9.17 $\,\, \rm GM3 \oplus R1 \oplus R4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N34.9.18 $\,\, \rm R1 \oplus R1 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N34.9.19 $\,\, \rm R1 \oplus R1 \oplus R2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N34.9.20 $\,\, \rm R1 \oplus R1 \oplus R3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N34.9.21 $\,\, \rm R1 \oplus R2 \oplus R3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
\hline
N34.10.1 $\,\, \rm GM2 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N34.10.2 $\,\, \rm GM2 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N34.10.3 $\,\, \rm GM2 \oplus S1S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N34.10.4 $\,\, \rm GM3 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N34.10.5 $\,\, \rm GM3 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N34.10.6 $\,\, \rm GM3 \oplus S1S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N34.10.7 $\,\, \rm R1 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N34.10.8 $\,\, \rm R1 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N34.10.9 $\,\, \rm R1 \oplus S1S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N34.10.10 $\,\, \rm R1 \oplus S3S4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N34.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N34.11.2 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N34.11.3 $\,\, \rm GM2 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N34.11.4 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N34.11.5 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N34.11.6 $\,\, \rm GM3 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N34.11.7 $\,\, \rm R1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N34.11.8 $\,\, \rm R1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N34.11.9 $\,\, \rm R1 \oplus Q1QA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N34.11.10 $\,\, \rm R1 \oplus Q3QA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N34.12.1 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N34.12.2 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N34.12.3 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N34.12.4 $\,\, \rm GM3 \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N34.12.5 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N34.12.6 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N34.12.7 $\,\, \rm R1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N34.12.8 $\,\, \rm R1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
N34.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N34.14.2 $\,\, \rm GM2 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N34.14.3 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N34.14.4 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N34.14.5 $\,\, \rm GM3 \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N34.14.6 $\,\, \rm GM3 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N34.14.7 $\,\, \rm R1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N34.14.8 $\,\, \rm R1 \oplus  E1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Cmm2$ (No.~35).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Cmm2$ (No.~35)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L35.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L35.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L35.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L35.2.3 $\,\, \rm T1$ & 0 &  - & - \\
L35.2.4 $\,\, \rm T2$ & 0 &  - & - \\
L35.2.5 $\,\, \rm T3$ & 0 &  - & - \\
L35.2.6 $\,\, \rm Y1$ & 0 &  - & - \\
L35.2.7 $\,\, \rm Y2$ & 0 &  - & - \\
L35.2.8 $\,\, \rm Y3$ & 0 &  - & - \\
L35.2.9 $\,\, \rm Z1$ & 0 &  - & - \\
L35.2.10 $\,\, \rm Z2$ & 0 &  - & - \\
L35.2.11 $\,\, \rm Z3$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Cmm2$ (No.~35).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Cmm2$ (No.~35) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P35.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P35.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P35.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P35.2.3 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P35.2.4 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P35.2.5 $\,\, \rm T3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P35.2.6 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P35.2.7 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P35.2.8 $\,\, \rm Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P35.2.9 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P35.2.10 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P35.2.11 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P35.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P35.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P35.3.3 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.4 $\,\, \rm GM2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.5 $\,\, \rm GM2 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.6 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P35.3.7 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P35.3.8 $\,\, \rm GM2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P35.3.9 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.10 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.11 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.12 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P35.3.13 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P35.3.14 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.15 $\,\, \rm GM3 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.16 $\,\, \rm GM3 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.17 $\,\, \rm GM3 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.18 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.19 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.20 $\,\, \rm GM3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.21 $\,\, \rm GM3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.22 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.23 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.24 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.25 $\,\, \rm GM3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.26 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.27 $\,\, \rm T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.28 $\,\, \rm T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.29 $\,\, \rm T1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P35.3.30 $\,\, \rm T1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P35.3.31 $\,\, \rm T1 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
P35.3.32 $\,\, \rm T1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P35.3.33 $\,\, \rm T1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P35.3.34 $\,\, \rm T1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P35.3.35 $\,\, \rm T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.36 $\,\, \rm T2 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.37 $\,\, \rm T2 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P35.3.38 $\,\, \rm T2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P35.3.39 $\,\, \rm T2 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
P35.3.40 $\,\, \rm T2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P35.3.41 $\,\, \rm T2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P35.3.42 $\,\, \rm T2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P35.3.43 $\,\, \rm T3 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.44 $\,\, \rm T3 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.45 $\,\, \rm T3 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P35.3.46 $\,\, \rm T3 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P35.3.47 $\,\, \rm T3 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
P35.3.48 $\,\, \rm T3 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
P35.3.49 $\,\, \rm T3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P35.3.50 $\,\, \rm T3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P35.3.51 $\,\, \rm T3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P35.3.52 $\,\, \rm T3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P35.3.53 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.54 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.55 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P35.3.56 $\,\, \rm Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P35.3.57 $\,\, \rm Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P35.3.58 $\,\, \rm Y1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P35.3.59 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.60 $\,\, \rm Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P35.3.61 $\,\, \rm Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P35.3.62 $\,\, \rm Y2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P35.3.63 $\,\, \rm Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P35.3.64 $\,\, \rm Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.65 $\,\, \rm Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.66 $\,\, \rm Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P35.3.67 $\,\, \rm Y3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P35.3.68 $\,\, \rm Y3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P35.3.69 $\,\, \rm Y3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P35.3.70 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P35.3.71 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.72 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.73 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P35.3.74 $\,\, \rm Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.3.75 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P35.3.76 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P35.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P35.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P35.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P35.5.4 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.5.5 $\,\, \rm H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.5.6 $\,\, \rm H3HA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P35.7.1 $\,\, \rm  S1$ & $\times$ &  - & - & -  &  - & - \\
P35.7.2 $\,\, \rm  R1$ & $\times$ &  - & - & -  &  - & - \\
\hline
P35.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P35.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P35.8.3 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P35.8.4 $\,\, \rm  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Cmm2$ (No.~35).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Cmm2$ (No.~35) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N35.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N35.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N35.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N35.2.3 $\,\, \rm T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N35.2.4 $\,\, \rm T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N35.2.5 $\,\, \rm T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N35.2.6 $\,\, \rm Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N35.2.7 $\,\, \rm Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N35.2.8 $\,\, \rm Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N35.2.9 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N35.2.10 $\,\, \rm Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N35.2.11 $\,\, \rm Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
N35.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N35.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N35.3.3 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N35.3.4 $\,\, \rm GM2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N35.3.5 $\,\, \rm GM2 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N35.3.6 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N35.3.7 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N35.3.8 $\,\, \rm GM2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N35.3.9 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N35.3.10 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N35.3.11 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N35.3.12 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N35.3.13 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N35.3.14 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N35.3.15 $\,\, \rm GM3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N35.3.16 $\,\, \rm GM3 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N35.3.17 $\,\, \rm GM3 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N35.3.18 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N35.3.19 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N35.3.20 $\,\, \rm GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N35.3.21 $\,\, \rm GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N35.3.22 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N35.3.23 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N35.3.24 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N35.3.25 $\,\, \rm GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N35.3.26 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.3.27 $\,\, \rm T1 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N35.3.28 $\,\, \rm T1 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.3.29 $\,\, \rm T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.30 $\,\, \rm T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.31 $\,\, \rm T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.32 $\,\, \rm T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.33 $\,\, \rm T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.34 $\,\, \rm T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.35 $\,\, \rm T2 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.3.36 $\,\, \rm T2 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.3.37 $\,\, \rm T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.38 $\,\, \rm T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.39 $\,\, \rm T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.40 $\,\, \rm T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.41 $\,\, \rm T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.42 $\,\, \rm T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.43 $\,\, \rm T3 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.3.44 $\,\, \rm T3 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N35.3.45 $\,\, \rm T3 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.46 $\,\, \rm T3 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.47 $\,\, \rm T3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.48 $\,\, \rm T3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.49 $\,\, \rm T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.50 $\,\, \rm T3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.51 $\,\, \rm T3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.52 $\,\, \rm T3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.53 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.3.54 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N35.3.55 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.3.56 $\,\, \rm Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.57 $\,\, \rm Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.58 $\,\, \rm Y1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.59 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.3.60 $\,\, \rm Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.3.61 $\,\, \rm Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.62 $\,\, \rm Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.63 $\,\, \rm Y2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.64 $\,\, \rm Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.3.65 $\,\, \rm Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N35.3.66 $\,\, \rm Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.67 $\,\, \rm Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.68 $\,\, \rm Y3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.69 $\,\, \rm Y3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.3.70 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.3.71 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N35.3.72 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.3.73 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.3.74 $\,\, \rm Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.3.75 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.3.76 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
\hline
N35.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.5.4 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.5.5 $\,\, \rm H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.5.6 $\,\, \rm H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N35.7.1 $\,\, \rm  S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N35.7.2 $\,\, \rm  R1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N35.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.8.3 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N35.8.4 $\,\, \rm  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N35.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N35.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N35.9.3 $\,\, \rm GM2 \oplus GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N35.9.4 $\,\, \rm GM2 \oplus GM2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N35.9.5 $\,\, \rm GM2 \oplus GM2 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N35.9.6 $\,\, \rm GM2 \oplus GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N35.9.7 $\,\, \rm GM2 \oplus GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N35.9.8 $\,\, \rm GM2 \oplus GM2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N35.9.9 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N35.9.10 $\,\, \rm GM2 \oplus GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N35.9.11 $\,\, \rm GM2 \oplus GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N35.9.12 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N35.9.13 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N35.9.14 $\,\, \rm GM2 \oplus GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N35.9.15 $\,\, \rm GM2 \oplus GM3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N35.9.16 $\,\, \rm GM2 \oplus GM3 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N35.9.17 $\,\, \rm GM2 \oplus GM3 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N35.9.18 $\,\, \rm GM2 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N35.9.19 $\,\, \rm GM2 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N35.9.20 $\,\, \rm GM2 \oplus GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N35.9.21 $\,\, \rm GM2 \oplus GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N35.9.22 $\,\, \rm GM2 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N35.9.23 $\,\, \rm GM2 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N35.9.24 $\,\, \rm GM2 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N35.9.25 $\,\, \rm GM2 \oplus GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N35.9.26 $\,\, \rm GM2 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N35.9.27 $\,\, \rm GM2 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.28 $\,\, \rm GM2 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.29 $\,\, \rm GM2 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N35.9.30 $\,\, \rm GM2 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N35.9.31 $\,\, \rm GM2 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N35.9.32 $\,\, \rm GM2 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.33 $\,\, \rm GM2 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.34 $\,\, \rm GM2 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.35 $\,\, \rm GM2 \oplus T2 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N35.9.36 $\,\, \rm GM2 \oplus T2 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.37 $\,\, \rm GM2 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N35.9.38 $\,\, \rm GM2 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N35.9.39 $\,\, \rm GM2 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N35.9.40 $\,\, \rm GM2 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.41 $\,\, \rm GM2 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.42 $\,\, \rm GM2 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.43 $\,\, \rm GM2 \oplus T3 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N35.9.44 $\,\, \rm GM2 \oplus T3 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.45 $\,\, \rm GM2 \oplus T3 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N35.9.46 $\,\, \rm GM2 \oplus T3 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N35.9.47 $\,\, \rm GM2 \oplus T3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N35.9.48 $\,\, \rm GM2 \oplus T3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N35.9.49 $\,\, \rm GM2 \oplus T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.50 $\,\, \rm GM2 \oplus T3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.51 $\,\, \rm GM2 \oplus T3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.52 $\,\, \rm GM2 \oplus T3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.53 $\,\, \rm GM2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N35.9.54 $\,\, \rm GM2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N35.9.55 $\,\, \rm GM2 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N35.9.56 $\,\, \rm GM2 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N35.9.57 $\,\, \rm GM2 \oplus Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N35.9.58 $\,\, \rm GM2 \oplus Y1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N35.9.59 $\,\, \rm GM2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N35.9.60 $\,\, \rm GM2 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N35.9.61 $\,\, \rm GM2 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N35.9.62 $\,\, \rm GM2 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N35.9.63 $\,\, \rm GM2 \oplus Y2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N35.9.64 $\,\, \rm GM2 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N35.9.65 $\,\, \rm GM2 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N35.9.66 $\,\, \rm GM2 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N35.9.67 $\,\, \rm GM2 \oplus Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N35.9.68 $\,\, \rm GM2 \oplus Y3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N35.9.69 $\,\, \rm GM2 \oplus Y3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N35.9.70 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N35.9.71 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.72 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.73 $\,\, \rm GM2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N35.9.74 $\,\, \rm GM2 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.75 $\,\, \rm GM2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N35.9.76 $\,\, \rm GM2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.77 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N35.9.78 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N35.9.79 $\,\, \rm GM3 \oplus GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N35.9.80 $\,\, \rm GM3 \oplus GM4 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N35.9.81 $\,\, \rm GM3 \oplus GM3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N35.9.82 $\,\, \rm GM3 \oplus GM4 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N35.9.83 $\,\, \rm GM3 \oplus GM3 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N35.9.84 $\,\, \rm GM3 \oplus GM3 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N35.9.85 $\,\, \rm GM3 \oplus GM4 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N35.9.86 $\,\, \rm GM3 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N35.9.87 $\,\, \rm GM3 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N35.9.88 $\,\, \rm GM3 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N35.9.89 $\,\, \rm GM3 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N35.9.90 $\,\, \rm GM3 \oplus GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N35.9.91 $\,\, \rm GM3 \oplus GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N35.9.92 $\,\, \rm GM3 \oplus GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N35.9.93 $\,\, \rm GM3 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N35.9.94 $\,\, \rm GM3 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N35.9.95 $\,\, \rm GM3 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N35.9.96 $\,\, \rm GM3 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N35.9.97 $\,\, \rm GM3 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N35.9.98 $\,\, \rm GM3 \oplus GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N35.9.99 $\,\, \rm GM3 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N35.9.100 $\,\, \rm GM3 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.101 $\,\, \rm GM3 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.102 $\,\, \rm GM3 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.103 $\,\, \rm GM3 \oplus T1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.104 $\,\, \rm GM3 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.105 $\,\, \rm GM3 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.106 $\,\, \rm GM3 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.107 $\,\, \rm GM3 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.108 $\,\, \rm GM3 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.109 $\,\, \rm GM3 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.110 $\,\, \rm GM3 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.111 $\,\, \rm GM3 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.112 $\,\, \rm GM3 \oplus T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.113 $\,\, \rm GM3 \oplus T2 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.114 $\,\, \rm GM3 \oplus T2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.115 $\,\, \rm GM3 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.116 $\,\, \rm GM3 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.117 $\,\, \rm GM3 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.118 $\,\, \rm GM3 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.119 $\,\, \rm GM3 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.120 $\,\, \rm GM3 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.121 $\,\, \rm GM3 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.122 $\,\, \rm GM3 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.123 $\,\, \rm GM3 \oplus T3 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.124 $\,\, \rm GM3 \oplus T3 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.125 $\,\, \rm GM3 \oplus T4 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.126 $\,\, \rm GM3 \oplus T3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.127 $\,\, \rm GM3 \oplus T4 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.128 $\,\, \rm GM3 \oplus T3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.129 $\,\, \rm GM3 \oplus T4 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.130 $\,\, \rm GM3 \oplus T3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.131 $\,\, \rm GM3 \oplus T3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.132 $\,\, \rm GM3 \oplus T4 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.133 $\,\, \rm GM3 \oplus T4 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.134 $\,\, \rm GM3 \oplus T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.135 $\,\, \rm GM3 \oplus T4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.136 $\,\, \rm GM3 \oplus T3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.137 $\,\, \rm GM3 \oplus T4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.138 $\,\, \rm GM3 \oplus T3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.139 $\,\, \rm GM3 \oplus T3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.140 $\,\, \rm GM3 \oplus T4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.141 $\,\, \rm GM3 \oplus T4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.142 $\,\, \rm GM3 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.143 $\,\, \rm GM3 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.144 $\,\, \rm GM3 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N35.9.145 $\,\, \rm GM3 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N35.9.146 $\,\, \rm GM3 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N35.9.147 $\,\, \rm GM3 \oplus Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N35.9.148 $\,\, \rm GM3 \oplus Y1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N35.9.149 $\,\, \rm GM3 \oplus Y1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N35.9.150 $\,\, \rm GM3 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.151 $\,\, \rm GM3 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N35.9.152 $\,\, \rm GM3 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N35.9.153 $\,\, \rm GM3 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N35.9.154 $\,\, \rm GM3 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N35.9.155 $\,\, \rm GM3 \oplus Y2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N35.9.156 $\,\, \rm GM3 \oplus Y2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N35.9.157 $\,\, \rm GM3 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.158 $\,\, \rm GM3 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.159 $\,\, \rm GM3 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.160 $\,\, \rm GM3 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N35.9.161 $\,\, \rm GM3 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N35.9.162 $\,\, \rm GM3 \oplus Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N35.9.163 $\,\, \rm GM3 \oplus Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N35.9.164 $\,\, \rm GM3 \oplus Y3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N35.9.165 $\,\, \rm GM3 \oplus Y3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N35.9.166 $\,\, \rm GM3 \oplus Y4 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N35.9.167 $\,\, \rm GM3 \oplus Y4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N35.9.168 $\,\, \rm GM3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N35.9.169 $\,\, \rm GM3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.170 $\,\, \rm GM3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.171 $\,\, \rm GM3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.172 $\,\, \rm GM3 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N35.9.173 $\,\, \rm GM3 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.174 $\,\, \rm GM3 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.175 $\,\, \rm GM3 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N35.9.176 $\,\, \rm GM3 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.177 $\,\, \rm GM3 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N35.9.178 $\,\, \rm T1 \oplus T1 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N35.9.179 $\,\, \rm T1 \oplus T1 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N35.9.180 $\,\, \rm T1 \oplus T1 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N35.9.181 $\,\, \rm T1 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.182 $\,\, \rm T1 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.183 $\,\, \rm T1 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.184 $\,\, \rm T1 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.185 $\,\, \rm T1 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.186 $\,\, \rm T1 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.187 $\,\, \rm T1 \oplus T2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N35.9.188 $\,\, \rm T1 \oplus T2 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N35.9.189 $\,\, \rm T1 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.190 $\,\, \rm T1 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.191 $\,\, \rm T1 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.192 $\,\, \rm T1 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.193 $\,\, \rm T1 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.194 $\,\, \rm T1 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.195 $\,\, \rm T1 \oplus T3 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N35.9.196 $\,\, \rm T1 \oplus T3 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N35.9.197 $\,\, \rm T1 \oplus T3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.198 $\,\, \rm T1 \oplus T3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.199 $\,\, \rm T1 \oplus T3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.200 $\,\, \rm T1 \oplus T3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.201 $\,\, \rm T1 \oplus T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.9.202 $\,\, \rm T1 \oplus T3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.9.203 $\,\, \rm T1 \oplus T3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.9.204 $\,\, \rm T1 \oplus T3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.9.205 $\,\, \rm T1 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.206 $\,\, \rm T1 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N35.9.207 $\,\, \rm T1 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.9.208 $\,\, \rm T1 \oplus Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N35.9.209 $\,\, \rm T1 \oplus Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N35.9.210 $\,\, \rm T1 \oplus Y1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N35.9.211 $\,\, \rm T1 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.212 $\,\, \rm T1 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.9.213 $\,\, \rm T1 \oplus Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N35.9.214 $\,\, \rm T1 \oplus Y2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N35.9.215 $\,\, \rm T1 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N35.9.216 $\,\, \rm T1 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.217 $\,\, \rm T1 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N35.9.218 $\,\, \rm T1 \oplus Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N35.9.219 $\,\, \rm T1 \oplus Y3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N35.9.220 $\,\, \rm T1 \oplus Y3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N35.9.221 $\,\, \rm T1 \oplus Y3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N35.9.222 $\,\, \rm T1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.223 $\,\, \rm T1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N35.9.224 $\,\, \rm T1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.9.225 $\,\, \rm T1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.226 $\,\, \rm T1 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.9.227 $\,\, \rm T1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.228 $\,\, \rm T1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N35.9.229 $\,\, \rm T2 \oplus T2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N35.9.230 $\,\, \rm T2 \oplus T2 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N35.9.231 $\,\, \rm T2 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.232 $\,\, \rm T2 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.233 $\,\, \rm T2 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.234 $\,\, \rm T2 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.235 $\,\, \rm T2 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.236 $\,\, \rm T2 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.237 $\,\, \rm T2 \oplus T3 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N35.9.238 $\,\, \rm T2 \oplus T3 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N35.9.239 $\,\, \rm T2 \oplus T3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.240 $\,\, \rm T2 \oplus T3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.241 $\,\, \rm T2 \oplus T3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.242 $\,\, \rm T2 \oplus T3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.243 $\,\, \rm T2 \oplus T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.9.244 $\,\, \rm T2 \oplus T3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.9.245 $\,\, \rm T2 \oplus T3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.9.246 $\,\, \rm T2 \oplus T3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.9.247 $\,\, \rm T2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.248 $\,\, \rm T2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N35.9.249 $\,\, \rm T2 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.9.250 $\,\, \rm T2 \oplus Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N35.9.251 $\,\, \rm T2 \oplus Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N35.9.252 $\,\, \rm T2 \oplus Y1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N35.9.253 $\,\, \rm T2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.254 $\,\, \rm T2 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.9.255 $\,\, \rm T2 \oplus Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N35.9.256 $\,\, \rm T2 \oplus Y2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N35.9.257 $\,\, \rm T2 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N35.9.258 $\,\, \rm T2 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.259 $\,\, \rm T2 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N35.9.260 $\,\, \rm T2 \oplus Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N35.9.261 $\,\, \rm T2 \oplus Y3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N35.9.262 $\,\, \rm T2 \oplus Y3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N35.9.263 $\,\, \rm T2 \oplus Y3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N35.9.264 $\,\, \rm T2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.265 $\,\, \rm T2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N35.9.266 $\,\, \rm T2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.9.267 $\,\, \rm T2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.268 $\,\, \rm T2 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.9.269 $\,\, \rm T2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.270 $\,\, \rm T2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N35.9.271 $\,\, \rm T3 \oplus T3 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N35.9.272 $\,\, \rm T3 \oplus T3 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N35.9.273 $\,\, \rm T3 \oplus T3 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.274 $\,\, \rm T3 \oplus T4 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.275 $\,\, \rm T3 \oplus T3 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.276 $\,\, \rm T3 \oplus T4 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.277 $\,\, \rm T3 \oplus T3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.278 $\,\, \rm T3 \oplus T3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.279 $\,\, \rm T3 \oplus T4 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.280 $\,\, \rm T3 \oplus T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.281 $\,\, \rm T3 \oplus T4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.282 $\,\, \rm T3 \oplus T3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.283 $\,\, \rm T3 \oplus T4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.284 $\,\, \rm T3 \oplus T3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.285 $\,\, \rm T3 \oplus T3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.286 $\,\, \rm T3 \oplus T4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.287 $\,\, \rm T3 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.288 $\,\, \rm T3 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N35.9.289 $\,\, \rm T3 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.9.290 $\,\, \rm T3 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.9.291 $\,\, \rm T3 \oplus Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N35.9.292 $\,\, \rm T3 \oplus Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N35.9.293 $\,\, \rm T3 \oplus Y1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N35.9.294 $\,\, \rm T3 \oplus Y1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N35.9.295 $\,\, \rm T3 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.296 $\,\, \rm T3 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.9.297 $\,\, \rm T3 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.9.298 $\,\, \rm T3 \oplus Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N35.9.299 $\,\, \rm T3 \oplus Y2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N35.9.300 $\,\, \rm T3 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N35.9.301 $\,\, \rm T3 \oplus Y2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N35.9.302 $\,\, \rm T3 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.303 $\,\, \rm T3 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N35.9.304 $\,\, \rm T3 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.305 $\,\, \rm T3 \oplus Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N35.9.306 $\,\, \rm T3 \oplus Y4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N35.9.307 $\,\, \rm T3 \oplus Y3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N35.9.308 $\,\, \rm T3 \oplus Y4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N35.9.309 $\,\, \rm T3 \oplus Y3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N35.9.310 $\,\, \rm T3 \oplus Y3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N35.9.311 $\,\, \rm T3 \oplus Y4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N35.9.312 $\,\, \rm T3 \oplus Y4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N35.9.313 $\,\, \rm T3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.314 $\,\, \rm T3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N35.9.315 $\,\, \rm T3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.9.316 $\,\, \rm T3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.9.317 $\,\, \rm T3 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.318 $\,\, \rm T3 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.9.319 $\,\, \rm T3 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.9.320 $\,\, \rm T3 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.321 $\,\, \rm T3 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N35.9.322 $\,\, \rm T3 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.323 $\,\, \rm Y1 \oplus Y1 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N35.9.324 $\,\, \rm Y1 \oplus Y1 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N35.9.325 $\,\, \rm Y1 \oplus Y1 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N35.9.326 $\,\, \rm Y1 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.327 $\,\, \rm Y1 \oplus Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.328 $\,\, \rm Y1 \oplus Y1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.329 $\,\, \rm Y1 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N35.9.330 $\,\, \rm Y1 \oplus Y2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N35.9.331 $\,\, \rm Y1 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.332 $\,\, \rm Y1 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.333 $\,\, \rm Y1 \oplus Y2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.334 $\,\, \rm Y1 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N35.9.335 $\,\, \rm Y1 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N35.9.336 $\,\, \rm Y1 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.9.337 $\,\, \rm Y1 \oplus Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.9.338 $\,\, \rm Y1 \oplus Y3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.9.339 $\,\, \rm Y1 \oplus Y3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.9.340 $\,\, \rm Y1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.341 $\,\, \rm Y1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.342 $\,\, \rm Y1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.343 $\,\, \rm Y1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.344 $\,\, \rm Y1 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.345 $\,\, \rm Y1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.346 $\,\, \rm Y1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.347 $\,\, \rm Y2 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N35.9.348 $\,\, \rm Y2 \oplus Y2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N35.9.349 $\,\, \rm Y2 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.350 $\,\, \rm Y2 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.351 $\,\, \rm Y2 \oplus Y2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.352 $\,\, \rm Y2 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N35.9.353 $\,\, \rm Y2 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N35.9.354 $\,\, \rm Y2 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.9.355 $\,\, \rm Y2 \oplus Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.9.356 $\,\, \rm Y2 \oplus Y3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.9.357 $\,\, \rm Y2 \oplus Y3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.9.358 $\,\, \rm Y2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.359 $\,\, \rm Y2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.360 $\,\, \rm Y2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.361 $\,\, \rm Y2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.362 $\,\, \rm Y2 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.363 $\,\, \rm Y2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.364 $\,\, \rm Y2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.365 $\,\, \rm Y3 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N35.9.366 $\,\, \rm Y3 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N35.9.367 $\,\, \rm Y3 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.368 $\,\, \rm Y3 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.369 $\,\, \rm Y3 \oplus Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.370 $\,\, \rm Y3 \oplus Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.371 $\,\, \rm Y3 \oplus Y3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.372 $\,\, \rm Y3 \oplus Y3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.373 $\,\, \rm Y3 \oplus Y4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.374 $\,\, \rm Y3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.375 $\,\, \rm Y3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.376 $\,\, \rm Y3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.377 $\,\, \rm Y3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.378 $\,\, \rm Y3 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.379 $\,\, \rm Y3 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.380 $\,\, \rm Y3 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.381 $\,\, \rm Y3 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.382 $\,\, \rm Y3 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.9.383 $\,\, \rm Y3 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.9.384 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N35.9.385 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N35.9.386 $\,\, \rm Z1 \oplus Z1 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N35.9.387 $\,\, \rm Z1 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N35.9.388 $\,\, \rm Z1 \oplus Z2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N35.9.389 $\,\, \rm Z1 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N35.9.390 $\,\, \rm Z1 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N35.9.391 $\,\, \rm Z2 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N35.9.392 $\,\, \rm Z2 \oplus Z2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N35.9.393 $\,\, \rm Z2 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N35.9.394 $\,\, \rm Z2 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N35.9.395 $\,\, \rm Z3 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N35.9.396 $\,\, \rm Z3 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
\hline
N35.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N35.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N35.11.3 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N35.11.4 $\,\, \rm GM2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N35.11.5 $\,\, \rm GM2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N35.11.6 $\,\, \rm GM2 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N35.11.7 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N35.11.8 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N35.11.9 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N35.11.10 $\,\, \rm GM3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N35.11.11 $\,\, \rm GM3 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.11.12 $\,\, \rm GM3 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.11.13 $\,\, \rm GM3 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.11.14 $\,\, \rm GM3 \oplus H4HA4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.11.15 $\,\, \rm T1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.16 $\,\, \rm T1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.17 $\,\, \rm T1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.18 $\,\, \rm T1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.19 $\,\, \rm T1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.20 $\,\, \rm T1 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.21 $\,\, \rm T2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.22 $\,\, \rm T2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.23 $\,\, \rm T2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.24 $\,\, \rm T2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.25 $\,\, \rm T2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.26 $\,\, \rm T2 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.27 $\,\, \rm T3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.28 $\,\, \rm T3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.29 $\,\, \rm T3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.30 $\,\, \rm T3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.31 $\,\, \rm T3 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.32 $\,\, \rm T3 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.33 $\,\, \rm T3 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.34 $\,\, \rm T3 \oplus H4HA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.35 $\,\, \rm Y1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.36 $\,\, \rm Y1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.37 $\,\, \rm Y1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.38 $\,\, \rm Y1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.39 $\,\, \rm Y1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.40 $\,\, \rm Y1 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.41 $\,\, \rm Y2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.42 $\,\, \rm Y2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.43 $\,\, \rm Y2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.44 $\,\, \rm Y2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.45 $\,\, \rm Y2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.46 $\,\, \rm Y2 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.47 $\,\, \rm Y3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.48 $\,\, \rm Y3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.49 $\,\, \rm Y3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.50 $\,\, \rm Y3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.51 $\,\, \rm Y3 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.52 $\,\, \rm Y3 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.53 $\,\, \rm Y3 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.54 $\,\, \rm Y3 \oplus H4HA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.55 $\,\, \rm Z1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.56 $\,\, \rm Z1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.57 $\,\, \rm Z1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.58 $\,\, \rm Z1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.11.59 $\,\, \rm Z1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.11.60 $\,\, \rm Z1 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.11.61 $\,\, \rm Z2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.62 $\,\, \rm Z2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.63 $\,\, \rm Z2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.64 $\,\, \rm Z2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.11.65 $\,\, \rm Z2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.11.66 $\,\, \rm Z2 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.11.67 $\,\, \rm Z3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.68 $\,\, \rm Z3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.69 $\,\, \rm Z3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.70 $\,\, \rm Z3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N35.11.71 $\,\, \rm Z3 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.11.72 $\,\, \rm Z3 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.11.73 $\,\, \rm Z3 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.11.74 $\,\, \rm Z3 \oplus H4HA4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N35.13.1 $\,\, \rm GM2 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.13.2 $\,\, \rm GM2 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.13.3 $\,\, \rm GM3 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.13.4 $\,\, \rm GM3 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.13.5 $\,\, \rm T1 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N35.13.6 $\,\, \rm T1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N35.13.7 $\,\, \rm T2 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N35.13.8 $\,\, \rm T2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N35.13.9 $\,\, \rm T3 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N35.13.10 $\,\, \rm T3 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N35.13.11 $\,\, \rm Y1 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N35.13.12 $\,\, \rm Y1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N35.13.13 $\,\, \rm Y2 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N35.13.14 $\,\, \rm Y2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N35.13.15 $\,\, \rm Y3 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N35.13.16 $\,\, \rm Y3 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N35.13.17 $\,\, \rm Z1 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N35.13.18 $\,\, \rm Z1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N35.13.19 $\,\, \rm Z2 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N35.13.20 $\,\, \rm Z2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N35.13.21 $\,\, \rm Z3 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N35.13.22 $\,\, \rm Z3 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
\hline
N35.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N35.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N35.14.3 $\,\, \rm GM2 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.14.4 $\,\, \rm GM2 \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.14.5 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N35.14.6 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N35.14.7 $\,\, \rm GM3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N35.14.8 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N35.14.9 $\,\, \rm GM3 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.14.10 $\,\, \rm GM3 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.14.11 $\,\, \rm GM3 \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.14.12 $\,\, \rm GM3 \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.14.13 $\,\, \rm T1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.14 $\,\, \rm T1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.15 $\,\, \rm T1 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.14.16 $\,\, \rm T1 \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.14.17 $\,\, \rm T2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.18 $\,\, \rm T2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.19 $\,\, \rm T2 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.14.20 $\,\, \rm T2 \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.14.21 $\,\, \rm T3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.14.22 $\,\, \rm T3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.23 $\,\, \rm T3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.14.24 $\,\, \rm T3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.25 $\,\, \rm T3 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.14.26 $\,\, \rm T3 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.27 $\,\, \rm T3 \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.14.28 $\,\, \rm T3 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.29 $\,\, \rm Y1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.30 $\,\, \rm Y1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.31 $\,\, \rm Y1 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.14.32 $\,\, \rm Y1 \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.14.33 $\,\, \rm Y2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.34 $\,\, \rm Y2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.35 $\,\, \rm Y2 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.14.36 $\,\, \rm Y2 \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.14.37 $\,\, \rm Y3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.14.38 $\,\, \rm Y3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.39 $\,\, \rm Y3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.14.40 $\,\, \rm Y3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.41 $\,\, \rm Y3 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.14.42 $\,\, \rm Y3 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.14.43 $\,\, \rm Y3 \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.14.44 $\,\, \rm Y3 \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N35.14.45 $\,\, \rm Z1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.46 $\,\, \rm Z1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.47 $\,\, \rm Z1 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.14.48 $\,\, \rm Z1 \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.14.49 $\,\, \rm Z2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.50 $\,\, \rm Z2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.51 $\,\, \rm Z2 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.14.52 $\,\, \rm Z2 \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.14.53 $\,\, \rm Z3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.14.54 $\,\, \rm Z3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.55 $\,\, \rm Z3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.14.56 $\,\, \rm Z3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.57 $\,\, \rm Z3 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.14.58 $\,\, \rm Z3 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N35.14.59 $\,\, \rm Z3 \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N35.14.60 $\,\, \rm Z3 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Cmc2_1$ (No.~36).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Cmc2_1$ (No.~36)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L36.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L36.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L36.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L36.2.3 $\,\, \rm GM4$ & 1 & $mmm$  &  $\rm B2_g$ \\
L36.2.4 $\,\, \rm Y1$ & 0 &  - & - \\
L36.2.5 $\,\, \rm Y2$ & 0 &  - & - \\
L36.2.6 $\,\, \rm Y3$ & 0 &  - & - \\
L36.2.7 $\,\, \rm Y4$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Cmc2_1$ (No.~36).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Cmc2_1$ (No.~36) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P36.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P36.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P36.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P36.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
P36.2.4 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P36.2.5 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P36.2.6 $\,\, \rm Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P36.2.7 $\,\, \rm Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P36.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P36.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P36.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
P36.3.4 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P36.3.5 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P36.3.6 $\,\, \rm GM2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P36.3.7 $\,\, \rm GM2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P36.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P36.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P36.3.10 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P36.3.11 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P36.3.12 $\,\, \rm GM3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P36.3.13 $\,\, \rm GM3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P36.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
P36.3.15 $\,\, \rm GM4 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P36.3.16 $\,\, \rm GM4 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P36.3.17 $\,\, \rm GM4 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P36.3.18 $\,\, \rm GM4 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P36.3.19 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P36.3.20 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P36.3.21 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P36.3.22 $\,\, \rm Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P36.3.23 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P36.3.24 $\,\, \rm Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P36.3.25 $\,\, \rm Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P36.3.26 $\,\, \rm Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P36.3.27 $\,\, \rm Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P36.3.28 $\,\, \rm Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P36.4.1 $\,\, \rm T1T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P36.4.2 $\,\, \rm T2T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P36.4.3 $\,\, \rm Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P36.4.4 $\,\, \rm Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P36.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P36.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P36.5.3 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P36.5.4 $\,\, \rm H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P36.7.1 $\,\, \rm  S1$ & $\times$ &  - & - & -  &  - & - \\
\hline
P36.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P36.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P36.8.3 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P36.8.4 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Cmc2_1$ (No.~36).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Cmc2_1$ (No.~36) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N36.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N36.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N36.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N36.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N36.2.4 $\,\, \rm Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N36.2.5 $\,\, \rm Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N36.2.6 $\,\, \rm Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N36.2.7 $\,\, \rm Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
N36.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N36.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N36.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B1$ \\
N36.3.4 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N36.3.5 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N36.3.6 $\,\, \rm GM2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N36.3.7 $\,\, \rm GM2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N36.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N36.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N36.3.10 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N36.3.11 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N36.3.12 $\,\, \rm GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N36.3.13 $\,\, \rm GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N36.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N36.3.15 $\,\, \rm GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N36.3.16 $\,\, \rm GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N36.3.17 $\,\, \rm GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N36.3.18 $\,\, \rm GM4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N36.3.19 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N36.3.20 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N36.3.21 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N36.3.22 $\,\, \rm Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N36.3.23 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N36.3.24 $\,\, \rm Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N36.3.25 $\,\, \rm Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N36.3.26 $\,\, \rm Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N36.3.27 $\,\, \rm Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N36.3.28 $\,\, \rm Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N36.4.1 $\,\, \rm T1T3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N36.4.2 $\,\, \rm T2T4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N36.4.3 $\,\, \rm Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N36.4.4 $\,\, \rm Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N36.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N36.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N36.5.3 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N36.5.4 $\,\, \rm H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N36.7.1 $\,\, \rm  S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N36.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N36.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N36.8.3 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N36.8.4 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N36.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N36.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N36.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B1$ \\
N36.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N36.9.5 $\,\, \rm GM2 \oplus GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N36.9.6 $\,\, \rm GM2 \oplus GM2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N36.9.7 $\,\, \rm GM2 \oplus GM2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N36.9.8 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N36.9.9 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N36.9.10 $\,\, \rm GM2 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N36.9.11 $\,\, \rm GM2 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N36.9.12 $\,\, \rm GM2 \oplus GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N36.9.13 $\,\, \rm GM2 \oplus GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N36.9.14 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N36.9.15 $\,\, \rm GM2 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N36.9.16 $\,\, \rm GM2 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N36.9.17 $\,\, \rm GM2 \oplus GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N36.9.18 $\,\, \rm GM2 \oplus GM4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N36.9.19 $\,\, \rm GM2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N36.9.20 $\,\, \rm GM2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N36.9.21 $\,\, \rm GM2 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N36.9.22 $\,\, \rm GM2 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N36.9.23 $\,\, \rm GM2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N36.9.24 $\,\, \rm GM2 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N36.9.25 $\,\, \rm GM2 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N36.9.26 $\,\, \rm GM2 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N36.9.27 $\,\, \rm GM2 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N36.9.28 $\,\, \rm GM2 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N36.9.29 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N36.9.30 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N36.9.31 $\,\, \rm GM3 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N36.9.32 $\,\, \rm GM3 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N36.9.33 $\,\, \rm GM3 \oplus GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N36.9.34 $\,\, \rm GM3 \oplus GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N36.9.35 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N36.9.36 $\,\, \rm GM3 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N36.9.37 $\,\, \rm GM3 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N36.9.38 $\,\, \rm GM3 \oplus GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N36.9.39 $\,\, \rm GM3 \oplus GM4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N36.9.40 $\,\, \rm GM3 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.9.41 $\,\, \rm GM3 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.9.42 $\,\, \rm GM3 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N36.9.43 $\,\, \rm GM3 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N36.9.44 $\,\, \rm GM3 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.9.45 $\,\, \rm GM3 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N36.9.46 $\,\, \rm GM3 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N36.9.47 $\,\, \rm GM3 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.9.48 $\,\, \rm GM3 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.9.49 $\,\, \rm GM3 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.9.50 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N36.9.51 $\,\, \rm GM4 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N36.9.52 $\,\, \rm GM4 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N36.9.53 $\,\, \rm GM4 \oplus GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N36.9.54 $\,\, \rm GM4 \oplus GM4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N36.9.55 $\,\, \rm GM4 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.9.56 $\,\, \rm GM4 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.9.57 $\,\, \rm GM4 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N36.9.58 $\,\, \rm GM4 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N36.9.59 $\,\, \rm GM4 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.9.60 $\,\, \rm GM4 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N36.9.61 $\,\, \rm GM4 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N36.9.62 $\,\, \rm GM4 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.9.63 $\,\, \rm GM4 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.9.64 $\,\, \rm GM4 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.9.65 $\,\, \rm Y1 \oplus Y1 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N36.9.66 $\,\, \rm Y1 \oplus Y1 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N36.9.67 $\,\, \rm Y1 \oplus Y1 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N36.9.68 $\,\, \rm Y1 \oplus Y1 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N36.9.69 $\,\, \rm Y1 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N36.9.70 $\,\, \rm Y1 \oplus Y2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N36.9.71 $\,\, \rm Y1 \oplus Y2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N36.9.72 $\,\, \rm Y1 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N36.9.73 $\,\, \rm Y1 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N36.9.74 $\,\, \rm Y1 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N36.9.75 $\,\, \rm Y2 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N36.9.76 $\,\, \rm Y2 \oplus Y2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N36.9.77 $\,\, \rm Y2 \oplus Y2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N36.9.78 $\,\, \rm Y2 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N36.9.79 $\,\, \rm Y2 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N36.9.80 $\,\, \rm Y2 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N36.9.81 $\,\, \rm Y3 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N36.9.82 $\,\, \rm Y3 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N36.9.83 $\,\, \rm Y3 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N36.9.84 $\,\, \rm Y4 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
\hline
N36.10.1 $\,\, \rm GM2 \oplus T1T3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N36.10.2 $\,\, \rm GM2 \oplus T2T4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N36.10.3 $\,\, \rm GM2 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N36.10.4 $\,\, \rm GM2 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N36.10.5 $\,\, \rm GM3 \oplus T1T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.10.6 $\,\, \rm GM3 \oplus T2T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.10.7 $\,\, \rm GM3 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N36.10.8 $\,\, \rm GM3 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N36.10.9 $\,\, \rm GM4 \oplus T1T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.10.10 $\,\, \rm GM4 \oplus T2T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.10.11 $\,\, \rm GM4 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N36.10.12 $\,\, \rm GM4 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N36.10.13 $\,\, \rm Y1 \oplus T1T3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.10.14 $\,\, \rm Y1 \oplus T2T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.10.15 $\,\, \rm Y1 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.10.16 $\,\, \rm Y1 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.10.17 $\,\, \rm Y2 \oplus T1T3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.10.18 $\,\, \rm Y2 \oplus T2T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.10.19 $\,\, \rm Y2 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.10.20 $\,\, \rm Y2 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.10.21 $\,\, \rm Y3 \oplus T1T3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.10.22 $\,\, \rm Y3 \oplus T2T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.10.23 $\,\, \rm Y3 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.10.24 $\,\, \rm Y3 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.10.25 $\,\, \rm Y4 \oplus T1T3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.10.26 $\,\, \rm Y4 \oplus T2T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.10.27 $\,\, \rm Y4 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.10.28 $\,\, \rm Y4 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N36.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N36.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N36.11.3 $\,\, \rm GM2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N36.11.4 $\,\, \rm GM2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N36.11.5 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N36.11.6 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N36.11.7 $\,\, \rm GM3 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.11.8 $\,\, \rm GM3 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.11.9 $\,\, \rm GM4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N36.11.10 $\,\, \rm GM4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N36.11.11 $\,\, \rm GM4 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.11.12 $\,\, \rm GM4 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.11.13 $\,\, \rm Y1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.11.14 $\,\, \rm Y1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.11.15 $\,\, \rm Y1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.11.16 $\,\, \rm Y1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.11.17 $\,\, \rm Y2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.11.18 $\,\, \rm Y2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.11.19 $\,\, \rm Y2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.11.20 $\,\, \rm Y2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.11.21 $\,\, \rm Y3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.11.22 $\,\, \rm Y3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.11.23 $\,\, \rm Y3 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.11.24 $\,\, \rm Y3 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.11.25 $\,\, \rm Y4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.11.26 $\,\, \rm Y4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.11.27 $\,\, \rm Y4 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N36.11.28 $\,\, \rm Y4 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N36.13.1 $\,\, \rm GM2 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.13.2 $\,\, \rm GM3 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.13.3 $\,\, \rm GM4 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N36.13.4 $\,\, \rm Y1 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N36.13.5 $\,\, \rm Y2 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N36.13.6 $\,\, \rm Y3 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N36.13.7 $\,\, \rm Y4 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
\hline
N36.14.1 $\,\, \rm GM2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N36.14.2 $\,\, \rm GM2 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N36.14.3 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N36.14.4 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N36.14.5 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N36.14.6 $\,\, \rm GM3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N36.14.7 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N36.14.8 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N36.14.9 $\,\, \rm GM4 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N36.14.10 $\,\, \rm GM4 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N36.14.11 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N36.14.12 $\,\, \rm GM4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N36.14.13 $\,\, \rm Y1 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N36.14.14 $\,\, \rm Y1 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N36.14.15 $\,\, \rm Y1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N36.14.16 $\,\, \rm Y1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N36.14.17 $\,\, \rm Y2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N36.14.18 $\,\, \rm Y2 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N36.14.19 $\,\, \rm Y2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N36.14.20 $\,\, \rm Y2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N36.14.21 $\,\, \rm Y3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N36.14.22 $\,\, \rm Y3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N36.14.23 $\,\, \rm Y3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N36.14.24 $\,\, \rm Y3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N36.14.25 $\,\, \rm Y4 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N36.14.26 $\,\, \rm Y4 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N36.14.27 $\,\, \rm Y4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N36.14.28 $\,\, \rm Y4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Ccc2$ (No.~37).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Ccc2$ (No.~37)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L37.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L37.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L37.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L37.2.3 $\,\, \rm Y1$ & 0 &  - & - \\
L37.2.4 $\,\, \rm Y2$ & 0 &  - & - \\
L37.2.5 $\,\, \rm Y3$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Ccc2$ (No.~37).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Ccc2$ (No.~37) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P37.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P37.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P37.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P37.2.3 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P37.2.4 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P37.2.5 $\,\, \rm Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P37.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P37.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P37.3.3 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P37.3.4 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P37.3.5 $\,\, \rm GM2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P37.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P37.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P37.3.8 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P37.3.9 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P37.3.10 $\,\, \rm GM3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P37.3.11 $\,\, \rm GM3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P37.3.12 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P37.3.13 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P37.3.14 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P37.3.15 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P37.3.16 $\,\, \rm Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P37.3.17 $\,\, \rm Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P37.3.18 $\,\, \rm Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P37.4.1 $\,\, \rm T1T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P37.4.2 $\,\, \rm T3T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P37.4.3 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P37.4.4 $\,\, \rm Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P37.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P37.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P37.5.3 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P37.5.4 $\,\, \rm H3HA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P37.7.1 $\,\, \rm  S1$ & $\times$ &  - & - & -  &  - & - \\
P37.7.2 $\,\, \rm  R1$ & $\times$ &  - & - & -  &  - & - \\
\hline
P37.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P37.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Ccc2$ (No.~37).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Ccc2$ (No.~37) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N37.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N37.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N37.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N37.2.3 $\,\, \rm Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N37.2.4 $\,\, \rm Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N37.2.5 $\,\, \rm Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
N37.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N37.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N37.3.3 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N37.3.4 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N37.3.5 $\,\, \rm GM2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N37.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N37.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N37.3.8 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N37.3.9 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N37.3.10 $\,\, \rm GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N37.3.11 $\,\, \rm GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N37.3.12 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N37.3.13 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N37.3.14 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N37.3.15 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N37.3.16 $\,\, \rm Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N37.3.17 $\,\, \rm Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N37.3.18 $\,\, \rm Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
\hline
N37.4.1 $\,\, \rm T1T2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N37.4.2 $\,\, \rm T3T4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N37.4.3 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N37.4.4 $\,\, \rm Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N37.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N37.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N37.5.3 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N37.5.4 $\,\, \rm H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N37.7.1 $\,\, \rm  S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N37.7.2 $\,\, \rm  R1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N37.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N37.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N37.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N37.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N37.9.3 $\,\, \rm GM2 \oplus GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N37.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N37.9.5 $\,\, \rm GM2 \oplus GM2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N37.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N37.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N37.9.8 $\,\, \rm GM2 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N37.9.9 $\,\, \rm GM2 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N37.9.10 $\,\, \rm GM2 \oplus GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N37.9.11 $\,\, \rm GM2 \oplus GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N37.9.12 $\,\, \rm GM2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N37.9.13 $\,\, \rm GM2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N37.9.14 $\,\, \rm GM2 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N37.9.15 $\,\, \rm GM2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N37.9.16 $\,\, \rm GM2 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N37.9.17 $\,\, \rm GM2 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N37.9.18 $\,\, \rm GM2 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N37.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N37.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N37.9.21 $\,\, \rm GM3 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N37.9.22 $\,\, \rm GM3 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N37.9.23 $\,\, \rm GM3 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N37.9.24 $\,\, \rm GM3 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N37.9.25 $\,\, \rm GM3 \oplus GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N37.9.26 $\,\, \rm GM3 \oplus GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N37.9.27 $\,\, \rm GM3 \oplus GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N37.9.28 $\,\, \rm GM3 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N37.9.29 $\,\, \rm GM3 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N37.9.30 $\,\, \rm GM3 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N37.9.31 $\,\, \rm GM3 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N37.9.32 $\,\, \rm GM3 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N37.9.33 $\,\, \rm GM3 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N37.9.34 $\,\, \rm GM3 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N37.9.35 $\,\, \rm GM3 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N37.9.36 $\,\, \rm GM3 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N37.9.37 $\,\, \rm GM3 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N37.9.38 $\,\, \rm Y1 \oplus Y1 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N37.9.39 $\,\, \rm Y1 \oplus Y1 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N37.9.40 $\,\, \rm Y1 \oplus Y1 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N37.9.41 $\,\, \rm Y1 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N37.9.42 $\,\, \rm Y1 \oplus Y2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N37.9.43 $\,\, \rm Y1 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N37.9.44 $\,\, \rm Y1 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N37.9.45 $\,\, \rm Y2 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N37.9.46 $\,\, \rm Y2 \oplus Y2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N37.9.47 $\,\, \rm Y2 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N37.9.48 $\,\, \rm Y2 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N37.9.49 $\,\, \rm Y3 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N37.9.50 $\,\, \rm Y3 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
\hline
N37.10.1 $\,\, \rm GM2 \oplus T1T2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N37.10.2 $\,\, \rm GM2 \oplus T3T4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N37.10.3 $\,\, \rm GM2 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N37.10.4 $\,\, \rm GM2 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N37.10.5 $\,\, \rm GM3 \oplus T1T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N37.10.6 $\,\, \rm GM3 \oplus T3T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N37.10.7 $\,\, \rm GM3 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N37.10.8 $\,\, \rm GM3 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N37.10.9 $\,\, \rm Y1 \oplus T1T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.10.10 $\,\, \rm Y1 \oplus T3T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.10.11 $\,\, \rm Y1 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.10.12 $\,\, \rm Y1 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.10.13 $\,\, \rm Y2 \oplus T1T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.10.14 $\,\, \rm Y2 \oplus T3T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.10.15 $\,\, \rm Y2 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.10.16 $\,\, \rm Y2 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.10.17 $\,\, \rm Y3 \oplus T1T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.10.18 $\,\, \rm Y3 \oplus T3T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.10.19 $\,\, \rm Y3 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.10.20 $\,\, \rm Y3 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N37.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N37.11.2 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N37.11.3 $\,\, \rm GM2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N37.11.4 $\,\, \rm GM2 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N37.11.5 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N37.11.6 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N37.11.7 $\,\, \rm GM3 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N37.11.8 $\,\, \rm GM3 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N37.11.9 $\,\, \rm Y1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.11.10 $\,\, \rm Y1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.11.11 $\,\, \rm Y1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.11.12 $\,\, \rm Y1 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.11.13 $\,\, \rm Y2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.11.14 $\,\, \rm Y2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.11.15 $\,\, \rm Y2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.11.16 $\,\, \rm Y2 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.11.17 $\,\, \rm Y3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.11.18 $\,\, \rm Y3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.11.19 $\,\, \rm Y3 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N37.11.20 $\,\, \rm Y3 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N37.13.1 $\,\, \rm GM2 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N37.13.2 $\,\, \rm GM2 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N37.13.3 $\,\, \rm GM3 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N37.13.4 $\,\, \rm GM3 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N37.13.5 $\,\, \rm Y1 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N37.13.6 $\,\, \rm Y1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N37.13.7 $\,\, \rm Y2 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N37.13.8 $\,\, \rm Y2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N37.13.9 $\,\, \rm Y3 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N37.13.10 $\,\, \rm Y3 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
\hline
N37.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N37.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N37.14.3 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N37.14.4 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N37.14.5 $\,\, \rm GM3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N37.14.6 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N37.14.7 $\,\, \rm Y1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N37.14.8 $\,\, \rm Y1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N37.14.9 $\,\, \rm Y2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N37.14.10 $\,\, \rm Y2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N37.14.11 $\,\, \rm Y3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N37.14.12 $\,\, \rm Y3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N37.14.13 $\,\, \rm Y3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N37.14.14 $\,\, \rm Y3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Amm2$ (No.~38).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Amm2$ (No.~38)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L38.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L38.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L38.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B2_g$ \\
L38.2.3 $\,\, \rm GM4$ & 1 & $mmm$  &  $\rm B3_g$ \\
L38.2.4 $\,\, \rm T1$ & 0 &  - & - \\
L38.2.5 $\,\, \rm T2$ & 0 &  - & - \\
L38.2.6 $\,\, \rm Y1$ & 0 &  - & - \\
L38.2.7 $\,\, \rm Y2$ & 0 &  - & - \\
L38.2.8 $\,\, \rm Y3$ & 0 &  - & - \\
L38.2.9 $\,\, \rm Y4$ & 0 &  - & - \\
L38.2.10 $\,\, \rm Z1$ & 0 &  - & - \\
L38.2.11 $\,\, \rm Z2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Amm2$ (No.~38).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Amm2$ (No.~38) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P38.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P38.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P38.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
P38.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P38.2.4 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P38.2.5 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P38.2.6 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P38.2.7 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P38.2.8 $\,\, \rm Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P38.2.9 $\,\, \rm Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P38.2.10 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P38.2.11 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P38.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P38.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
P38.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P38.3.4 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.5 $\,\, \rm GM2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.6 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.7 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.8 $\,\, \rm GM2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.9 $\,\, \rm GM2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.10 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.11 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.12 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
P38.3.13 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P38.3.14 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.15 $\,\, \rm GM3 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.16 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.17 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.18 $\,\, \rm GM3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.19 $\,\, \rm GM3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.20 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.21 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.22 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P38.3.23 $\,\, \rm GM4 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.24 $\,\, \rm GM4 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.25 $\,\, \rm GM4 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P38.3.26 $\,\, \rm GM4 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P38.3.27 $\,\, \rm GM4 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P38.3.28 $\,\, \rm GM4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P38.3.29 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.30 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.31 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.32 $\,\, \rm T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.33 $\,\, \rm T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.34 $\,\, \rm T1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.35 $\,\, \rm T1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P38.3.36 $\,\, \rm T1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P38.3.37 $\,\, \rm T1 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
P38.3.38 $\,\, \rm T1 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
P38.3.39 $\,\, \rm T1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P38.3.40 $\,\, \rm T1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P38.3.41 $\,\, \rm T1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P38.3.42 $\,\, \rm T1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P38.3.43 $\,\, \rm T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.44 $\,\, \rm T2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.45 $\,\, \rm T2 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P38.3.46 $\,\, \rm T2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P38.3.47 $\,\, \rm T2 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
P38.3.48 $\,\, \rm T2 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
P38.3.49 $\,\, \rm T2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P38.3.50 $\,\, \rm T2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P38.3.51 $\,\, \rm T2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P38.3.52 $\,\, \rm T2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P38.3.53 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P38.3.54 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.55 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.56 $\,\, \rm Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P38.3.57 $\,\, \rm Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P38.3.58 $\,\, \rm Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P38.3.59 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P38.3.60 $\,\, \rm Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P38.3.61 $\,\, \rm Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.62 $\,\, \rm Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P38.3.63 $\,\, \rm Y2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P38.3.64 $\,\, \rm Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P38.3.65 $\,\, \rm Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.66 $\,\, \rm Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P38.3.67 $\,\, \rm Y3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P38.3.68 $\,\, \rm Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P38.3.69 $\,\, \rm Y4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P38.3.70 $\,\, \rm Y4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P38.3.71 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.72 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P38.3.73 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.74 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.75 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.3.76 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P38.5.1 $\,\, \rm SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P38.5.2 $\,\, \rm SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P38.5.3 $\,\, \rm SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P38.5.4 $\,\, \rm SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P38.5.5 $\,\, \rm A1AA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.5.6 $\,\, \rm A2AA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P38.7.1 $\,\, \rm  S1$ & $\times$ &  - & - & -  &  - & - \\
P38.7.2 $\,\, \rm  S2$ & $\times$ &  - & - & -  &  - & - \\
P38.7.3 $\,\, \rm  R1$ & $\times$ &  - & - & -  &  - & - \\
\hline
P38.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P38.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P38.8.3 $\,\, \rm  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.8.4 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P38.8.5 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P38.8.6 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P38.8.7 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Amm2$ (No.~38).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Amm2$ (No.~38) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N38.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N38.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N38.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N38.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N38.2.4 $\,\, \rm T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N38.2.5 $\,\, \rm T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N38.2.6 $\,\, \rm Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N38.2.7 $\,\, \rm Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N38.2.8 $\,\, \rm Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N38.2.9 $\,\, \rm Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N38.2.10 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N38.2.11 $\,\, \rm Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
N38.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N38.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B1$ \\
N38.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N38.3.4 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N38.3.5 $\,\, \rm GM2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N38.3.6 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N38.3.7 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N38.3.8 $\,\, \rm GM2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N38.3.9 $\,\, \rm GM2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N38.3.10 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N38.3.11 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N38.3.12 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N38.3.13 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N38.3.14 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N38.3.15 $\,\, \rm GM3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N38.3.16 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N38.3.17 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N38.3.18 $\,\, \rm GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N38.3.19 $\,\, \rm GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N38.3.20 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N38.3.21 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N38.3.22 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N38.3.23 $\,\, \rm GM4 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N38.3.24 $\,\, \rm GM4 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N38.3.25 $\,\, \rm GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N38.3.26 $\,\, \rm GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N38.3.27 $\,\, \rm GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N38.3.28 $\,\, \rm GM4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N38.3.29 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N38.3.30 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N38.3.31 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.3.32 $\,\, \rm T1 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.3.33 $\,\, \rm T1 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N38.3.34 $\,\, \rm T1 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.3.35 $\,\, \rm T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.36 $\,\, \rm T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.37 $\,\, \rm T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.38 $\,\, \rm T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.39 $\,\, \rm T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.40 $\,\, \rm T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.41 $\,\, \rm T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.42 $\,\, \rm T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.43 $\,\, \rm T2 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.3.44 $\,\, \rm T2 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.3.45 $\,\, \rm T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.46 $\,\, \rm T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.47 $\,\, \rm T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.48 $\,\, \rm T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.49 $\,\, \rm T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.50 $\,\, \rm T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.51 $\,\, \rm T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.52 $\,\, \rm T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.53 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.3.54 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N38.3.55 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.3.56 $\,\, \rm Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.3.57 $\,\, \rm Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.58 $\,\, \rm Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.59 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.3.60 $\,\, \rm Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.3.61 $\,\, \rm Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.3.62 $\,\, \rm Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.63 $\,\, \rm Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.64 $\,\, \rm Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.3.65 $\,\, \rm Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N38.3.66 $\,\, \rm Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.67 $\,\, \rm Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.68 $\,\, \rm Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.3.69 $\,\, \rm Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.70 $\,\, \rm Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.3.71 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.3.72 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.3.73 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N38.3.74 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.3.75 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.3.76 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N38.5.1 $\,\, \rm SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.5.2 $\,\, \rm SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.5.3 $\,\, \rm SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.5.4 $\,\, \rm SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.5.5 $\,\, \rm A1AA1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.5.6 $\,\, \rm A2AA2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N38.7.1 $\,\, \rm  S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.7.2 $\,\, \rm  S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N38.7.3 $\,\, \rm  R1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N38.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.8.3 $\,\, \rm  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.8.4 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.8.5 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.8.6 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N38.8.7 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N38.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N38.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B1$ \\
N38.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N38.9.4 $\,\, \rm GM2 \oplus GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N38.9.5 $\,\, \rm GM2 \oplus GM2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N38.9.6 $\,\, \rm GM2 \oplus GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N38.9.7 $\,\, \rm GM2 \oplus GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N38.9.8 $\,\, \rm GM2 \oplus GM2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N38.9.9 $\,\, \rm GM2 \oplus GM2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N38.9.10 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N38.9.11 $\,\, \rm GM2 \oplus GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N38.9.12 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N38.9.13 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N38.9.14 $\,\, \rm GM2 \oplus GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N38.9.15 $\,\, \rm GM2 \oplus GM3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N38.9.16 $\,\, \rm GM2 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N38.9.17 $\,\, \rm GM2 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N38.9.18 $\,\, \rm GM2 \oplus GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N38.9.19 $\,\, \rm GM2 \oplus GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N38.9.20 $\,\, \rm GM2 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N38.9.21 $\,\, \rm GM2 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N38.9.22 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N38.9.23 $\,\, \rm GM2 \oplus GM4 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N38.9.24 $\,\, \rm GM2 \oplus GM4 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N38.9.25 $\,\, \rm GM2 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N38.9.26 $\,\, \rm GM2 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N38.9.27 $\,\, \rm GM2 \oplus GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N38.9.28 $\,\, \rm GM2 \oplus GM4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N38.9.29 $\,\, \rm GM2 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N38.9.30 $\,\, \rm GM2 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N38.9.31 $\,\, \rm GM2 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.32 $\,\, \rm GM2 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.33 $\,\, \rm GM2 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.34 $\,\, \rm GM2 \oplus T1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.35 $\,\, \rm GM2 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.36 $\,\, \rm GM2 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.37 $\,\, \rm GM2 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.38 $\,\, \rm GM2 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.39 $\,\, \rm GM2 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.40 $\,\, \rm GM2 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.41 $\,\, \rm GM2 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.42 $\,\, \rm GM2 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.43 $\,\, \rm GM2 \oplus T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.44 $\,\, \rm GM2 \oplus T2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.45 $\,\, \rm GM2 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.46 $\,\, \rm GM2 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.47 $\,\, \rm GM2 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.48 $\,\, \rm GM2 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.49 $\,\, \rm GM2 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.50 $\,\, \rm GM2 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.51 $\,\, \rm GM2 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.52 $\,\, \rm GM2 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.53 $\,\, \rm GM2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N38.9.54 $\,\, \rm GM2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.55 $\,\, \rm GM2 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.56 $\,\, \rm GM2 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N38.9.57 $\,\, \rm GM2 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N38.9.58 $\,\, \rm GM2 \oplus Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N38.9.59 $\,\, \rm GM2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N38.9.60 $\,\, \rm GM2 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N38.9.61 $\,\, \rm GM2 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.62 $\,\, \rm GM2 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N38.9.63 $\,\, \rm GM2 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N38.9.64 $\,\, \rm GM2 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N38.9.65 $\,\, \rm GM2 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.66 $\,\, \rm GM2 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N38.9.67 $\,\, \rm GM2 \oplus Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N38.9.68 $\,\, \rm GM2 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N38.9.69 $\,\, \rm GM2 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N38.9.70 $\,\, \rm GM2 \oplus Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N38.9.71 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.72 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N38.9.73 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.74 $\,\, \rm GM2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.75 $\,\, \rm GM2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.76 $\,\, \rm GM2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N38.9.77 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N38.9.78 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N38.9.79 $\,\, \rm GM3 \oplus GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N38.9.80 $\,\, \rm GM3 \oplus GM3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N38.9.81 $\,\, \rm GM3 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N38.9.82 $\,\, \rm GM3 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N38.9.83 $\,\, \rm GM3 \oplus GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N38.9.84 $\,\, \rm GM3 \oplus GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N38.9.85 $\,\, \rm GM3 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N38.9.86 $\,\, \rm GM3 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N38.9.87 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N38.9.88 $\,\, \rm GM3 \oplus GM4 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N38.9.89 $\,\, \rm GM3 \oplus GM4 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N38.9.90 $\,\, \rm GM3 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N38.9.91 $\,\, \rm GM3 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N38.9.92 $\,\, \rm GM3 \oplus GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N38.9.93 $\,\, \rm GM3 \oplus GM4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N38.9.94 $\,\, \rm GM3 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N38.9.95 $\,\, \rm GM3 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N38.9.96 $\,\, \rm GM3 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.97 $\,\, \rm GM3 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.98 $\,\, \rm GM3 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.99 $\,\, \rm GM3 \oplus T1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.100 $\,\, \rm GM3 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.101 $\,\, \rm GM3 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.102 $\,\, \rm GM3 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.103 $\,\, \rm GM3 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.104 $\,\, \rm GM3 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.105 $\,\, \rm GM3 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.106 $\,\, \rm GM3 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.107 $\,\, \rm GM3 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.108 $\,\, \rm GM3 \oplus T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.109 $\,\, \rm GM3 \oplus T2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.110 $\,\, \rm GM3 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.111 $\,\, \rm GM3 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.112 $\,\, \rm GM3 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.113 $\,\, \rm GM3 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.114 $\,\, \rm GM3 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.115 $\,\, \rm GM3 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.116 $\,\, \rm GM3 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.117 $\,\, \rm GM3 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.118 $\,\, \rm GM3 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N38.9.119 $\,\, \rm GM3 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.120 $\,\, \rm GM3 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.121 $\,\, \rm GM3 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N38.9.122 $\,\, \rm GM3 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_g$ \\
N38.9.123 $\,\, \rm GM3 \oplus Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_g$ \\
N38.9.124 $\,\, \rm GM3 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N38.9.125 $\,\, \rm GM3 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N38.9.126 $\,\, \rm GM3 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.127 $\,\, \rm GM3 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_g$ \\
N38.9.128 $\,\, \rm GM3 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_g$ \\
N38.9.129 $\,\, \rm GM3 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N38.9.130 $\,\, \rm GM3 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.131 $\,\, \rm GM3 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_g$ \\
N38.9.132 $\,\, \rm GM3 \oplus Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_g$ \\
N38.9.133 $\,\, \rm GM3 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N38.9.134 $\,\, \rm GM3 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_g$ \\
N38.9.135 $\,\, \rm GM3 \oplus Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_g$ \\
N38.9.136 $\,\, \rm GM3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.137 $\,\, \rm GM3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N38.9.138 $\,\, \rm GM3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.139 $\,\, \rm GM3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.140 $\,\, \rm GM3 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.141 $\,\, \rm GM3 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N38.9.142 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N38.9.143 $\,\, \rm GM4 \oplus GM4 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N38.9.144 $\,\, \rm GM4 \oplus GM4 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N38.9.145 $\,\, \rm GM4 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N38.9.146 $\,\, \rm GM4 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N38.9.147 $\,\, \rm GM4 \oplus GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N38.9.148 $\,\, \rm GM4 \oplus GM4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N38.9.149 $\,\, \rm GM4 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N38.9.150 $\,\, \rm GM4 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N38.9.151 $\,\, \rm GM4 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.152 $\,\, \rm GM4 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N38.9.153 $\,\, \rm GM4 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.154 $\,\, \rm GM4 \oplus T1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.155 $\,\, \rm GM4 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N38.9.156 $\,\, \rm GM4 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N38.9.157 $\,\, \rm GM4 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N38.9.158 $\,\, \rm GM4 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N38.9.159 $\,\, \rm GM4 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.160 $\,\, \rm GM4 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.161 $\,\, \rm GM4 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.162 $\,\, \rm GM4 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.163 $\,\, \rm GM4 \oplus T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.164 $\,\, \rm GM4 \oplus T2 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N38.9.165 $\,\, \rm GM4 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N38.9.166 $\,\, \rm GM4 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N38.9.167 $\,\, \rm GM4 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N38.9.168 $\,\, \rm GM4 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N38.9.169 $\,\, \rm GM4 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.170 $\,\, \rm GM4 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.171 $\,\, \rm GM4 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.172 $\,\, \rm GM4 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.173 $\,\, \rm GM4 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N38.9.174 $\,\, \rm GM4 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N38.9.175 $\,\, \rm GM4 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N38.9.176 $\,\, \rm GM4 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N38.9.177 $\,\, \rm GM4 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N38.9.178 $\,\, \rm GM4 \oplus Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N38.9.179 $\,\, \rm GM4 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N38.9.180 $\,\, \rm GM4 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N38.9.181 $\,\, \rm GM4 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N38.9.182 $\,\, \rm GM4 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N38.9.183 $\,\, \rm GM4 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N38.9.184 $\,\, \rm GM4 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N38.9.185 $\,\, \rm GM4 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N38.9.186 $\,\, \rm GM4 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N38.9.187 $\,\, \rm GM4 \oplus Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N38.9.188 $\,\, \rm GM4 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N38.9.189 $\,\, \rm GM4 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N38.9.190 $\,\, \rm GM4 \oplus Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N38.9.191 $\,\, \rm GM4 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.192 $\,\, \rm GM4 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N38.9.193 $\,\, \rm GM4 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.194 $\,\, \rm GM4 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.195 $\,\, \rm GM4 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.196 $\,\, \rm GM4 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N38.9.197 $\,\, \rm T1 \oplus T1 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N38.9.198 $\,\, \rm T1 \oplus T1 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N38.9.199 $\,\, \rm T1 \oplus T1 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N38.9.200 $\,\, \rm T1 \oplus T1 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N38.9.201 $\,\, \rm T1 \oplus T3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N38.9.202 $\,\, \rm T1 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.203 $\,\, \rm T1 \oplus T3 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.204 $\,\, \rm T1 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.205 $\,\, \rm T1 \oplus T3 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.206 $\,\, \rm T1 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.207 $\,\, \rm T1 \oplus T3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.208 $\,\, \rm T1 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.209 $\,\, \rm T1 \oplus T3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.210 $\,\, \rm T1 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.211 $\,\, \rm T1 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.212 $\,\, \rm T1 \oplus T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.213 $\,\, \rm T1 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.214 $\,\, \rm T1 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.215 $\,\, \rm T1 \oplus T3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.216 $\,\, \rm T1 \oplus T2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N38.9.217 $\,\, \rm T1 \oplus T2 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N38.9.218 $\,\, \rm T1 \oplus T4 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N38.9.219 $\,\, \rm T1 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.220 $\,\, \rm T1 \oplus T4 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.221 $\,\, \rm T1 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.222 $\,\, \rm T1 \oplus T4 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.223 $\,\, \rm T1 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.224 $\,\, \rm T1 \oplus T4 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.225 $\,\, \rm T1 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.226 $\,\, \rm T1 \oplus T4 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.227 $\,\, \rm T1 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.228 $\,\, \rm T1 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.229 $\,\, \rm T1 \oplus T4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.9.230 $\,\, \rm T1 \oplus T4 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.9.231 $\,\, \rm T1 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.232 $\,\, \rm T1 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.233 $\,\, \rm T1 \oplus T4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.9.234 $\,\, \rm T1 \oplus T4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.9.235 $\,\, \rm T1 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.236 $\,\, \rm T1 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N38.9.237 $\,\, \rm T1 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.238 $\,\, \rm T1 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.9.239 $\,\, \rm T1 \oplus Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N38.9.240 $\,\, \rm T1 \oplus Y1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N38.9.241 $\,\, \rm T1 \oplus Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N38.9.242 $\,\, \rm T1 \oplus Y1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N38.9.243 $\,\, \rm T1 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.244 $\,\, \rm T1 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.9.245 $\,\, \rm T1 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.246 $\,\, \rm T1 \oplus Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N38.9.247 $\,\, \rm T1 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N38.9.248 $\,\, \rm T1 \oplus Y2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N38.9.249 $\,\, \rm T1 \oplus Y2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N38.9.250 $\,\, \rm T1 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.251 $\,\, \rm T1 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N38.9.252 $\,\, \rm T1 \oplus Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N38.9.253 $\,\, \rm T1 \oplus Y3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N38.9.254 $\,\, \rm T1 \oplus Y3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N38.9.255 $\,\, \rm T1 \oplus Y3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N38.9.256 $\,\, \rm T1 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.257 $\,\, \rm T1 \oplus Y4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N38.9.258 $\,\, \rm T1 \oplus Y4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N38.9.259 $\,\, \rm T1 \oplus Y4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N38.9.260 $\,\, \rm T1 \oplus Y4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N38.9.261 $\,\, \rm T1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.262 $\,\, \rm T1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.263 $\,\, \rm T1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.264 $\,\, \rm T1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N38.9.265 $\,\, \rm T1 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.9.266 $\,\, \rm T1 \oplus Z3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.9.267 $\,\, \rm T1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N38.9.268 $\,\, \rm T1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.269 $\,\, \rm T1 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.270 $\,\, \rm T1 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.271 $\,\, \rm T2 \oplus T2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N38.9.272 $\,\, \rm T2 \oplus T2 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N38.9.273 $\,\, \rm T2 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.274 $\,\, \rm T2 \oplus T4 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.275 $\,\, \rm T2 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.276 $\,\, \rm T2 \oplus T4 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.277 $\,\, \rm T2 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.278 $\,\, \rm T2 \oplus T4 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.279 $\,\, \rm T2 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.280 $\,\, \rm T2 \oplus T4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.281 $\,\, \rm T2 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.282 $\,\, \rm T2 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.283 $\,\, \rm T2 \oplus T4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.284 $\,\, \rm T2 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.285 $\,\, \rm T2 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.286 $\,\, \rm T2 \oplus T4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.287 $\,\, \rm T2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.288 $\,\, \rm T2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N38.9.289 $\,\, \rm T2 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.290 $\,\, \rm T2 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.9.291 $\,\, \rm T2 \oplus Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N38.9.292 $\,\, \rm T2 \oplus Y1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N38.9.293 $\,\, \rm T2 \oplus Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N38.9.294 $\,\, \rm T2 \oplus Y1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N38.9.295 $\,\, \rm T2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.296 $\,\, \rm T2 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.9.297 $\,\, \rm T2 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.298 $\,\, \rm T2 \oplus Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N38.9.299 $\,\, \rm T2 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N38.9.300 $\,\, \rm T2 \oplus Y2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N38.9.301 $\,\, \rm T2 \oplus Y2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N38.9.302 $\,\, \rm T2 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.303 $\,\, \rm T2 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N38.9.304 $\,\, \rm T2 \oplus Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N38.9.305 $\,\, \rm T2 \oplus Y3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N38.9.306 $\,\, \rm T2 \oplus Y3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N38.9.307 $\,\, \rm T2 \oplus Y3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N38.9.308 $\,\, \rm T2 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.309 $\,\, \rm T2 \oplus Y4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N38.9.310 $\,\, \rm T2 \oplus Y4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N38.9.311 $\,\, \rm T2 \oplus Y4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N38.9.312 $\,\, \rm T2 \oplus Y4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N38.9.313 $\,\, \rm T2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.314 $\,\, \rm T2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.315 $\,\, \rm T2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.316 $\,\, \rm T2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N38.9.317 $\,\, \rm T2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.9.318 $\,\, \rm T2 \oplus Z3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.9.319 $\,\, \rm T2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N38.9.320 $\,\, \rm T2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.321 $\,\, \rm T2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.322 $\,\, \rm T2 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.323 $\,\, \rm Y1 \oplus Y1 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N38.9.324 $\,\, \rm Y1 \oplus Y1 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N38.9.325 $\,\, \rm Y1 \oplus Y1 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N38.9.326 $\,\, \rm Y1 \oplus Y1 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N38.9.327 $\,\, \rm Y1 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.328 $\,\, \rm Y1 \oplus Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.329 $\,\, \rm Y1 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N38.9.330 $\,\, \rm Y1 \oplus Y2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N38.9.331 $\,\, \rm Y1 \oplus Y2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N38.9.332 $\,\, \rm Y1 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.333 $\,\, \rm Y1 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.334 $\,\, \rm Y1 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N38.9.335 $\,\, \rm Y1 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N38.9.336 $\,\, \rm Y1 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.337 $\,\, \rm Y1 \oplus Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.338 $\,\, \rm Y1 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N38.9.339 $\,\, \rm Y1 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.9.340 $\,\, \rm Y1 \oplus Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.9.341 $\,\, \rm Y1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.342 $\,\, \rm Y1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.343 $\,\, \rm Y1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.344 $\,\, \rm Y1 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.345 $\,\, \rm Y1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.346 $\,\, \rm Y1 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.347 $\,\, \rm Y2 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N38.9.348 $\,\, \rm Y2 \oplus Y2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N38.9.349 $\,\, \rm Y2 \oplus Y2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N38.9.350 $\,\, \rm Y2 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.351 $\,\, \rm Y2 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.352 $\,\, \rm Y2 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N38.9.353 $\,\, \rm Y2 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N38.9.354 $\,\, \rm Y2 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.9.355 $\,\, \rm Y2 \oplus Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.9.356 $\,\, \rm Y2 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N38.9.357 $\,\, \rm Y2 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.358 $\,\, \rm Y2 \oplus Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.359 $\,\, \rm Y2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.360 $\,\, \rm Y2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.361 $\,\, \rm Y2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.362 $\,\, \rm Y2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.363 $\,\, \rm Y2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.364 $\,\, \rm Y2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.365 $\,\, \rm Y3 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N38.9.366 $\,\, \rm Y3 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N38.9.367 $\,\, \rm Y3 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.368 $\,\, \rm Y3 \oplus Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.369 $\,\, \rm Y3 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N38.9.370 $\,\, \rm Y3 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.371 $\,\, \rm Y3 \oplus Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.372 $\,\, \rm Y3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.373 $\,\, \rm Y3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.374 $\,\, \rm Y3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.375 $\,\, \rm Y3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.376 $\,\, \rm Y3 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.377 $\,\, \rm Y3 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.378 $\,\, \rm Y4 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N38.9.379 $\,\, \rm Y4 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.380 $\,\, \rm Y4 \oplus Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.9.381 $\,\, \rm Y4 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.382 $\,\, \rm Y4 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.383 $\,\, \rm Y4 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.384 $\,\, \rm Y4 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.385 $\,\, \rm Y4 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.9.386 $\,\, \rm Y4 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.9.387 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N38.9.388 $\,\, \rm Z1 \oplus Z1 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N38.9.389 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N38.9.390 $\,\, \rm Z1 \oplus Z1 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N38.9.391 $\,\, \rm Z1 \oplus Z3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N38.9.392 $\,\, \rm Z1 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N38.9.393 $\,\, \rm Z1 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N38.9.394 $\,\, \rm Z1 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N38.9.395 $\,\, \rm Z2 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N38.9.396 $\,\, \rm Z2 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
\hline
N38.11.1 $\,\, \rm GM2 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N38.11.2 $\,\, \rm GM2 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N38.11.3 $\,\, \rm GM2 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N38.11.4 $\,\, \rm GM2 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N38.11.5 $\,\, \rm GM2 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.11.6 $\,\, \rm GM2 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.11.7 $\,\, \rm GM3 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N38.11.8 $\,\, \rm GM3 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N38.11.9 $\,\, \rm GM3 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N38.11.10 $\,\, \rm GM3 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N38.11.11 $\,\, \rm GM3 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.11.12 $\,\, \rm GM3 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.11.13 $\,\, \rm GM4 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N38.11.14 $\,\, \rm GM4 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N38.11.15 $\,\, \rm GM4 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N38.11.16 $\,\, \rm GM4 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N38.11.17 $\,\, \rm GM4 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.11.18 $\,\, \rm GM4 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.11.19 $\,\, \rm T1 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.20 $\,\, \rm T1 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.21 $\,\, \rm T1 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.22 $\,\, \rm T1 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.23 $\,\, \rm T1 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.24 $\,\, \rm T1 \oplus A3AA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.25 $\,\, \rm T1 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.26 $\,\, \rm T1 \oplus A4AA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.27 $\,\, \rm T2 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.28 $\,\, \rm T2 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.29 $\,\, \rm T2 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.30 $\,\, \rm T2 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.31 $\,\, \rm T2 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.32 $\,\, \rm T2 \oplus A3AA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.33 $\,\, \rm T2 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.34 $\,\, \rm T2 \oplus A4AA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.35 $\,\, \rm Y1 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.36 $\,\, \rm Y1 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.37 $\,\, \rm Y1 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.38 $\,\, \rm Y1 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.39 $\,\, \rm Y1 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.11.40 $\,\, \rm Y1 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.11.41 $\,\, \rm Y2 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.42 $\,\, \rm Y2 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.43 $\,\, \rm Y2 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.44 $\,\, \rm Y2 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.45 $\,\, \rm Y2 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.11.46 $\,\, \rm Y2 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.11.47 $\,\, \rm Y3 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.48 $\,\, \rm Y3 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.49 $\,\, \rm Y3 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.50 $\,\, \rm Y3 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.51 $\,\, \rm Y3 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.11.52 $\,\, \rm Y3 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.11.53 $\,\, \rm Y4 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.54 $\,\, \rm Y4 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.55 $\,\, \rm Y4 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.56 $\,\, \rm Y4 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.57 $\,\, \rm Y4 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.11.58 $\,\, \rm Y4 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.11.59 $\,\, \rm Z1 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.60 $\,\, \rm Z1 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.61 $\,\, \rm Z1 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.62 $\,\, \rm Z1 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.63 $\,\, \rm Z1 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.64 $\,\, \rm Z1 \oplus A3AA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.65 $\,\, \rm Z1 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.66 $\,\, \rm Z1 \oplus A4AA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.67 $\,\, \rm Z2 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.68 $\,\, \rm Z2 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.69 $\,\, \rm Z2 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.70 $\,\, \rm Z2 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.71 $\,\, \rm Z2 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.72 $\,\, \rm Z2 \oplus A3AA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.73 $\,\, \rm Z2 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N38.11.74 $\,\, \rm Z2 \oplus A4AA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N38.13.1 $\,\, \rm GM2 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.13.2 $\,\, \rm GM2 \oplus  S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.13.3 $\,\, \rm GM2 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.13.4 $\,\, \rm GM3 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.13.5 $\,\, \rm GM3 \oplus  S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.13.6 $\,\, \rm GM3 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.13.7 $\,\, \rm GM4 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.13.8 $\,\, \rm GM4 \oplus  S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.13.9 $\,\, \rm GM4 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.13.10 $\,\, \rm T1 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N38.13.11 $\,\, \rm T1 \oplus  S2$ & $\times$ &  - & - & -  &  - & - \\
N38.13.12 $\,\, \rm T1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N38.13.13 $\,\, \rm T1 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N38.13.14 $\,\, \rm T2 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N38.13.15 $\,\, \rm T2 \oplus  S2$ & $\times$ &  - & - & -  &  - & - \\
N38.13.16 $\,\, \rm T2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N38.13.17 $\,\, \rm T2 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N38.13.18 $\,\, \rm Y1 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N38.13.19 $\,\, \rm Y1 \oplus  S2$ & $\times$ &  - & - & -  &  - & - \\
N38.13.20 $\,\, \rm Y1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N38.13.21 $\,\, \rm Y2 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N38.13.22 $\,\, \rm Y2 \oplus  S2$ & $\times$ &  - & - & -  &  - & - \\
N38.13.23 $\,\, \rm Y2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N38.13.24 $\,\, \rm Y3 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N38.13.25 $\,\, \rm Y3 \oplus  S2$ & $\times$ &  - & - & -  &  - & - \\
N38.13.26 $\,\, \rm Y3 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N38.13.27 $\,\, \rm Y4 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N38.13.28 $\,\, \rm Y4 \oplus  S2$ & $\times$ &  - & - & -  &  - & - \\
N38.13.29 $\,\, \rm Y4 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N38.13.30 $\,\, \rm Z1 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N38.13.31 $\,\, \rm Z1 \oplus  S2$ & $\times$ &  - & - & -  &  - & - \\
N38.13.32 $\,\, \rm Z1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N38.13.33 $\,\, \rm Z1 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N38.13.34 $\,\, \rm Z2 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N38.13.35 $\,\, \rm Z2 \oplus  S2$ & $\times$ &  - & - & -  &  - & - \\
N38.13.36 $\,\, \rm Z2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N38.13.37 $\,\, \rm Z2 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
\hline
N38.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N38.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N38.14.3 $\,\, \rm GM2 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.14.4 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N38.14.5 $\,\, \rm GM2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N38.14.6 $\,\, \rm GM2 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.14.7 $\,\, \rm GM2 \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.14.8 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N38.14.9 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N38.14.10 $\,\, \rm GM3 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.14.11 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N38.14.12 $\,\, \rm GM3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N38.14.13 $\,\, \rm GM3 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.14.14 $\,\, \rm GM3 \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.14.15 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N38.14.16 $\,\, \rm GM4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N38.14.17 $\,\, \rm GM4 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.14.18 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N38.14.19 $\,\, \rm GM4 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N38.14.20 $\,\, \rm GM4 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N38.14.21 $\,\, \rm GM4 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N38.14.22 $\,\, \rm T1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.23 $\,\, \rm T1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.24 $\,\, \rm T1 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.25 $\,\, \rm T1 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.26 $\,\, \rm T1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.27 $\,\, \rm T1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.28 $\,\, \rm T1 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.29 $\,\, \rm T1 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.30 $\,\, \rm T2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.31 $\,\, \rm T2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.32 $\,\, \rm T2 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.33 $\,\, \rm T2 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.34 $\,\, \rm T2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.35 $\,\, \rm T2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.36 $\,\, \rm T2 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.37 $\,\, \rm T2 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.38 $\,\, \rm Y1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.39 $\,\, \rm Y1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.40 $\,\, \rm Y1 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.14.41 $\,\, \rm Y1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.42 $\,\, \rm Y1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.43 $\,\, \rm Y1 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.44 $\,\, \rm Y1 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.45 $\,\, \rm Y2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.46 $\,\, \rm Y2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.47 $\,\, \rm Y2 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.14.48 $\,\, \rm Y2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.49 $\,\, \rm Y2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.50 $\,\, \rm Y2 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.51 $\,\, \rm Y2 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.52 $\,\, \rm Y3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.53 $\,\, \rm Y3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.54 $\,\, \rm Y3 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.14.55 $\,\, \rm Y3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.56 $\,\, \rm Y3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.57 $\,\, \rm Y3 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.58 $\,\, \rm Y3 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.59 $\,\, \rm Y4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.60 $\,\, \rm Y4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.61 $\,\, \rm Y4 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.14.62 $\,\, \rm Y4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.63 $\,\, \rm Y4 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.64 $\,\, \rm Y4 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.65 $\,\, \rm Y4 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.66 $\,\, \rm Z1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.67 $\,\, \rm Z1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.68 $\,\, \rm Z1 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.69 $\,\, \rm Z1 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.70 $\,\, \rm Z1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.71 $\,\, \rm Z1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.72 $\,\, \rm Z1 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.14.73 $\,\, \rm Z1 \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.14.74 $\,\, \rm Z2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.75 $\,\, \rm Z2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.76 $\,\, \rm Z2 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.77 $\,\, \rm Z2 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N38.14.78 $\,\, \rm Z2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.79 $\,\, \rm Z2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N38.14.80 $\,\, \rm Z2 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N38.14.81 $\,\, \rm Z2 \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Aem2$ (No.~39).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Aem2$ (No.~39)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L39.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L39.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L39.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B2_g$ \\
L39.2.3 $\,\, \rm GM4$ & 1 & $mmm$  &  $\rm B3_g$ \\
L39.2.4 $\,\, \rm T1$ & 0 &  - & - \\
L39.2.5 $\,\, \rm T2$ & 0 &  - & - \\
L39.2.6 $\,\, \rm Y1$ & 0 &  - & - \\
L39.2.7 $\,\, \rm Y2$ & 0 &  - & - \\
L39.2.8 $\,\, \rm Y3$ & 0 &  - & - \\
L39.2.9 $\,\, \rm Y4$ & 0 &  - & - \\
L39.2.10 $\,\, \rm Z1$ & 0 &  - & - \\
L39.2.11 $\,\, \rm Z2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Aem2$ (No.~39).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Aem2$ (No.~39) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P39.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P39.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P39.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
P39.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P39.2.4 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P39.2.5 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P39.2.6 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P39.2.7 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P39.2.8 $\,\, \rm Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P39.2.9 $\,\, \rm Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P39.2.10 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P39.2.11 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P39.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P39.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
P39.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P39.3.4 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.5 $\,\, \rm GM2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.6 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.7 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.8 $\,\, \rm GM2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.9 $\,\, \rm GM2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.10 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.11 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.12 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
P39.3.13 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P39.3.14 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.15 $\,\, \rm GM3 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.16 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.17 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.18 $\,\, \rm GM3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.19 $\,\, \rm GM3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.20 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.21 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.22 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P39.3.23 $\,\, \rm GM4 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.24 $\,\, \rm GM4 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.25 $\,\, \rm GM4 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P39.3.26 $\,\, \rm GM4 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P39.3.27 $\,\, \rm GM4 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P39.3.28 $\,\, \rm GM4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P39.3.29 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.30 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.31 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.32 $\,\, \rm T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.33 $\,\, \rm T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.34 $\,\, \rm T1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.35 $\,\, \rm T1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P39.3.36 $\,\, \rm T1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P39.3.37 $\,\, \rm T1 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
P39.3.38 $\,\, \rm T1 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
P39.3.39 $\,\, \rm T1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P39.3.40 $\,\, \rm T1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P39.3.41 $\,\, \rm T1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P39.3.42 $\,\, \rm T1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P39.3.43 $\,\, \rm T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.44 $\,\, \rm T2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.45 $\,\, \rm T2 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P39.3.46 $\,\, \rm T2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P39.3.47 $\,\, \rm T2 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
P39.3.48 $\,\, \rm T2 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
P39.3.49 $\,\, \rm T2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P39.3.50 $\,\, \rm T2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P39.3.51 $\,\, \rm T2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P39.3.52 $\,\, \rm T2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P39.3.53 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P39.3.54 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.55 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.56 $\,\, \rm Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P39.3.57 $\,\, \rm Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P39.3.58 $\,\, \rm Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P39.3.59 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P39.3.60 $\,\, \rm Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P39.3.61 $\,\, \rm Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.62 $\,\, \rm Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P39.3.63 $\,\, \rm Y2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P39.3.64 $\,\, \rm Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P39.3.65 $\,\, \rm Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.66 $\,\, \rm Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P39.3.67 $\,\, \rm Y3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P39.3.68 $\,\, \rm Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P39.3.69 $\,\, \rm Y4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P39.3.70 $\,\, \rm Y4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P39.3.71 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.72 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P39.3.73 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.74 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.75 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.3.76 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P39.5.1 $\,\, \rm SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P39.5.2 $\,\, \rm SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P39.5.3 $\,\, \rm SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P39.5.4 $\,\, \rm SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P39.5.5 $\,\, \rm A1AA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.5.6 $\,\, \rm A2AA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P39.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P39.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P39.8.3 $\,\, \rm  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.8.4 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P39.8.5 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P39.8.6 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P39.8.7 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Aem2$ (No.~39).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Aem2$ (No.~39) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N39.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N39.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N39.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N39.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N39.2.4 $\,\, \rm T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N39.2.5 $\,\, \rm T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N39.2.6 $\,\, \rm Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N39.2.7 $\,\, \rm Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N39.2.8 $\,\, \rm Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N39.2.9 $\,\, \rm Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N39.2.10 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N39.2.11 $\,\, \rm Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
N39.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N39.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B1$ \\
N39.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N39.3.4 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N39.3.5 $\,\, \rm GM2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N39.3.6 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N39.3.7 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N39.3.8 $\,\, \rm GM2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N39.3.9 $\,\, \rm GM2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N39.3.10 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N39.3.11 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N39.3.12 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N39.3.13 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N39.3.14 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N39.3.15 $\,\, \rm GM3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N39.3.16 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N39.3.17 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N39.3.18 $\,\, \rm GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N39.3.19 $\,\, \rm GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N39.3.20 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N39.3.21 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N39.3.22 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N39.3.23 $\,\, \rm GM4 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N39.3.24 $\,\, \rm GM4 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N39.3.25 $\,\, \rm GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N39.3.26 $\,\, \rm GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N39.3.27 $\,\, \rm GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N39.3.28 $\,\, \rm GM4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N39.3.29 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N39.3.30 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N39.3.31 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.3.32 $\,\, \rm T1 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.3.33 $\,\, \rm T1 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N39.3.34 $\,\, \rm T1 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.3.35 $\,\, \rm T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.36 $\,\, \rm T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.37 $\,\, \rm T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.38 $\,\, \rm T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.39 $\,\, \rm T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.40 $\,\, \rm T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.41 $\,\, \rm T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.42 $\,\, \rm T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.43 $\,\, \rm T2 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.3.44 $\,\, \rm T2 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.3.45 $\,\, \rm T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.46 $\,\, \rm T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.47 $\,\, \rm T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.48 $\,\, \rm T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.49 $\,\, \rm T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.50 $\,\, \rm T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.51 $\,\, \rm T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.52 $\,\, \rm T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.53 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.3.54 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N39.3.55 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.3.56 $\,\, \rm Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.3.57 $\,\, \rm Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.58 $\,\, \rm Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.59 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.3.60 $\,\, \rm Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.3.61 $\,\, \rm Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.3.62 $\,\, \rm Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.63 $\,\, \rm Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.64 $\,\, \rm Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.3.65 $\,\, \rm Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N39.3.66 $\,\, \rm Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.67 $\,\, \rm Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.68 $\,\, \rm Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.3.69 $\,\, \rm Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.70 $\,\, \rm Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N39.3.71 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.3.72 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.3.73 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N39.3.74 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.3.75 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.3.76 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N39.5.1 $\,\, \rm SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.5.2 $\,\, \rm SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.5.3 $\,\, \rm SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.5.4 $\,\, \rm SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.5.5 $\,\, \rm A1AA1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.5.6 $\,\, \rm A2AA2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N39.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.8.3 $\,\, \rm  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.8.4 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.8.5 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.8.6 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N39.8.7 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N39.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N39.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B1$ \\
N39.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N39.9.4 $\,\, \rm GM2 \oplus GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N39.9.5 $\,\, \rm GM2 \oplus GM2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N39.9.6 $\,\, \rm GM2 \oplus GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N39.9.7 $\,\, \rm GM2 \oplus GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N39.9.8 $\,\, \rm GM2 \oplus GM2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N39.9.9 $\,\, \rm GM2 \oplus GM2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N39.9.10 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N39.9.11 $\,\, \rm GM2 \oplus GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N39.9.12 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N39.9.13 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N39.9.14 $\,\, \rm GM2 \oplus GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N39.9.15 $\,\, \rm GM2 \oplus GM3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N39.9.16 $\,\, \rm GM2 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N39.9.17 $\,\, \rm GM2 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N39.9.18 $\,\, \rm GM2 \oplus GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N39.9.19 $\,\, \rm GM2 \oplus GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N39.9.20 $\,\, \rm GM2 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N39.9.21 $\,\, \rm GM2 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N39.9.22 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N39.9.23 $\,\, \rm GM2 \oplus GM4 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N39.9.24 $\,\, \rm GM2 \oplus GM4 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N39.9.25 $\,\, \rm GM2 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N39.9.26 $\,\, \rm GM2 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N39.9.27 $\,\, \rm GM2 \oplus GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N39.9.28 $\,\, \rm GM2 \oplus GM4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N39.9.29 $\,\, \rm GM2 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N39.9.30 $\,\, \rm GM2 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N39.9.31 $\,\, \rm GM2 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.32 $\,\, \rm GM2 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.33 $\,\, \rm GM2 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.34 $\,\, \rm GM2 \oplus T1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.35 $\,\, \rm GM2 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.36 $\,\, \rm GM2 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.37 $\,\, \rm GM2 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.38 $\,\, \rm GM2 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.39 $\,\, \rm GM2 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.40 $\,\, \rm GM2 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.41 $\,\, \rm GM2 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.42 $\,\, \rm GM2 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.43 $\,\, \rm GM2 \oplus T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.44 $\,\, \rm GM2 \oplus T2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.45 $\,\, \rm GM2 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.46 $\,\, \rm GM2 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.47 $\,\, \rm GM2 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.48 $\,\, \rm GM2 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.49 $\,\, \rm GM2 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.50 $\,\, \rm GM2 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.51 $\,\, \rm GM2 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.52 $\,\, \rm GM2 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.53 $\,\, \rm GM2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N39.9.54 $\,\, \rm GM2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.55 $\,\, \rm GM2 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.56 $\,\, \rm GM2 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N39.9.57 $\,\, \rm GM2 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N39.9.58 $\,\, \rm GM2 \oplus Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N39.9.59 $\,\, \rm GM2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N39.9.60 $\,\, \rm GM2 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N39.9.61 $\,\, \rm GM2 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.62 $\,\, \rm GM2 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N39.9.63 $\,\, \rm GM2 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N39.9.64 $\,\, \rm GM2 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N39.9.65 $\,\, \rm GM2 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.66 $\,\, \rm GM2 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N39.9.67 $\,\, \rm GM2 \oplus Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N39.9.68 $\,\, \rm GM2 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N39.9.69 $\,\, \rm GM2 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N39.9.70 $\,\, \rm GM2 \oplus Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N39.9.71 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.72 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N39.9.73 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.74 $\,\, \rm GM2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.75 $\,\, \rm GM2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.76 $\,\, \rm GM2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N39.9.77 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N39.9.78 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N39.9.79 $\,\, \rm GM3 \oplus GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N39.9.80 $\,\, \rm GM3 \oplus GM3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N39.9.81 $\,\, \rm GM3 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N39.9.82 $\,\, \rm GM3 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N39.9.83 $\,\, \rm GM3 \oplus GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N39.9.84 $\,\, \rm GM3 \oplus GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N39.9.85 $\,\, \rm GM3 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N39.9.86 $\,\, \rm GM3 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N39.9.87 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N39.9.88 $\,\, \rm GM3 \oplus GM4 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N39.9.89 $\,\, \rm GM3 \oplus GM4 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N39.9.90 $\,\, \rm GM3 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N39.9.91 $\,\, \rm GM3 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N39.9.92 $\,\, \rm GM3 \oplus GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N39.9.93 $\,\, \rm GM3 \oplus GM4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N39.9.94 $\,\, \rm GM3 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N39.9.95 $\,\, \rm GM3 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N39.9.96 $\,\, \rm GM3 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.97 $\,\, \rm GM3 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.98 $\,\, \rm GM3 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.99 $\,\, \rm GM3 \oplus T1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.100 $\,\, \rm GM3 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.101 $\,\, \rm GM3 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.102 $\,\, \rm GM3 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.103 $\,\, \rm GM3 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.104 $\,\, \rm GM3 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.105 $\,\, \rm GM3 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.106 $\,\, \rm GM3 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.107 $\,\, \rm GM3 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.108 $\,\, \rm GM3 \oplus T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.109 $\,\, \rm GM3 \oplus T2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.110 $\,\, \rm GM3 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.111 $\,\, \rm GM3 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.112 $\,\, \rm GM3 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.113 $\,\, \rm GM3 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.114 $\,\, \rm GM3 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.115 $\,\, \rm GM3 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.116 $\,\, \rm GM3 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.117 $\,\, \rm GM3 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.118 $\,\, \rm GM3 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N39.9.119 $\,\, \rm GM3 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.120 $\,\, \rm GM3 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.121 $\,\, \rm GM3 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N39.9.122 $\,\, \rm GM3 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_g$ \\
N39.9.123 $\,\, \rm GM3 \oplus Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_g$ \\
N39.9.124 $\,\, \rm GM3 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N39.9.125 $\,\, \rm GM3 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N39.9.126 $\,\, \rm GM3 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.127 $\,\, \rm GM3 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_g$ \\
N39.9.128 $\,\, \rm GM3 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_g$ \\
N39.9.129 $\,\, \rm GM3 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N39.9.130 $\,\, \rm GM3 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.131 $\,\, \rm GM3 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_g$ \\
N39.9.132 $\,\, \rm GM3 \oplus Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_g$ \\
N39.9.133 $\,\, \rm GM3 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N39.9.134 $\,\, \rm GM3 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_g$ \\
N39.9.135 $\,\, \rm GM3 \oplus Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_g$ \\
N39.9.136 $\,\, \rm GM3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.137 $\,\, \rm GM3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N39.9.138 $\,\, \rm GM3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.139 $\,\, \rm GM3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.140 $\,\, \rm GM3 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.141 $\,\, \rm GM3 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N39.9.142 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N39.9.143 $\,\, \rm GM4 \oplus GM4 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N39.9.144 $\,\, \rm GM4 \oplus GM4 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N39.9.145 $\,\, \rm GM4 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N39.9.146 $\,\, \rm GM4 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N39.9.147 $\,\, \rm GM4 \oplus GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N39.9.148 $\,\, \rm GM4 \oplus GM4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N39.9.149 $\,\, \rm GM4 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N39.9.150 $\,\, \rm GM4 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N39.9.151 $\,\, \rm GM4 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.152 $\,\, \rm GM4 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N39.9.153 $\,\, \rm GM4 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.154 $\,\, \rm GM4 \oplus T1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.155 $\,\, \rm GM4 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N39.9.156 $\,\, \rm GM4 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N39.9.157 $\,\, \rm GM4 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N39.9.158 $\,\, \rm GM4 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N39.9.159 $\,\, \rm GM4 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.160 $\,\, \rm GM4 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.161 $\,\, \rm GM4 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.162 $\,\, \rm GM4 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.163 $\,\, \rm GM4 \oplus T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.164 $\,\, \rm GM4 \oplus T2 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N39.9.165 $\,\, \rm GM4 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N39.9.166 $\,\, \rm GM4 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N39.9.167 $\,\, \rm GM4 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N39.9.168 $\,\, \rm GM4 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N39.9.169 $\,\, \rm GM4 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.170 $\,\, \rm GM4 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.171 $\,\, \rm GM4 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.172 $\,\, \rm GM4 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.173 $\,\, \rm GM4 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N39.9.174 $\,\, \rm GM4 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N39.9.175 $\,\, \rm GM4 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N39.9.176 $\,\, \rm GM4 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N39.9.177 $\,\, \rm GM4 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N39.9.178 $\,\, \rm GM4 \oplus Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N39.9.179 $\,\, \rm GM4 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N39.9.180 $\,\, \rm GM4 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N39.9.181 $\,\, \rm GM4 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N39.9.182 $\,\, \rm GM4 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N39.9.183 $\,\, \rm GM4 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N39.9.184 $\,\, \rm GM4 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N39.9.185 $\,\, \rm GM4 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N39.9.186 $\,\, \rm GM4 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N39.9.187 $\,\, \rm GM4 \oplus Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N39.9.188 $\,\, \rm GM4 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N39.9.189 $\,\, \rm GM4 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N39.9.190 $\,\, \rm GM4 \oplus Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N39.9.191 $\,\, \rm GM4 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.192 $\,\, \rm GM4 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N39.9.193 $\,\, \rm GM4 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.194 $\,\, \rm GM4 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.195 $\,\, \rm GM4 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.196 $\,\, \rm GM4 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N39.9.197 $\,\, \rm T1 \oplus T1 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N39.9.198 $\,\, \rm T1 \oplus T1 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N39.9.199 $\,\, \rm T1 \oplus T1 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N39.9.200 $\,\, \rm T1 \oplus T1 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N39.9.201 $\,\, \rm T1 \oplus T3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N39.9.202 $\,\, \rm T1 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.203 $\,\, \rm T1 \oplus T3 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.204 $\,\, \rm T1 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.205 $\,\, \rm T1 \oplus T3 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.206 $\,\, \rm T1 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.207 $\,\, \rm T1 \oplus T3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.208 $\,\, \rm T1 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.209 $\,\, \rm T1 \oplus T3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.210 $\,\, \rm T1 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.211 $\,\, \rm T1 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.212 $\,\, \rm T1 \oplus T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.213 $\,\, \rm T1 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.214 $\,\, \rm T1 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.215 $\,\, \rm T1 \oplus T3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.216 $\,\, \rm T1 \oplus T2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N39.9.217 $\,\, \rm T1 \oplus T2 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N39.9.218 $\,\, \rm T1 \oplus T4 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N39.9.219 $\,\, \rm T1 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.220 $\,\, \rm T1 \oplus T4 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.221 $\,\, \rm T1 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.222 $\,\, \rm T1 \oplus T4 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.223 $\,\, \rm T1 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.224 $\,\, \rm T1 \oplus T4 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.225 $\,\, \rm T1 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.226 $\,\, \rm T1 \oplus T4 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.227 $\,\, \rm T1 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.228 $\,\, \rm T1 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.229 $\,\, \rm T1 \oplus T4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.9.230 $\,\, \rm T1 \oplus T4 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.9.231 $\,\, \rm T1 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.232 $\,\, \rm T1 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.233 $\,\, \rm T1 \oplus T4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.9.234 $\,\, \rm T1 \oplus T4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.9.235 $\,\, \rm T1 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.236 $\,\, \rm T1 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N39.9.237 $\,\, \rm T1 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.238 $\,\, \rm T1 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.9.239 $\,\, \rm T1 \oplus Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N39.9.240 $\,\, \rm T1 \oplus Y1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N39.9.241 $\,\, \rm T1 \oplus Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N39.9.242 $\,\, \rm T1 \oplus Y1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N39.9.243 $\,\, \rm T1 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.244 $\,\, \rm T1 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.9.245 $\,\, \rm T1 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.246 $\,\, \rm T1 \oplus Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N39.9.247 $\,\, \rm T1 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N39.9.248 $\,\, \rm T1 \oplus Y2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N39.9.249 $\,\, \rm T1 \oplus Y2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N39.9.250 $\,\, \rm T1 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.251 $\,\, \rm T1 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N39.9.252 $\,\, \rm T1 \oplus Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N39.9.253 $\,\, \rm T1 \oplus Y3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N39.9.254 $\,\, \rm T1 \oplus Y3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N39.9.255 $\,\, \rm T1 \oplus Y3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N39.9.256 $\,\, \rm T1 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.257 $\,\, \rm T1 \oplus Y4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N39.9.258 $\,\, \rm T1 \oplus Y4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N39.9.259 $\,\, \rm T1 \oplus Y4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N39.9.260 $\,\, \rm T1 \oplus Y4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N39.9.261 $\,\, \rm T1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.262 $\,\, \rm T1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.263 $\,\, \rm T1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.264 $\,\, \rm T1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N39.9.265 $\,\, \rm T1 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.9.266 $\,\, \rm T1 \oplus Z3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.9.267 $\,\, \rm T1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N39.9.268 $\,\, \rm T1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.269 $\,\, \rm T1 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.270 $\,\, \rm T1 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.271 $\,\, \rm T2 \oplus T2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N39.9.272 $\,\, \rm T2 \oplus T2 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N39.9.273 $\,\, \rm T2 \oplus T2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.274 $\,\, \rm T2 \oplus T4 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.275 $\,\, \rm T2 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.276 $\,\, \rm T2 \oplus T4 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.277 $\,\, \rm T2 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.278 $\,\, \rm T2 \oplus T4 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.279 $\,\, \rm T2 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.280 $\,\, \rm T2 \oplus T4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.281 $\,\, \rm T2 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.282 $\,\, \rm T2 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.283 $\,\, \rm T2 \oplus T4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.284 $\,\, \rm T2 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.285 $\,\, \rm T2 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.286 $\,\, \rm T2 \oplus T4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.287 $\,\, \rm T2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.288 $\,\, \rm T2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N39.9.289 $\,\, \rm T2 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.290 $\,\, \rm T2 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.9.291 $\,\, \rm T2 \oplus Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N39.9.292 $\,\, \rm T2 \oplus Y1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N39.9.293 $\,\, \rm T2 \oplus Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N39.9.294 $\,\, \rm T2 \oplus Y1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N39.9.295 $\,\, \rm T2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.296 $\,\, \rm T2 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.9.297 $\,\, \rm T2 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.298 $\,\, \rm T2 \oplus Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N39.9.299 $\,\, \rm T2 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N39.9.300 $\,\, \rm T2 \oplus Y2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N39.9.301 $\,\, \rm T2 \oplus Y2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N39.9.302 $\,\, \rm T2 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.303 $\,\, \rm T2 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N39.9.304 $\,\, \rm T2 \oplus Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N39.9.305 $\,\, \rm T2 \oplus Y3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N39.9.306 $\,\, \rm T2 \oplus Y3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N39.9.307 $\,\, \rm T2 \oplus Y3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N39.9.308 $\,\, \rm T2 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.309 $\,\, \rm T2 \oplus Y4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N39.9.310 $\,\, \rm T2 \oplus Y4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N39.9.311 $\,\, \rm T2 \oplus Y4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N39.9.312 $\,\, \rm T2 \oplus Y4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N39.9.313 $\,\, \rm T2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.314 $\,\, \rm T2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.315 $\,\, \rm T2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.316 $\,\, \rm T2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N39.9.317 $\,\, \rm T2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.9.318 $\,\, \rm T2 \oplus Z3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.9.319 $\,\, \rm T2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N39.9.320 $\,\, \rm T2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.321 $\,\, \rm T2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.322 $\,\, \rm T2 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.323 $\,\, \rm Y1 \oplus Y1 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N39.9.324 $\,\, \rm Y1 \oplus Y1 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N39.9.325 $\,\, \rm Y1 \oplus Y1 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N39.9.326 $\,\, \rm Y1 \oplus Y1 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N39.9.327 $\,\, \rm Y1 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.328 $\,\, \rm Y1 \oplus Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.329 $\,\, \rm Y1 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N39.9.330 $\,\, \rm Y1 \oplus Y2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N39.9.331 $\,\, \rm Y1 \oplus Y2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N39.9.332 $\,\, \rm Y1 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.333 $\,\, \rm Y1 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.334 $\,\, \rm Y1 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N39.9.335 $\,\, \rm Y1 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N39.9.336 $\,\, \rm Y1 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.337 $\,\, \rm Y1 \oplus Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.338 $\,\, \rm Y1 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N39.9.339 $\,\, \rm Y1 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.9.340 $\,\, \rm Y1 \oplus Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.9.341 $\,\, \rm Y1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.342 $\,\, \rm Y1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.343 $\,\, \rm Y1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.344 $\,\, \rm Y1 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.345 $\,\, \rm Y1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.346 $\,\, \rm Y1 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.347 $\,\, \rm Y2 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N39.9.348 $\,\, \rm Y2 \oplus Y2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N39.9.349 $\,\, \rm Y2 \oplus Y2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N39.9.350 $\,\, \rm Y2 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.351 $\,\, \rm Y2 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.352 $\,\, \rm Y2 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N39.9.353 $\,\, \rm Y2 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N39.9.354 $\,\, \rm Y2 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.9.355 $\,\, \rm Y2 \oplus Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.9.356 $\,\, \rm Y2 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N39.9.357 $\,\, \rm Y2 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.358 $\,\, \rm Y2 \oplus Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.359 $\,\, \rm Y2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.360 $\,\, \rm Y2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.361 $\,\, \rm Y2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.362 $\,\, \rm Y2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.363 $\,\, \rm Y2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.364 $\,\, \rm Y2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.365 $\,\, \rm Y3 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N39.9.366 $\,\, \rm Y3 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N39.9.367 $\,\, \rm Y3 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.368 $\,\, \rm Y3 \oplus Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.369 $\,\, \rm Y3 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N39.9.370 $\,\, \rm Y3 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.371 $\,\, \rm Y3 \oplus Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.372 $\,\, \rm Y3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.373 $\,\, \rm Y3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.374 $\,\, \rm Y3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.375 $\,\, \rm Y3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.376 $\,\, \rm Y3 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.377 $\,\, \rm Y3 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.378 $\,\, \rm Y4 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N39.9.379 $\,\, \rm Y4 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.380 $\,\, \rm Y4 \oplus Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.9.381 $\,\, \rm Y4 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.382 $\,\, \rm Y4 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.383 $\,\, \rm Y4 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.384 $\,\, \rm Y4 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.385 $\,\, \rm Y4 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.9.386 $\,\, \rm Y4 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.9.387 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N39.9.388 $\,\, \rm Z1 \oplus Z1 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N39.9.389 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N39.9.390 $\,\, \rm Z1 \oplus Z1 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N39.9.391 $\,\, \rm Z1 \oplus Z3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N39.9.392 $\,\, \rm Z1 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N39.9.393 $\,\, \rm Z1 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N39.9.394 $\,\, \rm Z1 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N39.9.395 $\,\, \rm Z2 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N39.9.396 $\,\, \rm Z2 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
\hline
N39.11.1 $\,\, \rm GM2 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N39.11.2 $\,\, \rm GM2 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N39.11.3 $\,\, \rm GM2 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N39.11.4 $\,\, \rm GM2 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N39.11.5 $\,\, \rm GM2 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.11.6 $\,\, \rm GM2 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.11.7 $\,\, \rm GM3 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N39.11.8 $\,\, \rm GM3 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N39.11.9 $\,\, \rm GM3 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N39.11.10 $\,\, \rm GM3 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N39.11.11 $\,\, \rm GM3 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.11.12 $\,\, \rm GM3 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.11.13 $\,\, \rm GM4 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N39.11.14 $\,\, \rm GM4 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N39.11.15 $\,\, \rm GM4 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N39.11.16 $\,\, \rm GM4 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N39.11.17 $\,\, \rm GM4 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.11.18 $\,\, \rm GM4 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.11.19 $\,\, \rm T1 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.20 $\,\, \rm T1 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.21 $\,\, \rm T1 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.22 $\,\, \rm T1 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.23 $\,\, \rm T1 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.24 $\,\, \rm T1 \oplus A3AA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.25 $\,\, \rm T1 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.26 $\,\, \rm T1 \oplus A4AA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.27 $\,\, \rm T2 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.28 $\,\, \rm T2 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.29 $\,\, \rm T2 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.30 $\,\, \rm T2 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.31 $\,\, \rm T2 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.32 $\,\, \rm T2 \oplus A3AA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.33 $\,\, \rm T2 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.34 $\,\, \rm T2 \oplus A4AA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.35 $\,\, \rm Y1 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.36 $\,\, \rm Y1 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.37 $\,\, \rm Y1 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.38 $\,\, \rm Y1 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.39 $\,\, \rm Y1 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.11.40 $\,\, \rm Y1 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.11.41 $\,\, \rm Y2 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.42 $\,\, \rm Y2 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.43 $\,\, \rm Y2 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.44 $\,\, \rm Y2 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.45 $\,\, \rm Y2 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.11.46 $\,\, \rm Y2 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.11.47 $\,\, \rm Y3 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.48 $\,\, \rm Y3 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.49 $\,\, \rm Y3 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.50 $\,\, \rm Y3 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.51 $\,\, \rm Y3 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.11.52 $\,\, \rm Y3 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.11.53 $\,\, \rm Y4 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.54 $\,\, \rm Y4 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.55 $\,\, \rm Y4 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.56 $\,\, \rm Y4 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.57 $\,\, \rm Y4 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.11.58 $\,\, \rm Y4 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.11.59 $\,\, \rm Z1 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.60 $\,\, \rm Z1 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.61 $\,\, \rm Z1 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.62 $\,\, \rm Z1 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.63 $\,\, \rm Z1 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.64 $\,\, \rm Z1 \oplus A3AA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.65 $\,\, \rm Z1 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.66 $\,\, \rm Z1 \oplus A4AA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.67 $\,\, \rm Z2 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.68 $\,\, \rm Z2 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.69 $\,\, \rm Z2 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.70 $\,\, \rm Z2 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.71 $\,\, \rm Z2 \oplus A1AA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.72 $\,\, \rm Z2 \oplus A3AA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.73 $\,\, \rm Z2 \oplus A2AA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N39.11.74 $\,\, \rm Z2 \oplus A4AA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N39.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N39.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N39.14.3 $\,\, \rm GM2 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.14.4 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N39.14.5 $\,\, \rm GM2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N39.14.6 $\,\, \rm GM2 \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.14.7 $\,\, \rm GM2 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.14.8 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N39.14.9 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N39.14.10 $\,\, \rm GM3 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.14.11 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N39.14.12 $\,\, \rm GM3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N39.14.13 $\,\, \rm GM3 \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.14.14 $\,\, \rm GM3 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.14.15 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N39.14.16 $\,\, \rm GM4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N39.14.17 $\,\, \rm GM4 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.14.18 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N39.14.19 $\,\, \rm GM4 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N39.14.20 $\,\, \rm GM4 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N39.14.21 $\,\, \rm GM4 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N39.14.22 $\,\, \rm T1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.23 $\,\, \rm T1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.24 $\,\, \rm T1 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.25 $\,\, \rm T1 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.26 $\,\, \rm T1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.27 $\,\, \rm T1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.28 $\,\, \rm T1 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.29 $\,\, \rm T1 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.30 $\,\, \rm T2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.31 $\,\, \rm T2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.32 $\,\, \rm T2 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.33 $\,\, \rm T2 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.34 $\,\, \rm T2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.35 $\,\, \rm T2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.36 $\,\, \rm T2 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.37 $\,\, \rm T2 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.38 $\,\, \rm Y1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.39 $\,\, \rm Y1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.40 $\,\, \rm Y1 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.14.41 $\,\, \rm Y1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.42 $\,\, \rm Y1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.43 $\,\, \rm Y1 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.44 $\,\, \rm Y1 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.45 $\,\, \rm Y2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.46 $\,\, \rm Y2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.47 $\,\, \rm Y2 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.14.48 $\,\, \rm Y2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.49 $\,\, \rm Y2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.50 $\,\, \rm Y2 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.51 $\,\, \rm Y2 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.52 $\,\, \rm Y3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.53 $\,\, \rm Y3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.54 $\,\, \rm Y3 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.14.55 $\,\, \rm Y3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.56 $\,\, \rm Y3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.57 $\,\, \rm Y3 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.58 $\,\, \rm Y3 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.59 $\,\, \rm Y4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.60 $\,\, \rm Y4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.61 $\,\, \rm Y4 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.14.62 $\,\, \rm Y4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.63 $\,\, \rm Y4 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.64 $\,\, \rm Y4 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.65 $\,\, \rm Y4 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.66 $\,\, \rm Z1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.67 $\,\, \rm Z1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.68 $\,\, \rm Z1 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.69 $\,\, \rm Z1 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.70 $\,\, \rm Z1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.71 $\,\, \rm Z1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.72 $\,\, \rm Z1 \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.14.73 $\,\, \rm Z1 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.14.74 $\,\, \rm Z2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.75 $\,\, \rm Z2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.76 $\,\, \rm Z2 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.77 $\,\, \rm Z2 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N39.14.78 $\,\, \rm Z2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.79 $\,\, \rm Z2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N39.14.80 $\,\, \rm Z2 \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N39.14.81 $\,\, \rm Z2 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Ama2$ (No.~40).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Ama2$ (No.~40)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L40.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L40.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L40.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B2_g$ \\
L40.2.3 $\,\, \rm GM4$ & 1 & $mmm$  &  $\rm B3_g$ \\
L40.2.4 $\,\, \rm Y1$ & 0 &  - & - \\
L40.2.5 $\,\, \rm Y2$ & 0 &  - & - \\
L40.2.6 $\,\, \rm Y3$ & 0 &  - & - \\
L40.2.7 $\,\, \rm Y4$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Ama2$ (No.~40).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Ama2$ (No.~40) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P40.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P40.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P40.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
P40.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P40.2.4 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P40.2.5 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P40.2.6 $\,\, \rm Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P40.2.7 $\,\, \rm Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P40.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P40.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
P40.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P40.3.4 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P40.3.5 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P40.3.6 $\,\, \rm GM2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P40.3.7 $\,\, \rm GM2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P40.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
P40.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P40.3.10 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P40.3.11 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P40.3.12 $\,\, \rm GM3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P40.3.13 $\,\, \rm GM3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P40.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P40.3.15 $\,\, \rm GM4 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P40.3.16 $\,\, \rm GM4 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P40.3.17 $\,\, \rm GM4 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P40.3.18 $\,\, \rm GM4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P40.3.19 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P40.3.20 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P40.3.21 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P40.3.22 $\,\, \rm Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P40.3.23 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P40.3.24 $\,\, \rm Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P40.3.25 $\,\, \rm Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P40.3.26 $\,\, \rm Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P40.3.27 $\,\, \rm Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P40.3.28 $\,\, \rm Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P40.5.1 $\,\, \rm SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P40.5.2 $\,\, \rm SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P40.5.3 $\,\, \rm SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P40.5.4 $\,\, \rm SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P40.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P40.6.2 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P40.7.1 $\,\, \rm  S1$ & $\times$ &  - & - & -  &  - & - \\
P40.7.2 $\,\, \rm  S2$ & $\times$ &  - & - & -  &  - & - \\
P40.7.3 $\,\, \rm  R1$ & $\times$ &  - & - & -  &  - & - \\
\hline
P40.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P40.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P40.8.3 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P40.8.4 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Ama2$ (No.~40).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Ama2$ (No.~40) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N40.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N40.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N40.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N40.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N40.2.4 $\,\, \rm Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N40.2.5 $\,\, \rm Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N40.2.6 $\,\, \rm Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N40.2.7 $\,\, \rm Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
N40.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N40.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B1$ \\
N40.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N40.3.4 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N40.3.5 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N40.3.6 $\,\, \rm GM2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N40.3.7 $\,\, \rm GM2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N40.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N40.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N40.3.10 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N40.3.11 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N40.3.12 $\,\, \rm GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N40.3.13 $\,\, \rm GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N40.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N40.3.15 $\,\, \rm GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N40.3.16 $\,\, \rm GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N40.3.17 $\,\, \rm GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N40.3.18 $\,\, \rm GM4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N40.3.19 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N40.3.20 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N40.3.21 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N40.3.22 $\,\, \rm Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N40.3.23 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N40.3.24 $\,\, \rm Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N40.3.25 $\,\, \rm Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N40.3.26 $\,\, \rm Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N40.3.27 $\,\, \rm Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N40.3.28 $\,\, \rm Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N40.5.1 $\,\, \rm SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N40.5.2 $\,\, \rm SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N40.5.3 $\,\, \rm SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N40.5.4 $\,\, \rm SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N40.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N40.6.2 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N40.7.1 $\,\, \rm  S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N40.7.2 $\,\, \rm  S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N40.7.3 $\,\, \rm  R1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N40.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N40.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N40.8.3 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N40.8.4 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N40.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N40.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B1$ \\
N40.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N40.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N40.9.5 $\,\, \rm GM2 \oplus GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N40.9.6 $\,\, \rm GM2 \oplus GM2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N40.9.7 $\,\, \rm GM2 \oplus GM2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N40.9.8 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N40.9.9 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N40.9.10 $\,\, \rm GM2 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N40.9.11 $\,\, \rm GM2 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N40.9.12 $\,\, \rm GM2 \oplus GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N40.9.13 $\,\, \rm GM2 \oplus GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N40.9.14 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N40.9.15 $\,\, \rm GM2 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N40.9.16 $\,\, \rm GM2 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N40.9.17 $\,\, \rm GM2 \oplus GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N40.9.18 $\,\, \rm GM2 \oplus GM4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N40.9.19 $\,\, \rm GM2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N40.9.20 $\,\, \rm GM2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.9.21 $\,\, \rm GM2 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.9.22 $\,\, \rm GM2 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N40.9.23 $\,\, \rm GM2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N40.9.24 $\,\, \rm GM2 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N40.9.25 $\,\, \rm GM2 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.9.26 $\,\, \rm GM2 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N40.9.27 $\,\, \rm GM2 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.9.28 $\,\, \rm GM2 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N40.9.29 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N40.9.30 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N40.9.31 $\,\, \rm GM3 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N40.9.32 $\,\, \rm GM3 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N40.9.33 $\,\, \rm GM3 \oplus GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N40.9.34 $\,\, \rm GM3 \oplus GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N40.9.35 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N40.9.36 $\,\, \rm GM3 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N40.9.37 $\,\, \rm GM3 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N40.9.38 $\,\, \rm GM3 \oplus GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N40.9.39 $\,\, \rm GM3 \oplus GM4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N40.9.40 $\,\, \rm GM3 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N40.9.41 $\,\, \rm GM3 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.9.42 $\,\, \rm GM3 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.9.43 $\,\, \rm GM3 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N40.9.44 $\,\, \rm GM3 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N40.9.45 $\,\, \rm GM3 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N40.9.46 $\,\, \rm GM3 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.9.47 $\,\, \rm GM3 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N40.9.48 $\,\, \rm GM3 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.9.49 $\,\, \rm GM3 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N40.9.50 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N40.9.51 $\,\, \rm GM4 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N40.9.52 $\,\, \rm GM4 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N40.9.53 $\,\, \rm GM4 \oplus GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N40.9.54 $\,\, \rm GM4 \oplus GM4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N40.9.55 $\,\, \rm GM4 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N40.9.56 $\,\, \rm GM4 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N40.9.57 $\,\, \rm GM4 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N40.9.58 $\,\, \rm GM4 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N40.9.59 $\,\, \rm GM4 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N40.9.60 $\,\, \rm GM4 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N40.9.61 $\,\, \rm GM4 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N40.9.62 $\,\, \rm GM4 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N40.9.63 $\,\, \rm GM4 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N40.9.64 $\,\, \rm GM4 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N40.9.65 $\,\, \rm Y1 \oplus Y1 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N40.9.66 $\,\, \rm Y1 \oplus Y1 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N40.9.67 $\,\, \rm Y1 \oplus Y1 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N40.9.68 $\,\, \rm Y1 \oplus Y1 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N40.9.69 $\,\, \rm Y1 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N40.9.70 $\,\, \rm Y1 \oplus Y2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N40.9.71 $\,\, \rm Y1 \oplus Y2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N40.9.72 $\,\, \rm Y1 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N40.9.73 $\,\, \rm Y1 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N40.9.74 $\,\, \rm Y1 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N40.9.75 $\,\, \rm Y2 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N40.9.76 $\,\, \rm Y2 \oplus Y2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N40.9.77 $\,\, \rm Y2 \oplus Y2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N40.9.78 $\,\, \rm Y2 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N40.9.79 $\,\, \rm Y2 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N40.9.80 $\,\, \rm Y2 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N40.9.81 $\,\, \rm Y3 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N40.9.82 $\,\, \rm Y3 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N40.9.83 $\,\, \rm Y3 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N40.9.84 $\,\, \rm Y4 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
\hline
N40.11.1 $\,\, \rm GM2 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N40.11.2 $\,\, \rm GM2 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N40.11.3 $\,\, \rm GM2 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N40.11.4 $\,\, \rm GM2 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N40.11.5 $\,\, \rm GM3 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N40.11.6 $\,\, \rm GM3 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N40.11.7 $\,\, \rm GM3 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N40.11.8 $\,\, \rm GM3 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N40.11.9 $\,\, \rm GM4 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N40.11.10 $\,\, \rm GM4 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N40.11.11 $\,\, \rm GM4 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N40.11.12 $\,\, \rm GM4 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N40.11.13 $\,\, \rm Y1 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N40.11.14 $\,\, \rm Y1 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N40.11.15 $\,\, \rm Y1 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N40.11.16 $\,\, \rm Y1 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N40.11.17 $\,\, \rm Y2 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N40.11.18 $\,\, \rm Y2 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N40.11.19 $\,\, \rm Y2 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N40.11.20 $\,\, \rm Y2 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N40.11.21 $\,\, \rm Y3 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N40.11.22 $\,\, \rm Y3 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N40.11.23 $\,\, \rm Y3 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N40.11.24 $\,\, \rm Y3 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N40.11.25 $\,\, \rm Y4 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N40.11.26 $\,\, \rm Y4 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N40.11.27 $\,\, \rm Y4 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N40.11.28 $\,\, \rm Y4 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N40.12.1 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.12.2 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N40.12.3 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.12.4 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N40.12.5 $\,\, \rm GM4 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N40.12.6 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N40.12.7 $\,\, \rm Y1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N40.12.8 $\,\, \rm Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N40.12.9 $\,\, \rm Y2 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N40.12.10 $\,\, \rm Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N40.12.11 $\,\, \rm Y3 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N40.12.12 $\,\, \rm Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N40.12.13 $\,\, \rm Y4 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N40.12.14 $\,\, \rm Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
N40.13.1 $\,\, \rm GM2 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.13.2 $\,\, \rm GM2 \oplus  S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.13.3 $\,\, \rm GM2 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.13.4 $\,\, \rm GM3 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.13.5 $\,\, \rm GM3 \oplus  S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.13.6 $\,\, \rm GM3 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.13.7 $\,\, \rm GM4 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.13.8 $\,\, \rm GM4 \oplus  S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.13.9 $\,\, \rm GM4 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.13.10 $\,\, \rm Y1 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N40.13.11 $\,\, \rm Y1 \oplus  S2$ & $\times$ &  - & - & -  &  - & - \\
N40.13.12 $\,\, \rm Y1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N40.13.13 $\,\, \rm Y2 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N40.13.14 $\,\, \rm Y2 \oplus  S2$ & $\times$ &  - & - & -  &  - & - \\
N40.13.15 $\,\, \rm Y2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N40.13.16 $\,\, \rm Y3 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N40.13.17 $\,\, \rm Y3 \oplus  S2$ & $\times$ &  - & - & -  &  - & - \\
N40.13.18 $\,\, \rm Y3 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N40.13.19 $\,\, \rm Y4 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N40.13.20 $\,\, \rm Y4 \oplus  S2$ & $\times$ &  - & - & -  &  - & - \\
N40.13.21 $\,\, \rm Y4 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
\hline
N40.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N40.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N40.14.3 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N40.14.4 $\,\, \rm GM2 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.14.5 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N40.14.6 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N40.14.7 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N40.14.8 $\,\, \rm GM3 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N40.14.9 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N40.14.10 $\,\, \rm GM4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N40.14.11 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N40.14.12 $\,\, \rm GM4 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N40.14.13 $\,\, \rm Y1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N40.14.14 $\,\, \rm Y1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N40.14.15 $\,\, \rm Y1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N40.14.16 $\,\, \rm Y1 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N40.14.17 $\,\, \rm Y2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N40.14.18 $\,\, \rm Y2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N40.14.19 $\,\, \rm Y2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N40.14.20 $\,\, \rm Y2 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N40.14.21 $\,\, \rm Y3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N40.14.22 $\,\, \rm Y3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N40.14.23 $\,\, \rm Y3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N40.14.24 $\,\, \rm Y3 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N40.14.25 $\,\, \rm Y4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N40.14.26 $\,\, \rm Y4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N40.14.27 $\,\, \rm Y4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N40.14.28 $\,\, \rm Y4 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Aea2$ (No.~41).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Aea2$ (No.~41)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L41.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L41.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L41.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B2_g$ \\
L41.2.3 $\,\, \rm GM4$ & 1 & $mmm$  &  $\rm B3_g$ \\
L41.2.4 $\,\, \rm Y1$ & 0 &  - & - \\
L41.2.5 $\,\, \rm Y2$ & 0 &  - & - \\
L41.2.6 $\,\, \rm Y3$ & 0 &  - & - \\
L41.2.7 $\,\, \rm Y4$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Aea2$ (No.~41).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Aea2$ (No.~41) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P41.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P41.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P41.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
P41.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P41.2.4 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P41.2.5 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P41.2.6 $\,\, \rm Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P41.2.7 $\,\, \rm Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P41.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P41.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
P41.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P41.3.4 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P41.3.5 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P41.3.6 $\,\, \rm GM2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P41.3.7 $\,\, \rm GM2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P41.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
P41.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P41.3.10 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P41.3.11 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P41.3.12 $\,\, \rm GM3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P41.3.13 $\,\, \rm GM3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P41.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P41.3.15 $\,\, \rm GM4 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P41.3.16 $\,\, \rm GM4 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P41.3.17 $\,\, \rm GM4 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P41.3.18 $\,\, \rm GM4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P41.3.19 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P41.3.20 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P41.3.21 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P41.3.22 $\,\, \rm Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P41.3.23 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P41.3.24 $\,\, \rm Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P41.3.25 $\,\, \rm Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P41.3.26 $\,\, \rm Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P41.3.27 $\,\, \rm Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P41.3.28 $\,\, \rm Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P41.5.1 $\,\, \rm SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P41.5.2 $\,\, \rm SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P41.5.3 $\,\, \rm SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P41.5.4 $\,\, \rm SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P41.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P41.6.2 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P41.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P41.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P41.8.3 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P41.8.4 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Aea2$ (No.~41).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Aea2$ (No.~41) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N41.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N41.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N41.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N41.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N41.2.4 $\,\, \rm Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N41.2.5 $\,\, \rm Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N41.2.6 $\,\, \rm Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N41.2.7 $\,\, \rm Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
N41.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N41.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B1$ \\
N41.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N41.3.4 $\,\, \rm GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N41.3.5 $\,\, \rm GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N41.3.6 $\,\, \rm GM2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N41.3.7 $\,\, \rm GM2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N41.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N41.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N41.3.10 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N41.3.11 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N41.3.12 $\,\, \rm GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N41.3.13 $\,\, \rm GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N41.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N41.3.15 $\,\, \rm GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N41.3.16 $\,\, \rm GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N41.3.17 $\,\, \rm GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N41.3.18 $\,\, \rm GM4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N41.3.19 $\,\, \rm Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N41.3.20 $\,\, \rm Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N41.3.21 $\,\, \rm Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N41.3.22 $\,\, \rm Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N41.3.23 $\,\, \rm Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N41.3.24 $\,\, \rm Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N41.3.25 $\,\, \rm Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N41.3.26 $\,\, \rm Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N41.3.27 $\,\, \rm Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N41.3.28 $\,\, \rm Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N41.5.1 $\,\, \rm SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N41.5.2 $\,\, \rm SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N41.5.3 $\,\, \rm SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N41.5.4 $\,\, \rm SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N41.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N41.6.2 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N41.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N41.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N41.8.3 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N41.8.4 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N41.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N41.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B1$ \\
N41.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N41.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N41.9.5 $\,\, \rm GM2 \oplus GM2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N41.9.6 $\,\, \rm GM2 \oplus GM2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N41.9.7 $\,\, \rm GM2 \oplus GM2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N41.9.8 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N41.9.9 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N41.9.10 $\,\, \rm GM2 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N41.9.11 $\,\, \rm GM2 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N41.9.12 $\,\, \rm GM2 \oplus GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N41.9.13 $\,\, \rm GM2 \oplus GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N41.9.14 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N41.9.15 $\,\, \rm GM2 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N41.9.16 $\,\, \rm GM2 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N41.9.17 $\,\, \rm GM2 \oplus GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N41.9.18 $\,\, \rm GM2 \oplus GM4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N41.9.19 $\,\, \rm GM2 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N41.9.20 $\,\, \rm GM2 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N41.9.21 $\,\, \rm GM2 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N41.9.22 $\,\, \rm GM2 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N41.9.23 $\,\, \rm GM2 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N41.9.24 $\,\, \rm GM2 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N41.9.25 $\,\, \rm GM2 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N41.9.26 $\,\, \rm GM2 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N41.9.27 $\,\, \rm GM2 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N41.9.28 $\,\, \rm GM2 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N41.9.29 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N41.9.30 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N41.9.31 $\,\, \rm GM3 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N41.9.32 $\,\, \rm GM3 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N41.9.33 $\,\, \rm GM3 \oplus GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N41.9.34 $\,\, \rm GM3 \oplus GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N41.9.35 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N41.9.36 $\,\, \rm GM3 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N41.9.37 $\,\, \rm GM3 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N41.9.38 $\,\, \rm GM3 \oplus GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N41.9.39 $\,\, \rm GM3 \oplus GM4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N41.9.40 $\,\, \rm GM3 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N41.9.41 $\,\, \rm GM3 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N41.9.42 $\,\, \rm GM3 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N41.9.43 $\,\, \rm GM3 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N41.9.44 $\,\, \rm GM3 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N41.9.45 $\,\, \rm GM3 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N41.9.46 $\,\, \rm GM3 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N41.9.47 $\,\, \rm GM3 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N41.9.48 $\,\, \rm GM3 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N41.9.49 $\,\, \rm GM3 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N41.9.50 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N41.9.51 $\,\, \rm GM4 \oplus GM4 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N41.9.52 $\,\, \rm GM4 \oplus GM4 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N41.9.53 $\,\, \rm GM4 \oplus GM4 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N41.9.54 $\,\, \rm GM4 \oplus GM4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N41.9.55 $\,\, \rm GM4 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N41.9.56 $\,\, \rm GM4 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N41.9.57 $\,\, \rm GM4 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N41.9.58 $\,\, \rm GM4 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N41.9.59 $\,\, \rm GM4 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N41.9.60 $\,\, \rm GM4 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N41.9.61 $\,\, \rm GM4 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N41.9.62 $\,\, \rm GM4 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N41.9.63 $\,\, \rm GM4 \oplus Y3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N41.9.64 $\,\, \rm GM4 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N41.9.65 $\,\, \rm Y1 \oplus Y1 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N41.9.66 $\,\, \rm Y1 \oplus Y1 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N41.9.67 $\,\, \rm Y1 \oplus Y1 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N41.9.68 $\,\, \rm Y1 \oplus Y1 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N41.9.69 $\,\, \rm Y1 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N41.9.70 $\,\, \rm Y1 \oplus Y2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N41.9.71 $\,\, \rm Y1 \oplus Y2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N41.9.72 $\,\, \rm Y1 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N41.9.73 $\,\, \rm Y1 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N41.9.74 $\,\, \rm Y1 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N41.9.75 $\,\, \rm Y2 \oplus Y2 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N41.9.76 $\,\, \rm Y2 \oplus Y2 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N41.9.77 $\,\, \rm Y2 \oplus Y2 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N41.9.78 $\,\, \rm Y2 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N41.9.79 $\,\, \rm Y2 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N41.9.80 $\,\, \rm Y2 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N41.9.81 $\,\, \rm Y3 \oplus Y3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N41.9.82 $\,\, \rm Y3 \oplus Y3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N41.9.83 $\,\, \rm Y3 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N41.9.84 $\,\, \rm Y4 \oplus Y4 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
\hline
N41.11.1 $\,\, \rm GM2 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N41.11.2 $\,\, \rm GM2 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N41.11.3 $\,\, \rm GM2 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N41.11.4 $\,\, \rm GM2 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N41.11.5 $\,\, \rm GM3 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N41.11.6 $\,\, \rm GM3 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N41.11.7 $\,\, \rm GM3 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N41.11.8 $\,\, \rm GM3 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N41.11.9 $\,\, \rm GM4 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N41.11.10 $\,\, \rm GM4 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N41.11.11 $\,\, \rm GM4 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N41.11.12 $\,\, \rm GM4 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N41.11.13 $\,\, \rm Y1 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N41.11.14 $\,\, \rm Y1 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N41.11.15 $\,\, \rm Y1 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N41.11.16 $\,\, \rm Y1 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N41.11.17 $\,\, \rm Y2 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N41.11.18 $\,\, \rm Y2 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N41.11.19 $\,\, \rm Y2 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N41.11.20 $\,\, \rm Y2 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N41.11.21 $\,\, \rm Y3 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N41.11.22 $\,\, \rm Y3 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N41.11.23 $\,\, \rm Y3 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N41.11.24 $\,\, \rm Y3 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N41.11.25 $\,\, \rm Y4 \oplus SM1SN1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N41.11.26 $\,\, \rm Y4 \oplus SM2SN2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N41.11.27 $\,\, \rm Y4 \oplus SM4SN4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N41.11.28 $\,\, \rm Y4 \oplus SM3SN3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N41.12.1 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N41.12.2 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N41.12.3 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N41.12.4 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N41.12.5 $\,\, \rm GM4 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N41.12.6 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N41.12.7 $\,\, \rm Y1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N41.12.8 $\,\, \rm Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N41.12.9 $\,\, \rm Y2 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N41.12.10 $\,\, \rm Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N41.12.11 $\,\, \rm Y3 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N41.12.12 $\,\, \rm Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N41.12.13 $\,\, \rm Y4 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N41.12.14 $\,\, \rm Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
N41.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N41.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N41.14.3 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N41.14.4 $\,\, \rm GM2 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N41.14.5 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N41.14.6 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N41.14.7 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N41.14.8 $\,\, \rm GM3 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N41.14.9 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N41.14.10 $\,\, \rm GM4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N41.14.11 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N41.14.12 $\,\, \rm GM4 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N41.14.13 $\,\, \rm Y1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N41.14.14 $\,\, \rm Y1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N41.14.15 $\,\, \rm Y1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N41.14.16 $\,\, \rm Y1 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N41.14.17 $\,\, \rm Y2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N41.14.18 $\,\, \rm Y2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N41.14.19 $\,\, \rm Y2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N41.14.20 $\,\, \rm Y2 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N41.14.21 $\,\, \rm Y3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N41.14.22 $\,\, \rm Y3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N41.14.23 $\,\, \rm Y3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N41.14.24 $\,\, \rm Y3 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N41.14.25 $\,\, \rm Y4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N41.14.26 $\,\, \rm Y4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N41.14.27 $\,\, \rm Y4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N41.14.28 $\,\, \rm Y4 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Fmm2$ (No.~42).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Fmm2$ (No.~42)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L42.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L42.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L42.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L42.2.3 $\,\, \rm T1$ & 0 &  - & - \\
L42.2.4 $\,\, \rm T2$ & 0 &  - & - \\
L42.2.5 $\,\, \rm T3$ & 0 &  - & - \\
L42.2.6 $\,\, \rm T4$ & 0 &  - & - \\
L42.2.7 $\,\, \rm Z1$ & 0 &  - & - \\
L42.2.8 $\,\, \rm Z2$ & 0 &  - & - \\
L42.2.9 $\,\, \rm Z3$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Fmm2$ (No.~42).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Fmm2$ (No.~42) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P42.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P42.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P42.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P42.2.3 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P42.2.4 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P42.2.5 $\,\, \rm T3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P42.2.6 $\,\, \rm T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P42.2.7 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P42.2.8 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P42.2.9 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P42.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P42.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P42.3.3 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.4 $\,\, \rm GM2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.5 $\,\, \rm GM2 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.6 $\,\, \rm GM2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.7 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.8 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.9 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.10 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P42.3.11 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P42.3.12 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.13 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.14 $\,\, \rm GM3 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.15 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.16 $\,\, \rm GM3 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.17 $\,\, \rm GM3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.18 $\,\, \rm GM3 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.19 $\,\, \rm GM3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.20 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.21 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.22 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.23 $\,\, \rm GM3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.24 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.25 $\,\, \rm T1 \oplus Y1$ & $\times$ &  - & - & -  &  - & - \\
P42.3.26 $\,\, \rm T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.27 $\,\, \rm T1 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P42.3.28 $\,\, \rm T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.29 $\,\, \rm T1 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
P42.3.30 $\,\, \rm T1 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P42.3.31 $\,\, \rm T1 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
P42.3.32 $\,\, \rm T1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P42.3.33 $\,\, \rm T1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P42.3.34 $\,\, \rm T1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P42.3.35 $\,\, \rm T1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P42.3.36 $\,\, \rm T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.37 $\,\, \rm T2 \oplus Y2$ & $\times$ &  - & - & -  &  - & - \\
P42.3.38 $\,\, \rm T2 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P42.3.39 $\,\, \rm T2 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
P42.3.40 $\,\, \rm T2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.41 $\,\, \rm T2 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
P42.3.42 $\,\, \rm T2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P42.3.43 $\,\, \rm T2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P42.3.44 $\,\, \rm T2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P42.3.45 $\,\, \rm T2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P42.3.46 $\,\, \rm T3 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.47 $\,\, \rm T3 \oplus Y4$ & $\times$ &  - & - & -  &  - & - \\
P42.3.48 $\,\, \rm T3 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.49 $\,\, \rm T3 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
P42.3.50 $\,\, \rm T3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P42.3.51 $\,\, \rm T3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P42.3.52 $\,\, \rm T3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P42.3.53 $\,\, \rm T3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P42.3.54 $\,\, \rm T4 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.55 $\,\, \rm T4 \oplus Y3$ & $\times$ &  - & - & -  &  - & - \\
P42.3.56 $\,\, \rm T4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P42.3.57 $\,\, \rm T4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P42.3.58 $\,\, \rm T4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P42.3.59 $\,\, \rm T4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P42.3.60 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P42.3.61 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.62 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.63 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P42.3.64 $\,\, \rm Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.3.65 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P42.3.66 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P42.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P42.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P42.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P42.5.4 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.5.5 $\,\, \rm H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.5.6 $\,\, \rm H3HA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P42.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P42.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P42.8.3 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P42.8.4 $\,\, \rm  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Fmm2$ (No.~42).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Fmm2$ (No.~42) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N42.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N42.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N42.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N42.2.3 $\,\, \rm T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N42.2.4 $\,\, \rm T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N42.2.5 $\,\, \rm T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N42.2.6 $\,\, \rm T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N42.2.7 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N42.2.8 $\,\, \rm Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N42.2.9 $\,\, \rm Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
N42.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N42.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N42.3.3 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N42.3.4 $\,\, \rm GM2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N42.3.5 $\,\, \rm GM2 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N42.3.6 $\,\, \rm GM2 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N42.3.7 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N42.3.8 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N42.3.9 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N42.3.10 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N42.3.11 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N42.3.12 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N42.3.13 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N42.3.14 $\,\, \rm GM3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N42.3.15 $\,\, \rm GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N42.3.16 $\,\, \rm GM3 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N42.3.17 $\,\, \rm GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N42.3.18 $\,\, \rm GM3 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N42.3.19 $\,\, \rm GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N42.3.20 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N42.3.21 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N42.3.22 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N42.3.23 $\,\, \rm GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N42.3.24 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.3.25 $\,\, \rm T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.26 $\,\, \rm T1 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N42.3.27 $\,\, \rm T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.28 $\,\, \rm T1 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.3.29 $\,\, \rm T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.30 $\,\, \rm T1 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.3.31 $\,\, \rm T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.32 $\,\, \rm T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.33 $\,\, \rm T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.34 $\,\, \rm T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.35 $\,\, \rm T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.36 $\,\, \rm T2 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.3.37 $\,\, \rm T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.38 $\,\, \rm T2 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.3.39 $\,\, \rm T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.40 $\,\, \rm T2 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.3.41 $\,\, \rm T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.42 $\,\, \rm T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.43 $\,\, \rm T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.44 $\,\, \rm T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.45 $\,\, \rm T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.46 $\,\, \rm T3 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.3.47 $\,\, \rm T3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.48 $\,\, \rm T3 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N42.3.49 $\,\, \rm T3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.50 $\,\, \rm T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.51 $\,\, \rm T3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.52 $\,\, \rm T3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.53 $\,\, \rm T3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.54 $\,\, \rm T4 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.3.55 $\,\, \rm T4 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.56 $\,\, \rm T4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.57 $\,\, \rm T4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.58 $\,\, \rm T4 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.59 $\,\, \rm T4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N42.3.60 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.3.61 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N42.3.62 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.3.63 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.3.64 $\,\, \rm Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.3.65 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.3.66 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
\hline
N42.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.5.4 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.5.5 $\,\, \rm H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.5.6 $\,\, \rm H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N42.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.8.3 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N42.8.4 $\,\, \rm  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N42.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N42.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N42.9.3 $\,\, \rm GM2 \oplus GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N42.9.4 $\,\, \rm GM2 \oplus GM2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N42.9.5 $\,\, \rm GM2 \oplus GM2 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N42.9.6 $\,\, \rm GM2 \oplus GM2 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N42.9.7 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N42.9.8 $\,\, \rm GM2 \oplus GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N42.9.9 $\,\, \rm GM2 \oplus GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N42.9.10 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N42.9.11 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N42.9.12 $\,\, \rm GM2 \oplus GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N42.9.13 $\,\, \rm GM2 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N42.9.14 $\,\, \rm GM2 \oplus GM3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N42.9.15 $\,\, \rm GM2 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N42.9.16 $\,\, \rm GM2 \oplus GM3 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N42.9.17 $\,\, \rm GM2 \oplus GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N42.9.18 $\,\, \rm GM2 \oplus GM3 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N42.9.19 $\,\, \rm GM2 \oplus GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N42.9.20 $\,\, \rm GM2 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N42.9.21 $\,\, \rm GM2 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N42.9.22 $\,\, \rm GM2 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N42.9.23 $\,\, \rm GM2 \oplus GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N42.9.24 $\,\, \rm GM2 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.25 $\,\, \rm GM2 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N42.9.26 $\,\, \rm GM2 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.27 $\,\, \rm GM2 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N42.9.28 $\,\, \rm GM2 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.29 $\,\, \rm GM2 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N42.9.30 $\,\, \rm GM2 \oplus T1 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N42.9.31 $\,\, \rm GM2 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N42.9.32 $\,\, \rm GM2 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.33 $\,\, \rm GM2 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.34 $\,\, \rm GM2 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.35 $\,\, \rm GM2 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.36 $\,\, \rm GM2 \oplus T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.37 $\,\, \rm GM2 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N42.9.38 $\,\, \rm GM2 \oplus T2 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N42.9.39 $\,\, \rm GM2 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N42.9.40 $\,\, \rm GM2 \oplus T2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.41 $\,\, \rm GM2 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N42.9.42 $\,\, \rm GM2 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.43 $\,\, \rm GM2 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.44 $\,\, \rm GM2 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.45 $\,\, \rm GM2 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.46 $\,\, \rm GM2 \oplus T3 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.47 $\,\, \rm GM2 \oplus T3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N42.9.48 $\,\, \rm GM2 \oplus T3 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.49 $\,\, \rm GM2 \oplus T3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N42.9.50 $\,\, \rm GM2 \oplus T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.51 $\,\, \rm GM2 \oplus T3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.52 $\,\, \rm GM2 \oplus T3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.53 $\,\, \rm GM2 \oplus T3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.54 $\,\, \rm GM2 \oplus T4 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.55 $\,\, \rm GM2 \oplus T4 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N42.9.56 $\,\, \rm GM2 \oplus T4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.57 $\,\, \rm GM2 \oplus T4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.58 $\,\, \rm GM2 \oplus T4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.59 $\,\, \rm GM2 \oplus T4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.60 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N42.9.61 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.62 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.63 $\,\, \rm GM2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N42.9.64 $\,\, \rm GM2 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.65 $\,\, \rm GM2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N42.9.66 $\,\, \rm GM2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.67 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N42.9.68 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N42.9.69 $\,\, \rm GM3 \oplus GM3 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N42.9.70 $\,\, \rm GM3 \oplus GM3 \oplus Y1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N42.9.71 $\,\, \rm GM3 \oplus GM4 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N42.9.72 $\,\, \rm GM3 \oplus GM3 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N42.9.73 $\,\, \rm GM3 \oplus GM3 \oplus Y2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N42.9.74 $\,\, \rm GM3 \oplus GM4 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N42.9.75 $\,\, \rm GM3 \oplus GM3 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N42.9.76 $\,\, \rm GM3 \oplus GM3 \oplus Y4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N42.9.77 $\,\, \rm GM3 \oplus GM4 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N42.9.78 $\,\, \rm GM3 \oplus GM3 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N42.9.79 $\,\, \rm GM3 \oplus GM3 \oplus Y3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N42.9.80 $\,\, \rm GM3 \oplus GM4 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N42.9.81 $\,\, \rm GM3 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N42.9.82 $\,\, \rm GM3 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N42.9.83 $\,\, \rm GM3 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N42.9.84 $\,\, \rm GM3 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N42.9.85 $\,\, \rm GM3 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N42.9.86 $\,\, \rm GM3 \oplus GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N42.9.87 $\,\, \rm GM3 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N42.9.88 $\,\, \rm GM3 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.89 $\,\, \rm GM3 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.90 $\,\, \rm GM3 \oplus Y1 \oplus Y1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.91 $\,\, \rm GM3 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.92 $\,\, \rm GM3 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.93 $\,\, \rm GM3 \oplus Y1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.94 $\,\, \rm GM3 \oplus Y1 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.95 $\,\, \rm GM3 \oplus T1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.96 $\,\, \rm GM3 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.97 $\,\, \rm GM3 \oplus Y1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.98 $\,\, \rm GM3 \oplus Y1 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.99 $\,\, \rm GM3 \oplus T1 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N42.9.100 $\,\, \rm GM3 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.101 $\,\, \rm GM3 \oplus Y1 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.102 $\,\, \rm GM3 \oplus Y1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N42.9.103 $\,\, \rm GM3 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.104 $\,\, \rm GM3 \oplus Y1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N42.9.105 $\,\, \rm GM3 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.106 $\,\, \rm GM3 \oplus Y1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N42.9.107 $\,\, \rm GM3 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.108 $\,\, \rm GM3 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.109 $\,\, \rm GM3 \oplus Y1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N42.9.110 $\,\, \rm GM3 \oplus Y1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N42.9.111 $\,\, \rm GM3 \oplus T2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.112 $\,\, \rm GM3 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.113 $\,\, \rm GM3 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.114 $\,\, \rm GM3 \oplus T2 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N42.9.115 $\,\, \rm GM3 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.116 $\,\, \rm GM3 \oplus Y2 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.117 $\,\, \rm GM3 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N42.9.118 $\,\, \rm GM3 \oplus T2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.119 $\,\, \rm GM3 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.120 $\,\, \rm GM3 \oplus Y2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.121 $\,\, \rm GM3 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.122 $\,\, \rm GM3 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.123 $\,\, \rm GM3 \oplus Y2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N42.9.124 $\,\, \rm GM3 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.125 $\,\, \rm GM3 \oplus Y2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N42.9.126 $\,\, \rm GM3 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.127 $\,\, \rm GM3 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.128 $\,\, \rm GM3 \oplus Y2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N42.9.129 $\,\, \rm GM3 \oplus Y2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N42.9.130 $\,\, \rm GM3 \oplus T3 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.131 $\,\, \rm GM3 \oplus T3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.132 $\,\, \rm GM3 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.133 $\,\, \rm GM3 \oplus T3 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.134 $\,\, \rm GM3 \oplus T3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.135 $\,\, \rm GM3 \oplus Y4 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.136 $\,\, \rm GM3 \oplus Y4 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.137 $\,\, \rm GM3 \oplus T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.138 $\,\, \rm GM3 \oplus Y4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N42.9.139 $\,\, \rm GM3 \oplus T3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.140 $\,\, \rm GM3 \oplus Y4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N42.9.141 $\,\, \rm GM3 \oplus T3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.142 $\,\, \rm GM3 \oplus T3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.143 $\,\, \rm GM3 \oplus Y4 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N42.9.144 $\,\, \rm GM3 \oplus Y4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N42.9.145 $\,\, \rm GM3 \oplus T4 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.146 $\,\, \rm GM3 \oplus T4 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.147 $\,\, \rm GM3 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.148 $\,\, \rm GM3 \oplus T4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.149 $\,\, \rm GM3 \oplus Y3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N42.9.150 $\,\, \rm GM3 \oplus T4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.151 $\,\, \rm GM3 \oplus Y3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N42.9.152 $\,\, \rm GM3 \oplus T4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.153 $\,\, \rm GM3 \oplus T4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.154 $\,\, \rm GM3 \oplus Y3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N42.9.155 $\,\, \rm GM3 \oplus Y3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N42.9.156 $\,\, \rm GM3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N42.9.157 $\,\, \rm GM3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.158 $\,\, \rm GM3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.159 $\,\, \rm GM3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.160 $\,\, \rm GM3 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N42.9.161 $\,\, \rm GM3 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.162 $\,\, \rm GM3 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.163 $\,\, \rm GM3 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N42.9.164 $\,\, \rm GM3 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.165 $\,\, \rm GM3 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N42.9.166 $\,\, \rm T1 \oplus T1 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N42.9.167 $\,\, \rm T1 \oplus T1 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.168 $\,\, \rm T1 \oplus T1 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N42.9.169 $\,\, \rm T1 \oplus T1 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.170 $\,\, \rm T1 \oplus Y1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.171 $\,\, \rm T1 \oplus T1 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N42.9.172 $\,\, \rm T1 \oplus T1 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.173 $\,\, \rm T1 \oplus Y1 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.174 $\,\, \rm T1 \oplus T1 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N42.9.175 $\,\, \rm T1 \oplus T1 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.176 $\,\, \rm T1 \oplus Y1 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.9.177 $\,\, \rm T1 \oplus T1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.178 $\,\, \rm T1 \oplus Y1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N42.9.179 $\,\, \rm T1 \oplus T1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.180 $\,\, \rm T1 \oplus Y1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N42.9.181 $\,\, \rm T1 \oplus T1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.182 $\,\, \rm T1 \oplus T1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.183 $\,\, \rm T1 \oplus Y1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N42.9.184 $\,\, \rm T1 \oplus T2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N42.9.185 $\,\, \rm T1 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.186 $\,\, \rm T1 \oplus Y2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.187 $\,\, \rm T1 \oplus T2 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N42.9.188 $\,\, \rm T1 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.189 $\,\, \rm T1 \oplus Y2 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.190 $\,\, \rm T1 \oplus Y2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.9.191 $\,\, \rm T1 \oplus T2 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N42.9.192 $\,\, \rm T1 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.193 $\,\, \rm T1 \oplus Y2 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.9.194 $\,\, \rm T1 \oplus Y2 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.195 $\,\, \rm T1 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.196 $\,\, \rm T1 \oplus Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N42.9.197 $\,\, \rm T1 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.198 $\,\, \rm T1 \oplus Y2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N42.9.199 $\,\, \rm T1 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.200 $\,\, \rm T1 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.201 $\,\, \rm T1 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N42.9.202 $\,\, \rm T1 \oplus Y2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N42.9.203 $\,\, \rm T1 \oplus T3 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N42.9.204 $\,\, \rm T1 \oplus T3 \oplus Y4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.205 $\,\, \rm T1 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.206 $\,\, \rm T1 \oplus T3 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N42.9.207 $\,\, \rm T1 \oplus T3 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.208 $\,\, \rm T1 \oplus Y4 \oplus T4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.9.209 $\,\, \rm T1 \oplus Y4 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.210 $\,\, \rm T1 \oplus T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.9.211 $\,\, \rm T1 \oplus Y4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N42.9.212 $\,\, \rm T1 \oplus T3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.9.213 $\,\, \rm T1 \oplus Y4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N42.9.214 $\,\, \rm T1 \oplus T3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.9.215 $\,\, \rm T1 \oplus T3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.9.216 $\,\, \rm T1 \oplus Y4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N42.9.217 $\,\, \rm T1 \oplus Y4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N42.9.218 $\,\, \rm T1 \oplus T4 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N42.9.219 $\,\, \rm T1 \oplus T4 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.9.220 $\,\, \rm T1 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.221 $\,\, \rm T1 \oplus T4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.9.222 $\,\, \rm T1 \oplus Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N42.9.223 $\,\, \rm T1 \oplus T4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.9.224 $\,\, \rm T1 \oplus Y3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N42.9.225 $\,\, \rm T1 \oplus T4 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.9.226 $\,\, \rm T1 \oplus T4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.9.227 $\,\, \rm T1 \oplus Y3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N42.9.228 $\,\, \rm T1 \oplus Y3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N42.9.229 $\,\, \rm T1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.230 $\,\, \rm T1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.231 $\,\, \rm T1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.9.232 $\,\, \rm T1 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.233 $\,\, \rm T1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.234 $\,\, \rm T1 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.235 $\,\, \rm T1 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.9.236 $\,\, \rm T1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.237 $\,\, \rm T1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.238 $\,\, \rm T1 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.239 $\,\, \rm T2 \oplus T2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N42.9.240 $\,\, \rm T2 \oplus T2 \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.241 $\,\, \rm T2 \oplus T2 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N42.9.242 $\,\, \rm T2 \oplus T2 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.243 $\,\, \rm T2 \oplus Y2 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.9.244 $\,\, \rm T2 \oplus T2 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N42.9.245 $\,\, \rm T2 \oplus T2 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.246 $\,\, \rm T2 \oplus Y2 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.247 $\,\, \rm T2 \oplus T2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.248 $\,\, \rm T2 \oplus Y2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N42.9.249 $\,\, \rm T2 \oplus T2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.250 $\,\, \rm T2 \oplus Y2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N42.9.251 $\,\, \rm T2 \oplus T2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.252 $\,\, \rm T2 \oplus T2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.253 $\,\, \rm T2 \oplus Y2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N42.9.254 $\,\, \rm T2 \oplus T3 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N42.9.255 $\,\, \rm T2 \oplus T3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.9.256 $\,\, \rm T2 \oplus Y4 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.257 $\,\, \rm T2 \oplus T3 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N42.9.258 $\,\, \rm T2 \oplus T3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.9.259 $\,\, \rm T2 \oplus Y4 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.260 $\,\, \rm T2 \oplus Y4 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.261 $\,\, \rm T2 \oplus T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.9.262 $\,\, \rm T2 \oplus Y4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N42.9.263 $\,\, \rm T2 \oplus T3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.9.264 $\,\, \rm T2 \oplus Y4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N42.9.265 $\,\, \rm T2 \oplus T3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.9.266 $\,\, \rm T2 \oplus T3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.9.267 $\,\, \rm T2 \oplus Y4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N42.9.268 $\,\, \rm T2 \oplus Y4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N42.9.269 $\,\, \rm T2 \oplus T4 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N42.9.270 $\,\, \rm T2 \oplus T4 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.271 $\,\, \rm T2 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.272 $\,\, \rm T2 \oplus T4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.9.273 $\,\, \rm T2 \oplus Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N42.9.274 $\,\, \rm T2 \oplus T4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.9.275 $\,\, \rm T2 \oplus Y3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N42.9.276 $\,\, \rm T2 \oplus T4 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.9.277 $\,\, \rm T2 \oplus T4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.9.278 $\,\, \rm T2 \oplus Y3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N42.9.279 $\,\, \rm T2 \oplus Y3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N42.9.280 $\,\, \rm T2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.281 $\,\, \rm T2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.282 $\,\, \rm T2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.9.283 $\,\, \rm T2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.284 $\,\, \rm T2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.285 $\,\, \rm T2 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.286 $\,\, \rm T2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.9.287 $\,\, \rm T2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.288 $\,\, \rm T2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.289 $\,\, \rm T2 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.290 $\,\, \rm T3 \oplus T3 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N42.9.291 $\,\, \rm T3 \oplus T3 \oplus Y4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.292 $\,\, \rm T3 \oplus T3 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N42.9.293 $\,\, \rm T3 \oplus T3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.294 $\,\, \rm T3 \oplus Y4 \oplus T4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.295 $\,\, \rm T3 \oplus T3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.296 $\,\, \rm T3 \oplus Y4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N42.9.297 $\,\, \rm T3 \oplus T3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.298 $\,\, \rm T3 \oplus Y4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N42.9.299 $\,\, \rm T3 \oplus T3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.300 $\,\, \rm T3 \oplus T3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.301 $\,\, \rm T3 \oplus Y4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N42.9.302 $\,\, \rm T3 \oplus T4 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N42.9.303 $\,\, \rm T3 \oplus T4 \oplus Y3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.304 $\,\, \rm T3 \oplus Y3 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.305 $\,\, \rm T3 \oplus T4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.306 $\,\, \rm T3 \oplus Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N42.9.307 $\,\, \rm T3 \oplus T4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.308 $\,\, \rm T3 \oplus Y3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N42.9.309 $\,\, \rm T3 \oplus T4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.310 $\,\, \rm T3 \oplus T4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.311 $\,\, \rm T3 \oplus Y3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N42.9.312 $\,\, \rm T3 \oplus Y3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N42.9.313 $\,\, \rm T3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.314 $\,\, \rm T3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.315 $\,\, \rm T3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.9.316 $\,\, \rm T3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.317 $\,\, \rm T3 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.318 $\,\, \rm T3 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.319 $\,\, \rm T3 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.9.320 $\,\, \rm T3 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.321 $\,\, \rm T3 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.322 $\,\, \rm T3 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.323 $\,\, \rm T4 \oplus T4 \oplus T4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N42.9.324 $\,\, \rm T4 \oplus T4 \oplus Y3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.325 $\,\, \rm T4 \oplus T4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.326 $\,\, \rm T4 \oplus Y3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N42.9.327 $\,\, \rm T4 \oplus T4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.328 $\,\, \rm T4 \oplus Y3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N42.9.329 $\,\, \rm T4 \oplus T4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.330 $\,\, \rm T4 \oplus T4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.331 $\,\, \rm T4 \oplus Y3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N42.9.332 $\,\, \rm T4 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.333 $\,\, \rm T4 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.334 $\,\, \rm T4 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.9.335 $\,\, \rm T4 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.336 $\,\, \rm T4 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.337 $\,\, \rm T4 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.338 $\,\, \rm T4 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.9.339 $\,\, \rm T4 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.340 $\,\, \rm T4 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.9.341 $\,\, \rm T4 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.9.342 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N42.9.343 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N42.9.344 $\,\, \rm Z1 \oplus Z1 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N42.9.345 $\,\, \rm Z1 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N42.9.346 $\,\, \rm Z1 \oplus Z2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N42.9.347 $\,\, \rm Z1 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N42.9.348 $\,\, \rm Z1 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N42.9.349 $\,\, \rm Z2 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N42.9.350 $\,\, \rm Z2 \oplus Z2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N42.9.351 $\,\, \rm Z2 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N42.9.352 $\,\, \rm Z2 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N42.9.353 $\,\, \rm Z3 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N42.9.354 $\,\, \rm Z3 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
\hline
N42.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N42.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N42.11.3 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N42.11.4 $\,\, \rm GM2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.11.5 $\,\, \rm GM2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.11.6 $\,\, \rm GM2 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.11.7 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N42.11.8 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N42.11.9 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N42.11.10 $\,\, \rm GM3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N42.11.11 $\,\, \rm GM3 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.11.12 $\,\, \rm GM3 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.11.13 $\,\, \rm GM3 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.11.14 $\,\, \rm GM3 \oplus H4HA4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.11.15 $\,\, \rm T1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.16 $\,\, \rm T1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.17 $\,\, \rm T1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.18 $\,\, \rm T1 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.19 $\,\, \rm T1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.20 $\,\, \rm T1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.21 $\,\, \rm T1 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.22 $\,\, \rm T1 \oplus H4HA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.23 $\,\, \rm T2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.24 $\,\, \rm T2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.25 $\,\, \rm T2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.26 $\,\, \rm T2 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.27 $\,\, \rm T2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.28 $\,\, \rm T2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.29 $\,\, \rm T2 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.30 $\,\, \rm T2 \oplus H4HA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.31 $\,\, \rm T3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.32 $\,\, \rm T3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.33 $\,\, \rm T3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.34 $\,\, \rm T3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.35 $\,\, \rm T3 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.36 $\,\, \rm T3 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.37 $\,\, \rm T3 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.38 $\,\, \rm T3 \oplus H4HA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.39 $\,\, \rm T4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.40 $\,\, \rm T4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.41 $\,\, \rm T4 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.42 $\,\, \rm T4 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.43 $\,\, \rm T4 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.44 $\,\, \rm T4 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.45 $\,\, \rm T4 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.46 $\,\, \rm T4 \oplus H4HA4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.47 $\,\, \rm Z1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.48 $\,\, \rm Z1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.49 $\,\, \rm Z1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.50 $\,\, \rm Z1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.11.51 $\,\, \rm Z1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.11.52 $\,\, \rm Z1 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.11.53 $\,\, \rm Z2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.54 $\,\, \rm Z2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.55 $\,\, \rm Z2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.56 $\,\, \rm Z2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.11.57 $\,\, \rm Z2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.11.58 $\,\, \rm Z2 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.11.59 $\,\, \rm Z3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.60 $\,\, \rm Z3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.61 $\,\, \rm Z3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.62 $\,\, \rm Z3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N42.11.63 $\,\, \rm Z3 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.11.64 $\,\, \rm Z3 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.11.65 $\,\, \rm Z3 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.11.66 $\,\, \rm Z3 \oplus H4HA4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N42.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N42.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N42.14.3 $\,\, \rm GM2 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.14.4 $\,\, \rm GM2 \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.14.5 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N42.14.6 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N42.14.7 $\,\, \rm GM3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N42.14.8 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N42.14.9 $\,\, \rm GM3 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.14.10 $\,\, \rm GM3 \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.14.11 $\,\, \rm GM3 \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.14.12 $\,\, \rm GM3 \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.14.13 $\,\, \rm T1 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.14.14 $\,\, \rm T1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.15 $\,\, \rm T1 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.14.16 $\,\, \rm T1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.17 $\,\, \rm T1 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.14.18 $\,\, \rm T1 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.19 $\,\, \rm T1 \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.14.20 $\,\, \rm T1 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.21 $\,\, \rm T2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.14.22 $\,\, \rm T2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.23 $\,\, \rm T2 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.14.24 $\,\, \rm T2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.25 $\,\, \rm T2 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.14.26 $\,\, \rm T2 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.27 $\,\, \rm T2 \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.14.28 $\,\, \rm T2 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.29 $\,\, \rm T3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.14.30 $\,\, \rm T3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.31 $\,\, \rm T3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.14.32 $\,\, \rm T3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.33 $\,\, \rm T3 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.14.34 $\,\, \rm T3 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.35 $\,\, \rm T3 \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.14.36 $\,\, \rm T3 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.37 $\,\, \rm T4 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.14.38 $\,\, \rm T4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.39 $\,\, \rm T4 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.14.40 $\,\, \rm T4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.41 $\,\, \rm T4 \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.14.42 $\,\, \rm T4 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.43 $\,\, \rm T4 \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N42.14.44 $\,\, \rm T4 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.45 $\,\, \rm Z1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.46 $\,\, \rm Z1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.47 $\,\, \rm Z1 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.14.48 $\,\, \rm Z1 \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.14.49 $\,\, \rm Z2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.50 $\,\, \rm Z2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.51 $\,\, \rm Z2 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.14.52 $\,\, \rm Z2 \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.14.53 $\,\, \rm Z3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.14.54 $\,\, \rm Z3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.55 $\,\, \rm Z3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.14.56 $\,\, \rm Z3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.57 $\,\, \rm Z3 \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.14.58 $\,\, \rm Z3 \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N42.14.59 $\,\, \rm Z3 \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N42.14.60 $\,\, \rm Z3 \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Fdd2$ (No.~43).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Fdd2$ (No.~43)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L43.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L43.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L43.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Fdd2$ (No.~43).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Fdd2$ (No.~43) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P43.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P43.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P43.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
\hline
P43.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P43.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P43.3.3 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P43.3.4 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
\hline
P43.4.1 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P43.4.2 $\,\, \rm Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P43.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P43.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P43.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P43.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Fdd2$ (No.~43).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Fdd2$ (No.~43) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N43.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N43.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N43.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
\hline
N43.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N43.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N43.3.3 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N43.3.4 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
\hline
N43.4.1 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N43.4.2 $\,\, \rm Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N43.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N43.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N43.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N43.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N43.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N43.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N43.9.3 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N43.9.4 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N43.9.5 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N43.9.6 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
\hline
N43.10.1 $\,\, \rm GM2 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N43.10.2 $\,\, \rm GM2 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N43.10.3 $\,\, \rm GM3 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N43.10.4 $\,\, \rm GM3 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
\hline
N43.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N43.11.2 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N43.11.3 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N43.11.4 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
\hline
N43.12.1 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N43.12.2 $\,\, \rm GM3 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N43.12.3 $\,\, \rm GM3 \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
\hline
N43.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N43.14.2 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N43.14.3 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Imm2$ (No.~44).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Imm2$ (No.~44)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L44.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L44.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L44.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L44.2.3 $\,\, \rm X1$ & 0 &  - & - \\
L44.2.4 $\,\, \rm X2$ & 0 &  - & - \\
L44.2.5 $\,\, \rm X3$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Imm2$ (No.~44).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Imm2$ (No.~44) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P44.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P44.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P44.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P44.2.3 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P44.2.4 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P44.2.5 $\,\, \rm X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P44.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P44.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P44.3.3 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P44.3.4 $\,\, \rm GM2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P44.3.5 $\,\, \rm GM2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P44.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P44.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P44.3.8 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P44.3.9 $\,\, \rm GM3 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P44.3.10 $\,\, \rm GM3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P44.3.11 $\,\, \rm GM3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P44.3.12 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P44.3.13 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
P44.3.14 $\,\, \rm X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P44.3.15 $\,\, \rm X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P44.3.16 $\,\, \rm X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P44.3.17 $\,\, \rm X3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P44.3.18 $\,\, \rm X3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
\hline
P44.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P44.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P44.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P44.7.1 $\,\, \rm  R1$ & $\times$ &  - & - & -  &  - & - \\
P44.7.2 $\,\, \rm  R2$ & $\times$ &  - & - & -  &  - & - \\
P44.7.3 $\,\, \rm  T1$ & $\times$ &  - & - & -  &  - & - \\
P44.7.4 $\,\, \rm  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P44.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P44.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Imm2$ (No.~44).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Imm2$ (No.~44) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N44.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N44.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N44.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N44.2.3 $\,\, \rm X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N44.2.4 $\,\, \rm X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N44.2.5 $\,\, \rm X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
N44.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N44.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N44.3.3 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N44.3.4 $\,\, \rm GM2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N44.3.5 $\,\, \rm GM2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N44.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N44.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N44.3.8 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N44.3.9 $\,\, \rm GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N44.3.10 $\,\, \rm GM3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N44.3.11 $\,\, \rm GM3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N44.3.12 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N44.3.13 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N44.3.14 $\,\, \rm X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N44.3.15 $\,\, \rm X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N44.3.16 $\,\, \rm X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N44.3.17 $\,\, \rm X3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N44.3.18 $\,\, \rm X3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
\hline
N44.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N44.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N44.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N44.7.1 $\,\, \rm  R1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N44.7.2 $\,\, \rm  R2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N44.7.3 $\,\, \rm  T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N44.7.4 $\,\, \rm  W1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
\hline
N44.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N44.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N44.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N44.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N44.9.3 $\,\, \rm GM2 \oplus GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N44.9.4 $\,\, \rm GM2 \oplus GM2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N44.9.5 $\,\, \rm GM2 \oplus GM2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N44.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N44.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N44.9.8 $\,\, \rm GM2 \oplus GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N44.9.9 $\,\, \rm GM2 \oplus GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N44.9.10 $\,\, \rm GM2 \oplus GM3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N44.9.11 $\,\, \rm GM2 \oplus GM3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N44.9.12 $\,\, \rm GM2 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N44.9.13 $\,\, \rm GM2 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N44.9.14 $\,\, \rm GM2 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N44.9.15 $\,\, \rm GM2 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N44.9.16 $\,\, \rm GM2 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N44.9.17 $\,\, \rm GM2 \oplus X3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N44.9.18 $\,\, \rm GM2 \oplus X3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N44.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N44.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N44.9.21 $\,\, \rm GM3 \oplus GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N44.9.22 $\,\, \rm GM3 \oplus GM4 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N44.9.23 $\,\, \rm GM3 \oplus GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N44.9.24 $\,\, \rm GM3 \oplus GM4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N44.9.25 $\,\, \rm GM3 \oplus GM3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N44.9.26 $\,\, \rm GM3 \oplus GM3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N44.9.27 $\,\, \rm GM3 \oplus GM4 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N44.9.28 $\,\, \rm GM3 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N44.9.29 $\,\, \rm GM3 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N44.9.30 $\,\, \rm GM3 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N44.9.31 $\,\, \rm GM3 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N44.9.32 $\,\, \rm GM3 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N44.9.33 $\,\, \rm GM3 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N44.9.34 $\,\, \rm GM3 \oplus X2 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N44.9.35 $\,\, \rm GM3 \oplus X3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N44.9.36 $\,\, \rm GM3 \oplus X3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N44.9.37 $\,\, \rm GM3 \oplus X4 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N44.9.38 $\,\, \rm X1 \oplus X1 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N44.9.39 $\,\, \rm X1 \oplus X1 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N44.9.40 $\,\, \rm X1 \oplus X1 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N44.9.41 $\,\, \rm X1 \oplus X2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N44.9.42 $\,\, \rm X1 \oplus X2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N44.9.43 $\,\, \rm X1 \oplus X3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N44.9.44 $\,\, \rm X1 \oplus X3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N44.9.45 $\,\, \rm X2 \oplus X2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N44.9.46 $\,\, \rm X2 \oplus X2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N44.9.47 $\,\, \rm X2 \oplus X3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N44.9.48 $\,\, \rm X2 \oplus X3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N44.9.49 $\,\, \rm X3 \oplus X3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N44.9.50 $\,\, \rm X3 \oplus X3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
\hline
N44.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N44.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N44.11.3 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N44.11.4 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N44.11.5 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N44.11.6 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N44.11.7 $\,\, \rm GM3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N44.11.8 $\,\, \rm X1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N44.11.9 $\,\, \rm X1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N44.11.10 $\,\, \rm X1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N44.11.11 $\,\, \rm X2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N44.11.12 $\,\, \rm X2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N44.11.13 $\,\, \rm X2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N44.11.14 $\,\, \rm X3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N44.11.15 $\,\, \rm X3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N44.11.16 $\,\, \rm X3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N44.11.17 $\,\, \rm X3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N44.13.1 $\,\, \rm GM2 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N44.13.2 $\,\, \rm GM2 \oplus  R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N44.13.3 $\,\, \rm GM2 \oplus  T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N44.13.4 $\,\, \rm GM2 \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N44.13.5 $\,\, \rm GM3 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N44.13.6 $\,\, \rm GM3 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N44.13.7 $\,\, \rm GM3 \oplus  S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N44.13.8 $\,\, \rm GM3 \oplus  R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N44.13.9 $\,\, \rm GM3 \oplus  T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N44.13.10 $\,\, \rm GM3 \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N44.13.11 $\,\, \rm X1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N44.13.12 $\,\, \rm X1 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N44.13.13 $\,\, \rm X1 \oplus  T1$ & $\times$ &  - & - & -  &  - & - \\
N44.13.14 $\,\, \rm X1 \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N44.13.15 $\,\, \rm X2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N44.13.16 $\,\, \rm X2 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N44.13.17 $\,\, \rm X2 \oplus  T1$ & $\times$ &  - & - & -  &  - & - \\
N44.13.18 $\,\, \rm X2 \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N44.13.19 $\,\, \rm X3 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N44.13.20 $\,\, \rm X3 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N44.13.21 $\,\, \rm X3 \oplus  S2$ & $\times$ &  - & - & -  &  - & - \\
N44.13.22 $\,\, \rm X3 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N44.13.23 $\,\, \rm X3 \oplus  T1$ & $\times$ &  - & - & -  &  - & - \\
N44.13.24 $\,\, \rm X3 \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N44.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N44.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N44.14.3 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N44.14.4 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N44.14.5 $\,\, \rm GM3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N44.14.6 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N44.14.7 $\,\, \rm X1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N44.14.8 $\,\, \rm X1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N44.14.9 $\,\, \rm X2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N44.14.10 $\,\, \rm X2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N44.14.11 $\,\, \rm X3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N44.14.12 $\,\, \rm X3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N44.14.13 $\,\, \rm X3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N44.14.14 $\,\, \rm X3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Iba2$ (No.~45).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Iba2$ (No.~45)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L45.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L45.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L45.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L45.2.3 $\,\, \rm X1$ & 0 &  - & - \\
L45.2.4 $\,\, \rm X2$ & 0 &  - & - \\
L45.2.5 $\,\, \rm X3$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Iba2$ (No.~45).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Iba2$ (No.~45) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P45.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P45.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P45.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P45.2.3 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P45.2.4 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P45.2.5 $\,\, \rm X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P45.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P45.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P45.3.3 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P45.3.4 $\,\, \rm GM2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P45.3.5 $\,\, \rm GM2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P45.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P45.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P45.3.8 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P45.3.9 $\,\, \rm GM3 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P45.3.10 $\,\, \rm GM3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P45.3.11 $\,\, \rm GM3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P45.3.12 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P45.3.13 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
P45.3.14 $\,\, \rm X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P45.3.15 $\,\, \rm X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P45.3.16 $\,\, \rm X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P45.3.17 $\,\, \rm X3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P45.3.18 $\,\, \rm X3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
\hline
P45.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P45.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P45.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P45.7.1 $\,\, \rm  T1$ & $\times$ &  - & - & -  &  - & - \\
\hline
P45.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P45.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Iba2$ (No.~45).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Iba2$ (No.~45) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N45.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N45.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N45.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N45.2.3 $\,\, \rm X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N45.2.4 $\,\, \rm X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N45.2.5 $\,\, \rm X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
N45.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N45.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N45.3.3 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N45.3.4 $\,\, \rm GM2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N45.3.5 $\,\, \rm GM2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N45.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N45.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N45.3.8 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N45.3.9 $\,\, \rm GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N45.3.10 $\,\, \rm GM3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N45.3.11 $\,\, \rm GM3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N45.3.12 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N45.3.13 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N45.3.14 $\,\, \rm X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N45.3.15 $\,\, \rm X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N45.3.16 $\,\, \rm X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N45.3.17 $\,\, \rm X3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N45.3.18 $\,\, \rm X3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
\hline
N45.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N45.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N45.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N45.7.1 $\,\, \rm  T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N45.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N45.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N45.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N45.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N45.9.3 $\,\, \rm GM2 \oplus GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N45.9.4 $\,\, \rm GM2 \oplus GM2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N45.9.5 $\,\, \rm GM2 \oplus GM2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N45.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N45.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N45.9.8 $\,\, \rm GM2 \oplus GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N45.9.9 $\,\, \rm GM2 \oplus GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N45.9.10 $\,\, \rm GM2 \oplus GM3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N45.9.11 $\,\, \rm GM2 \oplus GM3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N45.9.12 $\,\, \rm GM2 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N45.9.13 $\,\, \rm GM2 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N45.9.14 $\,\, \rm GM2 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N45.9.15 $\,\, \rm GM2 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N45.9.16 $\,\, \rm GM2 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N45.9.17 $\,\, \rm GM2 \oplus X3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N45.9.18 $\,\, \rm GM2 \oplus X3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N45.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N45.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N45.9.21 $\,\, \rm GM3 \oplus GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N45.9.22 $\,\, \rm GM3 \oplus GM4 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N45.9.23 $\,\, \rm GM3 \oplus GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N45.9.24 $\,\, \rm GM3 \oplus GM4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N45.9.25 $\,\, \rm GM3 \oplus GM3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N45.9.26 $\,\, \rm GM3 \oplus GM3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N45.9.27 $\,\, \rm GM3 \oplus GM4 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N45.9.28 $\,\, \rm GM3 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N45.9.29 $\,\, \rm GM3 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N45.9.30 $\,\, \rm GM3 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N45.9.31 $\,\, \rm GM3 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N45.9.32 $\,\, \rm GM3 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N45.9.33 $\,\, \rm GM3 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N45.9.34 $\,\, \rm GM3 \oplus X2 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N45.9.35 $\,\, \rm GM3 \oplus X3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N45.9.36 $\,\, \rm GM3 \oplus X3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N45.9.37 $\,\, \rm GM3 \oplus X4 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N45.9.38 $\,\, \rm X1 \oplus X1 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N45.9.39 $\,\, \rm X1 \oplus X1 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N45.9.40 $\,\, \rm X1 \oplus X1 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N45.9.41 $\,\, \rm X1 \oplus X2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N45.9.42 $\,\, \rm X1 \oplus X2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N45.9.43 $\,\, \rm X1 \oplus X3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N45.9.44 $\,\, \rm X1 \oplus X3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N45.9.45 $\,\, \rm X2 \oplus X2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N45.9.46 $\,\, \rm X2 \oplus X2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N45.9.47 $\,\, \rm X2 \oplus X3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N45.9.48 $\,\, \rm X2 \oplus X3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N45.9.49 $\,\, \rm X3 \oplus X3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N45.9.50 $\,\, \rm X3 \oplus X3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
\hline
N45.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N45.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N45.11.3 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N45.11.4 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N45.11.5 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N45.11.6 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N45.11.7 $\,\, \rm GM3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N45.11.8 $\,\, \rm X1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N45.11.9 $\,\, \rm X1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N45.11.10 $\,\, \rm X1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N45.11.11 $\,\, \rm X2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N45.11.12 $\,\, \rm X2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N45.11.13 $\,\, \rm X2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N45.11.14 $\,\, \rm X3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N45.11.15 $\,\, \rm X3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N45.11.16 $\,\, \rm X3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N45.11.17 $\,\, \rm X3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N45.13.1 $\,\, \rm GM2 \oplus  T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N45.13.2 $\,\, \rm GM3 \oplus  T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N45.13.3 $\,\, \rm X1 \oplus  T1$ & $\times$ &  - & - & -  &  - & - \\
N45.13.4 $\,\, \rm X2 \oplus  T1$ & $\times$ &  - & - & -  &  - & - \\
N45.13.5 $\,\, \rm X3 \oplus  T1$ & $\times$ &  - & - & -  &  - & - \\
\hline
N45.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N45.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N45.14.3 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N45.14.4 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N45.14.5 $\,\, \rm GM3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N45.14.6 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N45.14.7 $\,\, \rm X1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N45.14.8 $\,\, \rm X1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N45.14.9 $\,\, \rm X2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N45.14.10 $\,\, \rm X2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N45.14.11 $\,\, \rm X3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N45.14.12 $\,\, \rm X3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N45.14.13 $\,\, \rm X3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N45.14.14 $\,\, \rm X3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Ima2$ (No.~46).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Ima2$ (No.~46)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L46.1.1 $\,\, \rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L46.2.1 $\,\, \rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\
L46.2.2 $\,\, \rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\
L46.2.3 $\,\, \rm GM4$ & 1 & $mmm$  &  $\rm B2_g$ \\
L46.2.4 $\,\, \rm X1$ & 0 &  - & - \\
L46.2.5 $\,\, \rm X2$ & 0 &  - & - \\
L46.2.6 $\,\, \rm X3$ & 0 &  - & - \\
L46.2.7 $\,\, \rm X4$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Ima2$ (No.~46).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Ima2$ (No.~46) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P46.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
P46.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
P46.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
P46.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
P46.2.4 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P46.2.5 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P46.2.6 $\,\, \rm X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P46.2.7 $\,\, \rm X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P46.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P46.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
P46.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
P46.3.4 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P46.3.5 $\,\, \rm GM2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P46.3.6 $\,\, \rm GM2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P46.3.7 $\,\, \rm GM2 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P46.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
P46.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
P46.3.10 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P46.3.11 $\,\, \rm GM3 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P46.3.12 $\,\, \rm GM3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P46.3.13 $\,\, \rm GM3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P46.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
P46.3.15 $\,\, \rm GM4 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_g$ \\
P46.3.16 $\,\, \rm GM4 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_g$ \\
P46.3.17 $\,\, \rm GM4 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_g$ \\
P46.3.18 $\,\, \rm GM4 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_g$ \\
P46.3.19 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P46.3.20 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
P46.3.21 $\,\, \rm X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P46.3.22 $\,\, \rm X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P46.3.23 $\,\, \rm X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P46.3.24 $\,\, \rm X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P46.3.25 $\,\, \rm X2 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P46.3.26 $\,\, \rm X3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P46.3.27 $\,\, \rm X3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
P46.3.28 $\,\, \rm X4 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P46.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P46.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P46.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P46.5.4 $\,\, \rm LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P46.7.1 $\,\, \rm  S1$ & $\times$ &  - & - & -  &  - & - \\
P46.7.2 $\,\, \rm  S2$ & $\times$ &  - & - & -  &  - & - \\
P46.7.3 $\,\, \rm  T1$ & $\times$ &  - & - & -  &  - & - \\
\hline
P46.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P46.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P46.8.3 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P46.8.4 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Ima2$ (No.~46).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Ima2$ (No.~46) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N46.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N46.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N46.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N46.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N46.2.4 $\,\, \rm X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N46.2.5 $\,\, \rm X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N46.2.6 $\,\, \rm X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
N46.2.7 $\,\, \rm X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\
\hline
N46.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N46.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N46.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2 \oplus B1$ \\
N46.3.4 $\,\, \rm GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N46.3.5 $\,\, \rm GM2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N46.3.6 $\,\, \rm GM2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N46.3.7 $\,\, \rm GM2 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\
N46.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N46.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm A1 \oplus B3 \oplus B2$ \\
N46.3.10 $\,\, \rm GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N46.3.11 $\,\, \rm GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N46.3.12 $\,\, \rm GM3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N46.3.13 $\,\, \rm GM3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\
N46.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N46.3.15 $\,\, \rm GM4 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N46.3.16 $\,\, \rm GM4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N46.3.17 $\,\, \rm GM4 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N46.3.18 $\,\, \rm GM4 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\
N46.3.19 $\,\, \rm X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N46.3.20 $\,\, \rm X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N46.3.21 $\,\, \rm X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N46.3.22 $\,\, \rm X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N46.3.23 $\,\, \rm X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N46.3.24 $\,\, \rm X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N46.3.25 $\,\, \rm X2 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N46.3.26 $\,\, \rm X3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N46.3.27 $\,\, \rm X3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N46.3.28 $\,\, \rm X4 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N46.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N46.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N46.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N46.5.4 $\,\, \rm LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N46.7.1 $\,\, \rm  S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N46.7.2 $\,\, \rm  S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N46.7.3 $\,\, \rm  T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N46.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N46.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N46.8.3 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N46.8.4 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N46.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N46.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N46.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B1$ \\
N46.9.4 $\,\, \rm GM2 \oplus GM2 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N46.9.5 $\,\, \rm GM2 \oplus GM2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N46.9.6 $\,\, \rm GM2 \oplus GM2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N46.9.7 $\,\, \rm GM2 \oplus GM2 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N46.9.8 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B3 \oplus B3$ \\
N46.9.9 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N46.9.10 $\,\, \rm GM2 \oplus GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N46.9.11 $\,\, \rm GM2 \oplus GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N46.9.12 $\,\, \rm GM2 \oplus GM3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N46.9.13 $\,\, \rm GM2 \oplus GM3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\
N46.9.14 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $222$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N46.9.15 $\,\, \rm GM2 \oplus GM4 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N46.9.16 $\,\, \rm GM2 \oplus GM4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N46.9.17 $\,\, \rm GM2 \oplus GM4 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N46.9.18 $\,\, \rm GM2 \oplus GM4 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N46.9.19 $\,\, \rm GM2 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N46.9.20 $\,\, \rm GM2 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N46.9.21 $\,\, \rm GM2 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N46.9.22 $\,\, \rm GM2 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N46.9.23 $\,\, \rm GM2 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N46.9.24 $\,\, \rm GM2 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N46.9.25 $\,\, \rm GM2 \oplus X2 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N46.9.26 $\,\, \rm GM2 \oplus X3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N46.9.27 $\,\, \rm GM2 \oplus X3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N46.9.28 $\,\, \rm GM2 \oplus X4 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N46.9.29 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N46.9.30 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N46.9.31 $\,\, \rm GM3 \oplus GM3 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N46.9.32 $\,\, \rm GM3 \oplus GM3 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N46.9.33 $\,\, \rm GM3 \oplus GM3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N46.9.34 $\,\, \rm GM3 \oplus GM3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_g$ \\
N46.9.35 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N46.9.36 $\,\, \rm GM3 \oplus GM4 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N46.9.37 $\,\, \rm GM3 \oplus GM4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N46.9.38 $\,\, \rm GM3 \oplus GM4 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N46.9.39 $\,\, \rm GM3 \oplus GM4 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_g$ \\
N46.9.40 $\,\, \rm GM3 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N46.9.41 $\,\, \rm GM3 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N46.9.42 $\,\, \rm GM3 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N46.9.43 $\,\, \rm GM3 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N46.9.44 $\,\, \rm GM3 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N46.9.45 $\,\, \rm GM3 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N46.9.46 $\,\, \rm GM3 \oplus X2 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N46.9.47 $\,\, \rm GM3 \oplus X3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N46.9.48 $\,\, \rm GM3 \oplus X3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N46.9.49 $\,\, \rm GM3 \oplus X4 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N46.9.50 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N46.9.51 $\,\, \rm GM4 \oplus GM4 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N46.9.52 $\,\, \rm GM4 \oplus GM4 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N46.9.53 $\,\, \rm GM4 \oplus GM4 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N46.9.54 $\,\, \rm GM4 \oplus GM4 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N46.9.55 $\,\, \rm GM4 \oplus X1 \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N46.9.56 $\,\, \rm GM4 \oplus X1 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N46.9.57 $\,\, \rm GM4 \oplus X1 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N46.9.58 $\,\, \rm GM4 \oplus X1 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N46.9.59 $\,\, \rm GM4 \oplus X2 \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N46.9.60 $\,\, \rm GM4 \oplus X2 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N46.9.61 $\,\, \rm GM4 \oplus X2 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N46.9.62 $\,\, \rm GM4 \oplus X3 \oplus X3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N46.9.63 $\,\, \rm GM4 \oplus X3 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N46.9.64 $\,\, \rm GM4 \oplus X4 \oplus X4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N46.9.65 $\,\, \rm X1 \oplus X1 \oplus X1$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N46.9.66 $\,\, \rm X1 \oplus X1 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N46.9.67 $\,\, \rm X1 \oplus X1 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N46.9.68 $\,\, \rm X1 \oplus X1 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N46.9.69 $\,\, \rm X1 \oplus X2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N46.9.70 $\,\, \rm X1 \oplus X2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N46.9.71 $\,\, \rm X1 \oplus X2 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N46.9.72 $\,\, \rm X1 \oplus X3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N46.9.73 $\,\, \rm X1 \oplus X3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N46.9.74 $\,\, \rm X1 \oplus X4 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N46.9.75 $\,\, \rm X2 \oplus X2 \oplus X2$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N46.9.76 $\,\, \rm X2 \oplus X2 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N46.9.77 $\,\, \rm X2 \oplus X2 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N46.9.78 $\,\, \rm X2 \oplus X3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B3_u$ \\
N46.9.79 $\,\, \rm X2 \oplus X3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\
N46.9.80 $\,\, \rm X2 \oplus X4 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N46.9.81 $\,\, \rm X3 \oplus X3 \oplus X3$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N46.9.82 $\,\, \rm X3 \oplus X3 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N46.9.83 $\,\, \rm X3 \oplus X4 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_u$ \\
N46.9.84 $\,\, \rm X4 \oplus X4 \oplus X4$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
\hline
N46.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N46.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N46.11.3 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N46.11.4 $\,\, \rm GM2 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N46.11.5 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N46.11.6 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N46.11.7 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N46.11.8 $\,\, \rm GM3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N46.11.9 $\,\, \rm GM4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N46.11.10 $\,\, \rm GM4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N46.11.11 $\,\, \rm GM4 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N46.11.12 $\,\, \rm GM4 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N46.11.13 $\,\, \rm X1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N46.11.14 $\,\, \rm X1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N46.11.15 $\,\, \rm X1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N46.11.16 $\,\, \rm X1 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N46.11.17 $\,\, \rm X2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N46.11.18 $\,\, \rm X2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N46.11.19 $\,\, \rm X2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N46.11.20 $\,\, \rm X2 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N46.11.21 $\,\, \rm X3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N46.11.22 $\,\, \rm X3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N46.11.23 $\,\, \rm X3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N46.11.24 $\,\, \rm X3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N46.11.25 $\,\, \rm X4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N46.11.26 $\,\, \rm X4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N46.11.27 $\,\, \rm X4 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N46.11.28 $\,\, \rm X4 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N46.13.1 $\,\, \rm GM2 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N46.13.2 $\,\, \rm GM2 \oplus  S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N46.13.3 $\,\, \rm GM2 \oplus  T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N46.13.4 $\,\, \rm GM3 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N46.13.5 $\,\, \rm GM3 \oplus  S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N46.13.6 $\,\, \rm GM3 \oplus  T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N46.13.7 $\,\, \rm GM4 \oplus  S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N46.13.8 $\,\, \rm GM4 \oplus  S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N46.13.9 $\,\, \rm GM4 \oplus  T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N46.13.10 $\,\, \rm X1 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N46.13.11 $\,\, \rm X1 \oplus  S2$ & $\times$ &  - & - & -  &  - & - \\
N46.13.12 $\,\, \rm X1 \oplus  T1$ & $\times$ &  - & - & -  &  - & - \\
N46.13.13 $\,\, \rm X2 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N46.13.14 $\,\, \rm X2 \oplus  S2$ & $\times$ &  - & - & -  &  - & - \\
N46.13.15 $\,\, \rm X2 \oplus  T1$ & $\times$ &  - & - & -  &  - & - \\
N46.13.16 $\,\, \rm X3 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N46.13.17 $\,\, \rm X3 \oplus  S2$ & $\times$ &  - & - & -  &  - & - \\
N46.13.18 $\,\, \rm X3 \oplus  T1$ & $\times$ &  - & - & -  &  - & - \\
N46.13.19 $\,\, \rm X4 \oplus  S1$ & $\times$ &  - & - & -  &  - & - \\
N46.13.20 $\,\, \rm X4 \oplus  S2$ & $\times$ &  - & - & -  &  - & - \\
N46.13.21 $\,\, \rm X4 \oplus  T1$ & $\times$ &  - & - & -  &  - & - \\
\hline
N46.14.1 $\,\, \rm GM2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N46.14.2 $\,\, \rm GM2 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N46.14.3 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N46.14.4 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N46.14.5 $\,\, \rm GM3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N46.14.6 $\,\, \rm GM3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N46.14.7 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N46.14.8 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N46.14.9 $\,\, \rm GM4 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N46.14.10 $\,\, \rm GM4 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N46.14.11 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N46.14.12 $\,\, \rm GM4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N46.14.13 $\,\, \rm X1 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N46.14.14 $\,\, \rm X1 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N46.14.15 $\,\, \rm X1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N46.14.16 $\,\, \rm X1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N46.14.17 $\,\, \rm X2 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N46.14.18 $\,\, \rm X2 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N46.14.19 $\,\, \rm X2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N46.14.20 $\,\, \rm X2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N46.14.21 $\,\, \rm X3 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N46.14.22 $\,\, \rm X3 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N46.14.23 $\,\, \rm X3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N46.14.24 $\,\, \rm X3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N46.14.25 $\,\, \rm X4 \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N46.14.26 $\,\, \rm X4 \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N46.14.27 $\,\, \rm X4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N46.14.28 $\,\, \rm X4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pmmm$ (No.~47).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pmmm$ (No.~47)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L47.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L47.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L47.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L47.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L47.2.4 $\,\, \rm R1^+$ & 0 &  - & - \\
L47.2.5 $\,\, \rm S1^+$ & 0 &  - & - \\
L47.2.6 $\,\, \rm S1^-$ & 0 &  - & - \\
L47.2.7 $\,\, \rm X1^+$ & 0 &  - & - \\
L47.2.8 $\,\, \rm X1^-$ & 0 &  - & - \\
L47.2.9 $\,\, \rm X2^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pmmm$ (No.~47).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pmmm$ (No.~47) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P47.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P47.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P47.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P47.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P47.2.4 $\,\, \rm R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P47.2.5 $\,\, \rm S1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P47.2.6 $\,\, \rm S1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P47.2.7 $\,\, \rm X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P47.2.8 $\,\, \rm X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P47.2.9 $\,\, \rm X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P47.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P47.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P47.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P47.3.4 $\,\, \rm GM1^- \oplus R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.5 $\,\, \rm GM1^- \oplus S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.6 $\,\, \rm GM1^- \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.7 $\,\, \rm GM1^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.8 $\,\, \rm GM1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.9 $\,\, \rm GM1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.10 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P47.3.11 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P47.3.12 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P47.3.13 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P47.3.14 $\,\, \rm GM2^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.15 $\,\, \rm GM2^+ \oplus S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.16 $\,\, \rm GM2^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.17 $\,\, \rm GM2^+ \oplus S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.18 $\,\, \rm GM2^+ \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.19 $\,\, \rm GM2^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.20 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.21 $\,\, \rm GM2^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.22 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.23 $\,\, \rm GM2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.24 $\,\, \rm GM2^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.25 $\,\, \rm GM2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.26 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P47.3.27 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P47.3.28 $\,\, \rm GM2^- \oplus R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.29 $\,\, \rm GM2^- \oplus S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.30 $\,\, \rm GM2^- \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.31 $\,\, \rm GM2^- \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.32 $\,\, \rm GM2^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.33 $\,\, \rm GM2^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.34 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.35 $\,\, \rm GM2^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.36 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.37 $\,\, \rm GM2^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.38 $\,\, \rm GM2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.39 $\,\, \rm GM2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.40 $\,\, \rm R1^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.41 $\,\, \rm R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.42 $\,\, \rm R1^+ \oplus R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.43 $\,\, \rm R1^+ \oplus R2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.44 $\,\, \rm R1^+ \oplus S1^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.45 $\,\, \rm R1^+ \oplus S2^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.46 $\,\, \rm R1^+ \oplus S3^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.47 $\,\, \rm R1^+ \oplus S1^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.48 $\,\, \rm R1^+ \oplus S2^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.49 $\,\, \rm R1^+ \oplus S3^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.50 $\,\, \rm R1^+ \oplus X1^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.51 $\,\, \rm R1^+ \oplus X3^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.52 $\,\, \rm R1^+ \oplus X1^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.53 $\,\, \rm R1^+ \oplus X3^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.54 $\,\, \rm R1^+ \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.55 $\,\, \rm R1^+ \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.56 $\,\, \rm S1^+ \oplus S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.57 $\,\, \rm S1^+ \oplus S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.58 $\,\, \rm S1^+ \oplus S3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.59 $\,\, \rm S1^+ \oplus T1^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.60 $\,\, \rm S1^+ \oplus T3^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.61 $\,\, \rm S1^+ \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.62 $\,\, \rm S1^+ \oplus S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.63 $\,\, \rm S1^+ \oplus S3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.64 $\,\, \rm S1^+ \oplus T1^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.65 $\,\, \rm S1^+ \oplus T3^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.66 $\,\, \rm S1^+ \oplus X1^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.67 $\,\, \rm S1^+ \oplus X3^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.68 $\,\, \rm S1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.69 $\,\, \rm S1^+ \oplus X1^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.70 $\,\, \rm S1^+ \oplus X3^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.71 $\,\, \rm S1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.72 $\,\, \rm S1^+ \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.73 $\,\, \rm S1^+ \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.74 $\,\, \rm S1^+ \oplus X4^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.75 $\,\, \rm S1^+ \oplus X4^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.76 $\,\, \rm S1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.77 $\,\, \rm S1^- \oplus S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.78 $\,\, \rm S1^- \oplus S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.79 $\,\, \rm S1^- \oplus S3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.80 $\,\, \rm S1^- \oplus T1^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.81 $\,\, \rm S1^- \oplus T3^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.82 $\,\, \rm S1^- \oplus X1^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.83 $\,\, \rm S1^- \oplus X3^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.84 $\,\, \rm S1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.85 $\,\, \rm S1^- \oplus X1^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.86 $\,\, \rm S1^- \oplus X3^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.87 $\,\, \rm S1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.88 $\,\, \rm S1^- \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.89 $\,\, \rm S1^- \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.90 $\,\, \rm S1^- \oplus X4^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.91 $\,\, \rm S1^- \oplus X4^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.92 $\,\, \rm S1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.93 $\,\, \rm X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.94 $\,\, \rm X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P47.3.95 $\,\, \rm X1^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.96 $\,\, \rm X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.97 $\,\, \rm X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.98 $\,\, \rm X1^+ \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.99 $\,\, \rm X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.100 $\,\, \rm X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.101 $\,\, \rm X1^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.102 $\,\, \rm X1^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.103 $\,\, \rm X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.104 $\,\, \rm X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P47.3.105 $\,\, \rm X1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.106 $\,\, \rm X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.107 $\,\, \rm X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.108 $\,\, \rm X1^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.109 $\,\, \rm X1^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.110 $\,\, \rm X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.111 $\,\, \rm X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.3.112 $\,\, \rm X2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P47.3.113 $\,\, \rm X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P47.3.114 $\,\, \rm X2^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
P47.3.115 $\,\, \rm X2^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
P47.3.116 $\,\, \rm X2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
\hline
P47.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P47.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P47.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P47.8.4 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.8.5 $\,\, \rm  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P47.8.6 $\,\, \rm  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pmmm$ (No.~47).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pmmm$ (No.~47) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N47.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N47.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N47.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N47.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N47.2.4 $\,\, \rm R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N47.2.5 $\,\, \rm S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N47.2.6 $\,\, \rm S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N47.2.7 $\,\, \rm X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N47.2.8 $\,\, \rm X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N47.2.9 $\,\, \rm X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N47.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N47.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N47.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N47.3.4 $\,\, \rm GM1^- \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N47.3.5 $\,\, \rm GM1^- \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N47.3.6 $\,\, \rm GM1^- \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N47.3.7 $\,\, \rm GM1^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N47.3.8 $\,\, \rm GM1^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N47.3.9 $\,\, \rm GM1^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N47.3.10 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N47.3.11 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N47.3.12 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N47.3.13 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N47.3.14 $\,\, \rm GM2^+ \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N47.3.15 $\,\, \rm GM2^+ \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N47.3.16 $\,\, \rm GM2^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N47.3.17 $\,\, \rm GM2^+ \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N47.3.18 $\,\, \rm GM2^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N47.3.19 $\,\, \rm GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N47.3.20 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N47.3.21 $\,\, \rm GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N47.3.22 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N47.3.23 $\,\, \rm GM2^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N47.3.24 $\,\, \rm GM2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N47.3.25 $\,\, \rm GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N47.3.26 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N47.3.27 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N47.3.28 $\,\, \rm GM2^- \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N47.3.29 $\,\, \rm GM2^- \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N47.3.30 $\,\, \rm GM2^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N47.3.31 $\,\, \rm GM2^- \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N47.3.32 $\,\, \rm GM2^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N47.3.33 $\,\, \rm GM2^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N47.3.34 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N47.3.35 $\,\, \rm GM2^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N47.3.36 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N47.3.37 $\,\, \rm GM2^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N47.3.38 $\,\, \rm GM2^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N47.3.39 $\,\, \rm GM2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N47.3.40 $\,\, \rm R1^+ \oplus R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.41 $\,\, \rm R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N47.3.42 $\,\, \rm R1^+ \oplus R2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.43 $\,\, \rm R1^+ \oplus R2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N47.3.44 $\,\, \rm R1^+ \oplus S1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.45 $\,\, \rm R1^+ \oplus S2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.46 $\,\, \rm R1^+ \oplus S3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.47 $\,\, \rm R1^+ \oplus S1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.48 $\,\, \rm R1^+ \oplus S2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.49 $\,\, \rm R1^+ \oplus S3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.50 $\,\, \rm R1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.51 $\,\, \rm R1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.52 $\,\, \rm R1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.53 $\,\, \rm R1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.54 $\,\, \rm R1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.55 $\,\, \rm R1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.56 $\,\, \rm S1^+ \oplus S1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.57 $\,\, \rm S1^+ \oplus S2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.58 $\,\, \rm S1^+ \oplus S3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N47.3.59 $\,\, \rm S1^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.60 $\,\, \rm S1^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.61 $\,\, \rm S1^+ \oplus S1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N47.3.62 $\,\, \rm S1^+ \oplus S2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N47.3.63 $\,\, \rm S1^+ \oplus S3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.64 $\,\, \rm S1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.65 $\,\, \rm S1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.66 $\,\, \rm S1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.67 $\,\, \rm S1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.68 $\,\, \rm S1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.69 $\,\, \rm S1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.70 $\,\, \rm S1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.71 $\,\, \rm S1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.72 $\,\, \rm S1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.73 $\,\, \rm S1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.74 $\,\, \rm S1^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.75 $\,\, \rm S1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.76 $\,\, \rm S1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.77 $\,\, \rm S1^- \oplus S1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.78 $\,\, \rm S1^- \oplus S2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.79 $\,\, \rm S1^- \oplus S3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N47.3.80 $\,\, \rm S1^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.81 $\,\, \rm S1^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.82 $\,\, \rm S1^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.83 $\,\, \rm S1^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.84 $\,\, \rm S1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.85 $\,\, \rm S1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.86 $\,\, \rm S1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.87 $\,\, \rm S1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.88 $\,\, \rm S1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.89 $\,\, \rm S1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.90 $\,\, \rm S1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.91 $\,\, \rm S1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.92 $\,\, \rm S1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.93 $\,\, \rm X1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.94 $\,\, \rm X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N47.3.95 $\,\, \rm X1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.96 $\,\, \rm X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N47.3.97 $\,\, \rm X1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.98 $\,\, \rm X1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.99 $\,\, \rm X1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.100 $\,\, \rm X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N47.3.101 $\,\, \rm X1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.102 $\,\, \rm X1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.103 $\,\, \rm X1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.104 $\,\, \rm X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N47.3.105 $\,\, \rm X1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.106 $\,\, \rm X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N47.3.107 $\,\, \rm X1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.108 $\,\, \rm X1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.109 $\,\, \rm X1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.110 $\,\, \rm X2^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.111 $\,\, \rm X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N47.3.112 $\,\, \rm X2^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.113 $\,\, \rm X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N47.3.114 $\,\, \rm X2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.115 $\,\, \rm X2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N47.3.116 $\,\, \rm X2^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N47.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N47.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N47.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N47.8.4 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N47.8.5 $\,\, \rm  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N47.8.6 $\,\, \rm  E1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N47.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N47.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus S1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus S1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N47.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N47.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N47.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N47.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N47.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N47.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N47.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N47.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N47.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N47.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N47.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N47.9.22 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N47.9.23 $\,\, \rm GM1^- \oplus GM2^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N47.9.24 $\,\, \rm GM1^- \oplus GM2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N47.9.25 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N47.9.26 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.27 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.28 $\,\, \rm GM1^- \oplus GM2^- \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.29 $\,\, \rm GM1^- \oplus GM2^- \oplus S1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.30 $\,\, \rm GM1^- \oplus GM2^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.31 $\,\, \rm GM1^- \oplus GM2^- \oplus S1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.32 $\,\, \rm GM1^- \oplus GM2^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.33 $\,\, \rm GM1^- \oplus GM2^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.34 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.35 $\,\, \rm GM1^- \oplus GM2^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.36 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.37 $\,\, \rm GM1^- \oplus GM2^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.38 $\,\, \rm GM1^- \oplus GM2^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.39 $\,\, \rm GM1^- \oplus GM2^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.40 $\,\, \rm GM1^- \oplus R1^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.41 $\,\, \rm GM1^- \oplus R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.42 $\,\, \rm GM1^- \oplus R1^+ \oplus R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.43 $\,\, \rm GM1^- \oplus R1^+ \oplus R2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.44 $\,\, \rm GM1^- \oplus R1^+ \oplus S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.45 $\,\, \rm GM1^- \oplus R1^+ \oplus S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.46 $\,\, \rm GM1^- \oplus R1^+ \oplus S3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.47 $\,\, \rm GM1^- \oplus R1^+ \oplus S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.48 $\,\, \rm GM1^- \oplus R1^+ \oplus S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.49 $\,\, \rm GM1^- \oplus R1^+ \oplus S3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.50 $\,\, \rm GM1^- \oplus R1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.51 $\,\, \rm GM1^- \oplus R1^+ \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.52 $\,\, \rm GM1^- \oplus R1^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.53 $\,\, \rm GM1^- \oplus R1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.54 $\,\, \rm GM1^- \oplus R1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.55 $\,\, \rm GM1^- \oplus R1^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.56 $\,\, \rm GM1^- \oplus S1^+ \oplus S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.57 $\,\, \rm GM1^- \oplus S1^+ \oplus S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.58 $\,\, \rm GM1^- \oplus S1^+ \oplus S3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.59 $\,\, \rm GM1^- \oplus S1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.60 $\,\, \rm GM1^- \oplus S1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.61 $\,\, \rm GM1^- \oplus S1^+ \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.62 $\,\, \rm GM1^- \oplus S1^+ \oplus S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.63 $\,\, \rm GM1^- \oplus S1^+ \oplus S3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.64 $\,\, \rm GM1^- \oplus S1^+ \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.65 $\,\, \rm GM1^- \oplus S1^+ \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.66 $\,\, \rm GM1^- \oplus S1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.67 $\,\, \rm GM1^- \oplus S1^+ \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.68 $\,\, \rm GM1^- \oplus S1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.69 $\,\, \rm GM1^- \oplus S1^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.70 $\,\, \rm GM1^- \oplus S1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.71 $\,\, \rm GM1^- \oplus S1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.72 $\,\, \rm GM1^- \oplus S1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.73 $\,\, \rm GM1^- \oplus S1^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.74 $\,\, \rm GM1^- \oplus S1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.75 $\,\, \rm GM1^- \oplus S1^+ \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.76 $\,\, \rm GM1^- \oplus S1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.77 $\,\, \rm GM1^- \oplus S1^- \oplus S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.78 $\,\, \rm GM1^- \oplus S1^- \oplus S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.79 $\,\, \rm GM1^- \oplus S1^- \oplus S3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.80 $\,\, \rm GM1^- \oplus S1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.81 $\,\, \rm GM1^- \oplus S1^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.82 $\,\, \rm GM1^- \oplus S1^- \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.83 $\,\, \rm GM1^- \oplus S1^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.84 $\,\, \rm GM1^- \oplus S1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.85 $\,\, \rm GM1^- \oplus S1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.86 $\,\, \rm GM1^- \oplus S1^- \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.87 $\,\, \rm GM1^- \oplus S1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.88 $\,\, \rm GM1^- \oplus S1^- \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.89 $\,\, \rm GM1^- \oplus S1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.90 $\,\, \rm GM1^- \oplus S1^- \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.91 $\,\, \rm GM1^- \oplus S1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.92 $\,\, \rm GM1^- \oplus S1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.93 $\,\, \rm GM1^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.94 $\,\, \rm GM1^- \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.95 $\,\, \rm GM1^- \oplus X1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.96 $\,\, \rm GM1^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.97 $\,\, \rm GM1^- \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.98 $\,\, \rm GM1^- \oplus X1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.99 $\,\, \rm GM1^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.100 $\,\, \rm GM1^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.101 $\,\, \rm GM1^- \oplus X1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.102 $\,\, \rm GM1^- \oplus X1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.103 $\,\, \rm GM1^- \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.104 $\,\, \rm GM1^- \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.105 $\,\, \rm GM1^- \oplus X1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.106 $\,\, \rm GM1^- \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.107 $\,\, \rm GM1^- \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.108 $\,\, \rm GM1^- \oplus X1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.109 $\,\, \rm GM1^- \oplus X1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.110 $\,\, \rm GM1^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.111 $\,\, \rm GM1^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.112 $\,\, \rm GM1^- \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.113 $\,\, \rm GM1^- \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.114 $\,\, \rm GM1^- \oplus X2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.115 $\,\, \rm GM1^- \oplus X2^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.116 $\,\, \rm GM1^- \oplus X2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.117 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N47.9.118 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N47.9.119 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N47.9.120 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N47.9.121 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N47.9.122 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N47.9.123 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N47.9.124 $\,\, \rm GM2^+ \oplus GM2^+ \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N47.9.125 $\,\, \rm GM2^+ \oplus GM3^+ \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N47.9.126 $\,\, \rm GM2^+ \oplus GM2^+ \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N47.9.127 $\,\, \rm GM2^+ \oplus GM2^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N47.9.128 $\,\, \rm GM2^+ \oplus GM3^+ \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N47.9.129 $\,\, \rm GM2^+ \oplus GM3^+ \oplus U1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N47.9.130 $\,\, \rm GM2^+ \oplus GM2^+ \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N47.9.131 $\,\, \rm GM2^+ \oplus GM2^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N47.9.132 $\,\, \rm GM2^+ \oplus GM3^+ \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N47.9.133 $\,\, \rm GM2^+ \oplus GM3^+ \oplus U1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N47.9.134 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N47.9.135 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N47.9.136 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N47.9.137 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N47.9.138 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N47.9.139 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N47.9.140 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N47.9.141 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N47.9.142 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N47.9.143 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N47.9.144 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N47.9.145 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N47.9.146 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N47.9.147 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N47.9.148 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N47.9.149 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N47.9.150 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N47.9.151 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N47.9.152 $\,\, \rm GM2^+ \oplus GM2^- \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N47.9.153 $\,\, \rm GM2^+ \oplus GM3^- \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N47.9.154 $\,\, \rm GM2^+ \oplus GM2^- \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N47.9.155 $\,\, \rm GM2^+ \oplus GM2^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N47.9.156 $\,\, \rm GM2^+ \oplus GM3^- \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N47.9.157 $\,\, \rm GM2^+ \oplus GM3^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N47.9.158 $\,\, \rm GM2^+ \oplus GM3^- \oplus U1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N47.9.159 $\,\, \rm GM2^+ \oplus GM2^- \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N47.9.160 $\,\, \rm GM2^+ \oplus GM2^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N47.9.161 $\,\, \rm GM2^+ \oplus GM3^- \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N47.9.162 $\,\, \rm GM2^+ \oplus GM3^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N47.9.163 $\,\, \rm GM2^+ \oplus GM3^- \oplus U1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N47.9.164 $\,\, \rm GM2^+ \oplus GM2^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N47.9.165 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N47.9.166 $\,\, \rm GM2^+ \oplus GM3^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N47.9.167 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N47.9.168 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N47.9.169 $\,\, \rm GM2^+ \oplus GM2^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N47.9.170 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N47.9.171 $\,\, \rm GM2^+ \oplus GM3^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N47.9.172 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N47.9.173 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N47.9.174 $\,\, \rm GM2^+ \oplus GM2^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N47.9.175 $\,\, \rm GM2^+ \oplus GM2^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N47.9.176 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N47.9.177 $\,\, \rm GM2^+ \oplus GM3^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N47.9.178 $\,\, \rm GM2^+ \oplus GM3^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N47.9.179 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N47.9.180 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N47.9.181 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N47.9.182 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N47.9.183 $\,\, \rm GM2^+ \oplus R1^+ \oplus R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.184 $\,\, \rm GM2^+ \oplus R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.185 $\,\, \rm GM2^+ \oplus R1^+ \oplus R2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.186 $\,\, \rm GM2^+ \oplus R1^+ \oplus R2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.187 $\,\, \rm GM2^+ \oplus R1^+ \oplus R3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.188 $\,\, \rm GM2^+ \oplus R1^+ \oplus R3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.189 $\,\, \rm GM2^+ \oplus R1^+ \oplus S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.190 $\,\, \rm GM2^+ \oplus R1^+ \oplus S2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.191 $\,\, \rm GM2^+ \oplus R1^+ \oplus S3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.192 $\,\, \rm GM2^+ \oplus R1^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.193 $\,\, \rm GM2^+ \oplus R1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.194 $\,\, \rm GM2^+ \oplus R1^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.195 $\,\, \rm GM2^+ \oplus R1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.196 $\,\, \rm GM2^+ \oplus R1^+ \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.197 $\,\, \rm GM2^+ \oplus R1^+ \oplus S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.198 $\,\, \rm GM2^+ \oplus R1^+ \oplus S3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.199 $\,\, \rm GM2^+ \oplus R1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.200 $\,\, \rm GM2^+ \oplus R1^+ \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.201 $\,\, \rm GM2^+ \oplus R1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.202 $\,\, \rm GM2^+ \oplus R1^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.203 $\,\, \rm GM2^+ \oplus R1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.204 $\,\, \rm GM2^+ \oplus R1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.205 $\,\, \rm GM2^+ \oplus R1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.206 $\,\, \rm GM2^+ \oplus R1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.207 $\,\, \rm GM2^+ \oplus R1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.208 $\,\, \rm GM2^+ \oplus R1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.209 $\,\, \rm GM2^+ \oplus R1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.210 $\,\, \rm GM2^+ \oplus R1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.211 $\,\, \rm GM2^+ \oplus R1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.212 $\,\, \rm GM2^+ \oplus R1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.213 $\,\, \rm GM2^+ \oplus R1^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.214 $\,\, \rm GM2^+ \oplus R1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.215 $\,\, \rm GM2^+ \oplus R1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.216 $\,\, \rm GM2^+ \oplus R1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.217 $\,\, \rm GM2^+ \oplus S1^+ \oplus S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.218 $\,\, \rm GM2^+ \oplus S1^+ \oplus S2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.219 $\,\, \rm GM2^+ \oplus S1^+ \oplus S3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.220 $\,\, \rm GM2^+ \oplus S1^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.221 $\,\, \rm GM2^+ \oplus S1^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.222 $\,\, \rm GM2^+ \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.223 $\,\, \rm GM2^+ \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.224 $\,\, \rm GM2^+ \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.225 $\,\, \rm GM2^+ \oplus T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.226 $\,\, \rm GM2^+ \oplus T1^+ \oplus U1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.227 $\,\, \rm GM2^+ \oplus T1^+ \oplus U2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.228 $\,\, \rm GM2^+ \oplus S1^+ \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.229 $\,\, \rm GM2^+ \oplus S1^+ \oplus S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.230 $\,\, \rm GM2^+ \oplus S1^+ \oplus S3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.231 $\,\, \rm GM2^+ \oplus S1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.232 $\,\, \rm GM2^+ \oplus S1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.233 $\,\, \rm GM2^+ \oplus T1^+ \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.234 $\,\, \rm GM2^+ \oplus T1^+ \oplus S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.235 $\,\, \rm GM2^+ \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.236 $\,\, \rm GM2^+ \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.237 $\,\, \rm GM2^+ \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.238 $\,\, \rm GM2^+ \oplus T1^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.239 $\,\, \rm GM2^+ \oplus T1^+ \oplus U1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.240 $\,\, \rm GM2^+ \oplus T1^+ \oplus U2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.241 $\,\, \rm GM2^+ \oplus S1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.242 $\,\, \rm GM2^+ \oplus S1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.243 $\,\, \rm GM2^+ \oplus S1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.244 $\,\, \rm GM2^+ \oplus T1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.245 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.246 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.247 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.248 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.249 $\,\, \rm GM2^+ \oplus S1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.250 $\,\, \rm GM2^+ \oplus S1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.251 $\,\, \rm GM2^+ \oplus S1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.252 $\,\, \rm GM2^+ \oplus T1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.253 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.254 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.255 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.256 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.257 $\,\, \rm GM2^+ \oplus S1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.258 $\,\, \rm GM2^+ \oplus S1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.259 $\,\, \rm GM2^+ \oplus S1^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.260 $\,\, \rm GM2^+ \oplus S1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.261 $\,\, \rm GM2^+ \oplus S1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.262 $\,\, \rm GM2^+ \oplus T1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.263 $\,\, \rm GM2^+ \oplus T1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.264 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.265 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.266 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.267 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.268 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.269 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.270 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.271 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.272 $\,\, \rm GM2^+ \oplus S1^- \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.273 $\,\, \rm GM2^+ \oplus S1^- \oplus S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.274 $\,\, \rm GM2^+ \oplus S1^- \oplus S3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.275 $\,\, \rm GM2^+ \oplus S1^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.276 $\,\, \rm GM2^+ \oplus S1^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.277 $\,\, \rm GM2^+ \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.278 $\,\, \rm GM2^+ \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.279 $\,\, \rm GM2^+ \oplus T1^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.280 $\,\, \rm GM2^+ \oplus T1^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.281 $\,\, \rm GM2^+ \oplus T1^- \oplus U1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.282 $\,\, \rm GM2^+ \oplus T1^- \oplus U2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.283 $\,\, \rm GM2^+ \oplus S1^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.284 $\,\, \rm GM2^+ \oplus S1^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.285 $\,\, \rm GM2^+ \oplus S1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.286 $\,\, \rm GM2^+ \oplus T1^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.287 $\,\, \rm GM2^+ \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.288 $\,\, \rm GM2^+ \oplus T1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.289 $\,\, \rm GM2^+ \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.290 $\,\, \rm GM2^+ \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.291 $\,\, \rm GM2^+ \oplus S1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.292 $\,\, \rm GM2^+ \oplus S1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.293 $\,\, \rm GM2^+ \oplus S1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.294 $\,\, \rm GM2^+ \oplus T1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.295 $\,\, \rm GM2^+ \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.296 $\,\, \rm GM2^+ \oplus T1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.297 $\,\, \rm GM2^+ \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.298 $\,\, \rm GM2^+ \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.299 $\,\, \rm GM2^+ \oplus S1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.300 $\,\, \rm GM2^+ \oplus S1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.301 $\,\, \rm GM2^+ \oplus S1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.302 $\,\, \rm GM2^+ \oplus S1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.303 $\,\, \rm GM2^+ \oplus S1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.304 $\,\, \rm GM2^+ \oplus T1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.305 $\,\, \rm GM2^+ \oplus T1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.306 $\,\, \rm GM2^+ \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.307 $\,\, \rm GM2^+ \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.308 $\,\, \rm GM2^+ \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.309 $\,\, \rm GM2^+ \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.310 $\,\, \rm GM2^+ \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.311 $\,\, \rm GM2^+ \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.312 $\,\, \rm GM2^+ \oplus T1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.313 $\,\, \rm GM2^+ \oplus T1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.314 $\,\, \rm GM2^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.315 $\,\, \rm GM2^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N47.9.316 $\,\, \rm GM2^+ \oplus X1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N47.9.317 $\,\, \rm GM2^+ \oplus X1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.318 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.319 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N47.9.320 $\,\, \rm GM2^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.321 $\,\, \rm GM2^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.322 $\,\, \rm GM2^+ \oplus X1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N47.9.323 $\,\, \rm GM2^+ \oplus X1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.324 $\,\, \rm GM2^+ \oplus Z1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.325 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.326 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.327 $\,\, \rm GM2^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.328 $\,\, \rm GM2^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.329 $\,\, \rm GM2^+ \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.330 $\,\, \rm GM2^+ \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.331 $\,\, \rm GM2^+ \oplus X1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N47.9.332 $\,\, \rm GM2^+ \oplus X1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N47.9.333 $\,\, \rm GM2^+ \oplus X1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.334 $\,\, \rm GM2^+ \oplus X1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.335 $\,\, \rm GM2^+ \oplus Z1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.336 $\,\, \rm GM2^+ \oplus Z1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.337 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.338 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.339 $\,\, \rm GM2^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.340 $\,\, \rm GM2^+ \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N47.9.341 $\,\, \rm GM2^+ \oplus X1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N47.9.342 $\,\, \rm GM2^+ \oplus X1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.343 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.344 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N47.9.345 $\,\, \rm GM2^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.346 $\,\, \rm GM2^+ \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.347 $\,\, \rm GM2^+ \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.348 $\,\, \rm GM2^+ \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.349 $\,\, \rm GM2^+ \oplus X1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N47.9.350 $\,\, \rm GM2^+ \oplus X1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N47.9.351 $\,\, \rm GM2^+ \oplus X1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.352 $\,\, \rm GM2^+ \oplus X1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.353 $\,\, \rm GM2^+ \oplus Z1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.354 $\,\, \rm GM2^+ \oplus Z1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.355 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.356 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.357 $\,\, \rm GM2^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.358 $\,\, \rm GM2^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.359 $\,\, \rm GM2^+ \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.360 $\,\, \rm GM2^+ \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N47.9.361 $\,\, \rm GM2^+ \oplus X2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N47.9.362 $\,\, \rm GM2^+ \oplus X2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N47.9.363 $\,\, \rm GM2^+ \oplus X2^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.364 $\,\, \rm GM2^+ \oplus X2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.365 $\,\, \rm GM2^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.366 $\,\, \rm GM2^+ \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N47.9.367 $\,\, \rm GM2^+ \oplus X2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N47.9.368 $\,\, \rm GM2^+ \oplus X2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.369 $\,\, \rm GM2^+ \oplus X2^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.370 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.371 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.372 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.373 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N47.9.374 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.375 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.376 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.377 $\,\, \rm GM2^- \oplus GM2^- \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.378 $\,\, \rm GM2^- \oplus GM3^- \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.379 $\,\, \rm GM2^- \oplus GM2^- \oplus S1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.380 $\,\, \rm GM2^- \oplus GM2^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.381 $\,\, \rm GM2^- \oplus GM3^- \oplus S1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.382 $\,\, \rm GM2^- \oplus GM3^- \oplus U1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.383 $\,\, \rm GM2^- \oplus GM2^- \oplus S1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.384 $\,\, \rm GM2^- \oplus GM2^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.385 $\,\, \rm GM2^- \oplus GM3^- \oplus S1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.386 $\,\, \rm GM2^- \oplus GM3^- \oplus U1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.387 $\,\, \rm GM2^- \oplus GM2^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.388 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.389 $\,\, \rm GM2^- \oplus GM3^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.390 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.391 $\,\, \rm GM2^- \oplus GM2^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.392 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.393 $\,\, \rm GM2^- \oplus GM3^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.394 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.395 $\,\, \rm GM2^- \oplus GM2^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.396 $\,\, \rm GM2^- \oplus GM2^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.397 $\,\, \rm GM2^- \oplus GM2^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.398 $\,\, \rm GM2^- \oplus GM3^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.399 $\,\, \rm GM2^- \oplus GM3^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.400 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.401 $\,\, \rm GM2^- \oplus R1^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.402 $\,\, \rm GM2^- \oplus R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.403 $\,\, \rm GM2^- \oplus R1^+ \oplus R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.404 $\,\, \rm GM2^- \oplus R1^+ \oplus R2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.405 $\,\, \rm GM2^- \oplus R1^+ \oplus R3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.406 $\,\, \rm GM2^- \oplus R1^+ \oplus R3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.407 $\,\, \rm GM2^- \oplus R1^+ \oplus S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.408 $\,\, \rm GM2^- \oplus R1^+ \oplus S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.409 $\,\, \rm GM2^- \oplus R1^+ \oplus S3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.410 $\,\, \rm GM2^- \oplus R1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.411 $\,\, \rm GM2^- \oplus R1^+ \oplus T2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.412 $\,\, \rm GM2^- \oplus R1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.413 $\,\, \rm GM2^- \oplus R1^+ \oplus T4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.414 $\,\, \rm GM2^- \oplus R1^+ \oplus S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.415 $\,\, \rm GM2^- \oplus R1^+ \oplus S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.416 $\,\, \rm GM2^- \oplus R1^+ \oplus S3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.417 $\,\, \rm GM2^- \oplus R1^+ \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.418 $\,\, \rm GM2^- \oplus R1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.419 $\,\, \rm GM2^- \oplus R1^+ \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.420 $\,\, \rm GM2^- \oplus R1^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.421 $\,\, \rm GM2^- \oplus R1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.422 $\,\, \rm GM2^- \oplus R1^+ \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.423 $\,\, \rm GM2^- \oplus R1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.424 $\,\, \rm GM2^- \oplus R1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.425 $\,\, \rm GM2^- \oplus R1^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.426 $\,\, \rm GM2^- \oplus R1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.427 $\,\, \rm GM2^- \oplus R1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.428 $\,\, \rm GM2^- \oplus R1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.429 $\,\, \rm GM2^- \oplus R1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.430 $\,\, \rm GM2^- \oplus R1^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.431 $\,\, \rm GM2^- \oplus R1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.432 $\,\, \rm GM2^- \oplus R1^+ \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.433 $\,\, \rm GM2^- \oplus R1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.434 $\,\, \rm GM2^- \oplus R1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.435 $\,\, \rm GM2^- \oplus S1^+ \oplus S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.436 $\,\, \rm GM2^- \oplus S1^+ \oplus S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.437 $\,\, \rm GM2^- \oplus S1^+ \oplus S3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.438 $\,\, \rm GM2^- \oplus S1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.439 $\,\, \rm GM2^- \oplus S1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.440 $\,\, \rm GM2^- \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.441 $\,\, \rm GM2^- \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.442 $\,\, \rm GM2^- \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.443 $\,\, \rm GM2^- \oplus T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.444 $\,\, \rm GM2^- \oplus T1^+ \oplus U1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.445 $\,\, \rm GM2^- \oplus T1^+ \oplus U2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.446 $\,\, \rm GM2^- \oplus S1^+ \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.447 $\,\, \rm GM2^- \oplus S1^+ \oplus S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.448 $\,\, \rm GM2^- \oplus S1^+ \oplus S3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.449 $\,\, \rm GM2^- \oplus S1^+ \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.450 $\,\, \rm GM2^- \oplus S1^+ \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.451 $\,\, \rm GM2^- \oplus T1^+ \oplus S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.452 $\,\, \rm GM2^- \oplus T1^+ \oplus S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.453 $\,\, \rm GM2^- \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.454 $\,\, \rm GM2^- \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.455 $\,\, \rm GM2^- \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.456 $\,\, \rm GM2^- \oplus T1^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.457 $\,\, \rm GM2^- \oplus T1^+ \oplus U1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.458 $\,\, \rm GM2^- \oplus T1^+ \oplus U2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.459 $\,\, \rm GM2^- \oplus S1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.460 $\,\, \rm GM2^- \oplus S1^+ \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.461 $\,\, \rm GM2^- \oplus S1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.462 $\,\, \rm GM2^- \oplus T1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.463 $\,\, \rm GM2^- \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.464 $\,\, \rm GM2^- \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.465 $\,\, \rm GM2^- \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.466 $\,\, \rm GM2^- \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.467 $\,\, \rm GM2^- \oplus S1^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.468 $\,\, \rm GM2^- \oplus S1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.469 $\,\, \rm GM2^- \oplus S1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.470 $\,\, \rm GM2^- \oplus T1^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.471 $\,\, \rm GM2^- \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.472 $\,\, \rm GM2^- \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.473 $\,\, \rm GM2^- \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.474 $\,\, \rm GM2^- \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.475 $\,\, \rm GM2^- \oplus S1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.476 $\,\, \rm GM2^- \oplus S1^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.477 $\,\, \rm GM2^- \oplus S1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.478 $\,\, \rm GM2^- \oplus S1^+ \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.479 $\,\, \rm GM2^- \oplus S1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.480 $\,\, \rm GM2^- \oplus T1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.481 $\,\, \rm GM2^- \oplus T1^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.482 $\,\, \rm GM2^- \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.483 $\,\, \rm GM2^- \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.484 $\,\, \rm GM2^- \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.485 $\,\, \rm GM2^- \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.486 $\,\, \rm GM2^- \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.487 $\,\, \rm GM2^- \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.488 $\,\, \rm GM2^- \oplus T1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.489 $\,\, \rm GM2^- \oplus T1^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.490 $\,\, \rm GM2^- \oplus S1^- \oplus S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.491 $\,\, \rm GM2^- \oplus S1^- \oplus S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.492 $\,\, \rm GM2^- \oplus S1^- \oplus S3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.493 $\,\, \rm GM2^- \oplus S1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.494 $\,\, \rm GM2^- \oplus S1^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.495 $\,\, \rm GM2^- \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.496 $\,\, \rm GM2^- \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.497 $\,\, \rm GM2^- \oplus T1^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.498 $\,\, \rm GM2^- \oplus T1^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.499 $\,\, \rm GM2^- \oplus T1^- \oplus U1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.500 $\,\, \rm GM2^- \oplus T1^- \oplus U2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.501 $\,\, \rm GM2^- \oplus S1^- \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.502 $\,\, \rm GM2^- \oplus S1^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.503 $\,\, \rm GM2^- \oplus S1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.504 $\,\, \rm GM2^- \oplus T1^- \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.505 $\,\, \rm GM2^- \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.506 $\,\, \rm GM2^- \oplus T1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.507 $\,\, \rm GM2^- \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.508 $\,\, \rm GM2^- \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.509 $\,\, \rm GM2^- \oplus S1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.510 $\,\, \rm GM2^- \oplus S1^- \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.511 $\,\, \rm GM2^- \oplus S1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.512 $\,\, \rm GM2^- \oplus T1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.513 $\,\, \rm GM2^- \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.514 $\,\, \rm GM2^- \oplus T1^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.515 $\,\, \rm GM2^- \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.516 $\,\, \rm GM2^- \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.517 $\,\, \rm GM2^- \oplus S1^- \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.518 $\,\, \rm GM2^- \oplus S1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.519 $\,\, \rm GM2^- \oplus S1^- \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.520 $\,\, \rm GM2^- \oplus S1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.521 $\,\, \rm GM2^- \oplus S1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.522 $\,\, \rm GM2^- \oplus T1^- \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.523 $\,\, \rm GM2^- \oplus T1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.524 $\,\, \rm GM2^- \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.525 $\,\, \rm GM2^- \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.526 $\,\, \rm GM2^- \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.527 $\,\, \rm GM2^- \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.528 $\,\, \rm GM2^- \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.529 $\,\, \rm GM2^- \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.530 $\,\, \rm GM2^- \oplus T1^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.531 $\,\, \rm GM2^- \oplus T1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.532 $\,\, \rm GM2^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.533 $\,\, \rm GM2^- \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.534 $\,\, \rm GM2^- \oplus X1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.535 $\,\, \rm GM2^- \oplus X1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.536 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.537 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.9.538 $\,\, \rm GM2^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.539 $\,\, \rm GM2^- \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.540 $\,\, \rm GM2^- \oplus X1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.541 $\,\, \rm GM2^- \oplus X1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.542 $\,\, \rm GM2^- \oplus Z1^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.543 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.544 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.545 $\,\, \rm GM2^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.546 $\,\, \rm GM2^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.547 $\,\, \rm GM2^- \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.548 $\,\, \rm GM2^- \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.549 $\,\, \rm GM2^- \oplus X1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.550 $\,\, \rm GM2^- \oplus X1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.551 $\,\, \rm GM2^- \oplus X1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.552 $\,\, \rm GM2^- \oplus X1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.553 $\,\, \rm GM2^- \oplus Z1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.554 $\,\, \rm GM2^- \oplus Z1^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.555 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.556 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.557 $\,\, \rm GM2^- \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.558 $\,\, \rm GM2^- \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.559 $\,\, \rm GM2^- \oplus X1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.560 $\,\, \rm GM2^- \oplus X1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.561 $\,\, \rm GM2^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.562 $\,\, \rm GM2^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.9.563 $\,\, \rm GM2^- \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.564 $\,\, \rm GM2^- \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.565 $\,\, \rm GM2^- \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.566 $\,\, \rm GM2^- \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.567 $\,\, \rm GM2^- \oplus X1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.568 $\,\, \rm GM2^- \oplus X1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.569 $\,\, \rm GM2^- \oplus X1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.570 $\,\, \rm GM2^- \oplus X1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.571 $\,\, \rm GM2^- \oplus Z1^- \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.572 $\,\, \rm GM2^- \oplus Z1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.573 $\,\, \rm GM2^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.574 $\,\, \rm GM2^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.575 $\,\, \rm GM2^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.576 $\,\, \rm GM2^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.577 $\,\, \rm GM2^- \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.578 $\,\, \rm GM2^- \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.579 $\,\, \rm GM2^- \oplus X2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.580 $\,\, \rm GM2^- \oplus X2^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.581 $\,\, \rm GM2^- \oplus X2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.582 $\,\, \rm GM2^- \oplus X2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.583 $\,\, \rm GM2^- \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.584 $\,\, \rm GM2^- \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.585 $\,\, \rm GM2^- \oplus X2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.586 $\,\, \rm GM2^- \oplus X2^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.587 $\,\, \rm GM2^- \oplus X2^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.588 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.589 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.590 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.591 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.9.592 $\,\, \rm R1^+ \oplus R1^+ \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.593 $\,\, \rm R1^+ \oplus R1^+ \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N47.9.594 $\,\, \rm R1^+ \oplus R1^+ \oplus R2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.595 $\,\, \rm R1^+ \oplus R1^+ \oplus R2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N47.9.596 $\,\, \rm R1^+ \oplus R1^- \oplus R2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N47.9.597 $\,\, \rm R1^+ \oplus R2^+ \oplus R3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.598 $\,\, \rm R1^+ \oplus R2^+ \oplus R3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N47.9.599 $\,\, \rm R1^+ \oplus R1^+ \oplus S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.600 $\,\, \rm R1^+ \oplus R1^+ \oplus S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.601 $\,\, \rm R1^+ \oplus R1^+ \oplus S3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.602 $\,\, \rm R1^+ \oplus R1^- \oplus S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.603 $\,\, \rm R1^+ \oplus R1^- \oplus S3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.604 $\,\, \rm R1^+ \oplus R2^+ \oplus S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.605 $\,\, \rm R1^+ \oplus R2^+ \oplus S3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.606 $\,\, \rm R1^+ \oplus R2^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.607 $\,\, \rm R1^+ \oplus R2^+ \oplus T2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.608 $\,\, \rm R1^+ \oplus R2^- \oplus S1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.9.609 $\,\, \rm R1^+ \oplus R2^- \oplus S2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.9.610 $\,\, \rm R1^+ \oplus R2^- \oplus S3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.9.611 $\,\, \rm R1^+ \oplus R2^- \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.612 $\,\, \rm R1^+ \oplus R2^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.613 $\,\, \rm R1^+ \oplus R1^+ \oplus S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.614 $\,\, \rm R1^+ \oplus R1^+ \oplus S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.615 $\,\, \rm R1^+ \oplus R1^+ \oplus S3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.616 $\,\, \rm R1^+ \oplus R1^- \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.617 $\,\, \rm R1^+ \oplus R1^- \oplus S3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.618 $\,\, \rm R1^+ \oplus R2^+ \oplus S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.619 $\,\, \rm R1^+ \oplus R2^+ \oplus S3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.620 $\,\, \rm R1^+ \oplus R2^+ \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.621 $\,\, \rm R1^+ \oplus R2^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.622 $\,\, \rm R1^+ \oplus R2^- \oplus S1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.9.623 $\,\, \rm R1^+ \oplus R2^- \oplus S2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.9.624 $\,\, \rm R1^+ \oplus R2^- \oplus S3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.9.625 $\,\, \rm R1^+ \oplus R2^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.626 $\,\, \rm R1^+ \oplus R2^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.627 $\,\, \rm R1^+ \oplus R1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.628 $\,\, \rm R1^+ \oplus R1^+ \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.629 $\,\, \rm R1^+ \oplus R1^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.630 $\,\, \rm R1^+ \oplus R2^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.631 $\,\, \rm R1^+ \oplus R2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.632 $\,\, \rm R1^+ \oplus R2^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.633 $\,\, \rm R1^+ \oplus R2^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.634 $\,\, \rm R1^+ \oplus R2^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.635 $\,\, \rm R1^+ \oplus R2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.636 $\,\, \rm R1^+ \oplus R1^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.637 $\,\, \rm R1^+ \oplus R1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.638 $\,\, \rm R1^+ \oplus R1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.639 $\,\, \rm R1^+ \oplus R2^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.640 $\,\, \rm R1^+ \oplus R2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.641 $\,\, \rm R1^+ \oplus R2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.642 $\,\, \rm R1^+ \oplus R2^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.643 $\,\, \rm R1^+ \oplus R2^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.644 $\,\, \rm R1^+ \oplus R2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.645 $\,\, \rm R1^+ \oplus R1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.646 $\,\, \rm R1^+ \oplus R1^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.647 $\,\, \rm R1^+ \oplus R1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.648 $\,\, \rm R1^+ \oplus R2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.649 $\,\, \rm R1^+ \oplus R2^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.650 $\,\, \rm R1^+ \oplus R2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.651 $\,\, \rm R1^+ \oplus R2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.652 $\,\, \rm R1^+ \oplus R2^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.653 $\,\, \rm R1^+ \oplus R2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.654 $\,\, \rm R1^+ \oplus R2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.655 $\,\, \rm R1^+ \oplus R2^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.656 $\,\, \rm R1^+ \oplus R2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.657 $\,\, \rm R1^+ \oplus S1^+ \oplus S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.658 $\,\, \rm R1^+ \oplus S1^+ \oplus S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.659 $\,\, \rm R1^+ \oplus S1^+ \oplus S3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.660 $\,\, \rm R1^+ \oplus S1^+ \oplus T1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.661 $\,\, \rm R1^+ \oplus S1^+ \oplus T2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.662 $\,\, \rm R1^+ \oplus S1^+ \oplus T3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.663 $\,\, \rm R1^+ \oplus S1^+ \oplus T4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.664 $\,\, \rm R1^+ \oplus S2^+ \oplus S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.665 $\,\, \rm R1^+ \oplus S2^+ \oplus S3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.666 $\,\, \rm R1^+ \oplus S2^+ \oplus T2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.667 $\,\, \rm R1^+ \oplus S2^+ \oplus T3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.668 $\,\, \rm R1^+ \oplus S2^+ \oplus T4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.669 $\,\, \rm R1^+ \oplus S3^- \oplus S3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.670 $\,\, \rm R1^+ \oplus S3^- \oplus S4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.671 $\,\, \rm R1^+ \oplus S3^- \oplus T2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.672 $\,\, \rm R1^+ \oplus S3^- \oplus T4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.673 $\,\, \rm R1^+ \oplus S3^- \oplus U3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.674 $\,\, \rm R1^+ \oplus S1^+ \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.675 $\,\, \rm R1^+ \oplus S1^+ \oplus S2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.9.676 $\,\, \rm R1^+ \oplus S1^+ \oplus S3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.677 $\,\, \rm R1^+ \oplus S1^+ \oplus T1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.678 $\,\, \rm R1^+ \oplus S1^+ \oplus T2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.679 $\,\, \rm R1^+ \oplus S1^+ \oplus T3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.680 $\,\, \rm R1^+ \oplus S1^+ \oplus T4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.681 $\,\, \rm R1^+ \oplus S2^+ \oplus S1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.9.682 $\,\, \rm R1^+ \oplus S2^+ \oplus S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.683 $\,\, \rm R1^+ \oplus S2^+ \oplus S3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.684 $\,\, \rm R1^+ \oplus S2^+ \oplus T1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.685 $\,\, \rm R1^+ \oplus S2^+ \oplus T2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.686 $\,\, \rm R1^+ \oplus S2^+ \oplus T3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.687 $\,\, \rm R1^+ \oplus S2^+ \oplus T4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.688 $\,\, \rm R1^+ \oplus S3^- \oplus S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.689 $\,\, \rm R1^+ \oplus S3^- \oplus S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.690 $\,\, \rm R1^+ \oplus S3^- \oplus S3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.691 $\,\, \rm R1^+ \oplus S3^- \oplus S4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.9.692 $\,\, \rm R1^+ \oplus S3^- \oplus T1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.693 $\,\, \rm R1^+ \oplus S3^- \oplus T2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.694 $\,\, \rm R1^+ \oplus S3^- \oplus T3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.695 $\,\, \rm R1^+ \oplus S3^- \oplus T4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.696 $\,\, \rm R1^+ \oplus S3^- \oplus U1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.697 $\,\, \rm R1^+ \oplus S3^- \oplus U2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.698 $\,\, \rm R1^+ \oplus S3^- \oplus U3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.699 $\,\, \rm R1^+ \oplus S3^- \oplus U4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.700 $\,\, \rm R1^+ \oplus S1^+ \oplus X1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.701 $\,\, \rm R1^+ \oplus S1^+ \oplus X3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.702 $\,\, \rm R1^+ \oplus S1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.703 $\,\, \rm R1^+ \oplus S1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.704 $\,\, \rm R1^+ \oplus S2^+ \oplus X1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.705 $\,\, \rm R1^+ \oplus S2^+ \oplus X3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.706 $\,\, \rm R1^+ \oplus S2^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.707 $\,\, \rm R1^+ \oplus S2^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.708 $\,\, \rm R1^+ \oplus S3^- \oplus X1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.709 $\,\, \rm R1^+ \oplus S3^- \oplus X3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.710 $\,\, \rm R1^+ \oplus S3^- \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.711 $\,\, \rm R1^+ \oplus S3^- \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.712 $\,\, \rm R1^+ \oplus S3^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.713 $\,\, \rm R1^+ \oplus S3^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.714 $\,\, \rm R1^+ \oplus S1^+ \oplus X1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.715 $\,\, \rm R1^+ \oplus S1^+ \oplus X3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.716 $\,\, \rm R1^+ \oplus S1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.717 $\,\, \rm R1^+ \oplus S1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.718 $\,\, \rm R1^+ \oplus S2^+ \oplus X1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.719 $\,\, \rm R1^+ \oplus S2^+ \oplus X3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.720 $\,\, \rm R1^+ \oplus S2^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.721 $\,\, \rm R1^+ \oplus S2^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.722 $\,\, \rm R1^+ \oplus S3^- \oplus X1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.723 $\,\, \rm R1^+ \oplus S3^- \oplus X3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.724 $\,\, \rm R1^+ \oplus S3^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.725 $\,\, \rm R1^+ \oplus S3^- \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.726 $\,\, \rm R1^+ \oplus S3^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.727 $\,\, \rm R1^+ \oplus S3^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.728 $\,\, \rm R1^+ \oplus S1^+ \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.729 $\,\, \rm R1^+ \oplus S1^+ \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.730 $\,\, \rm R1^+ \oplus S1^+ \oplus X4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.731 $\,\, \rm R1^+ \oplus S1^+ \oplus X4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.732 $\,\, \rm R1^+ \oplus S1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.733 $\,\, \rm R1^+ \oplus S1^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.734 $\,\, \rm R1^+ \oplus S2^+ \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.735 $\,\, \rm R1^+ \oplus S2^+ \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.736 $\,\, \rm R1^+ \oplus S2^+ \oplus X4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.737 $\,\, \rm R1^+ \oplus S2^+ \oplus X4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.738 $\,\, \rm R1^+ \oplus S2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.739 $\,\, \rm R1^+ \oplus S2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.740 $\,\, \rm R1^+ \oplus S3^- \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.741 $\,\, \rm R1^+ \oplus S3^- \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.742 $\,\, \rm R1^+ \oplus S3^- \oplus X4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.743 $\,\, \rm R1^+ \oplus S3^- \oplus X4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.744 $\,\, \rm R1^+ \oplus S3^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.745 $\,\, \rm R1^+ \oplus S3^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.746 $\,\, \rm R1^+ \oplus S3^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.747 $\,\, \rm R1^+ \oplus S3^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.748 $\,\, \rm R1^+ \oplus S3^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.749 $\,\, \rm R1^+ \oplus S3^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.750 $\,\, \rm R1^+ \oplus S3^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.751 $\,\, \rm R1^+ \oplus S3^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.752 $\,\, \rm R1^+ \oplus S1^- \oplus S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.753 $\,\, \rm R1^+ \oplus S1^- \oplus S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.754 $\,\, \rm R1^+ \oplus S1^- \oplus S3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.755 $\,\, \rm R1^+ \oplus S1^- \oplus T1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.756 $\,\, \rm R1^+ \oplus S1^- \oplus T2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.757 $\,\, \rm R1^+ \oplus S1^- \oplus T3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.758 $\,\, \rm R1^+ \oplus S1^- \oplus T4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.759 $\,\, \rm R1^+ \oplus S2^- \oplus S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.760 $\,\, \rm R1^+ \oplus S2^- \oplus S3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.761 $\,\, \rm R1^+ \oplus S2^- \oplus T2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.762 $\,\, \rm R1^+ \oplus S2^- \oplus T3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.763 $\,\, \rm R1^+ \oplus S2^- \oplus T4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.764 $\,\, \rm R1^+ \oplus S3^+ \oplus S3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.765 $\,\, \rm R1^+ \oplus S3^+ \oplus S4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.766 $\,\, \rm R1^+ \oplus S3^+ \oplus T2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.767 $\,\, \rm R1^+ \oplus S3^+ \oplus T4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.768 $\,\, \rm R1^+ \oplus S3^+ \oplus U3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.769 $\,\, \rm R1^+ \oplus S1^- \oplus X1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.770 $\,\, \rm R1^+ \oplus S1^- \oplus X3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.771 $\,\, \rm R1^+ \oplus S1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.772 $\,\, \rm R1^+ \oplus S1^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.773 $\,\, \rm R1^+ \oplus S2^- \oplus X1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.774 $\,\, \rm R1^+ \oplus S2^- \oplus X3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.775 $\,\, \rm R1^+ \oplus S2^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.776 $\,\, \rm R1^+ \oplus S2^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.777 $\,\, \rm R1^+ \oplus S3^+ \oplus X1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.778 $\,\, \rm R1^+ \oplus S3^+ \oplus X3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.779 $\,\, \rm R1^+ \oplus S3^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.780 $\,\, \rm R1^+ \oplus S3^+ \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.781 $\,\, \rm R1^+ \oplus S3^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.782 $\,\, \rm R1^+ \oplus S3^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.783 $\,\, \rm R1^+ \oplus S1^- \oplus X1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.784 $\,\, \rm R1^+ \oplus S1^- \oplus X3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.785 $\,\, \rm R1^+ \oplus S1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.786 $\,\, \rm R1^+ \oplus S1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.787 $\,\, \rm R1^+ \oplus S2^- \oplus X1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.788 $\,\, \rm R1^+ \oplus S2^- \oplus X3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.789 $\,\, \rm R1^+ \oplus S2^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.790 $\,\, \rm R1^+ \oplus S2^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.791 $\,\, \rm R1^+ \oplus S3^+ \oplus X1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.792 $\,\, \rm R1^+ \oplus S3^+ \oplus X3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.793 $\,\, \rm R1^+ \oplus S3^+ \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.794 $\,\, \rm R1^+ \oplus S3^+ \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.795 $\,\, \rm R1^+ \oplus S3^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.796 $\,\, \rm R1^+ \oplus S3^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.797 $\,\, \rm R1^+ \oplus S1^- \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.798 $\,\, \rm R1^+ \oplus S1^- \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.799 $\,\, \rm R1^+ \oplus S1^- \oplus X4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.800 $\,\, \rm R1^+ \oplus S1^- \oplus X4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.801 $\,\, \rm R1^+ \oplus S1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.802 $\,\, \rm R1^+ \oplus S1^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.803 $\,\, \rm R1^+ \oplus S2^- \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.804 $\,\, \rm R1^+ \oplus S2^- \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.805 $\,\, \rm R1^+ \oplus S2^- \oplus X4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.806 $\,\, \rm R1^+ \oplus S2^- \oplus X4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.807 $\,\, \rm R1^+ \oplus S2^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.808 $\,\, \rm R1^+ \oplus S2^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.809 $\,\, \rm R1^+ \oplus S3^+ \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.810 $\,\, \rm R1^+ \oplus S3^+ \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.811 $\,\, \rm R1^+ \oplus S3^+ \oplus X4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.812 $\,\, \rm R1^+ \oplus S3^+ \oplus X4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.813 $\,\, \rm R1^+ \oplus S3^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.814 $\,\, \rm R1^+ \oplus S3^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.815 $\,\, \rm R1^+ \oplus S3^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.816 $\,\, \rm R1^+ \oplus S3^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.817 $\,\, \rm R1^+ \oplus S3^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.818 $\,\, \rm R1^+ \oplus S3^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.819 $\,\, \rm R1^+ \oplus S3^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.820 $\,\, \rm R1^+ \oplus S3^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.821 $\,\, \rm R1^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.822 $\,\, \rm R1^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.823 $\,\, \rm R1^+ \oplus X1^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.824 $\,\, \rm R1^+ \oplus X1^+ \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.825 $\,\, \rm R1^+ \oplus X3^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.826 $\,\, \rm R1^+ \oplus X3^- \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.827 $\,\, \rm R1^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.828 $\,\, \rm R1^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.829 $\,\, \rm R1^+ \oplus X1^+ \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.830 $\,\, \rm R1^+ \oplus X1^+ \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.831 $\,\, \rm R1^+ \oplus X3^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.832 $\,\, \rm R1^+ \oplus X3^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.833 $\,\, \rm R1^+ \oplus X3^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.834 $\,\, \rm R1^+ \oplus X3^- \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.835 $\,\, \rm R1^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.836 $\,\, \rm R1^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.837 $\,\, \rm R1^+ \oplus X1^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.838 $\,\, \rm R1^+ \oplus X1^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.839 $\,\, \rm R1^+ \oplus X1^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.840 $\,\, \rm R1^+ \oplus X1^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.841 $\,\, \rm R1^+ \oplus X3^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.842 $\,\, \rm R1^+ \oplus X3^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.843 $\,\, \rm R1^+ \oplus X3^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.844 $\,\, \rm R1^+ \oplus X3^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.845 $\,\, \rm R1^+ \oplus X3^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.846 $\,\, \rm R1^+ \oplus X3^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.847 $\,\, \rm R1^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.848 $\,\, \rm R1^+ \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.849 $\,\, \rm R1^+ \oplus X1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.850 $\,\, \rm R1^+ \oplus X1^- \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.851 $\,\, \rm R1^+ \oplus X3^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.852 $\,\, \rm R1^+ \oplus X3^+ \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.853 $\,\, \rm R1^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.854 $\,\, \rm R1^+ \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.855 $\,\, \rm R1^+ \oplus X1^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.856 $\,\, \rm R1^+ \oplus X1^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.857 $\,\, \rm R1^+ \oplus X1^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.858 $\,\, \rm R1^+ \oplus X1^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.859 $\,\, \rm R1^+ \oplus X3^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.860 $\,\, \rm R1^+ \oplus X3^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.861 $\,\, \rm R1^+ \oplus X3^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.862 $\,\, \rm R1^+ \oplus X3^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.863 $\,\, \rm R1^+ \oplus X3^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.864 $\,\, \rm R1^+ \oplus X3^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.865 $\,\, \rm R1^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.866 $\,\, \rm R1^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.867 $\,\, \rm R1^+ \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.868 $\,\, \rm R1^+ \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.869 $\,\, \rm R1^+ \oplus X2^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.870 $\,\, \rm R1^+ \oplus X2^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.871 $\,\, \rm R1^+ \oplus X2^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.872 $\,\, \rm R1^+ \oplus X2^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.873 $\,\, \rm R1^+ \oplus X2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.874 $\,\, \rm R1^+ \oplus X2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.875 $\,\, \rm R1^+ \oplus X2^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.876 $\,\, \rm R1^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.877 $\,\, \rm R1^+ \oplus X2^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.878 $\,\, \rm R1^+ \oplus X2^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.879 $\,\, \rm R1^+ \oplus X2^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.880 $\,\, \rm R1^+ \oplus X2^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.881 $\,\, \rm S1^+ \oplus S1^+ \oplus S1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.882 $\,\, \rm S1^+ \oplus S1^+ \oplus S2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.883 $\,\, \rm S1^+ \oplus S1^+ \oplus S3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N47.9.884 $\,\, \rm S1^+ \oplus S1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.885 $\,\, \rm S1^+ \oplus S1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.886 $\,\, \rm S1^+ \oplus S2^+ \oplus S3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N47.9.887 $\,\, \rm S1^+ \oplus S2^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.888 $\,\, \rm S1^+ \oplus S3^- \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.889 $\,\, \rm S1^+ \oplus S3^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.890 $\,\, \rm S1^+ \oplus S3^- \oplus U1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.891 $\,\, \rm S1^+ \oplus T1^+ \oplus U1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.892 $\,\, \rm S1^+ \oplus T1^+ \oplus U2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.893 $\,\, \rm S1^+ \oplus T1^+ \oplus U4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.894 $\,\, \rm S1^+ \oplus T3^+ \oplus U3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.895 $\,\, \rm S1^+ \oplus S1^+ \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N47.9.896 $\,\, \rm S1^+ \oplus S1^+ \oplus S2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N47.9.897 $\,\, \rm S1^+ \oplus S1^+ \oplus S3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.898 $\,\, \rm S1^+ \oplus S1^+ \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.899 $\,\, \rm S1^+ \oplus S1^+ \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.900 $\,\, \rm S1^+ \oplus S2^+ \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N47.9.901 $\,\, \rm S1^+ \oplus S2^+ \oplus S3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.902 $\,\, \rm S1^+ \oplus S2^+ \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.903 $\,\, \rm S1^+ \oplus S3^- \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N47.9.904 $\,\, \rm S1^+ \oplus S3^- \oplus S2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N47.9.905 $\,\, \rm S1^+ \oplus S3^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.906 $\,\, \rm S1^+ \oplus S3^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.907 $\,\, \rm S1^+ \oplus S3^- \oplus U1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.908 $\,\, \rm S1^+ \oplus T1^+ \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.909 $\,\, \rm S1^+ \oplus T1^+ \oplus S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.910 $\,\, \rm S1^+ \oplus T1^+ \oplus S3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.911 $\,\, \rm S1^+ \oplus T1^+ \oplus S4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.912 $\,\, \rm S1^+ \oplus T1^+ \oplus U1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.913 $\,\, \rm S1^+ \oplus T1^+ \oplus U2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.914 $\,\, \rm S1^+ \oplus T1^+ \oplus U4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.915 $\,\, \rm S1^+ \oplus T3^+ \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.916 $\,\, \rm S1^+ \oplus T3^+ \oplus S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.917 $\,\, \rm S1^+ \oplus T3^+ \oplus S3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.918 $\,\, \rm S1^+ \oplus T3^+ \oplus S4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.919 $\,\, \rm S1^+ \oplus T3^+ \oplus U1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.920 $\,\, \rm S1^+ \oplus T3^+ \oplus U2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.921 $\,\, \rm S1^+ \oplus T3^+ \oplus U3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.922 $\,\, \rm S1^+ \oplus S1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.923 $\,\, \rm S1^+ \oplus S1^+ \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.924 $\,\, \rm S1^+ \oplus S1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.925 $\,\, \rm S1^+ \oplus S2^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.926 $\,\, \rm S1^+ \oplus S2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.927 $\,\, \rm S1^+ \oplus S3^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.928 $\,\, \rm S1^+ \oplus S3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.929 $\,\, \rm S1^+ \oplus S3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.930 $\,\, \rm S1^+ \oplus S3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.931 $\,\, \rm S1^+ \oplus T1^+ \oplus X1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.932 $\,\, \rm S1^+ \oplus T1^+ \oplus X3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.933 $\,\, \rm S1^+ \oplus T1^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.934 $\,\, \rm S1^+ \oplus T1^+ \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.935 $\,\, \rm S1^+ \oplus T3^+ \oplus X1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.936 $\,\, \rm S1^+ \oplus T3^+ \oplus X3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.937 $\,\, \rm S1^+ \oplus T3^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.938 $\,\, \rm S1^+ \oplus S1^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.939 $\,\, \rm S1^+ \oplus S1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.940 $\,\, \rm S1^+ \oplus S1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.941 $\,\, \rm S1^+ \oplus S2^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.942 $\,\, \rm S1^+ \oplus S2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.943 $\,\, \rm S1^+ \oplus S3^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.944 $\,\, \rm S1^+ \oplus S3^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.945 $\,\, \rm S1^+ \oplus S3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.946 $\,\, \rm S1^+ \oplus S3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.947 $\,\, \rm S1^+ \oplus T1^+ \oplus X1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.948 $\,\, \rm S1^+ \oplus T1^+ \oplus X3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.949 $\,\, \rm S1^+ \oplus T1^+ \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.950 $\,\, \rm S1^+ \oplus T1^+ \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.951 $\,\, \rm S1^+ \oplus T3^+ \oplus X1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.952 $\,\, \rm S1^+ \oplus T3^+ \oplus X3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.953 $\,\, \rm S1^+ \oplus T3^+ \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.954 $\,\, \rm S1^+ \oplus S1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.955 $\,\, \rm S1^+ \oplus S1^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.956 $\,\, \rm S1^+ \oplus S1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.957 $\,\, \rm S1^+ \oplus S1^+ \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.958 $\,\, \rm S1^+ \oplus S1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.959 $\,\, \rm S1^+ \oplus S2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.960 $\,\, \rm S1^+ \oplus S2^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.961 $\,\, \rm S1^+ \oplus S2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.962 $\,\, \rm S1^+ \oplus S3^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.963 $\,\, \rm S1^+ \oplus S3^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.964 $\,\, \rm S1^+ \oplus S3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.965 $\,\, \rm S1^+ \oplus S3^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.966 $\,\, \rm S1^+ \oplus S3^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.967 $\,\, \rm S1^+ \oplus S3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.968 $\,\, \rm S1^+ \oplus S3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.969 $\,\, \rm S1^+ \oplus S3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.970 $\,\, \rm S1^+ \oplus T1^+ \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.971 $\,\, \rm S1^+ \oplus T1^+ \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.972 $\,\, \rm S1^+ \oplus T1^+ \oplus X4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.973 $\,\, \rm S1^+ \oplus T1^+ \oplus X4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.974 $\,\, \rm S1^+ \oplus T1^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.975 $\,\, \rm S1^+ \oplus T1^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.976 $\,\, \rm S1^+ \oplus T3^+ \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.977 $\,\, \rm S1^+ \oplus T3^+ \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.978 $\,\, \rm S1^+ \oplus T3^+ \oplus X4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.979 $\,\, \rm S1^+ \oplus T3^+ \oplus X4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.980 $\,\, \rm S1^+ \oplus T3^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.981 $\,\, \rm S1^+ \oplus T3^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.982 $\,\, \rm S1^+ \oplus S1^- \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N47.9.983 $\,\, \rm S1^+ \oplus S1^- \oplus S2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N47.9.984 $\,\, \rm S1^+ \oplus S1^- \oplus S3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N47.9.985 $\,\, \rm S1^+ \oplus S1^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.986 $\,\, \rm S1^+ \oplus S1^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.987 $\,\, \rm S1^+ \oplus S2^- \oplus S2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N47.9.988 $\,\, \rm S1^+ \oplus S2^- \oplus S3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N47.9.989 $\,\, \rm S1^+ \oplus S2^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.990 $\,\, \rm S1^+ \oplus S2^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.991 $\,\, \rm S1^+ \oplus S3^+ \oplus S3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.992 $\,\, \rm S1^+ \oplus S3^+ \oplus S4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.993 $\,\, \rm S1^+ \oplus S3^+ \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.994 $\,\, \rm S1^+ \oplus S3^+ \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.995 $\,\, \rm S1^+ \oplus S3^+ \oplus U1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.996 $\,\, \rm S1^+ \oplus S3^+ \oplus U3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.997 $\,\, \rm S1^+ \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.998 $\,\, \rm S1^+ \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.999 $\,\, \rm S1^+ \oplus T1^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1000 $\,\, \rm S1^+ \oplus T1^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1001 $\,\, \rm S1^+ \oplus T1^- \oplus U1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1002 $\,\, \rm S1^+ \oplus T1^- \oplus U2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1003 $\,\, \rm S1^+ \oplus T1^- \oplus U3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1004 $\,\, \rm S1^+ \oplus T1^- \oplus U4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1005 $\,\, \rm S1^+ \oplus T3^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1006 $\,\, \rm S1^+ \oplus T3^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1007 $\,\, \rm S1^+ \oplus T3^- \oplus U3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1008 $\,\, \rm S1^+ \oplus T3^- \oplus U4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1009 $\,\, \rm S1^+ \oplus S1^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1010 $\,\, \rm S1^+ \oplus S1^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1011 $\,\, \rm S1^+ \oplus S1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1012 $\,\, \rm S1^+ \oplus S2^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1013 $\,\, \rm S1^+ \oplus S2^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1014 $\,\, \rm S1^+ \oplus S2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1015 $\,\, \rm S1^+ \oplus S3^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1016 $\,\, \rm S1^+ \oplus S3^+ \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1017 $\,\, \rm S1^+ \oplus S3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1018 $\,\, \rm S1^+ \oplus S3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1019 $\,\, \rm S1^+ \oplus S3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1020 $\,\, \rm S1^+ \oplus T1^- \oplus X1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1021 $\,\, \rm S1^+ \oplus T1^- \oplus X3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1022 $\,\, \rm S1^+ \oplus T1^- \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1023 $\,\, \rm S1^+ \oplus T1^- \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1024 $\,\, \rm S1^+ \oplus T1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1025 $\,\, \rm S1^+ \oplus T1^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1026 $\,\, \rm S1^+ \oplus T3^- \oplus X1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1027 $\,\, \rm S1^+ \oplus T3^- \oplus X3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1028 $\,\, \rm S1^+ \oplus T3^- \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1029 $\,\, \rm S1^+ \oplus T3^- \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1030 $\,\, \rm S1^+ \oplus T3^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1031 $\,\, \rm S1^+ \oplus T3^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1032 $\,\, \rm S1^+ \oplus S1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1033 $\,\, \rm S1^+ \oplus S1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1034 $\,\, \rm S1^+ \oplus S1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1035 $\,\, \rm S1^+ \oplus S2^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1036 $\,\, \rm S1^+ \oplus S2^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1037 $\,\, \rm S1^+ \oplus S2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1038 $\,\, \rm S1^+ \oplus S3^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1039 $\,\, \rm S1^+ \oplus S3^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1040 $\,\, \rm S1^+ \oplus S3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1041 $\,\, \rm S1^+ \oplus S3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1042 $\,\, \rm S1^+ \oplus S3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1043 $\,\, \rm S1^+ \oplus T1^- \oplus X1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1044 $\,\, \rm S1^+ \oplus T1^- \oplus X3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1045 $\,\, \rm S1^+ \oplus T1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1046 $\,\, \rm S1^+ \oplus T1^- \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1047 $\,\, \rm S1^+ \oplus T1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1048 $\,\, \rm S1^+ \oplus T1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1049 $\,\, \rm S1^+ \oplus T3^- \oplus X1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1050 $\,\, \rm S1^+ \oplus T3^- \oplus X3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1051 $\,\, \rm S1^+ \oplus T3^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1052 $\,\, \rm S1^+ \oplus T3^- \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1053 $\,\, \rm S1^+ \oplus T3^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1054 $\,\, \rm S1^+ \oplus T3^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1055 $\,\, \rm S1^+ \oplus S1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1056 $\,\, \rm S1^+ \oplus S1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1057 $\,\, \rm S1^+ \oplus S1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1058 $\,\, \rm S1^+ \oplus S1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1059 $\,\, \rm S1^+ \oplus S1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1060 $\,\, \rm S1^+ \oplus S2^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1061 $\,\, \rm S1^+ \oplus S2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1062 $\,\, \rm S1^+ \oplus S2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1063 $\,\, \rm S1^+ \oplus S2^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1064 $\,\, \rm S1^+ \oplus S2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1065 $\,\, \rm S1^+ \oplus S3^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1066 $\,\, \rm S1^+ \oplus S3^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1067 $\,\, \rm S1^+ \oplus S3^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1068 $\,\, \rm S1^+ \oplus S3^+ \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1069 $\,\, \rm S1^+ \oplus S3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1070 $\,\, \rm S1^+ \oplus S3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1071 $\,\, \rm S1^+ \oplus S3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1072 $\,\, \rm S1^+ \oplus S3^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1073 $\,\, \rm S1^+ \oplus S3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1074 $\,\, \rm S1^+ \oplus S3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1075 $\,\, \rm S1^+ \oplus T1^- \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1076 $\,\, \rm S1^+ \oplus T1^- \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1077 $\,\, \rm S1^+ \oplus T1^- \oplus X4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1078 $\,\, \rm S1^+ \oplus T1^- \oplus X4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1079 $\,\, \rm S1^+ \oplus T1^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1080 $\,\, \rm S1^+ \oplus T1^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1081 $\,\, \rm S1^+ \oplus T1^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1082 $\,\, \rm S1^+ \oplus T1^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1083 $\,\, \rm S1^+ \oplus T1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1084 $\,\, \rm S1^+ \oplus T1^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1085 $\,\, \rm S1^+ \oplus T1^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1086 $\,\, \rm S1^+ \oplus T1^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1087 $\,\, \rm S1^+ \oplus T3^- \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1088 $\,\, \rm S1^+ \oplus T3^- \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1089 $\,\, \rm S1^+ \oplus T3^- \oplus X4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1090 $\,\, \rm S1^+ \oplus T3^- \oplus X4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1091 $\,\, \rm S1^+ \oplus T3^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1092 $\,\, \rm S1^+ \oplus T3^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1093 $\,\, \rm S1^+ \oplus T3^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1094 $\,\, \rm S1^+ \oplus T3^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1095 $\,\, \rm S1^+ \oplus T3^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1096 $\,\, \rm S1^+ \oplus T3^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1097 $\,\, \rm S1^+ \oplus T3^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1098 $\,\, \rm S1^+ \oplus T3^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1099 $\,\, \rm S1^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1100 $\,\, \rm S1^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1101 $\,\, \rm S1^+ \oplus X1^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1102 $\,\, \rm S1^+ \oplus X1^+ \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1103 $\,\, \rm S1^+ \oplus X1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1104 $\,\, \rm S1^+ \oplus X3^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1105 $\,\, \rm S1^+ \oplus X3^- \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1106 $\,\, \rm S1^+ \oplus X3^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1107 $\,\, \rm S1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1108 $\,\, \rm S1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.9.1109 $\,\, \rm S1^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1110 $\,\, \rm S1^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1111 $\,\, \rm S1^+ \oplus X1^+ \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1112 $\,\, \rm S1^+ \oplus X1^+ \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1113 $\,\, \rm S1^+ \oplus X1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1114 $\,\, \rm S1^+ \oplus X3^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1115 $\,\, \rm S1^+ \oplus X3^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1116 $\,\, \rm S1^+ \oplus X3^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1117 $\,\, \rm S1^+ \oplus X3^- \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1118 $\,\, \rm S1^+ \oplus X3^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1119 $\,\, \rm S1^+ \oplus Z1^+ \oplus X1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1120 $\,\, \rm S1^+ \oplus Z1^+ \oplus X3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1121 $\,\, \rm S1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1122 $\,\, \rm S1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1123 $\,\, \rm S1^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1124 $\,\, \rm S1^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1125 $\,\, \rm S1^+ \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1126 $\,\, \rm S1^+ \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.9.1127 $\,\, \rm S1^+ \oplus X1^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1128 $\,\, \rm S1^+ \oplus X1^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1129 $\,\, \rm S1^+ \oplus X1^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1130 $\,\, \rm S1^+ \oplus X1^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1131 $\,\, \rm S1^+ \oplus X1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1132 $\,\, \rm S1^+ \oplus X1^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1133 $\,\, \rm S1^+ \oplus X3^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.9.1134 $\,\, \rm S1^+ \oplus X3^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1135 $\,\, \rm S1^+ \oplus X3^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1136 $\,\, \rm S1^+ \oplus X3^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1137 $\,\, \rm S1^+ \oplus X3^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1138 $\,\, \rm S1^+ \oplus X3^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1139 $\,\, \rm S1^+ \oplus X3^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1140 $\,\, \rm S1^+ \oplus X3^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1141 $\,\, \rm S1^+ \oplus X3^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1142 $\,\, \rm S1^+ \oplus X3^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1143 $\,\, \rm S1^+ \oplus Z1^+ \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1144 $\,\, \rm S1^+ \oplus Z1^+ \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1145 $\,\, \rm S1^+ \oplus Z1^+ \oplus X4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1146 $\,\, \rm S1^+ \oplus Z1^+ \oplus X4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1147 $\,\, \rm S1^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1148 $\,\, \rm S1^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1149 $\,\, \rm S1^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1150 $\,\, \rm S1^+ \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1151 $\,\, \rm S1^+ \oplus X1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1152 $\,\, \rm S1^+ \oplus X1^- \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1153 $\,\, \rm S1^+ \oplus X1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1154 $\,\, \rm S1^+ \oplus X3^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1155 $\,\, \rm S1^+ \oplus X3^+ \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1156 $\,\, \rm S1^+ \oplus X3^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1157 $\,\, \rm S1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1158 $\,\, \rm S1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.9.1159 $\,\, \rm S1^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1160 $\,\, \rm S1^+ \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1161 $\,\, \rm S1^+ \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.9.1162 $\,\, \rm S1^+ \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1163 $\,\, \rm S1^+ \oplus X1^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1164 $\,\, \rm S1^+ \oplus X1^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1165 $\,\, \rm S1^+ \oplus X1^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1166 $\,\, \rm S1^+ \oplus X1^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1167 $\,\, \rm S1^+ \oplus X1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1168 $\,\, \rm S1^+ \oplus X1^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1169 $\,\, \rm S1^+ \oplus X3^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1170 $\,\, \rm S1^+ \oplus X3^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.9.1171 $\,\, \rm S1^+ \oplus X3^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1172 $\,\, \rm S1^+ \oplus X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1173 $\,\, \rm S1^+ \oplus X3^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1174 $\,\, \rm S1^+ \oplus X3^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1175 $\,\, \rm S1^+ \oplus X3^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1176 $\,\, \rm S1^+ \oplus X3^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1177 $\,\, \rm S1^+ \oplus X3^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1178 $\,\, \rm S1^+ \oplus X3^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1179 $\,\, \rm S1^+ \oplus Z1^- \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1180 $\,\, \rm S1^+ \oplus Z1^- \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1181 $\,\, \rm S1^+ \oplus Z1^- \oplus X4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1182 $\,\, \rm S1^+ \oplus Z1^- \oplus X4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1183 $\,\, \rm S1^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1184 $\,\, \rm S1^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1185 $\,\, \rm S1^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1186 $\,\, \rm S1^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1187 $\,\, \rm S1^+ \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1188 $\,\, \rm S1^+ \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1189 $\,\, \rm S1^+ \oplus X2^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1190 $\,\, \rm S1^+ \oplus X2^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1191 $\,\, \rm S1^+ \oplus X2^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1192 $\,\, \rm S1^+ \oplus X2^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1193 $\,\, \rm S1^+ \oplus X2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1194 $\,\, \rm S1^+ \oplus X2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1195 $\,\, \rm S1^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1196 $\,\, \rm S1^+ \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1197 $\,\, \rm S1^+ \oplus X2^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1198 $\,\, \rm S1^+ \oplus X2^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1199 $\,\, \rm S1^+ \oplus X2^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1200 $\,\, \rm S1^+ \oplus X2^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1201 $\,\, \rm S1^+ \oplus X2^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1202 $\,\, \rm S1^+ \oplus X2^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1203 $\,\, \rm S1^+ \oplus X4^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1204 $\,\, \rm S1^+ \oplus X4^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1205 $\,\, \rm S1^+ \oplus X4^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1206 $\,\, \rm S1^+ \oplus X4^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1207 $\,\, \rm S1^+ \oplus X4^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1208 $\,\, \rm S1^+ \oplus X4^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1209 $\,\, \rm S1^+ \oplus X4^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1210 $\,\, \rm S1^+ \oplus X4^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1211 $\,\, \rm S1^+ \oplus X4^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1212 $\,\, \rm S1^+ \oplus X4^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1213 $\,\, \rm S1^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1214 $\,\, \rm S1^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1215 $\,\, \rm S1^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1216 $\,\, \rm S1^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.9.1217 $\,\, \rm S1^- \oplus S1^- \oplus S1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.1218 $\,\, \rm S1^- \oplus S1^- \oplus S2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.1219 $\,\, \rm S1^- \oplus S1^- \oplus S3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N47.9.1220 $\,\, \rm S1^- \oplus S1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1221 $\,\, \rm S1^- \oplus S1^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1222 $\,\, \rm S1^- \oplus S2^- \oplus S3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N47.9.1223 $\,\, \rm S1^- \oplus S2^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1224 $\,\, \rm S1^- \oplus S3^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1225 $\,\, \rm S1^- \oplus S3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1226 $\,\, \rm S1^- \oplus S3^+ \oplus U1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1227 $\,\, \rm S1^- \oplus T1^- \oplus U1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1228 $\,\, \rm S1^- \oplus T1^- \oplus U2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1229 $\,\, \rm S1^- \oplus T1^- \oplus U4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1230 $\,\, \rm S1^- \oplus T3^- \oplus U3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1231 $\,\, \rm S1^- \oplus S1^- \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1232 $\,\, \rm S1^- \oplus S1^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1233 $\,\, \rm S1^- \oplus S1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1234 $\,\, \rm S1^- \oplus S2^- \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1235 $\,\, \rm S1^- \oplus S2^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1236 $\,\, \rm S1^- \oplus S3^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1237 $\,\, \rm S1^- \oplus S3^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1238 $\,\, \rm S1^- \oplus S3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1239 $\,\, \rm S1^- \oplus S3^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1240 $\,\, \rm S1^- \oplus T1^- \oplus X1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1241 $\,\, \rm S1^- \oplus T1^- \oplus X3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1242 $\,\, \rm S1^- \oplus T1^- \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1243 $\,\, \rm S1^- \oplus T1^- \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1244 $\,\, \rm S1^- \oplus T3^- \oplus X1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1245 $\,\, \rm S1^- \oplus T3^- \oplus X3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1246 $\,\, \rm S1^- \oplus T3^- \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1247 $\,\, \rm S1^- \oplus S1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1248 $\,\, \rm S1^- \oplus S1^- \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1249 $\,\, \rm S1^- \oplus S1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1250 $\,\, \rm S1^- \oplus S2^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1251 $\,\, \rm S1^- \oplus S2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1252 $\,\, \rm S1^- \oplus S3^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1253 $\,\, \rm S1^- \oplus S3^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1254 $\,\, \rm S1^- \oplus S3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1255 $\,\, \rm S1^- \oplus S3^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1256 $\,\, \rm S1^- \oplus T1^- \oplus X1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1257 $\,\, \rm S1^- \oplus T1^- \oplus X3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1258 $\,\, \rm S1^- \oplus T1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1259 $\,\, \rm S1^- \oplus T1^- \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1260 $\,\, \rm S1^- \oplus T3^- \oplus X1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1261 $\,\, \rm S1^- \oplus T3^- \oplus X3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1262 $\,\, \rm S1^- \oplus T3^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1263 $\,\, \rm S1^- \oplus S1^- \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1264 $\,\, \rm S1^- \oplus S1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1265 $\,\, \rm S1^- \oplus S1^- \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1266 $\,\, \rm S1^- \oplus S1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1267 $\,\, \rm S1^- \oplus S1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1268 $\,\, \rm S1^- \oplus S2^- \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1269 $\,\, \rm S1^- \oplus S2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1270 $\,\, \rm S1^- \oplus S2^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1271 $\,\, \rm S1^- \oplus S3^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1272 $\,\, \rm S1^- \oplus S3^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1273 $\,\, \rm S1^- \oplus S3^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1274 $\,\, \rm S1^- \oplus S3^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1275 $\,\, \rm S1^- \oplus S3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1276 $\,\, \rm S1^- \oplus S3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1277 $\,\, \rm S1^- \oplus S3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1278 $\,\, \rm S1^- \oplus S3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1279 $\,\, \rm S1^- \oplus T1^- \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1280 $\,\, \rm S1^- \oplus T1^- \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1281 $\,\, \rm S1^- \oplus T1^- \oplus X4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1282 $\,\, \rm S1^- \oplus T1^- \oplus X4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1283 $\,\, \rm S1^- \oplus T1^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1284 $\,\, \rm S1^- \oplus T1^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1285 $\,\, \rm S1^- \oplus T3^- \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1286 $\,\, \rm S1^- \oplus T3^- \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1287 $\,\, \rm S1^- \oplus T3^- \oplus X4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1288 $\,\, \rm S1^- \oplus T3^- \oplus X4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1289 $\,\, \rm S1^- \oplus T3^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1290 $\,\, \rm S1^- \oplus T3^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1291 $\,\, \rm S1^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1292 $\,\, \rm S1^- \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1293 $\,\, \rm S1^- \oplus X1^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1294 $\,\, \rm S1^- \oplus X1^+ \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1295 $\,\, \rm S1^- \oplus X1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1296 $\,\, \rm S1^- \oplus X3^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1297 $\,\, \rm S1^- \oplus X3^- \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1298 $\,\, \rm S1^- \oplus X3^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1299 $\,\, \rm S1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1300 $\,\, \rm S1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.9.1301 $\,\, \rm S1^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1302 $\,\, \rm S1^- \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1303 $\,\, \rm S1^- \oplus X1^+ \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1304 $\,\, \rm S1^- \oplus X1^+ \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1305 $\,\, \rm S1^- \oplus X1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1306 $\,\, \rm S1^- \oplus X3^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1307 $\,\, \rm S1^- \oplus X3^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1308 $\,\, \rm S1^- \oplus X3^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1309 $\,\, \rm S1^- \oplus X3^- \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1310 $\,\, \rm S1^- \oplus X3^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1311 $\,\, \rm S1^- \oplus Z1^+ \oplus X1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1312 $\,\, \rm S1^- \oplus Z1^+ \oplus X3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1313 $\,\, \rm S1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1314 $\,\, \rm S1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1315 $\,\, \rm S1^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1316 $\,\, \rm S1^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1317 $\,\, \rm S1^- \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1318 $\,\, \rm S1^- \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.9.1319 $\,\, \rm S1^- \oplus X1^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1320 $\,\, \rm S1^- \oplus X1^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1321 $\,\, \rm S1^- \oplus X1^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1322 $\,\, \rm S1^- \oplus X1^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1323 $\,\, \rm S1^- \oplus X1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1324 $\,\, \rm S1^- \oplus X1^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1325 $\,\, \rm S1^- \oplus X3^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.9.1326 $\,\, \rm S1^- \oplus X3^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1327 $\,\, \rm S1^- \oplus X3^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1328 $\,\, \rm S1^- \oplus X3^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1329 $\,\, \rm S1^- \oplus X3^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1330 $\,\, \rm S1^- \oplus X3^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1331 $\,\, \rm S1^- \oplus X3^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1332 $\,\, \rm S1^- \oplus X3^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1333 $\,\, \rm S1^- \oplus X3^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1334 $\,\, \rm S1^- \oplus X3^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1335 $\,\, \rm S1^- \oplus Z1^+ \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1336 $\,\, \rm S1^- \oplus Z1^+ \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1337 $\,\, \rm S1^- \oplus Z1^+ \oplus X4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1338 $\,\, \rm S1^- \oplus Z1^+ \oplus X4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1339 $\,\, \rm S1^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1340 $\,\, \rm S1^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1341 $\,\, \rm S1^- \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1342 $\,\, \rm S1^- \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1343 $\,\, \rm S1^- \oplus X1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1344 $\,\, \rm S1^- \oplus X1^- \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1345 $\,\, \rm S1^- \oplus X1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1346 $\,\, \rm S1^- \oplus X3^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1347 $\,\, \rm S1^- \oplus X3^+ \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1348 $\,\, \rm S1^- \oplus X3^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1349 $\,\, \rm S1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1350 $\,\, \rm S1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.9.1351 $\,\, \rm S1^- \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1352 $\,\, \rm S1^- \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1353 $\,\, \rm S1^- \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.9.1354 $\,\, \rm S1^- \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1355 $\,\, \rm S1^- \oplus X1^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1356 $\,\, \rm S1^- \oplus X1^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1357 $\,\, \rm S1^- \oplus X1^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1358 $\,\, \rm S1^- \oplus X1^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1359 $\,\, \rm S1^- \oplus X1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1360 $\,\, \rm S1^- \oplus X1^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1361 $\,\, \rm S1^- \oplus X3^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1362 $\,\, \rm S1^- \oplus X3^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.9.1363 $\,\, \rm S1^- \oplus X3^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1364 $\,\, \rm S1^- \oplus X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1365 $\,\, \rm S1^- \oplus X3^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1366 $\,\, \rm S1^- \oplus X3^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1367 $\,\, \rm S1^- \oplus X3^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1368 $\,\, \rm S1^- \oplus X3^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1369 $\,\, \rm S1^- \oplus X3^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1370 $\,\, \rm S1^- \oplus X3^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1371 $\,\, \rm S1^- \oplus Z1^- \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1372 $\,\, \rm S1^- \oplus Z1^- \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1373 $\,\, \rm S1^- \oplus Z1^- \oplus X4^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1374 $\,\, \rm S1^- \oplus Z1^- \oplus X4^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1375 $\,\, \rm S1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1376 $\,\, \rm S1^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1377 $\,\, \rm S1^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1378 $\,\, \rm S1^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1379 $\,\, \rm S1^- \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1380 $\,\, \rm S1^- \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1381 $\,\, \rm S1^- \oplus X2^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1382 $\,\, \rm S1^- \oplus X2^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1383 $\,\, \rm S1^- \oplus X2^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1384 $\,\, \rm S1^- \oplus X2^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1385 $\,\, \rm S1^- \oplus X2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1386 $\,\, \rm S1^- \oplus X2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1387 $\,\, \rm S1^- \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1388 $\,\, \rm S1^- \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1389 $\,\, \rm S1^- \oplus X2^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1390 $\,\, \rm S1^- \oplus X2^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1391 $\,\, \rm S1^- \oplus X2^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1392 $\,\, \rm S1^- \oplus X2^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1393 $\,\, \rm S1^- \oplus X2^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1394 $\,\, \rm S1^- \oplus X2^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1395 $\,\, \rm S1^- \oplus X4^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1396 $\,\, \rm S1^- \oplus X4^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1397 $\,\, \rm S1^- \oplus X4^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1398 $\,\, \rm S1^- \oplus X4^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1399 $\,\, \rm S1^- \oplus X4^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1400 $\,\, \rm S1^- \oplus X4^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1401 $\,\, \rm S1^- \oplus X4^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1402 $\,\, \rm S1^- \oplus X4^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1403 $\,\, \rm S1^- \oplus X4^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1404 $\,\, \rm S1^- \oplus X4^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1405 $\,\, \rm S1^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1406 $\,\, \rm S1^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1407 $\,\, \rm S1^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1408 $\,\, \rm S1^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.9.1409 $\,\, \rm X1^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.1410 $\,\, \rm X1^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N47.9.1411 $\,\, \rm X1^+ \oplus X1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1412 $\,\, \rm X1^+ \oplus X3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1413 $\,\, \rm X1^+ \oplus Y1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1414 $\,\, \rm X1^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N47.9.1415 $\,\, \rm X1^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.1416 $\,\, \rm X1^+ \oplus X1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1417 $\,\, \rm X1^+ \oplus X3^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N47.9.1418 $\,\, \rm X1^+ \oplus X3^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1419 $\,\, \rm X1^+ \oplus Y1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1420 $\,\, \rm X1^+ \oplus Y1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1421 $\,\, \rm X1^+ \oplus Y1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1422 $\,\, \rm X1^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.1423 $\,\, \rm X1^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N47.9.1424 $\,\, \rm X1^+ \oplus X1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1425 $\,\, \rm X1^+ \oplus X1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1426 $\,\, \rm X1^+ \oplus X3^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N47.9.1427 $\,\, \rm X1^+ \oplus X3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1428 $\,\, \rm X1^+ \oplus X3^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1429 $\,\, \rm X1^+ \oplus Y1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1430 $\,\, \rm X1^+ \oplus Y1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1431 $\,\, \rm X1^+ \oplus Y1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1432 $\,\, \rm X1^+ \oplus Y1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1433 $\,\, \rm X1^+ \oplus Y1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1434 $\,\, \rm X1^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N47.9.1435 $\,\, \rm X1^+ \oplus X1^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N47.9.1436 $\,\, \rm X1^+ \oplus X1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1437 $\,\, \rm X1^+ \oplus X3^+ \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.1438 $\,\, \rm X1^+ \oplus X3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1439 $\,\, \rm X1^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1440 $\,\, \rm X1^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.9.1441 $\,\, \rm X1^+ \oplus Y1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1442 $\,\, \rm X1^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N47.9.1443 $\,\, \rm X1^+ \oplus X1^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N47.9.1444 $\,\, \rm X1^+ \oplus X1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1445 $\,\, \rm X1^+ \oplus X1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1446 $\,\, \rm X1^+ \oplus X3^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.1447 $\,\, \rm X1^+ \oplus X3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N47.9.1448 $\,\, \rm X1^+ \oplus X3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1449 $\,\, \rm X1^+ \oplus X3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1450 $\,\, \rm X1^+ \oplus Y1^- \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1451 $\,\, \rm X1^+ \oplus Y1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1452 $\,\, \rm X1^+ \oplus Y1^- \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1453 $\,\, \rm X1^+ \oplus Y1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1454 $\,\, \rm X1^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1455 $\,\, \rm X1^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1456 $\,\, \rm X1^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1457 $\,\, \rm X1^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1458 $\,\, \rm X1^+ \oplus Y1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1459 $\,\, \rm X1^+ \oplus Y1^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1460 $\,\, \rm X1^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.1461 $\,\, \rm X1^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N47.9.1462 $\,\, \rm X1^+ \oplus X2^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.1463 $\,\, \rm X1^+ \oplus X2^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N47.9.1464 $\,\, \rm X1^+ \oplus X2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1465 $\,\, \rm X1^+ \oplus X2^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1466 $\,\, \rm X1^+ \oplus X2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1467 $\,\, \rm X1^+ \oplus X2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1468 $\,\, \rm X1^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N47.9.1469 $\,\, \rm X1^+ \oplus X2^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N47.9.1470 $\,\, \rm X1^+ \oplus X2^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1471 $\,\, \rm X1^+ \oplus X2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1472 $\,\, \rm X1^+ \oplus X2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1473 $\,\, \rm X1^+ \oplus X2^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1474 $\,\, \rm X1^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1475 $\,\, \rm X1^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1476 $\,\, \rm X1^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1477 $\,\, \rm X1^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.9.1478 $\,\, \rm X1^+ \oplus Y2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1479 $\,\, \rm X1^+ \oplus Y2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1480 $\,\, \rm X1^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1481 $\,\, \rm X1^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.9.1482 $\,\, \rm X1^+ \oplus Y2^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1483 $\,\, \rm X1^- \oplus X1^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.1484 $\,\, \rm X1^- \oplus X1^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N47.9.1485 $\,\, \rm X1^- \oplus X1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1486 $\,\, \rm X1^- \oplus X3^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1487 $\,\, \rm X1^- \oplus Y1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1488 $\,\, \rm X1^- \oplus X1^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N47.9.1489 $\,\, \rm X1^- \oplus X1^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.1490 $\,\, \rm X1^- \oplus X1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1491 $\,\, \rm X1^- \oplus X1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1492 $\,\, \rm X1^- \oplus X3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N47.9.1493 $\,\, \rm X1^- \oplus X3^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1494 $\,\, \rm X1^- \oplus X3^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1495 $\,\, \rm X1^- \oplus Y1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1496 $\,\, \rm X1^- \oplus Y1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1497 $\,\, \rm X1^- \oplus Y1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1498 $\,\, \rm X1^- \oplus Y1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1499 $\,\, \rm X1^- \oplus Y1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1500 $\,\, \rm X1^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N47.9.1501 $\,\, \rm X1^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N47.9.1502 $\,\, \rm X1^- \oplus X2^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N47.9.1503 $\,\, \rm X1^- \oplus X2^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N47.9.1504 $\,\, \rm X1^- \oplus X2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1505 $\,\, \rm X1^- \oplus X2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1506 $\,\, \rm X1^- \oplus X2^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1507 $\,\, \rm X1^- \oplus X2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1508 $\,\, \rm X1^- \oplus X2^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.1509 $\,\, \rm X1^- \oplus X2^- \oplus X4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.1510 $\,\, \rm X1^- \oplus X2^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1511 $\,\, \rm X1^- \oplus X2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1512 $\,\, \rm X1^- \oplus X2^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1513 $\,\, \rm X1^- \oplus X2^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1514 $\,\, \rm X1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1515 $\,\, \rm X1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1516 $\,\, \rm X1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1517 $\,\, \rm X1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.9.1518 $\,\, \rm X1^- \oplus Y2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1519 $\,\, \rm X1^- \oplus Y2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1520 $\,\, \rm X1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1521 $\,\, \rm X1^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.9.1522 $\,\, \rm X1^- \oplus Y2^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1523 $\,\, \rm X2^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.1524 $\,\, \rm X2^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N47.9.1525 $\,\, \rm X2^+ \oplus X2^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N47.9.1526 $\,\, \rm X2^+ \oplus X2^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N47.9.1527 $\,\, \rm X2^+ \oplus X2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1528 $\,\, \rm X2^+ \oplus X2^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1529 $\,\, \rm X2^+ \oplus X2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1530 $\,\, \rm X2^+ \oplus X2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1531 $\,\, \rm X2^+ \oplus X2^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N47.9.1532 $\,\, \rm X2^+ \oplus X2^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1533 $\,\, \rm X2^+ \oplus X2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.9.1534 $\,\, \rm X2^+ \oplus X4^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1535 $\,\, \rm X2^+ \oplus X4^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N47.9.1536 $\,\, \rm X2^+ \oplus X4^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1537 $\,\, \rm X2^+ \oplus X4^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1538 $\,\, \rm X2^+ \oplus X4^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1539 $\,\, \rm X2^+ \oplus X4^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.9.1540 $\,\, \rm X2^+ \oplus Y2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N47.9.1541 $\,\, \rm X2^+ \oplus Y2^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
N47.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.3 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.4 $\,\, \rm GM1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.5 $\,\, \rm GM1^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.6 $\,\, \rm GM1^- \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.7 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N47.14.8 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N47.14.9 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N47.14.10 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N47.14.11 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N47.14.12 $\,\, \rm GM2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N47.14.13 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N47.14.14 $\,\, \rm GM2^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.15 $\,\, \rm GM2^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.16 $\,\, \rm GM2^+ \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.17 $\,\, \rm GM2^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.18 $\,\, \rm GM2^+ \oplus  C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.19 $\,\, \rm GM2^+ \oplus  G2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.20 $\,\, \rm GM2^+ \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.21 $\,\, \rm GM2^+ \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.22 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.23 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.24 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.25 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.26 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.27 $\,\, \rm GM2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.28 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.29 $\,\, \rm GM2^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.30 $\,\, \rm GM2^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.31 $\,\, \rm GM2^- \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.32 $\,\, \rm GM2^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.33 $\,\, \rm GM2^- \oplus  C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.34 $\,\, \rm GM2^- \oplus  G2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.35 $\,\, \rm GM2^- \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.36 $\,\, \rm GM2^- \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.37 $\,\, \rm R1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.38 $\,\, \rm R1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.39 $\,\, \rm R1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.40 $\,\, \rm R1^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.41 $\,\, \rm R1^+ \oplus  A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.42 $\,\, \rm R1^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.43 $\,\, \rm R1^+ \oplus  A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.44 $\,\, \rm R1^+ \oplus  E1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.45 $\,\, \rm R1^+ \oplus  E2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.46 $\,\, \rm R1^+ \oplus  E3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.47 $\,\, \rm S1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.48 $\,\, \rm S1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.49 $\,\, \rm S1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.50 $\,\, \rm S1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.51 $\,\, \rm S1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.52 $\,\, \rm S1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.53 $\,\, \rm S1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.54 $\,\, \rm S1^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.55 $\,\, \rm S1^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.56 $\,\, \rm S1^+ \oplus  C4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.57 $\,\, \rm S1^+ \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.58 $\,\, \rm S1^+ \oplus  G4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.59 $\,\, \rm S1^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.60 $\,\, \rm S1^+ \oplus  C2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.61 $\,\, \rm S1^+ \oplus  C3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.62 $\,\, \rm S1^+ \oplus  G2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.63 $\,\, \rm S1^+ \oplus  G3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.64 $\,\, \rm S1^+ \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.65 $\,\, \rm S1^+ \oplus  E2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.66 $\,\, \rm S1^+ \oplus  Q1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.67 $\,\, \rm S1^+ \oplus  Q2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.68 $\,\, \rm S1^+ \oplus  Q3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.69 $\,\, \rm S1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.70 $\,\, \rm S1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.71 $\,\, \rm S1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.72 $\,\, \rm S1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.73 $\,\, \rm S1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.74 $\,\, \rm S1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.75 $\,\, \rm S1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.76 $\,\, \rm S1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.77 $\,\, \rm S1^- \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.78 $\,\, \rm S1^- \oplus  C4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.79 $\,\, \rm S1^- \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.80 $\,\, \rm S1^- \oplus  G4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.81 $\,\, \rm S1^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.82 $\,\, \rm S1^- \oplus  C2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.83 $\,\, \rm S1^- \oplus  C3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.84 $\,\, \rm S1^- \oplus  G2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.85 $\,\, \rm S1^- \oplus  G3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.86 $\,\, \rm S1^- \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.87 $\,\, \rm S1^- \oplus  E2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.88 $\,\, \rm S1^- \oplus  Q1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.89 $\,\, \rm S1^- \oplus  Q2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.90 $\,\, \rm S1^- \oplus  Q3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.91 $\,\, \rm X1^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.92 $\,\, \rm X1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.93 $\,\, \rm X1^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.94 $\,\, \rm X1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.95 $\,\, \rm X1^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.96 $\,\, \rm X1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.97 $\,\, \rm X1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.98 $\,\, \rm X1^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.99 $\,\, \rm X1^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.100 $\,\, \rm X1^+ \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.101 $\,\, \rm X1^+ \oplus  D4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.102 $\,\, \rm X1^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.103 $\,\, \rm X1^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.104 $\,\, \rm X1^+ \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.105 $\,\, \rm X1^+ \oplus  D3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.106 $\,\, \rm X1^+ \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.107 $\,\, \rm X1^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.108 $\,\, \rm X1^+ \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.109 $\,\, \rm X1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.110 $\,\, \rm X1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.111 $\,\, \rm X1^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.112 $\,\, \rm X1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.113 $\,\, \rm X1^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.114 $\,\, \rm X1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.115 $\,\, \rm X1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.116 $\,\, \rm X1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.117 $\,\, \rm X1^- \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.118 $\,\, \rm X1^- \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.119 $\,\, \rm X1^- \oplus  D4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.120 $\,\, \rm X1^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.121 $\,\, \rm X1^- \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.122 $\,\, \rm X1^- \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.123 $\,\, \rm X1^- \oplus  D3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.124 $\,\, \rm X1^- \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.125 $\,\, \rm X1^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.126 $\,\, \rm X1^- \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.127 $\,\, \rm X2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.128 $\,\, \rm X2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.129 $\,\, \rm X2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.130 $\,\, \rm X2^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.131 $\,\, \rm X2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.132 $\,\, \rm X2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.133 $\,\, \rm X2^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.134 $\,\, \rm X2^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N47.14.135 $\,\, \rm X2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.136 $\,\, \rm X2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.137 $\,\, \rm X2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.138 $\,\, \rm X2^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.139 $\,\, \rm X2^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.140 $\,\, \rm X2^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.141 $\,\, \rm X2^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.142 $\,\, \rm X2^+ \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.143 $\,\, \rm X2^+ \oplus  D4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.144 $\,\, \rm X2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.145 $\,\, \rm X2^+ \oplus  G1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.146 $\,\, \rm X2^+ \oplus  G4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.147 $\,\, \rm X2^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.148 $\,\, \rm X2^+ \oplus  C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.149 $\,\, \rm X2^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.150 $\,\, \rm X2^+ \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.151 $\,\, \rm X2^+ \oplus  D3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N47.14.152 $\,\, \rm X2^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.153 $\,\, \rm X2^+ \oplus  G2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.154 $\,\, \rm X2^+ \oplus  G3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N47.14.155 $\,\, \rm X2^+ \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.156 $\,\, \rm X2^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.157 $\,\, \rm X2^+ \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.158 $\,\, \rm X2^+ \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N47.14.159 $\,\, \rm X2^+ \oplus  Q2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pnnn$ (No.~48).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pnnn$ (No.~48)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L48.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L48.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L48.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L48.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L48.2.4 $\,\, \rm R1^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pnnn$ (No.~48).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pnnn$ (No.~48) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P48.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P48.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P48.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P48.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P48.2.4 $\,\, \rm R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P48.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P48.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P48.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P48.3.4 $\,\, \rm GM1^- \oplus R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P48.3.5 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P48.3.6 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P48.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P48.3.8 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P48.3.9 $\,\, \rm GM2^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P48.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P48.3.11 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P48.3.12 $\,\, \rm GM2^- \oplus R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P48.3.13 $\,\, \rm R1^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P48.3.14 $\,\, \rm R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P48.3.15 $\,\, \rm R1^+ \oplus R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P48.3.16 $\,\, \rm R1^+ \oplus R2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P48.6.1 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P48.6.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P48.6.3 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P48.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P48.8.2 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P48.8.3 $\,\, \rm  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pnnn$ (No.~48).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pnnn$ (No.~48) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N48.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N48.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N48.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N48.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N48.2.4 $\,\, \rm R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N48.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N48.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N48.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N48.3.4 $\,\, \rm GM1^- \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N48.3.5 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N48.3.6 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N48.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N48.3.8 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N48.3.9 $\,\, \rm GM2^+ \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N48.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N48.3.11 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N48.3.12 $\,\, \rm GM2^- \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N48.3.13 $\,\, \rm R1^+ \oplus R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N48.3.14 $\,\, \rm R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N48.3.15 $\,\, \rm R1^+ \oplus R2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N48.3.16 $\,\, \rm R1^+ \oplus R2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N48.6.1 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N48.6.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N48.6.3 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N48.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N48.8.2 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N48.8.3 $\,\, \rm  E1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N48.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N48.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N48.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N48.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N48.9.5 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N48.9.6 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N48.9.7 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N48.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N48.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N48.9.10 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N48.9.11 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N48.9.12 $\,\, \rm GM1^- \oplus GM2^- \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N48.9.13 $\,\, \rm GM1^- \oplus R1^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N48.9.14 $\,\, \rm GM1^- \oplus R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.9.15 $\,\, \rm GM1^- \oplus R1^+ \oplus R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N48.9.16 $\,\, \rm GM1^- \oplus R1^+ \oplus R2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.9.17 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N48.9.18 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N48.9.19 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N48.9.20 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N48.9.21 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N48.9.22 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N48.9.23 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N48.9.24 $\,\, \rm GM2^+ \oplus GM2^+ \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N48.9.25 $\,\, \rm GM2^+ \oplus GM3^+ \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N48.9.26 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N48.9.27 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N48.9.28 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N48.9.29 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N48.9.30 $\,\, \rm GM2^+ \oplus GM2^- \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N48.9.31 $\,\, \rm GM2^+ \oplus GM3^- \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N48.9.32 $\,\, \rm GM2^+ \oplus R1^+ \oplus R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.9.33 $\,\, \rm GM2^+ \oplus R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.9.34 $\,\, \rm GM2^+ \oplus R1^+ \oplus R2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.9.35 $\,\, \rm GM2^+ \oplus R1^+ \oplus R2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.9.36 $\,\, \rm GM2^+ \oplus R1^+ \oplus R3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.9.37 $\,\, \rm GM2^+ \oplus R1^+ \oplus R3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.9.38 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N48.9.39 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N48.9.40 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N48.9.41 $\,\, \rm GM2^- \oplus GM2^- \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N48.9.42 $\,\, \rm GM2^- \oplus GM3^- \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N48.9.43 $\,\, \rm GM2^- \oplus R1^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N48.9.44 $\,\, \rm GM2^- \oplus R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.9.45 $\,\, \rm GM2^- \oplus R1^+ \oplus R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N48.9.46 $\,\, \rm GM2^- \oplus R1^+ \oplus R2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.9.47 $\,\, \rm GM2^- \oplus R1^+ \oplus R3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N48.9.48 $\,\, \rm GM2^- \oplus R1^+ \oplus R3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.9.49 $\,\, \rm R1^+ \oplus R1^+ \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N48.9.50 $\,\, \rm R1^+ \oplus R1^+ \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N48.9.51 $\,\, \rm R1^+ \oplus R1^+ \oplus R2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N48.9.52 $\,\, \rm R1^+ \oplus R1^+ \oplus R2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N48.9.53 $\,\, \rm R1^+ \oplus R1^- \oplus R2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N48.9.54 $\,\, \rm R1^+ \oplus R2^+ \oplus R3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N48.9.55 $\,\, \rm R1^+ \oplus R2^+ \oplus R3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
\hline
N48.12.1 $\,\, \rm GM1^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.12.2 $\,\, \rm GM1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N48.12.3 $\,\, \rm GM1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N48.12.4 $\,\, \rm GM2^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.12.5 $\,\, \rm GM2^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.12.6 $\,\, \rm GM2^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N48.12.7 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N48.12.8 $\,\, \rm GM2^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N48.12.9 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N48.12.10 $\,\, \rm GM2^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.12.11 $\,\, \rm GM2^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.12.12 $\,\, \rm GM2^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N48.12.13 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N48.12.14 $\,\, \rm GM2^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N48.12.15 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N48.12.16 $\,\, \rm R1^+ \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N48.12.17 $\,\, \rm R1^+ \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N48.12.18 $\,\, \rm R1^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N48.12.19 $\,\, \rm R1^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
N48.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N48.14.2 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N48.14.3 $\,\, \rm GM1^- \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.14.4 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N48.14.5 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N48.14.6 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N48.14.7 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N48.14.8 $\,\, \rm GM2^+ \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.14.9 $\,\, \rm GM2^+ \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.14.10 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N48.14.11 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N48.14.12 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N48.14.13 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N48.14.14 $\,\, \rm GM2^- \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.14.15 $\,\, \rm GM2^- \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N48.14.16 $\,\, \rm R1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N48.14.17 $\,\, \rm R1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N48.14.18 $\,\, \rm R1^+ \oplus  E1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N48.14.19 $\,\, \rm R1^+ \oplus  E3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pccm$ (No.~49).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pccm$ (No.~49)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L49.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L49.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L49.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L49.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L49.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L49.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L49.2.6 $\,\, \rm S1^+$ & 0 &  - & - \\
L49.2.7 $\,\, \rm S1^-$ & 0 &  - & - \\
L49.2.8 $\,\, \rm X1^+$ & 0 &  - & - \\
L49.2.9 $\,\, \rm X1^-$ & 0 &  - & - \\
L49.2.10 $\,\, \rm X2^+$ & 0 &  - & - \\
L49.2.11 $\,\, \rm X2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pccm$ (No.~49).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pccm$ (No.~49) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P49.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P49.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P49.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P49.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P49.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P49.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
P49.2.6 $\,\, \rm S1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P49.2.7 $\,\, \rm S1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P49.2.8 $\,\, \rm X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P49.2.9 $\,\, \rm X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P49.2.10 $\,\, \rm X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P49.2.11 $\,\, \rm X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P49.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P49.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P49.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P49.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P49.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P49.3.6 $\,\, \rm GM1^- \oplus S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.7 $\,\, \rm GM1^- \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.8 $\,\, \rm GM1^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.9 $\,\, \rm GM1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.10 $\,\, \rm GM1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.11 $\,\, \rm GM1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P49.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P49.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P49.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P49.3.16 $\,\, \rm GM2^+ \oplus S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.17 $\,\, \rm GM2^+ \oplus S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.18 $\,\, \rm GM2^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.19 $\,\, \rm GM2^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.20 $\,\, \rm GM2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.21 $\,\, \rm GM2^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P49.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P49.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P49.3.25 $\,\, \rm GM2^- \oplus S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.26 $\,\, \rm GM2^- \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.27 $\,\, \rm GM2^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.28 $\,\, \rm GM2^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.29 $\,\, \rm GM2^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.30 $\,\, \rm GM2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P49.3.32 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P49.3.33 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P49.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P49.3.35 $\,\, \rm GM3^+ \oplus S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.36 $\,\, \rm GM3^+ \oplus S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.37 $\,\, \rm GM3^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.38 $\,\, \rm GM3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.39 $\,\, \rm GM3^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.40 $\,\, \rm GM3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.41 $\,\, \rm GM3^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.42 $\,\, \rm GM3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.43 $\,\, \rm GM3^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.44 $\,\, \rm GM3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.45 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P49.3.46 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P49.3.47 $\,\, \rm GM3^- \oplus S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.48 $\,\, \rm GM3^- \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.49 $\,\, \rm GM3^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.50 $\,\, \rm GM3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.51 $\,\, \rm GM3^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.52 $\,\, \rm GM3^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.53 $\,\, \rm GM3^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.54 $\,\, \rm GM3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.55 $\,\, \rm GM3^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.56 $\,\, \rm GM3^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.57 $\,\, \rm S1^+ \oplus S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.58 $\,\, \rm S1^+ \oplus S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.59 $\,\, \rm S1^+ \oplus S3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.60 $\,\, \rm S1^+ \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.61 $\,\, \rm S1^+ \oplus S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.62 $\,\, \rm S1^+ \oplus S3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.63 $\,\, \rm S1^+ \oplus X1^+$ & $\times$ &  - & - & -  &  - & - \\
P49.3.64 $\,\, \rm S1^+ \oplus X3^-$ & $\times$ &  - & - & -  &  - & - \\
P49.3.65 $\,\, \rm S1^+ \oplus X1^-$ & $\times$ &  - & - & -  &  - & - \\
P49.3.66 $\,\, \rm S1^+ \oplus X3^+$ & $\times$ &  - & - & -  &  - & - \\
P49.3.67 $\,\, \rm S1^+ \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
P49.3.68 $\,\, \rm S1^+ \oplus X4^-$ & $\times$ &  - & - & -  &  - & - \\
P49.3.69 $\,\, \rm S1^+ \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
P49.3.70 $\,\, \rm S1^+ \oplus X4^+$ & $\times$ &  - & - & -  &  - & - \\
P49.3.71 $\,\, \rm S1^- \oplus S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.72 $\,\, \rm S1^- \oplus S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.73 $\,\, \rm S1^- \oplus S3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.74 $\,\, \rm S1^- \oplus X1^+$ & $\times$ &  - & - & -  &  - & - \\
P49.3.75 $\,\, \rm S1^- \oplus X3^-$ & $\times$ &  - & - & -  &  - & - \\
P49.3.76 $\,\, \rm S1^- \oplus X1^-$ & $\times$ &  - & - & -  &  - & - \\
P49.3.77 $\,\, \rm S1^- \oplus X3^+$ & $\times$ &  - & - & -  &  - & - \\
P49.3.78 $\,\, \rm S1^- \oplus X2^+$ & $\times$ &  - & - & -  &  - & - \\
P49.3.79 $\,\, \rm S1^- \oplus X4^-$ & $\times$ &  - & - & -  &  - & - \\
P49.3.80 $\,\, \rm S1^- \oplus X2^-$ & $\times$ &  - & - & -  &  - & - \\
P49.3.81 $\,\, \rm S1^- \oplus X4^+$ & $\times$ &  - & - & -  &  - & - \\
P49.3.82 $\,\, \rm X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.83 $\,\, \rm X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P49.3.84 $\,\, \rm X1^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
P49.3.85 $\,\, \rm X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.86 $\,\, \rm X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.87 $\,\, \rm X1^+ \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
P49.3.88 $\,\, \rm X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.89 $\,\, \rm X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.90 $\,\, \rm X1^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
P49.3.91 $\,\, \rm X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.92 $\,\, \rm X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.93 $\,\, \rm X1^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
P49.3.94 $\,\, \rm X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.95 $\,\, \rm X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P49.3.96 $\,\, \rm X1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
P49.3.97 $\,\, \rm X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.98 $\,\, \rm X1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.99 $\,\, \rm X1^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
P49.3.100 $\,\, \rm X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.101 $\,\, \rm X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.102 $\,\, \rm X1^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
P49.3.103 $\,\, \rm X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.104 $\,\, \rm X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P49.3.105 $\,\, \rm X2^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
P49.3.106 $\,\, \rm X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.3.107 $\,\, \rm X2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.108 $\,\, \rm X2^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
P49.3.109 $\,\, \rm X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P49.3.110 $\,\, \rm X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P49.3.111 $\,\, \rm X2^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
P49.6.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.6.2 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P49.6.4 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P49.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P49.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P49.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P49.8.4 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P49.8.5 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.8.6 $\,\, \rm  C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.8.7 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P49.8.8 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P49.8.9 $\,\, \rm  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P49.8.10 $\,\, \rm  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pccm$ (No.~49).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pccm$ (No.~49) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N49.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N49.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N49.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N49.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N49.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N49.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N49.2.6 $\,\, \rm S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N49.2.7 $\,\, \rm S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N49.2.8 $\,\, \rm X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N49.2.9 $\,\, \rm X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N49.2.10 $\,\, \rm X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N49.2.11 $\,\, \rm X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N49.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N49.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N49.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N49.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N49.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N49.3.6 $\,\, \rm GM1^- \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N49.3.7 $\,\, \rm GM1^- \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N49.3.8 $\,\, \rm GM1^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N49.3.9 $\,\, \rm GM1^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N49.3.10 $\,\, \rm GM1^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N49.3.11 $\,\, \rm GM1^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N49.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N49.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N49.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N49.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N49.3.16 $\,\, \rm GM2^+ \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N49.3.17 $\,\, \rm GM2^+ \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N49.3.18 $\,\, \rm GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N49.3.19 $\,\, \rm GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N49.3.20 $\,\, \rm GM2^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N49.3.21 $\,\, \rm GM2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N49.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N49.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N49.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N49.3.25 $\,\, \rm GM2^- \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N49.3.26 $\,\, \rm GM2^- \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N49.3.27 $\,\, \rm GM2^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N49.3.28 $\,\, \rm GM2^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N49.3.29 $\,\, \rm GM2^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N49.3.30 $\,\, \rm GM2^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N49.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N49.3.32 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N49.3.33 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N49.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N49.3.35 $\,\, \rm GM3^+ \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N49.3.36 $\,\, \rm GM3^+ \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N49.3.37 $\,\, \rm GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N49.3.38 $\,\, \rm GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N49.3.39 $\,\, \rm GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N49.3.40 $\,\, \rm GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N49.3.41 $\,\, \rm GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N49.3.42 $\,\, \rm GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N49.3.43 $\,\, \rm GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N49.3.44 $\,\, \rm GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N49.3.45 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N49.3.46 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
N49.3.47 $\,\, \rm GM3^- \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N49.3.48 $\,\, \rm GM3^- \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N49.3.49 $\,\, \rm GM3^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N49.3.50 $\,\, \rm GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N49.3.51 $\,\, \rm GM3^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N49.3.52 $\,\, \rm GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N49.3.53 $\,\, \rm GM3^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N49.3.54 $\,\, \rm GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N49.3.55 $\,\, \rm GM3^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N49.3.56 $\,\, \rm GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N49.3.57 $\,\, \rm S1^+ \oplus S1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.58 $\,\, \rm S1^+ \oplus S2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.59 $\,\, \rm S1^+ \oplus S3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.3.60 $\,\, \rm S1^+ \oplus S1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N49.3.61 $\,\, \rm S1^+ \oplus S2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.3.62 $\,\, \rm S1^+ \oplus S3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.63 $\,\, \rm S1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.64 $\,\, \rm S1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.65 $\,\, \rm S1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.66 $\,\, \rm S1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.67 $\,\, \rm S1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.68 $\,\, \rm S1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.69 $\,\, \rm S1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.70 $\,\, \rm S1^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.71 $\,\, \rm S1^- \oplus S1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.72 $\,\, \rm S1^- \oplus S2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.73 $\,\, \rm S1^- \oplus S3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.3.74 $\,\, \rm S1^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.75 $\,\, \rm S1^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.76 $\,\, \rm S1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.77 $\,\, \rm S1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.78 $\,\, \rm S1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.79 $\,\, \rm S1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.80 $\,\, \rm S1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.81 $\,\, \rm S1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.82 $\,\, \rm X1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.83 $\,\, \rm X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.3.84 $\,\, \rm X1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.85 $\,\, \rm X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N49.3.86 $\,\, \rm X1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.87 $\,\, \rm X1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.88 $\,\, \rm X1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.89 $\,\, \rm X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.3.90 $\,\, \rm X1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.91 $\,\, \rm X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.3.92 $\,\, \rm X1^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.93 $\,\, \rm X1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.94 $\,\, \rm X1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.95 $\,\, \rm X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.3.96 $\,\, \rm X1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.97 $\,\, \rm X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.3.98 $\,\, \rm X1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.99 $\,\, \rm X1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.100 $\,\, \rm X1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.101 $\,\, \rm X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.3.102 $\,\, \rm X1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.103 $\,\, \rm X2^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.104 $\,\, \rm X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.3.105 $\,\, \rm X2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.106 $\,\, \rm X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N49.3.107 $\,\, \rm X2^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.108 $\,\, \rm X2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.109 $\,\, \rm X2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N49.3.110 $\,\, \rm X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.3.111 $\,\, \rm X2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N49.6.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.6.2 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.6.4 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N49.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.8.4 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.8.5 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.8.6 $\,\, \rm  C2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.8.7 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.8.8 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.8.9 $\,\, \rm  G1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N49.8.10 $\,\, \rm  Q1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N49.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N49.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N49.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus S1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus S1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N49.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N49.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N49.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N49.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N49.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N49.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N49.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N49.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N49.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N49.9.22 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.23 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N49.9.24 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.25 $\,\, \rm GM1^- \oplus GM2^- \oplus S1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.26 $\,\, \rm GM1^- \oplus GM2^- \oplus S1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.27 $\,\, \rm GM1^- \oplus GM2^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.28 $\,\, \rm GM1^- \oplus GM2^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.29 $\,\, \rm GM1^- \oplus GM2^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.30 $\,\, \rm GM1^- \oplus GM2^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.31 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N49.9.32 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N49.9.33 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N49.9.34 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N49.9.35 $\,\, \rm GM1^- \oplus GM3^+ \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N49.9.36 $\,\, \rm GM1^- \oplus GM3^+ \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N49.9.37 $\,\, \rm GM1^- \oplus GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N49.9.38 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N49.9.39 $\,\, \rm GM1^- \oplus GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N49.9.40 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N49.9.41 $\,\, \rm GM1^- \oplus GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N49.9.42 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N49.9.43 $\,\, \rm GM1^- \oplus GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N49.9.44 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N49.9.45 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.46 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.47 $\,\, \rm GM1^- \oplus GM3^- \oplus S1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.48 $\,\, \rm GM1^- \oplus GM3^- \oplus S1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.49 $\,\, \rm GM1^- \oplus GM3^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.50 $\,\, \rm GM1^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.51 $\,\, \rm GM1^- \oplus GM3^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.52 $\,\, \rm GM1^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.53 $\,\, \rm GM1^- \oplus GM3^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.54 $\,\, \rm GM1^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.55 $\,\, \rm GM1^- \oplus GM3^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.56 $\,\, \rm GM1^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.57 $\,\, \rm GM1^- \oplus S1^+ \oplus S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.58 $\,\, \rm GM1^- \oplus S1^+ \oplus S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.59 $\,\, \rm GM1^- \oplus S1^+ \oplus S3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.60 $\,\, \rm GM1^- \oplus S1^+ \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.61 $\,\, \rm GM1^- \oplus S1^+ \oplus S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.62 $\,\, \rm GM1^- \oplus S1^+ \oplus S3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.63 $\,\, \rm GM1^- \oplus S1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.64 $\,\, \rm GM1^- \oplus S1^+ \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.65 $\,\, \rm GM1^- \oplus S1^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.66 $\,\, \rm GM1^- \oplus S1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.67 $\,\, \rm GM1^- \oplus S1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.68 $\,\, \rm GM1^- \oplus S1^+ \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.69 $\,\, \rm GM1^- \oplus S1^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.70 $\,\, \rm GM1^- \oplus S1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.71 $\,\, \rm GM1^- \oplus S1^- \oplus S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.72 $\,\, \rm GM1^- \oplus S1^- \oplus S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.73 $\,\, \rm GM1^- \oplus S1^- \oplus S3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.74 $\,\, \rm GM1^- \oplus S1^- \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.75 $\,\, \rm GM1^- \oplus S1^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.76 $\,\, \rm GM1^- \oplus S1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.77 $\,\, \rm GM1^- \oplus S1^- \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.78 $\,\, \rm GM1^- \oplus S1^- \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.79 $\,\, \rm GM1^- \oplus S1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.80 $\,\, \rm GM1^- \oplus S1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.81 $\,\, \rm GM1^- \oplus S1^- \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.82 $\,\, \rm GM1^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.83 $\,\, \rm GM1^- \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.84 $\,\, \rm GM1^- \oplus X1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.85 $\,\, \rm GM1^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.86 $\,\, \rm GM1^- \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.87 $\,\, \rm GM1^- \oplus X1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.88 $\,\, \rm GM1^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.89 $\,\, \rm GM1^- \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.90 $\,\, \rm GM1^- \oplus X1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.91 $\,\, \rm GM1^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.92 $\,\, \rm GM1^- \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.93 $\,\, \rm GM1^- \oplus X1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.94 $\,\, \rm GM1^- \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.95 $\,\, \rm GM1^- \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.96 $\,\, \rm GM1^- \oplus X1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.97 $\,\, \rm GM1^- \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.98 $\,\, \rm GM1^- \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.99 $\,\, \rm GM1^- \oplus X1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.100 $\,\, \rm GM1^- \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.101 $\,\, \rm GM1^- \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.102 $\,\, \rm GM1^- \oplus X1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.103 $\,\, \rm GM1^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.104 $\,\, \rm GM1^- \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.105 $\,\, \rm GM1^- \oplus X2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.106 $\,\, \rm GM1^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.107 $\,\, \rm GM1^- \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.108 $\,\, \rm GM1^- \oplus X2^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.109 $\,\, \rm GM1^- \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.110 $\,\, \rm GM1^- \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.111 $\,\, \rm GM1^- \oplus X2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.112 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N49.9.113 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N49.9.114 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N49.9.115 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N49.9.116 $\,\, \rm GM2^+ \oplus GM2^+ \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N49.9.117 $\,\, \rm GM2^+ \oplus GM2^+ \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N49.9.118 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N49.9.119 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N49.9.120 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N49.9.121 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N49.9.122 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N49.9.123 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N49.9.124 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N49.9.125 $\,\, \rm GM2^+ \oplus GM2^- \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N49.9.126 $\,\, \rm GM2^+ \oplus GM2^- \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N49.9.127 $\,\, \rm GM2^+ \oplus GM2^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N49.9.128 $\,\, \rm GM2^+ \oplus GM2^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N49.9.129 $\,\, \rm GM2^+ \oplus GM2^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N49.9.130 $\,\, \rm GM2^+ \oplus GM2^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N49.9.131 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N49.9.132 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N49.9.133 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N49.9.134 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N49.9.135 $\,\, \rm GM2^+ \oplus GM3^+ \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N49.9.136 $\,\, \rm GM2^+ \oplus GM3^+ \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N49.9.137 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N49.9.138 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N49.9.139 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N49.9.140 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N49.9.141 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N49.9.142 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N49.9.143 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N49.9.144 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N49.9.145 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N49.9.146 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N49.9.147 $\,\, \rm GM2^+ \oplus GM3^- \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N49.9.148 $\,\, \rm GM2^+ \oplus GM3^- \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N49.9.149 $\,\, \rm GM2^+ \oplus GM3^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N49.9.150 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N49.9.151 $\,\, \rm GM2^+ \oplus GM3^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N49.9.152 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N49.9.153 $\,\, \rm GM2^+ \oplus GM3^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N49.9.154 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N49.9.155 $\,\, \rm GM2^+ \oplus GM3^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N49.9.156 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N49.9.157 $\,\, \rm GM2^+ \oplus S1^+ \oplus S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.158 $\,\, \rm GM2^+ \oplus S1^+ \oplus S2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.159 $\,\, \rm GM2^+ \oplus S1^+ \oplus S3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.160 $\,\, \rm GM2^+ \oplus S1^+ \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.161 $\,\, \rm GM2^+ \oplus S1^+ \oplus S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.162 $\,\, \rm GM2^+ \oplus S1^+ \oplus S3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.163 $\,\, \rm GM2^+ \oplus S1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.164 $\,\, \rm GM2^+ \oplus S1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.165 $\,\, \rm GM2^+ \oplus S1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.166 $\,\, \rm GM2^+ \oplus S1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.167 $\,\, \rm GM2^+ \oplus S1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.168 $\,\, \rm GM2^+ \oplus S1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.169 $\,\, \rm GM2^+ \oplus S1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.170 $\,\, \rm GM2^+ \oplus S1^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.171 $\,\, \rm GM2^+ \oplus S1^- \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.172 $\,\, \rm GM2^+ \oplus S1^- \oplus S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.173 $\,\, \rm GM2^+ \oplus S1^- \oplus S3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.174 $\,\, \rm GM2^+ \oplus S1^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.175 $\,\, \rm GM2^+ \oplus S1^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.176 $\,\, \rm GM2^+ \oplus S1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.177 $\,\, \rm GM2^+ \oplus S1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.178 $\,\, \rm GM2^+ \oplus S1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.179 $\,\, \rm GM2^+ \oplus S1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.180 $\,\, \rm GM2^+ \oplus S1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.181 $\,\, \rm GM2^+ \oplus S1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.182 $\,\, \rm GM2^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.183 $\,\, \rm GM2^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N49.9.184 $\,\, \rm GM2^+ \oplus X1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N49.9.185 $\,\, \rm GM2^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.186 $\,\, \rm GM2^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.187 $\,\, \rm GM2^+ \oplus X1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N49.9.188 $\,\, \rm GM2^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.189 $\,\, \rm GM2^+ \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.190 $\,\, \rm GM2^+ \oplus X1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N49.9.191 $\,\, \rm GM2^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.192 $\,\, \rm GM2^+ \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.193 $\,\, \rm GM2^+ \oplus X1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N49.9.194 $\,\, \rm GM2^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.195 $\,\, \rm GM2^+ \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N49.9.196 $\,\, \rm GM2^+ \oplus X1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N49.9.197 $\,\, \rm GM2^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.198 $\,\, \rm GM2^+ \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.199 $\,\, \rm GM2^+ \oplus X1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N49.9.200 $\,\, \rm GM2^+ \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.201 $\,\, \rm GM2^+ \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.202 $\,\, \rm GM2^+ \oplus X1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N49.9.203 $\,\, \rm GM2^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.204 $\,\, \rm GM2^+ \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N49.9.205 $\,\, \rm GM2^+ \oplus X2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N49.9.206 $\,\, \rm GM2^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.207 $\,\, \rm GM2^+ \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.208 $\,\, \rm GM2^+ \oplus X2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N49.9.209 $\,\, \rm GM2^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.210 $\,\, \rm GM2^+ \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N49.9.211 $\,\, \rm GM2^+ \oplus X2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N49.9.212 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.213 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N49.9.214 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.215 $\,\, \rm GM2^- \oplus GM2^- \oplus S1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.216 $\,\, \rm GM2^- \oplus GM2^- \oplus S1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.217 $\,\, \rm GM2^- \oplus GM2^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.218 $\,\, \rm GM2^- \oplus GM2^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.219 $\,\, \rm GM2^- \oplus GM2^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.220 $\,\, \rm GM2^- \oplus GM2^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.221 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N49.9.222 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N49.9.223 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N49.9.224 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N49.9.225 $\,\, \rm GM2^- \oplus GM3^+ \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N49.9.226 $\,\, \rm GM2^- \oplus GM3^+ \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N49.9.227 $\,\, \rm GM2^- \oplus GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N49.9.228 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N49.9.229 $\,\, \rm GM2^- \oplus GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N49.9.230 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N49.9.231 $\,\, \rm GM2^- \oplus GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N49.9.232 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N49.9.233 $\,\, \rm GM2^- \oplus GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N49.9.234 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N49.9.235 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.236 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.237 $\,\, \rm GM2^- \oplus GM3^- \oplus S1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.238 $\,\, \rm GM2^- \oplus GM3^- \oplus S1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.239 $\,\, \rm GM2^- \oplus GM3^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.240 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.241 $\,\, \rm GM2^- \oplus GM3^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.242 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.243 $\,\, \rm GM2^- \oplus GM3^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.244 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.245 $\,\, \rm GM2^- \oplus GM3^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.246 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.247 $\,\, \rm GM2^- \oplus S1^+ \oplus S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.248 $\,\, \rm GM2^- \oplus S1^+ \oplus S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.249 $\,\, \rm GM2^- \oplus S1^+ \oplus S3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.250 $\,\, \rm GM2^- \oplus S1^+ \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.251 $\,\, \rm GM2^- \oplus S1^+ \oplus S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.252 $\,\, \rm GM2^- \oplus S1^+ \oplus S3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.253 $\,\, \rm GM2^- \oplus S1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.254 $\,\, \rm GM2^- \oplus S1^+ \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.255 $\,\, \rm GM2^- \oplus S1^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.256 $\,\, \rm GM2^- \oplus S1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.257 $\,\, \rm GM2^- \oplus S1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.258 $\,\, \rm GM2^- \oplus S1^+ \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.259 $\,\, \rm GM2^- \oplus S1^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.260 $\,\, \rm GM2^- \oplus S1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.261 $\,\, \rm GM2^- \oplus S1^- \oplus S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.262 $\,\, \rm GM2^- \oplus S1^- \oplus S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.263 $\,\, \rm GM2^- \oplus S1^- \oplus S3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.264 $\,\, \rm GM2^- \oplus S1^- \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.265 $\,\, \rm GM2^- \oplus S1^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.266 $\,\, \rm GM2^- \oplus S1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.267 $\,\, \rm GM2^- \oplus S1^- \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.268 $\,\, \rm GM2^- \oplus S1^- \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.269 $\,\, \rm GM2^- \oplus S1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.270 $\,\, \rm GM2^- \oplus S1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.271 $\,\, \rm GM2^- \oplus S1^- \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.272 $\,\, \rm GM2^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.273 $\,\, \rm GM2^- \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.274 $\,\, \rm GM2^- \oplus X1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.275 $\,\, \rm GM2^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.276 $\,\, \rm GM2^- \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.277 $\,\, \rm GM2^- \oplus X1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.278 $\,\, \rm GM2^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.279 $\,\, \rm GM2^- \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.280 $\,\, \rm GM2^- \oplus X1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.281 $\,\, \rm GM2^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.282 $\,\, \rm GM2^- \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.283 $\,\, \rm GM2^- \oplus X1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.284 $\,\, \rm GM2^- \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.285 $\,\, \rm GM2^- \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.286 $\,\, \rm GM2^- \oplus X1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.287 $\,\, \rm GM2^- \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.288 $\,\, \rm GM2^- \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.289 $\,\, \rm GM2^- \oplus X1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.290 $\,\, \rm GM2^- \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.291 $\,\, \rm GM2^- \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.292 $\,\, \rm GM2^- \oplus X1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.293 $\,\, \rm GM2^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.294 $\,\, \rm GM2^- \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.295 $\,\, \rm GM2^- \oplus X2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.296 $\,\, \rm GM2^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.297 $\,\, \rm GM2^- \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.298 $\,\, \rm GM2^- \oplus X2^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.299 $\,\, \rm GM2^- \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.300 $\,\, \rm GM2^- \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.301 $\,\, \rm GM2^- \oplus X2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.302 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N49.9.303 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N49.9.304 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N49.9.305 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N49.9.306 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N49.9.307 $\,\, \rm GM3^+ \oplus GM3^+ \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N49.9.308 $\,\, \rm GM3^+ \oplus GM4^+ \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N49.9.309 $\,\, \rm GM3^+ \oplus GM3^+ \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N49.9.310 $\,\, \rm GM3^+ \oplus GM4^+ \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N49.9.311 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N49.9.312 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N49.9.313 $\,\, \rm GM3^+ \oplus GM4^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N49.9.314 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N49.9.315 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N49.9.316 $\,\, \rm GM3^+ \oplus GM4^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N49.9.317 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N49.9.318 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N49.9.319 $\,\, \rm GM3^+ \oplus GM4^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N49.9.320 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N49.9.321 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N49.9.322 $\,\, \rm GM3^+ \oplus GM4^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N49.9.323 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N49.9.324 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N49.9.325 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N49.9.326 $\,\, \rm GM3^+ \oplus GM3^- \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N49.9.327 $\,\, \rm GM3^+ \oplus GM4^- \oplus S1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N49.9.328 $\,\, \rm GM3^+ \oplus GM3^- \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N49.9.329 $\,\, \rm GM3^+ \oplus GM4^- \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N49.9.330 $\,\, \rm GM3^+ \oplus GM3^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N49.9.331 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N49.9.332 $\,\, \rm GM3^+ \oplus GM4^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N49.9.333 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N49.9.334 $\,\, \rm GM3^+ \oplus GM3^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N49.9.335 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N49.9.336 $\,\, \rm GM3^+ \oplus GM4^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N49.9.337 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N49.9.338 $\,\, \rm GM3^+ \oplus GM3^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N49.9.339 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N49.9.340 $\,\, \rm GM3^+ \oplus GM4^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N49.9.341 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N49.9.342 $\,\, \rm GM3^+ \oplus GM3^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N49.9.343 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N49.9.344 $\,\, \rm GM3^+ \oplus GM4^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N49.9.345 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N49.9.346 $\,\, \rm GM3^+ \oplus S1^+ \oplus S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.347 $\,\, \rm GM3^+ \oplus S1^+ \oplus S2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.348 $\,\, \rm GM3^+ \oplus S1^+ \oplus S3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.349 $\,\, \rm GM3^+ \oplus S1^+ \oplus S4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.350 $\,\, \rm GM3^+ \oplus S1^+ \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.351 $\,\, \rm GM3^+ \oplus S1^+ \oplus S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.352 $\,\, \rm GM3^+ \oplus S1^+ \oplus S3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.353 $\,\, \rm GM3^+ \oplus S1^+ \oplus S4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.354 $\,\, \rm GM3^+ \oplus S1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.355 $\,\, \rm GM3^+ \oplus S1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.356 $\,\, \rm GM3^+ \oplus S1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.357 $\,\, \rm GM3^+ \oplus S1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.358 $\,\, \rm GM3^+ \oplus S1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.359 $\,\, \rm GM3^+ \oplus S1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.360 $\,\, \rm GM3^+ \oplus S1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.361 $\,\, \rm GM3^+ \oplus S1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.362 $\,\, \rm GM3^+ \oplus S1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.363 $\,\, \rm GM3^+ \oplus S1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.364 $\,\, \rm GM3^+ \oplus S1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.365 $\,\, \rm GM3^+ \oplus S1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.366 $\,\, \rm GM3^+ \oplus S1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.367 $\,\, \rm GM3^+ \oplus S1^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.368 $\,\, \rm GM3^+ \oplus S1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.369 $\,\, \rm GM3^+ \oplus S1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.370 $\,\, \rm GM3^+ \oplus S1^- \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.371 $\,\, \rm GM3^+ \oplus S1^- \oplus S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.372 $\,\, \rm GM3^+ \oplus S1^- \oplus S3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.373 $\,\, \rm GM3^+ \oplus S1^- \oplus S4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.374 $\,\, \rm GM3^+ \oplus S1^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.375 $\,\, \rm GM3^+ \oplus S1^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.376 $\,\, \rm GM3^+ \oplus S1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.377 $\,\, \rm GM3^+ \oplus S1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.378 $\,\, \rm GM3^+ \oplus S1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.379 $\,\, \rm GM3^+ \oplus S1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.380 $\,\, \rm GM3^+ \oplus S1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.381 $\,\, \rm GM3^+ \oplus S1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.382 $\,\, \rm GM3^+ \oplus S1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.383 $\,\, \rm GM3^+ \oplus S1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.384 $\,\, \rm GM3^+ \oplus S1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.385 $\,\, \rm GM3^+ \oplus S1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.386 $\,\, \rm GM3^+ \oplus S1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.387 $\,\, \rm GM3^+ \oplus S1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.388 $\,\, \rm GM3^+ \oplus S1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.389 $\,\, \rm GM3^+ \oplus S1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.390 $\,\, \rm GM3^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.391 $\,\, \rm GM3^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N49.9.392 $\,\, \rm GM3^+ \oplus X1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.393 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.394 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N49.9.395 $\,\, \rm GM3^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.396 $\,\, \rm GM3^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.397 $\,\, \rm GM3^+ \oplus X1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.398 $\,\, \rm GM3^+ \oplus Y1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.399 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.400 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.401 $\,\, \rm GM3^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.402 $\,\, \rm GM3^+ \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.403 $\,\, \rm GM3^+ \oplus X1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.404 $\,\, \rm GM3^+ \oplus Y1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.405 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.406 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.407 $\,\, \rm GM3^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.408 $\,\, \rm GM3^+ \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.409 $\,\, \rm GM3^+ \oplus X1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.410 $\,\, \rm GM3^+ \oplus Y1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.411 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.412 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.413 $\,\, \rm GM3^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.414 $\,\, \rm GM3^+ \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N49.9.415 $\,\, \rm GM3^+ \oplus X1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.416 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.417 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N49.9.418 $\,\, \rm GM3^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.419 $\,\, \rm GM3^+ \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.420 $\,\, \rm GM3^+ \oplus X1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.421 $\,\, \rm GM3^+ \oplus Y1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.422 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.423 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.424 $\,\, \rm GM3^+ \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.425 $\,\, \rm GM3^+ \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.426 $\,\, \rm GM3^+ \oplus X1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.427 $\,\, \rm GM3^+ \oplus Y1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.428 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.429 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.430 $\,\, \rm GM3^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.431 $\,\, \rm GM3^+ \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N49.9.432 $\,\, \rm GM3^+ \oplus X2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.433 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.434 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N49.9.435 $\,\, \rm GM3^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.436 $\,\, \rm GM3^+ \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.437 $\,\, \rm GM3^+ \oplus X2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.438 $\,\, \rm GM3^+ \oplus Y2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.439 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.440 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.441 $\,\, \rm GM3^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.442 $\,\, \rm GM3^+ \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N49.9.443 $\,\, \rm GM3^+ \oplus X2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.444 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.445 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N49.9.446 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.447 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.448 $\,\, \rm GM3^- \oplus GM3^- \oplus S1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.449 $\,\, \rm GM3^- \oplus GM4^- \oplus S1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.450 $\,\, \rm GM3^- \oplus GM3^- \oplus S1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.451 $\,\, \rm GM3^- \oplus GM4^- \oplus S1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.452 $\,\, \rm GM3^- \oplus GM3^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.453 $\,\, \rm GM3^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.454 $\,\, \rm GM3^- \oplus GM4^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.455 $\,\, \rm GM3^- \oplus GM3^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.456 $\,\, \rm GM3^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.457 $\,\, \rm GM3^- \oplus GM4^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.458 $\,\, \rm GM3^- \oplus GM3^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.459 $\,\, \rm GM3^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.460 $\,\, \rm GM3^- \oplus GM4^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.461 $\,\, \rm GM3^- \oplus GM3^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.462 $\,\, \rm GM3^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.463 $\,\, \rm GM3^- \oplus GM4^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.464 $\,\, \rm GM3^- \oplus S1^+ \oplus S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.465 $\,\, \rm GM3^- \oplus S1^+ \oplus S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.466 $\,\, \rm GM3^- \oplus S1^+ \oplus S3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.467 $\,\, \rm GM3^- \oplus S1^+ \oplus S4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.468 $\,\, \rm GM3^- \oplus S1^+ \oplus S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.469 $\,\, \rm GM3^- \oplus S1^+ \oplus S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.470 $\,\, \rm GM3^- \oplus S1^+ \oplus S3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.471 $\,\, \rm GM3^- \oplus S1^+ \oplus S4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.472 $\,\, \rm GM3^- \oplus S1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.473 $\,\, \rm GM3^- \oplus S1^+ \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.474 $\,\, \rm GM3^- \oplus S1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.475 $\,\, \rm GM3^- \oplus S1^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.476 $\,\, \rm GM3^- \oplus S1^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.477 $\,\, \rm GM3^- \oplus S1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.478 $\,\, \rm GM3^- \oplus S1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.479 $\,\, \rm GM3^- \oplus S1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.480 $\,\, \rm GM3^- \oplus S1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.481 $\,\, \rm GM3^- \oplus S1^+ \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.482 $\,\, \rm GM3^- \oplus S1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.483 $\,\, \rm GM3^- \oplus S1^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.484 $\,\, \rm GM3^- \oplus S1^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.485 $\,\, \rm GM3^- \oplus S1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.486 $\,\, \rm GM3^- \oplus S1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.487 $\,\, \rm GM3^- \oplus S1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.488 $\,\, \rm GM3^- \oplus S1^- \oplus S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.489 $\,\, \rm GM3^- \oplus S1^- \oplus S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.490 $\,\, \rm GM3^- \oplus S1^- \oplus S3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.491 $\,\, \rm GM3^- \oplus S1^- \oplus S4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.492 $\,\, \rm GM3^- \oplus S1^- \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.493 $\,\, \rm GM3^- \oplus S1^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.494 $\,\, \rm GM3^- \oplus S1^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.495 $\,\, \rm GM3^- \oplus S1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.496 $\,\, \rm GM3^- \oplus S1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.497 $\,\, \rm GM3^- \oplus S1^- \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.498 $\,\, \rm GM3^- \oplus S1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.499 $\,\, \rm GM3^- \oplus S1^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.500 $\,\, \rm GM3^- \oplus S1^- \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.501 $\,\, \rm GM3^- \oplus S1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.502 $\,\, \rm GM3^- \oplus S1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.503 $\,\, \rm GM3^- \oplus S1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.504 $\,\, \rm GM3^- \oplus S1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.505 $\,\, \rm GM3^- \oplus S1^- \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.506 $\,\, \rm GM3^- \oplus S1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.507 $\,\, \rm GM3^- \oplus S1^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.508 $\,\, \rm GM3^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.509 $\,\, \rm GM3^- \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.510 $\,\, \rm GM3^- \oplus X1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.511 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.512 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.9.513 $\,\, \rm GM3^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.514 $\,\, \rm GM3^- \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.515 $\,\, \rm GM3^- \oplus X1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.516 $\,\, \rm GM3^- \oplus Y1^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.517 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.518 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.519 $\,\, \rm GM3^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.520 $\,\, \rm GM3^- \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.521 $\,\, \rm GM3^- \oplus X1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.522 $\,\, \rm GM3^- \oplus Y1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.523 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.524 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.525 $\,\, \rm GM3^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.526 $\,\, \rm GM3^- \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.527 $\,\, \rm GM3^- \oplus X1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.528 $\,\, \rm GM3^- \oplus Y1^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.529 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.530 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.531 $\,\, \rm GM3^- \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.532 $\,\, \rm GM3^- \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.533 $\,\, \rm GM3^- \oplus X1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.534 $\,\, \rm GM3^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.535 $\,\, \rm GM3^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.9.536 $\,\, \rm GM3^- \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.537 $\,\, \rm GM3^- \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.538 $\,\, \rm GM3^- \oplus X1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.539 $\,\, \rm GM3^- \oplus Y1^- \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.540 $\,\, \rm GM3^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.541 $\,\, \rm GM3^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.542 $\,\, \rm GM3^- \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.543 $\,\, \rm GM3^- \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.544 $\,\, \rm GM3^- \oplus X1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.545 $\,\, \rm GM3^- \oplus Y1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.546 $\,\, \rm GM3^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.547 $\,\, \rm GM3^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.548 $\,\, \rm GM3^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.549 $\,\, \rm GM3^- \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.550 $\,\, \rm GM3^- \oplus X2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.551 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.552 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.9.553 $\,\, \rm GM3^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.554 $\,\, \rm GM3^- \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.555 $\,\, \rm GM3^- \oplus X2^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.556 $\,\, \rm GM3^- \oplus Y2^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.557 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.558 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.559 $\,\, \rm GM3^- \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.560 $\,\, \rm GM3^- \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.561 $\,\, \rm GM3^- \oplus X2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.562 $\,\, \rm GM3^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.563 $\,\, \rm GM3^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.9.564 $\,\, \rm S1^+ \oplus S1^+ \oplus S1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.565 $\,\, \rm S1^+ \oplus S1^+ \oplus S2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.566 $\,\, \rm S1^+ \oplus S1^+ \oplus S3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N49.9.567 $\,\, \rm S1^+ \oplus S2^+ \oplus S3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N49.9.568 $\,\, \rm S1^+ \oplus S1^+ \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N49.9.569 $\,\, \rm S1^+ \oplus S1^+ \oplus S2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N49.9.570 $\,\, \rm S1^+ \oplus S1^+ \oplus S3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.571 $\,\, \rm S1^+ \oplus S2^+ \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N49.9.572 $\,\, \rm S1^+ \oplus S2^+ \oplus S3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.573 $\,\, \rm S1^+ \oplus S3^- \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N49.9.574 $\,\, \rm S1^+ \oplus S3^- \oplus S2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N49.9.575 $\,\, \rm S1^+ \oplus S1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.576 $\,\, \rm S1^+ \oplus S1^+ \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.577 $\,\, \rm S1^+ \oplus S2^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.578 $\,\, \rm S1^+ \oplus S3^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.579 $\,\, \rm S1^+ \oplus S3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.580 $\,\, \rm S1^+ \oplus S3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.581 $\,\, \rm S1^+ \oplus S1^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.582 $\,\, \rm S1^+ \oplus S1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.583 $\,\, \rm S1^+ \oplus S2^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.584 $\,\, \rm S1^+ \oplus S3^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.585 $\,\, \rm S1^+ \oplus S3^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.586 $\,\, \rm S1^+ \oplus S3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.587 $\,\, \rm S1^+ \oplus S1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.588 $\,\, \rm S1^+ \oplus S1^+ \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.589 $\,\, \rm S1^+ \oplus S2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.590 $\,\, \rm S1^+ \oplus S3^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.591 $\,\, \rm S1^+ \oplus S3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.592 $\,\, \rm S1^+ \oplus S3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.593 $\,\, \rm S1^+ \oplus S1^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.594 $\,\, \rm S1^+ \oplus S1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.595 $\,\, \rm S1^+ \oplus S2^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.596 $\,\, \rm S1^+ \oplus S3^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.597 $\,\, \rm S1^+ \oplus S3^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.598 $\,\, \rm S1^+ \oplus S3^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.599 $\,\, \rm S1^+ \oplus S1^- \oplus S1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N49.9.600 $\,\, \rm S1^+ \oplus S1^- \oplus S2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N49.9.601 $\,\, \rm S1^+ \oplus S1^- \oplus S3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N49.9.602 $\,\, \rm S1^+ \oplus S2^- \oplus S2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N49.9.603 $\,\, \rm S1^+ \oplus S2^- \oplus S3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N49.9.604 $\,\, \rm S1^+ \oplus S3^+ \oplus S3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.605 $\,\, \rm S1^+ \oplus S3^+ \oplus S4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.606 $\,\, \rm S1^+ \oplus S1^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.607 $\,\, \rm S1^+ \oplus S1^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.608 $\,\, \rm S1^+ \oplus S2^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.609 $\,\, \rm S1^+ \oplus S2^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.610 $\,\, \rm S1^+ \oplus S3^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.611 $\,\, \rm S1^+ \oplus S3^+ \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.612 $\,\, \rm S1^+ \oplus S3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.613 $\,\, \rm S1^+ \oplus S3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.614 $\,\, \rm S1^+ \oplus S1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.615 $\,\, \rm S1^+ \oplus S1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.616 $\,\, \rm S1^+ \oplus S2^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.617 $\,\, \rm S1^+ \oplus S2^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.618 $\,\, \rm S1^+ \oplus S3^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.619 $\,\, \rm S1^+ \oplus S3^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.620 $\,\, \rm S1^+ \oplus S3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.621 $\,\, \rm S1^+ \oplus S3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.622 $\,\, \rm S1^+ \oplus S1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.623 $\,\, \rm S1^+ \oplus S1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.624 $\,\, \rm S1^+ \oplus S2^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.625 $\,\, \rm S1^+ \oplus S2^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.626 $\,\, \rm S1^+ \oplus S3^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.627 $\,\, \rm S1^+ \oplus S3^+ \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.628 $\,\, \rm S1^+ \oplus S3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.629 $\,\, \rm S1^+ \oplus S3^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.630 $\,\, \rm S1^+ \oplus S1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.631 $\,\, \rm S1^+ \oplus S1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.632 $\,\, \rm S1^+ \oplus S2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.633 $\,\, \rm S1^+ \oplus S2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.634 $\,\, \rm S1^+ \oplus S3^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.635 $\,\, \rm S1^+ \oplus S3^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.636 $\,\, \rm S1^+ \oplus S3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.637 $\,\, \rm S1^+ \oplus S3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.638 $\,\, \rm S1^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.639 $\,\, \rm S1^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.640 $\,\, \rm S1^+ \oplus X1^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.641 $\,\, \rm S1^+ \oplus X1^+ \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.642 $\,\, \rm S1^+ \oplus X3^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.643 $\,\, \rm S1^+ \oplus X3^- \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.644 $\,\, \rm S1^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.645 $\,\, \rm S1^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.646 $\,\, \rm S1^+ \oplus X1^+ \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.647 $\,\, \rm S1^+ \oplus X1^+ \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.648 $\,\, \rm S1^+ \oplus X3^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.649 $\,\, \rm S1^+ \oplus X3^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.650 $\,\, \rm S1^+ \oplus X3^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.651 $\,\, \rm S1^+ \oplus X3^- \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.652 $\,\, \rm S1^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.653 $\,\, \rm S1^+ \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.9.654 $\,\, \rm S1^+ \oplus X1^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.655 $\,\, \rm S1^+ \oplus X1^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.656 $\,\, \rm S1^+ \oplus X3^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.9.657 $\,\, \rm S1^+ \oplus X3^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.658 $\,\, \rm S1^+ \oplus X3^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.659 $\,\, \rm S1^+ \oplus X3^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.660 $\,\, \rm S1^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.661 $\,\, \rm S1^+ \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.662 $\,\, \rm S1^+ \oplus X1^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.663 $\,\, \rm S1^+ \oplus X1^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.664 $\,\, \rm S1^+ \oplus X3^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.665 $\,\, \rm S1^+ \oplus X3^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.666 $\,\, \rm S1^+ \oplus X3^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.667 $\,\, \rm S1^+ \oplus X3^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.668 $\,\, \rm S1^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.669 $\,\, \rm S1^+ \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.670 $\,\, \rm S1^+ \oplus X1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.671 $\,\, \rm S1^+ \oplus X1^- \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.672 $\,\, \rm S1^+ \oplus X3^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.673 $\,\, \rm S1^+ \oplus X3^+ \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.674 $\,\, \rm S1^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.675 $\,\, \rm S1^+ \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.676 $\,\, \rm S1^+ \oplus X1^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.677 $\,\, \rm S1^+ \oplus X1^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.678 $\,\, \rm S1^+ \oplus X3^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.679 $\,\, \rm S1^+ \oplus X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.680 $\,\, \rm S1^+ \oplus X3^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.681 $\,\, \rm S1^+ \oplus X3^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.682 $\,\, \rm S1^+ \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.683 $\,\, \rm S1^+ \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.9.684 $\,\, \rm S1^+ \oplus X1^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.685 $\,\, \rm S1^+ \oplus X1^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.686 $\,\, \rm S1^+ \oplus X3^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.9.687 $\,\, \rm S1^+ \oplus X3^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.688 $\,\, \rm S1^+ \oplus X3^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.689 $\,\, \rm S1^+ \oplus X3^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.690 $\,\, \rm S1^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.691 $\,\, \rm S1^+ \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.692 $\,\, \rm S1^+ \oplus X2^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.693 $\,\, \rm S1^+ \oplus X2^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.694 $\,\, \rm S1^+ \oplus X4^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.695 $\,\, \rm S1^+ \oplus X4^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.696 $\,\, \rm S1^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.697 $\,\, \rm S1^+ \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.698 $\,\, \rm S1^+ \oplus X2^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.699 $\,\, \rm S1^+ \oplus X2^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.700 $\,\, \rm S1^+ \oplus X4^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.701 $\,\, \rm S1^+ \oplus X4^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.702 $\,\, \rm S1^+ \oplus X4^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.703 $\,\, \rm S1^+ \oplus X4^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.704 $\,\, \rm S1^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.705 $\,\, \rm S1^+ \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.706 $\,\, \rm S1^+ \oplus X2^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.707 $\,\, \rm S1^+ \oplus X2^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.708 $\,\, \rm S1^+ \oplus X4^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.709 $\,\, \rm S1^+ \oplus X4^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.710 $\,\, \rm S1^- \oplus S1^- \oplus S1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.711 $\,\, \rm S1^- \oplus S1^- \oplus S2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.712 $\,\, \rm S1^- \oplus S1^- \oplus S3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N49.9.713 $\,\, \rm S1^- \oplus S2^- \oplus S3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N49.9.714 $\,\, \rm S1^- \oplus S1^- \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.715 $\,\, \rm S1^- \oplus S1^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.716 $\,\, \rm S1^- \oplus S2^- \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.717 $\,\, \rm S1^- \oplus S3^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.718 $\,\, \rm S1^- \oplus S3^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.719 $\,\, \rm S1^- \oplus S3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.720 $\,\, \rm S1^- \oplus S1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.721 $\,\, \rm S1^- \oplus S1^- \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.722 $\,\, \rm S1^- \oplus S2^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.723 $\,\, \rm S1^- \oplus S3^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.724 $\,\, \rm S1^- \oplus S3^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.725 $\,\, \rm S1^- \oplus S3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.726 $\,\, \rm S1^- \oplus S1^- \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.727 $\,\, \rm S1^- \oplus S1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.728 $\,\, \rm S1^- \oplus S2^- \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.729 $\,\, \rm S1^- \oplus S3^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.730 $\,\, \rm S1^- \oplus S3^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.731 $\,\, \rm S1^- \oplus S3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.732 $\,\, \rm S1^- \oplus S1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.733 $\,\, \rm S1^- \oplus S1^- \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.734 $\,\, \rm S1^- \oplus S2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.735 $\,\, \rm S1^- \oplus S3^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.736 $\,\, \rm S1^- \oplus S3^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.737 $\,\, \rm S1^- \oplus S3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.738 $\,\, \rm S1^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.739 $\,\, \rm S1^- \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.740 $\,\, \rm S1^- \oplus X1^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.741 $\,\, \rm S1^- \oplus X1^+ \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.742 $\,\, \rm S1^- \oplus X3^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.743 $\,\, \rm S1^- \oplus X3^- \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.744 $\,\, \rm S1^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.745 $\,\, \rm S1^- \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.746 $\,\, \rm S1^- \oplus X1^+ \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.747 $\,\, \rm S1^- \oplus X1^+ \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.748 $\,\, \rm S1^- \oplus X3^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.749 $\,\, \rm S1^- \oplus X3^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.750 $\,\, \rm S1^- \oplus X3^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.751 $\,\, \rm S1^- \oplus X3^- \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.752 $\,\, \rm S1^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.753 $\,\, \rm S1^- \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.9.754 $\,\, \rm S1^- \oplus X1^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.755 $\,\, \rm S1^- \oplus X1^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.756 $\,\, \rm S1^- \oplus X3^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.9.757 $\,\, \rm S1^- \oplus X3^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.758 $\,\, \rm S1^- \oplus X3^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.759 $\,\, \rm S1^- \oplus X3^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.760 $\,\, \rm S1^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.761 $\,\, \rm S1^- \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.762 $\,\, \rm S1^- \oplus X1^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.763 $\,\, \rm S1^- \oplus X1^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.764 $\,\, \rm S1^- \oplus X3^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.765 $\,\, \rm S1^- \oplus X3^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.766 $\,\, \rm S1^- \oplus X3^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.767 $\,\, \rm S1^- \oplus X3^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.768 $\,\, \rm S1^- \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.769 $\,\, \rm S1^- \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.770 $\,\, \rm S1^- \oplus X1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.771 $\,\, \rm S1^- \oplus X1^- \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.772 $\,\, \rm S1^- \oplus X3^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.773 $\,\, \rm S1^- \oplus X3^+ \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.774 $\,\, \rm S1^- \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.775 $\,\, \rm S1^- \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.776 $\,\, \rm S1^- \oplus X1^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.777 $\,\, \rm S1^- \oplus X1^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.778 $\,\, \rm S1^- \oplus X3^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.779 $\,\, \rm S1^- \oplus X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.780 $\,\, \rm S1^- \oplus X3^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.781 $\,\, \rm S1^- \oplus X3^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.782 $\,\, \rm S1^- \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.783 $\,\, \rm S1^- \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.9.784 $\,\, \rm S1^- \oplus X1^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.785 $\,\, \rm S1^- \oplus X1^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.786 $\,\, \rm S1^- \oplus X3^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.9.787 $\,\, \rm S1^- \oplus X3^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.788 $\,\, \rm S1^- \oplus X3^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.789 $\,\, \rm S1^- \oplus X3^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.790 $\,\, \rm S1^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.791 $\,\, \rm S1^- \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.792 $\,\, \rm S1^- \oplus X2^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.793 $\,\, \rm S1^- \oplus X2^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.794 $\,\, \rm S1^- \oplus X4^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.795 $\,\, \rm S1^- \oplus X4^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.796 $\,\, \rm S1^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.797 $\,\, \rm S1^- \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.798 $\,\, \rm S1^- \oplus X2^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.799 $\,\, \rm S1^- \oplus X2^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.800 $\,\, \rm S1^- \oplus X4^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.801 $\,\, \rm S1^- \oplus X4^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.802 $\,\, \rm S1^- \oplus X4^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.803 $\,\, \rm S1^- \oplus X4^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.804 $\,\, \rm S1^- \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.805 $\,\, \rm S1^- \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.806 $\,\, \rm S1^- \oplus X2^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N49.9.807 $\,\, \rm S1^- \oplus X2^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.808 $\,\, \rm S1^- \oplus X4^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.809 $\,\, \rm S1^- \oplus X4^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
N49.9.810 $\,\, \rm X1^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.811 $\,\, \rm X1^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N49.9.812 $\,\, \rm X1^+ \oplus X1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.813 $\,\, \rm X1^+ \oplus X3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.814 $\,\, \rm X1^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N49.9.815 $\,\, \rm X1^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.816 $\,\, \rm X1^+ \oplus X1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.817 $\,\, \rm X1^+ \oplus X3^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N49.9.818 $\,\, \rm X1^+ \oplus X3^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.819 $\,\, \rm X1^+ \oplus Y1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.820 $\,\, \rm X1^+ \oplus Y1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.821 $\,\, \rm X1^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.822 $\,\, \rm X1^+ \oplus X1^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N49.9.823 $\,\, \rm X1^+ \oplus X1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.824 $\,\, \rm X1^+ \oplus X3^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N49.9.825 $\,\, \rm X1^+ \oplus X3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.826 $\,\, \rm X1^+ \oplus Y1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.827 $\,\, \rm X1^+ \oplus Y1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.828 $\,\, \rm X1^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N49.9.829 $\,\, \rm X1^+ \oplus X1^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.830 $\,\, \rm X1^+ \oplus X1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.831 $\,\, \rm X1^+ \oplus X3^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N49.9.832 $\,\, \rm X1^+ \oplus X3^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.833 $\,\, \rm X1^+ \oplus Y1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.834 $\,\, \rm X1^+ \oplus Y1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.835 $\,\, \rm X1^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N49.9.836 $\,\, \rm X1^+ \oplus X1^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N49.9.837 $\,\, \rm X1^+ \oplus X1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.838 $\,\, \rm X1^+ \oplus X3^+ \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.839 $\,\, \rm X1^+ \oplus X3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.840 $\,\, \rm X1^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.841 $\,\, \rm X1^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.9.842 $\,\, \rm X1^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N49.9.843 $\,\, \rm X1^+ \oplus X1^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N49.9.844 $\,\, \rm X1^+ \oplus X1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.845 $\,\, \rm X1^+ \oplus X3^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.846 $\,\, \rm X1^+ \oplus X3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N49.9.847 $\,\, \rm X1^+ \oplus X3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.848 $\,\, \rm X1^+ \oplus Y1^- \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.849 $\,\, \rm X1^+ \oplus Y1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.850 $\,\, \rm X1^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.851 $\,\, \rm X1^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.852 $\,\, \rm X1^+ \oplus X1^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N49.9.853 $\,\, \rm X1^+ \oplus X1^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N49.9.854 $\,\, \rm X1^+ \oplus X1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.855 $\,\, \rm X1^+ \oplus X3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N49.9.856 $\,\, \rm X1^+ \oplus X3^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.857 $\,\, \rm X1^+ \oplus X3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.858 $\,\, \rm X1^+ \oplus Y1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.859 $\,\, \rm X1^+ \oplus Y1^- \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.860 $\,\, \rm X1^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.861 $\,\, \rm X1^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.862 $\,\, \rm X1^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.863 $\,\, \rm X1^+ \oplus X2^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N49.9.864 $\,\, \rm X1^+ \oplus X2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.865 $\,\, \rm X1^+ \oplus X4^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N49.9.866 $\,\, \rm X1^+ \oplus X4^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.867 $\,\, \rm X1^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.868 $\,\, \rm X1^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.9.869 $\,\, \rm X1^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N49.9.870 $\,\, \rm X1^+ \oplus X2^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.871 $\,\, \rm X1^+ \oplus X2^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.872 $\,\, \rm X1^+ \oplus X4^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N49.9.873 $\,\, \rm X1^+ \oplus X4^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N49.9.874 $\,\, \rm X1^+ \oplus X4^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.875 $\,\, \rm X1^+ \oplus Y2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.876 $\,\, \rm X1^+ \oplus Y2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.877 $\,\, \rm X1^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.878 $\,\, \rm X1^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.879 $\,\, \rm X1^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N49.9.880 $\,\, \rm X1^+ \oplus X2^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N49.9.881 $\,\, \rm X1^+ \oplus X2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.882 $\,\, \rm X1^+ \oplus X4^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.883 $\,\, \rm X1^+ \oplus X4^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.884 $\,\, \rm X1^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.885 $\,\, \rm X1^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.9.886 $\,\, \rm X1^- \oplus X1^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.887 $\,\, \rm X1^- \oplus X1^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N49.9.888 $\,\, \rm X1^- \oplus X1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.889 $\,\, \rm X1^- \oplus X3^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.890 $\,\, \rm X1^- \oplus X1^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N49.9.891 $\,\, \rm X1^- \oplus X1^- \oplus X4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.892 $\,\, \rm X1^- \oplus X1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.893 $\,\, \rm X1^- \oplus X3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N49.9.894 $\,\, \rm X1^- \oplus X3^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.895 $\,\, \rm X1^- \oplus Y1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.896 $\,\, \rm X1^- \oplus Y1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.897 $\,\, \rm X1^- \oplus X1^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.898 $\,\, \rm X1^- \oplus X1^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N49.9.899 $\,\, \rm X1^- \oplus X1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.900 $\,\, \rm X1^- \oplus X3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N49.9.901 $\,\, \rm X1^- \oplus X3^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.902 $\,\, \rm X1^- \oplus Y1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.903 $\,\, \rm X1^- \oplus Y1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.904 $\,\, \rm X1^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N49.9.905 $\,\, \rm X1^- \oplus X2^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N49.9.906 $\,\, \rm X1^- \oplus X2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.907 $\,\, \rm X1^- \oplus X4^- \oplus X4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.908 $\,\, \rm X1^- \oplus X4^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.909 $\,\, \rm X1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.910 $\,\, \rm X1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.9.911 $\,\, \rm X1^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N49.9.912 $\,\, \rm X1^- \oplus X2^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N49.9.913 $\,\, \rm X1^- \oplus X2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.914 $\,\, \rm X1^- \oplus X4^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.915 $\,\, \rm X1^- \oplus X4^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N49.9.916 $\,\, \rm X1^- \oplus X4^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.917 $\,\, \rm X1^- \oplus Y2^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.918 $\,\, \rm X1^- \oplus Y2^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.919 $\,\, \rm X1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.920 $\,\, \rm X1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.921 $\,\, \rm X1^- \oplus X2^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.922 $\,\, \rm X1^- \oplus X2^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N49.9.923 $\,\, \rm X1^- \oplus X2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.924 $\,\, \rm X1^- \oplus X4^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N49.9.925 $\,\, \rm X1^- \oplus X4^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.926 $\,\, \rm X1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.927 $\,\, \rm X1^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.9.928 $\,\, \rm X2^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.929 $\,\, \rm X2^+ \oplus X2^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N49.9.930 $\,\, \rm X2^+ \oplus X2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.931 $\,\, \rm X2^+ \oplus X4^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.932 $\,\, \rm X2^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N49.9.933 $\,\, \rm X2^+ \oplus X2^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.934 $\,\, \rm X2^+ \oplus X2^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.935 $\,\, \rm X2^+ \oplus X4^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N49.9.936 $\,\, \rm X2^+ \oplus X4^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.9.937 $\,\, \rm X2^+ \oplus Y2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.938 $\,\, \rm X2^+ \oplus Y2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.939 $\,\, \rm X2^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N49.9.940 $\,\, \rm X2^+ \oplus X2^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N49.9.941 $\,\, \rm X2^+ \oplus X2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.9.942 $\,\, \rm X2^+ \oplus X4^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.943 $\,\, \rm X2^+ \oplus X4^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.944 $\,\, \rm X2^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.945 $\,\, \rm X2^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.9.946 $\,\, \rm X2^- \oplus X2^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N49.9.947 $\,\, \rm X2^- \oplus X2^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N49.9.948 $\,\, \rm X2^- \oplus X2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N49.9.949 $\,\, \rm X2^- \oplus X4^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
N49.12.1 $\,\, \rm GM1^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.2 $\,\, \rm GM1^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.3 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.4 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.5 $\,\, \rm GM2^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.6 $\,\, \rm GM2^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.7 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N49.12.8 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N49.12.9 $\,\, \rm GM2^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.10 $\,\, \rm GM2^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.11 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.12 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.13 $\,\, \rm GM3^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.14 $\,\, \rm GM3^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.15 $\,\, \rm GM3^+ \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.16 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N49.12.17 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N49.12.18 $\,\, \rm GM3^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.19 $\,\, \rm GM3^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.20 $\,\, \rm GM3^- \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.21 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.22 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.23 $\,\, \rm S1^+ \oplus R1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.24 $\,\, \rm S1^+ \oplus R2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.25 $\,\, \rm S1^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.26 $\,\, \rm S1^+ \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.27 $\,\, \rm S1^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.28 $\,\, \rm S1^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.29 $\,\, \rm S1^- \oplus R1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.30 $\,\, \rm S1^- \oplus R2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.31 $\,\, \rm S1^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.32 $\,\, \rm S1^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.33 $\,\, \rm S1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.34 $\,\, \rm S1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.35 $\,\, \rm X1^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.36 $\,\, \rm X1^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.37 $\,\, \rm X1^+ \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.38 $\,\, \rm X1^+ \oplus U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.39 $\,\, \rm X1^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.40 $\,\, \rm X1^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.41 $\,\, \rm X1^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.42 $\,\, \rm X1^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.43 $\,\, \rm X1^- \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.44 $\,\, \rm X1^- \oplus U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.45 $\,\, \rm X1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.46 $\,\, \rm X1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.47 $\,\, \rm X2^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.48 $\,\, \rm X2^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.49 $\,\, \rm X2^+ \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.50 $\,\, \rm X2^+ \oplus U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.51 $\,\, \rm X2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.52 $\,\, \rm X2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.53 $\,\, \rm X2^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.54 $\,\, \rm X2^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.12.55 $\,\, \rm X2^- \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.56 $\,\, \rm X2^- \oplus U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.57 $\,\, \rm X2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.12.58 $\,\, \rm X2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N49.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.3 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.4 $\,\, \rm GM1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.5 $\,\, \rm GM1^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.6 $\,\, \rm GM1^- \oplus  C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.7 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.8 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.9 $\,\, \rm GM1^- \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.10 $\,\, \rm GM1^- \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.11 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N49.14.12 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N49.14.13 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N49.14.14 $\,\, \rm GM2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N49.14.15 $\,\, \rm GM2^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.16 $\,\, \rm GM2^+ \oplus  C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.17 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N49.14.18 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N49.14.19 $\,\, \rm GM2^+ \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.20 $\,\, \rm GM2^+ \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.21 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.22 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.23 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.24 $\,\, \rm GM2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.25 $\,\, \rm GM2^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.26 $\,\, \rm GM2^- \oplus  C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.27 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.28 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.29 $\,\, \rm GM2^- \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.30 $\,\, \rm GM2^- \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.31 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N49.14.32 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N49.14.33 $\,\, \rm GM3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N49.14.34 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N49.14.35 $\,\, \rm GM3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N49.14.36 $\,\, \rm GM3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N49.14.37 $\,\, \rm GM3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N49.14.38 $\,\, \rm GM3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N49.14.39 $\,\, \rm GM3^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.40 $\,\, \rm GM3^+ \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.41 $\,\, \rm GM3^+ \oplus  C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.42 $\,\, \rm GM3^+ \oplus  D2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.43 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N49.14.44 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N49.14.45 $\,\, \rm GM3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.46 $\,\, \rm GM3^+ \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.47 $\,\, \rm GM3^+ \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.48 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.49 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.50 $\,\, \rm GM3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.51 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.52 $\,\, \rm GM3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.53 $\,\, \rm GM3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.54 $\,\, \rm GM3^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.55 $\,\, \rm GM3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.56 $\,\, \rm GM3^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.57 $\,\, \rm GM3^- \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.58 $\,\, \rm GM3^- \oplus  C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.59 $\,\, \rm GM3^- \oplus  D2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.60 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.61 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.62 $\,\, \rm GM3^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.63 $\,\, \rm GM3^- \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.64 $\,\, \rm GM3^- \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.65 $\,\, \rm S1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.66 $\,\, \rm S1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.67 $\,\, \rm S1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.68 $\,\, \rm S1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.69 $\,\, \rm S1^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.70 $\,\, \rm S1^+ \oplus  C4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.71 $\,\, \rm S1^+ \oplus  C2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.72 $\,\, \rm S1^+ \oplus  C3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.73 $\,\, \rm S1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.74 $\,\, \rm S1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.75 $\,\, \rm S1^+ \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.76 $\,\, \rm S1^+ \oplus  G3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.77 $\,\, \rm S1^+ \oplus  Q1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.78 $\,\, \rm S1^+ \oplus  Q3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.79 $\,\, \rm S1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.80 $\,\, \rm S1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.81 $\,\, \rm S1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.82 $\,\, \rm S1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.83 $\,\, \rm S1^- \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.84 $\,\, \rm S1^- \oplus  C4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.85 $\,\, \rm S1^- \oplus  C2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.86 $\,\, \rm S1^- \oplus  C3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.87 $\,\, \rm S1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.88 $\,\, \rm S1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.89 $\,\, \rm S1^- \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.90 $\,\, \rm S1^- \oplus  G3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.91 $\,\, \rm S1^- \oplus  Q1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.92 $\,\, \rm S1^- \oplus  Q3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.93 $\,\, \rm X1^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.94 $\,\, \rm X1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.95 $\,\, \rm X1^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.96 $\,\, \rm X1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.97 $\,\, \rm X1^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.98 $\,\, \rm X1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.99 $\,\, \rm X1^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.100 $\,\, \rm X1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.101 $\,\, \rm X1^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.102 $\,\, \rm X1^+ \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.103 $\,\, \rm X1^+ \oplus  D4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.104 $\,\, \rm X1^+ \oplus  C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.105 $\,\, \rm X1^+ \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.106 $\,\, \rm X1^+ \oplus  D3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.107 $\,\, \rm X1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.108 $\,\, \rm X1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.109 $\,\, \rm X1^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.110 $\,\, \rm X1^+ \oplus  G1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.111 $\,\, \rm X1^+ \oplus  G3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.112 $\,\, \rm X1^+ \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.113 $\,\, \rm X1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.114 $\,\, \rm X1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.115 $\,\, \rm X1^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.116 $\,\, \rm X1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.117 $\,\, \rm X1^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.118 $\,\, \rm X1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.119 $\,\, \rm X1^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.120 $\,\, \rm X1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.121 $\,\, \rm X1^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.122 $\,\, \rm X1^- \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.123 $\,\, \rm X1^- \oplus  D4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.124 $\,\, \rm X1^- \oplus  C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.125 $\,\, \rm X1^- \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.126 $\,\, \rm X1^- \oplus  D3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.127 $\,\, \rm X1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.128 $\,\, \rm X1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.129 $\,\, \rm X1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.130 $\,\, \rm X1^- \oplus  G1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.131 $\,\, \rm X1^- \oplus  G3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.132 $\,\, \rm X1^- \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.133 $\,\, \rm X2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.134 $\,\, \rm X2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.135 $\,\, \rm X2^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.136 $\,\, \rm X2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.137 $\,\, \rm X2^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.138 $\,\, \rm X2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.139 $\,\, \rm X2^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.140 $\,\, \rm X2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.141 $\,\, \rm X2^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.142 $\,\, \rm X2^+ \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.143 $\,\, \rm X2^+ \oplus  D4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.144 $\,\, \rm X2^+ \oplus  C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.145 $\,\, \rm X2^+ \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.146 $\,\, \rm X2^+ \oplus  D3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.147 $\,\, \rm X2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.148 $\,\, \rm X2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.149 $\,\, \rm X2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.150 $\,\, \rm X2^+ \oplus  G1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.151 $\,\, \rm X2^+ \oplus  G3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.152 $\,\, \rm X2^+ \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.153 $\,\, \rm X2^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.154 $\,\, \rm X2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.155 $\,\, \rm X2^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.156 $\,\, \rm X2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.157 $\,\, \rm X2^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.158 $\,\, \rm X2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.159 $\,\, \rm X2^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N49.14.160 $\,\, \rm X2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.161 $\,\, \rm X2^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.162 $\,\, \rm X2^- \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.163 $\,\, \rm X2^- \oplus  D4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.164 $\,\, \rm X2^- \oplus  C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.165 $\,\, \rm X2^- \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.166 $\,\, \rm X2^- \oplus  D3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N49.14.167 $\,\, \rm X2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.168 $\,\, \rm X2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.169 $\,\, \rm X2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N49.14.170 $\,\, \rm X2^- \oplus  G1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.171 $\,\, \rm X2^- \oplus  G3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N49.14.172 $\,\, \rm X2^- \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pban$ (No.~50).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pban$ (No.~50)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L50.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L50.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L50.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L50.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L50.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L50.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L50.2.6 $\,\, \rm Z1^+$ & 0 &  - & - \\
L50.2.7 $\,\, \rm Z1^-$ & 0 &  - & - \\
L50.2.8 $\,\, \rm Z3^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pban$ (No.~50).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pban$ (No.~50) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P50.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P50.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P50.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P50.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P50.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P50.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
P50.2.6 $\,\, \rm Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P50.2.7 $\,\, \rm Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P50.2.8 $\,\, \rm Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P50.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P50.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P50.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P50.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P50.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P50.3.6 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P50.3.7 $\,\, \rm GM1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P50.3.8 $\,\, \rm GM1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P50.3.9 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P50.3.10 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P50.3.11 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P50.3.12 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P50.3.13 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P50.3.14 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P50.3.15 $\,\, \rm GM2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P50.3.16 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P50.3.17 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P50.3.18 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P50.3.19 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P50.3.20 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P50.3.21 $\,\, \rm GM2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P50.3.22 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P50.3.23 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P50.3.24 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P50.3.25 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P50.3.26 $\,\, \rm GM3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P50.3.27 $\,\, \rm GM3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P50.3.28 $\,\, \rm GM3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P50.3.29 $\,\, \rm GM3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P50.3.30 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P50.3.31 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P50.3.32 $\,\, \rm GM3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P50.3.33 $\,\, \rm GM3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P50.3.34 $\,\, \rm GM3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P50.3.35 $\,\, \rm GM3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P50.3.36 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P50.3.37 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P50.3.38 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P50.3.39 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P50.3.40 $\,\, \rm Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P50.3.41 $\,\, \rm Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P50.3.42 $\,\, \rm Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P50.3.43 $\,\, \rm Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P50.3.44 $\,\, \rm Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P50.3.45 $\,\, \rm Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P50.3.46 $\,\, \rm Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P50.3.47 $\,\, \rm Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P50.3.48 $\,\, \rm Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P50.3.49 $\,\, \rm Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P50.6.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P50.6.2 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P50.6.3 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P50.6.4 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P50.6.5 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P50.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P50.8.2 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P50.8.3 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P50.8.4 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P50.8.5 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P50.8.6 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P50.8.7 $\,\, \rm  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pban$ (No.~50).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pban$ (No.~50) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N50.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N50.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N50.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N50.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N50.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N50.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N50.2.6 $\,\, \rm Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N50.2.7 $\,\, \rm Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N50.2.8 $\,\, \rm Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N50.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N50.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N50.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N50.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N50.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N50.3.6 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N50.3.7 $\,\, \rm GM1^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N50.3.8 $\,\, \rm GM1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N50.3.9 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N50.3.10 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N50.3.11 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N50.3.12 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N50.3.13 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N50.3.14 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N50.3.15 $\,\, \rm GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N50.3.16 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N50.3.17 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N50.3.18 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N50.3.19 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N50.3.20 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N50.3.21 $\,\, \rm GM2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N50.3.22 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N50.3.23 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N50.3.24 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N50.3.25 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N50.3.26 $\,\, \rm GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N50.3.27 $\,\, \rm GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N50.3.28 $\,\, \rm GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N50.3.29 $\,\, \rm GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N50.3.30 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N50.3.31 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
N50.3.32 $\,\, \rm GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N50.3.33 $\,\, \rm GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N50.3.34 $\,\, \rm GM3^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N50.3.35 $\,\, \rm GM3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N50.3.36 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N50.3.37 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N50.3.38 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N50.3.39 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N50.3.40 $\,\, \rm Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N50.3.41 $\,\, \rm Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N50.3.42 $\,\, \rm Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N50.3.43 $\,\, \rm Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N50.3.44 $\,\, \rm Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N50.3.45 $\,\, \rm Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N50.3.46 $\,\, \rm Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N50.3.47 $\,\, \rm Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N50.3.48 $\,\, \rm Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N50.3.49 $\,\, \rm Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N50.6.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N50.6.2 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N50.6.3 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N50.6.4 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N50.6.5 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N50.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N50.8.2 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N50.8.3 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N50.8.4 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N50.8.5 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N50.8.6 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N50.8.7 $\,\, \rm  Q1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N50.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N50.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N50.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N50.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N50.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N50.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N50.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N50.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N50.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N50.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N50.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.19 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.20 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.21 $\,\, \rm GM1^- \oplus GM2^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.22 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N50.9.23 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N50.9.24 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N50.9.25 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N50.9.26 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N50.9.27 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N50.9.28 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N50.9.29 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N50.9.30 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.31 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.32 $\,\, \rm GM1^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.33 $\,\, \rm GM1^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.34 $\,\, \rm GM1^- \oplus GM3^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.35 $\,\, \rm GM1^- \oplus GM3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.36 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.37 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.9.38 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.39 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.40 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.41 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.42 $\,\, \rm GM1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.43 $\,\, \rm GM1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.9.44 $\,\, \rm GM1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.45 $\,\, \rm GM1^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.46 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.47 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.48 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.49 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.9.50 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N50.9.51 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N50.9.52 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N50.9.53 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N50.9.54 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N50.9.55 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N50.9.56 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N50.9.57 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N50.9.58 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N50.9.59 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N50.9.60 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N50.9.61 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N50.9.62 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N50.9.63 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N50.9.64 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N50.9.65 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N50.9.66 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N50.9.67 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N50.9.68 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N50.9.69 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N50.9.70 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N50.9.71 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N50.9.72 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N50.9.73 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N50.9.74 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N50.9.75 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N50.9.76 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N50.9.77 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.78 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N50.9.79 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.80 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.81 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.82 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.83 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.84 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N50.9.85 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.86 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.87 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.88 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.89 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.90 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N50.9.91 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.92 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N50.9.93 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.94 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.95 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.96 $\,\, \rm GM2^- \oplus GM2^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.97 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N50.9.98 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N50.9.99 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N50.9.100 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N50.9.101 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N50.9.102 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N50.9.103 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N50.9.104 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N50.9.105 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.106 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.107 $\,\, \rm GM2^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.108 $\,\, \rm GM2^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.109 $\,\, \rm GM2^- \oplus GM3^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.110 $\,\, \rm GM2^- \oplus GM3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.111 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.112 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.9.113 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.114 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.115 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.116 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.117 $\,\, \rm GM2^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.118 $\,\, \rm GM2^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.9.119 $\,\, \rm GM2^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.120 $\,\, \rm GM2^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.121 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.122 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.123 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.124 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.9.125 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N50.9.126 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N50.9.127 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N50.9.128 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N50.9.129 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N50.9.130 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N50.9.131 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N50.9.132 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N50.9.133 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N50.9.134 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N50.9.135 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N50.9.136 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N50.9.137 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N50.9.138 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N50.9.139 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N50.9.140 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N50.9.141 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N50.9.142 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N50.9.143 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N50.9.144 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N50.9.145 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N50.9.146 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N50.9.147 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N50.9.148 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.149 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N50.9.150 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.151 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.152 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.153 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.154 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.155 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.156 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.157 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N50.9.158 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.159 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.160 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.161 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.162 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.163 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.164 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.165 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N50.9.166 $\,\, \rm GM3^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.167 $\,\, \rm GM3^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N50.9.168 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.169 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.170 $\,\, \rm GM3^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.171 $\,\, \rm GM3^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.172 $\,\, \rm GM3^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.173 $\,\, \rm GM3^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.174 $\,\, \rm GM3^- \oplus GM3^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.175 $\,\, \rm GM3^- \oplus GM3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.176 $\,\, \rm GM3^- \oplus GM4^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.177 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.178 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.9.179 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.180 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.181 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.182 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.183 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.184 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.185 $\,\, \rm GM3^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.186 $\,\, \rm GM3^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.9.187 $\,\, \rm GM3^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.188 $\,\, \rm GM3^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.189 $\,\, \rm GM3^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.190 $\,\, \rm GM3^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.191 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.192 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.9.193 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.194 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.9.195 $\,\, \rm GM3^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N50.9.196 $\,\, \rm GM3^- \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.9.197 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.198 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N50.9.199 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N50.9.200 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.201 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N50.9.202 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.203 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N50.9.204 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N50.9.205 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N50.9.206 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N50.9.207 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.208 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N50.9.209 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N50.9.210 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.211 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N50.9.212 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.213 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N50.9.214 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.215 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N50.9.216 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N50.9.217 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N50.9.218 $\,\, \rm Z1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.219 $\,\, \rm Z1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N50.9.220 $\,\, \rm Z1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N50.9.221 $\,\, \rm Z1^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.222 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N50.9.223 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N50.9.224 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N50.9.225 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N50.9.226 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N50.9.227 $\,\, \rm Z1^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.228 $\,\, \rm Z1^- \oplus Z3^- \oplus Z4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.229 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.230 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N50.9.231 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N50.9.232 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N50.9.233 $\,\, \rm Z3^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
\hline
N50.12.1 $\,\, \rm GM1^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.2 $\,\, \rm GM1^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.3 $\,\, \rm GM1^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.4 $\,\, \rm GM1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.12.5 $\,\, \rm GM1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.12.6 $\,\, \rm GM2^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.7 $\,\, \rm GM2^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.8 $\,\, \rm GM2^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.9 $\,\, \rm GM2^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N50.12.10 $\,\, \rm GM2^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N50.12.11 $\,\, \rm GM2^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.12 $\,\, \rm GM2^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.13 $\,\, \rm GM2^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.14 $\,\, \rm GM2^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.12.15 $\,\, \rm GM2^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.12.16 $\,\, \rm GM3^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.17 $\,\, \rm GM3^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.18 $\,\, \rm GM3^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.19 $\,\, \rm GM3^+ \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.20 $\,\, \rm GM3^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N50.12.21 $\,\, \rm GM3^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N50.12.22 $\,\, \rm GM3^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N50.12.23 $\,\, \rm GM3^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N50.12.24 $\,\, \rm GM3^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.25 $\,\, \rm GM3^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.26 $\,\, \rm GM3^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.27 $\,\, \rm GM3^- \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.28 $\,\, \rm GM3^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.12.29 $\,\, \rm GM3^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.12.30 $\,\, \rm GM3^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.12.31 $\,\, \rm GM3^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.12.32 $\,\, \rm Z1^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.33 $\,\, \rm Z1^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.34 $\,\, \rm Z1^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.12.35 $\,\, \rm Z1^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.12.36 $\,\, \rm Z1^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.12.37 $\,\, \rm Z1^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.12.38 $\,\, \rm Z1^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.39 $\,\, \rm Z1^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.40 $\,\, \rm Z1^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.12.41 $\,\, \rm Z1^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.12.42 $\,\, \rm Z1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.12.43 $\,\, \rm Z1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.12.44 $\,\, \rm Z3^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.45 $\,\, \rm Z3^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.12.46 $\,\, \rm Z3^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.12.47 $\,\, \rm Z3^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.12.48 $\,\, \rm Z3^+ \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.12.49 $\,\, \rm Z3^+ \oplus U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.12.50 $\,\, \rm Z3^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.12.51 $\,\, \rm Z3^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.12.52 $\,\, \rm Z3^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.12.53 $\,\, \rm Z3^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline
N50.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.14.2 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.14.3 $\,\, \rm GM1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.14.4 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.14.5 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.14.6 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.14.7 $\,\, \rm GM1^- \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.14.8 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N50.14.9 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N50.14.10 $\,\, \rm GM2^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.14.11 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N50.14.12 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N50.14.13 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N50.14.14 $\,\, \rm GM2^+ \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.14.15 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.14.16 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.14.17 $\,\, \rm GM2^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.14.18 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.14.19 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.14.20 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.14.21 $\,\, \rm GM2^- \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.14.22 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N50.14.23 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N50.14.24 $\,\, \rm GM3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N50.14.25 $\,\, \rm GM3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N50.14.26 $\,\, \rm GM3^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.14.27 $\,\, \rm GM3^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.14.28 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N50.14.29 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N50.14.30 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N50.14.31 $\,\, \rm GM3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N50.14.32 $\,\, \rm GM3^+ \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.14.33 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.14.34 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.14.35 $\,\, \rm GM3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.14.36 $\,\, \rm GM3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.14.37 $\,\, \rm GM3^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.14.38 $\,\, \rm GM3^- \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.14.39 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.14.40 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.14.41 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.14.42 $\,\, \rm GM3^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.14.43 $\,\, \rm GM3^- \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.14.44 $\,\, \rm Z1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.14.45 $\,\, \rm Z1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.14.46 $\,\, \rm Z1^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.14.47 $\,\, \rm Z1^+ \oplus  A3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.14.48 $\,\, \rm Z1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.14.49 $\,\, \rm Z1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.14.50 $\,\, \rm Z1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.14.51 $\,\, \rm Z1^+ \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.14.52 $\,\, \rm Z1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.14.53 $\,\, \rm Z1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.14.54 $\,\, \rm Z1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.14.55 $\,\, \rm Z1^- \oplus  A3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.14.56 $\,\, \rm Z1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.14.57 $\,\, \rm Z1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.14.58 $\,\, \rm Z1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.14.59 $\,\, \rm Z1^- \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N50.14.60 $\,\, \rm Z3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.14.61 $\,\, \rm Z3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.14.62 $\,\, \rm Z3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.14.63 $\,\, \rm Z3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.14.64 $\,\, \rm Z3^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.14.65 $\,\, \rm Z3^+ \oplus  A3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N50.14.66 $\,\, \rm Z3^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.14.67 $\,\, \rm Z3^+ \oplus  B3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N50.14.68 $\,\, \rm Z3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.14.69 $\,\, \rm Z3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.14.70 $\,\, \rm Z3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.14.71 $\,\, \rm Z3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N50.14.72 $\,\, \rm Z3^+ \oplus  Q1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pmma$ (No.~51).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pmma$ (No.~51)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L51.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L51.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L51.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L51.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L51.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L51.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L51.2.6 $\,\, \rm GM4^+$ & 1 & $mmm$  &  $\rm B2_g$ \\
L51.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
L51.2.8 $\,\, \rm T1^+$ & 0 &  - & - \\
L51.2.9 $\,\, \rm T1^-$ & 0 &  - & - \\
L51.2.10 $\,\, \rm Y1^+$ & 0 &  - & - \\
L51.2.11 $\,\, \rm Y1^-$ & 0 &  - & - \\
L51.2.12 $\,\, \rm Y2^+$ & 0 &  - & - \\
L51.2.13 $\,\, \rm Y2^-$ & 0 &  - & - \\
L51.2.14 $\,\, \rm Z1^+$ & 0 &  - & - \\
L51.2.15 $\,\, \rm Z1^-$ & 0 &  - & - \\
L51.2.16 $\,\, \rm Z3^+$ & 0 &  - & - \\
L51.2.17 $\,\, \rm Z3^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pmma$ (No.~51).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pmma$ (No.~51) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P51.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P51.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P51.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P51.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P51.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P51.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
P51.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
P51.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
P51.2.8 $\,\, \rm T1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P51.2.9 $\,\, \rm T1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P51.2.10 $\,\, \rm Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P51.2.11 $\,\, \rm Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P51.2.12 $\,\, \rm Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P51.2.13 $\,\, \rm Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P51.2.14 $\,\, \rm Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P51.2.15 $\,\, \rm Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P51.2.16 $\,\, \rm Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P51.2.17 $\,\, \rm Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P51.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P51.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P51.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P51.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P51.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P51.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
P51.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P51.3.8 $\,\, \rm GM1^- \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.9 $\,\, \rm GM1^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.10 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.11 $\,\, \rm GM1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.12 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.13 $\,\, \rm GM1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.14 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.15 $\,\, \rm GM1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.16 $\,\, \rm GM1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.17 $\,\, \rm GM1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.18 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P51.3.19 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P51.3.20 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P51.3.21 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P51.3.22 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
P51.3.23 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
P51.3.24 $\,\, \rm GM2^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.25 $\,\, \rm GM2^+ \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.26 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.27 $\,\, \rm GM2^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.28 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.29 $\,\, \rm GM2^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.30 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.31 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.32 $\,\, \rm GM2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.33 $\,\, \rm GM2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.34 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P51.3.35 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P51.3.36 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P51.3.37 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
P51.3.38 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P51.3.39 $\,\, \rm GM2^- \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.40 $\,\, \rm GM2^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.41 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.42 $\,\, \rm GM2^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.43 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.44 $\,\, \rm GM2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.45 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.46 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.47 $\,\, \rm GM2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.48 $\,\, \rm GM2^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.49 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P51.3.50 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P51.3.51 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P51.3.52 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P51.3.53 $\,\, \rm GM3^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.54 $\,\, \rm GM3^+ \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.55 $\,\, \rm GM3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.56 $\,\, \rm GM3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.57 $\,\, \rm GM3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.58 $\,\, \rm GM3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.59 $\,\, \rm GM3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.60 $\,\, \rm GM3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.61 $\,\, \rm GM3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.62 $\,\, \rm GM3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.63 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P51.3.64 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
P51.3.65 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P51.3.66 $\,\, \rm GM3^- \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.67 $\,\, \rm GM3^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.68 $\,\, \rm GM3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.69 $\,\, \rm GM3^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.70 $\,\, \rm GM3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.71 $\,\, \rm GM3^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.72 $\,\, \rm GM3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.73 $\,\, \rm GM3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.74 $\,\, \rm GM3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.75 $\,\, \rm GM3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.76 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
P51.3.77 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
P51.3.78 $\,\, \rm GM4^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.79 $\,\, \rm GM4^+ \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.80 $\,\, \rm GM4^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.81 $\,\, \rm GM4^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.82 $\,\, \rm GM4^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.83 $\,\, \rm GM4^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.84 $\,\, \rm GM4^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.85 $\,\, \rm GM4^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.86 $\,\, \rm GM4^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.87 $\,\, \rm GM4^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.88 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P51.3.89 $\,\, \rm GM4^- \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.90 $\,\, \rm GM4^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.91 $\,\, \rm GM4^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.92 $\,\, \rm GM4^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.93 $\,\, \rm GM4^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.94 $\,\, \rm GM4^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.95 $\,\, \rm GM4^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.96 $\,\, \rm GM4^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.97 $\,\, \rm GM4^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.98 $\,\, \rm GM4^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.99 $\,\, \rm T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.100 $\,\, \rm T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.101 $\,\, \rm T1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.102 $\,\, \rm T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.103 $\,\, \rm T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.104 $\,\, \rm T1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.105 $\,\, \rm T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.106 $\,\, \rm T1^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.107 $\,\, \rm T1^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.108 $\,\, \rm T1^+ \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.109 $\,\, \rm T1^+ \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.110 $\,\, \rm T1^+ \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.111 $\,\, \rm T1^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.112 $\,\, \rm T1^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.113 $\,\, \rm T1^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.114 $\,\, \rm T1^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.115 $\,\, \rm T1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.116 $\,\, \rm T1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.117 $\,\, \rm T1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.118 $\,\, \rm T1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.119 $\,\, \rm T1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.120 $\,\, \rm T1^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.121 $\,\, \rm T1^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.122 $\,\, \rm T1^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.123 $\,\, \rm T1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.124 $\,\, \rm T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.125 $\,\, \rm T1^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.126 $\,\, \rm T1^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.127 $\,\, \rm T1^- \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.128 $\,\, \rm T1^- \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.129 $\,\, \rm T1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.130 $\,\, \rm T1^- \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.131 $\,\, \rm T1^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.132 $\,\, \rm T1^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.133 $\,\, \rm T1^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.134 $\,\, \rm T1^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.135 $\,\, \rm T1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.136 $\,\, \rm T1^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.137 $\,\, \rm T1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.138 $\,\, \rm T1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.139 $\,\, \rm T1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.140 $\,\, \rm T1^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.141 $\,\, \rm T1^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.142 $\,\, \rm T1^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.143 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.144 $\,\, \rm Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P51.3.145 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.146 $\,\, \rm Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.147 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.148 $\,\, \rm Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.149 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.150 $\,\, \rm Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.151 $\,\, \rm Y1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.152 $\,\, \rm Y1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.153 $\,\, \rm Y1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.154 $\,\, \rm Y1^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.155 $\,\, \rm Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.156 $\,\, \rm Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P51.3.157 $\,\, \rm Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.158 $\,\, \rm Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.159 $\,\, \rm Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.160 $\,\, \rm Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.161 $\,\, \rm Y1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.162 $\,\, \rm Y1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.163 $\,\, \rm Y1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.164 $\,\, \rm Y1^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.165 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.166 $\,\, \rm Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P51.3.167 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.168 $\,\, \rm Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.169 $\,\, \rm Y2^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.170 $\,\, \rm Y2^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.171 $\,\, \rm Y2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.172 $\,\, \rm Y2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.173 $\,\, \rm Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.174 $\,\, \rm Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P51.3.175 $\,\, \rm Y2^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.176 $\,\, \rm Y2^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.177 $\,\, \rm Y2^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P51.3.178 $\,\, \rm Y2^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
P51.3.179 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.180 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P51.3.181 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.182 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.183 $\,\, \rm Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.184 $\,\, \rm Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.185 $\,\, \rm Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.186 $\,\, \rm Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.187 $\,\, \rm Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.188 $\,\, \rm Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P51.3.189 $\,\, \rm Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.190 $\,\, \rm Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.191 $\,\, \rm Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.192 $\,\, \rm Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.193 $\,\, \rm Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.194 $\,\, \rm Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P51.3.195 $\,\, \rm Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.3.196 $\,\, \rm Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.197 $\,\, \rm Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P51.3.198 $\,\, \rm Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P51.6.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.6.2 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.6.3 $\,\, \rm U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.6.4 $\,\, \rm U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.6.5 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P51.6.6 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P51.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P51.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P51.8.3 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.8.4 $\,\, \rm  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.8.5 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.8.6 $\,\, \rm  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.8.7 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P51.8.8 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P51.8.9 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P51.8.10 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P51.8.11 $\,\, \rm  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.8.12 $\,\, \rm  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.8.13 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P51.8.14 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P51.8.15 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P51.8.16 $\,\, \rm  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P51.8.17 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P51.8.18 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pmma$ (No.~51).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pmma$ (No.~51) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N51.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N51.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N51.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N51.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N51.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N51.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N51.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B2_g$ \\
N51.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N51.2.8 $\,\, \rm T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N51.2.9 $\,\, \rm T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N51.2.10 $\,\, \rm Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N51.2.11 $\,\, \rm Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N51.2.12 $\,\, \rm Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N51.2.13 $\,\, \rm Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N51.2.14 $\,\, \rm Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N51.2.15 $\,\, \rm Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N51.2.16 $\,\, \rm Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N51.2.17 $\,\, \rm Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N51.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N51.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N51.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N51.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N51.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N51.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N51.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B2_u$ \\
N51.3.8 $\,\, \rm GM1^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N51.3.9 $\,\, \rm GM1^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N51.3.10 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N51.3.11 $\,\, \rm GM1^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N51.3.12 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N51.3.13 $\,\, \rm GM1^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N51.3.14 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N51.3.15 $\,\, \rm GM1^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N51.3.16 $\,\, \rm GM1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N51.3.17 $\,\, \rm GM1^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N51.3.18 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N51.3.19 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N51.3.20 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N51.3.21 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N51.3.22 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B2_g$ \\
N51.3.23 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N51.3.24 $\,\, \rm GM2^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N51.3.25 $\,\, \rm GM2^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N51.3.26 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N51.3.27 $\,\, \rm GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N51.3.28 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N51.3.29 $\,\, \rm GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N51.3.30 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N51.3.31 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N51.3.32 $\,\, \rm GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N51.3.33 $\,\, \rm GM2^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N51.3.34 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N51.3.35 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N51.3.36 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N51.3.37 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N51.3.38 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B2_u$ \\
N51.3.39 $\,\, \rm GM2^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N51.3.40 $\,\, \rm GM2^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N51.3.41 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N51.3.42 $\,\, \rm GM2^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N51.3.43 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N51.3.44 $\,\, \rm GM2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N51.3.45 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N51.3.46 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N51.3.47 $\,\, \rm GM2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N51.3.48 $\,\, \rm GM2^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N51.3.49 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N51.3.50 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N51.3.51 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N51.3.52 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N51.3.53 $\,\, \rm GM3^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N51.3.54 $\,\, \rm GM3^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N51.3.55 $\,\, \rm GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N51.3.56 $\,\, \rm GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N51.3.57 $\,\, \rm GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N51.3.58 $\,\, \rm GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N51.3.59 $\,\, \rm GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N51.3.60 $\,\, \rm GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N51.3.61 $\,\, \rm GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N51.3.62 $\,\, \rm GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N51.3.63 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N51.3.64 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N51.3.65 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
N51.3.66 $\,\, \rm GM3^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N51.3.67 $\,\, \rm GM3^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N51.3.68 $\,\, \rm GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N51.3.69 $\,\, \rm GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N51.3.70 $\,\, \rm GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N51.3.71 $\,\, \rm GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N51.3.72 $\,\, \rm GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N51.3.73 $\,\, \rm GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N51.3.74 $\,\, \rm GM3^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N51.3.75 $\,\, \rm GM3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N51.3.76 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g \oplus B2_g$ \\
N51.3.77 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B2$ \\
N51.3.78 $\,\, \rm GM4^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N51.3.79 $\,\, \rm GM4^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N51.3.80 $\,\, \rm GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N51.3.81 $\,\, \rm GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N51.3.82 $\,\, \rm GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N51.3.83 $\,\, \rm GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N51.3.84 $\,\, \rm GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N51.3.85 $\,\, \rm GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N51.3.86 $\,\, \rm GM4^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N51.3.87 $\,\, \rm GM4^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N51.3.88 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u \oplus B2_u$ \\
N51.3.89 $\,\, \rm GM4^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N51.3.90 $\,\, \rm GM4^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N51.3.91 $\,\, \rm GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N51.3.92 $\,\, \rm GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N51.3.93 $\,\, \rm GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N51.3.94 $\,\, \rm GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N51.3.95 $\,\, \rm GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N51.3.96 $\,\, \rm GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N51.3.97 $\,\, \rm GM4^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N51.3.98 $\,\, \rm GM4^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N51.3.99 $\,\, \rm T1^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.100 $\,\, \rm T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.3.101 $\,\, \rm T1^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.102 $\,\, \rm T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.3.103 $\,\, \rm T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N51.3.104 $\,\, \rm T1^+ \oplus T2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.105 $\,\, \rm T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.3.106 $\,\, \rm T1^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.107 $\,\, \rm T1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.108 $\,\, \rm T1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.109 $\,\, \rm T1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.110 $\,\, \rm T1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.111 $\,\, \rm T1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.112 $\,\, \rm T1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.113 $\,\, \rm T1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.114 $\,\, \rm T1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.115 $\,\, \rm T1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.116 $\,\, \rm T1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.117 $\,\, \rm T1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.118 $\,\, \rm T1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.119 $\,\, \rm T1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.120 $\,\, \rm T1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.121 $\,\, \rm T1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.122 $\,\, \rm T1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.123 $\,\, \rm T1^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.124 $\,\, \rm T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.3.125 $\,\, \rm T1^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.126 $\,\, \rm T1^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.3.127 $\,\, \rm T1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.128 $\,\, \rm T1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.129 $\,\, \rm T1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.130 $\,\, \rm T1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.131 $\,\, \rm T1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.132 $\,\, \rm T1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.133 $\,\, \rm T1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.134 $\,\, \rm T1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.135 $\,\, \rm T1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.136 $\,\, \rm T1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.137 $\,\, \rm T1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.138 $\,\, \rm T1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.139 $\,\, \rm T1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.140 $\,\, \rm T1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.141 $\,\, \rm T1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.142 $\,\, \rm T1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.143 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.144 $\,\, \rm Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.3.145 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N51.3.146 $\,\, \rm Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.147 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.148 $\,\, \rm Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.3.149 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.3.150 $\,\, \rm Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.151 $\,\, \rm Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.152 $\,\, \rm Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.153 $\,\, \rm Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.154 $\,\, \rm Y1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.155 $\,\, \rm Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.156 $\,\, \rm Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.3.157 $\,\, \rm Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.3.158 $\,\, \rm Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.159 $\,\, \rm Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.160 $\,\, \rm Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.3.161 $\,\, \rm Y1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.162 $\,\, \rm Y1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.163 $\,\, \rm Y1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.164 $\,\, \rm Y1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.165 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.166 $\,\, \rm Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.3.167 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N51.3.168 $\,\, \rm Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.169 $\,\, \rm Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.170 $\,\, \rm Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.171 $\,\, \rm Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.172 $\,\, \rm Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.173 $\,\, \rm Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.174 $\,\, \rm Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.3.175 $\,\, \rm Y2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.176 $\,\, \rm Y2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.177 $\,\, \rm Y2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.178 $\,\, \rm Y2^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.179 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.180 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.3.181 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N51.3.182 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.183 $\,\, \rm Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.184 $\,\, \rm Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.3.185 $\,\, \rm Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.3.186 $\,\, \rm Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.187 $\,\, \rm Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.188 $\,\, \rm Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.3.189 $\,\, \rm Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.3.190 $\,\, \rm Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.191 $\,\, \rm Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.192 $\,\, \rm Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.3.193 $\,\, \rm Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.194 $\,\, \rm Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.3.195 $\,\, \rm Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N51.3.196 $\,\, \rm Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.197 $\,\, \rm Z3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N51.3.198 $\,\, \rm Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N51.6.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.6.2 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.6.3 $\,\, \rm U1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.6.4 $\,\, \rm U2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.6.5 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.6.6 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N51.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.8.3 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.8.4 $\,\, \rm  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.8.5 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.8.6 $\,\, \rm  E1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.8.7 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.8.8 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.8.9 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.8.10 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.8.11 $\,\, \rm  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.8.12 $\,\, \rm  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.8.13 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.8.14 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.8.15 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.8.16 $\,\, \rm  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.8.17 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N51.8.18 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N51.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N51.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N51.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N51.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.12 $\,\, \rm GM1^- \oplus GM1^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.13 $\,\, \rm GM1^- \oplus GM1^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.14 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.15 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.16 $\,\, \rm GM1^- \oplus GM1^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.17 $\,\, \rm GM1^- \oplus GM1^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N51.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N51.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N51.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N51.9.22 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N51.9.23 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B3_u$ \\
N51.9.24 $\,\, \rm GM1^- \oplus GM2^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N51.9.25 $\,\, \rm GM1^- \oplus GM2^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N51.9.26 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N51.9.27 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N51.9.28 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N51.9.29 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N51.9.30 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N51.9.31 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N51.9.32 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N51.9.33 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N51.9.34 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.35 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N51.9.36 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.37 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g \oplus B2_u$ \\
N51.9.38 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.39 $\,\, \rm GM1^- \oplus GM2^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.40 $\,\, \rm GM1^- \oplus GM2^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.41 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.42 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.43 $\,\, \rm GM1^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.44 $\,\, \rm GM1^- \oplus GM2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.45 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.46 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.47 $\,\, \rm GM1^- \oplus GM2^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.48 $\,\, \rm GM1^- \oplus GM2^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.49 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N51.9.50 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N51.9.51 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N51.9.52 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N51.9.53 $\,\, \rm GM1^- \oplus GM3^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N51.9.54 $\,\, \rm GM1^- \oplus GM3^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N51.9.55 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N51.9.56 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N51.9.57 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N51.9.58 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N51.9.59 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N51.9.60 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N51.9.61 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N51.9.62 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N51.9.63 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.64 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N51.9.65 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.66 $\,\, \rm GM1^- \oplus GM3^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.67 $\,\, \rm GM1^- \oplus GM3^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.68 $\,\, \rm GM1^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.69 $\,\, \rm GM1^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.70 $\,\, \rm GM1^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.71 $\,\, \rm GM1^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.72 $\,\, \rm GM1^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.73 $\,\, \rm GM1^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.74 $\,\, \rm GM1^- \oplus GM3^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.75 $\,\, \rm GM1^- \oplus GM3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.76 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B2 \oplus B2$ \\
N51.9.77 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g \oplus B2_u$ \\
N51.9.78 $\,\, \rm GM1^- \oplus GM4^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N51.9.79 $\,\, \rm GM1^- \oplus GM4^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N51.9.80 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N51.9.81 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N51.9.82 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N51.9.83 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N51.9.84 $\,\, \rm GM1^- \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N51.9.85 $\,\, \rm GM1^- \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N51.9.86 $\,\, \rm GM1^- \oplus GM4^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N51.9.87 $\,\, \rm GM1^- \oplus GM4^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N51.9.88 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.89 $\,\, \rm GM1^- \oplus GM4^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.90 $\,\, \rm GM1^- \oplus GM4^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.91 $\,\, \rm GM1^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.92 $\,\, \rm GM1^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.93 $\,\, \rm GM1^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.94 $\,\, \rm GM1^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.95 $\,\, \rm GM1^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.96 $\,\, \rm GM1^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.97 $\,\, \rm GM1^- \oplus GM4^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.98 $\,\, \rm GM1^- \oplus GM4^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.99 $\,\, \rm GM1^- \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.100 $\,\, \rm GM1^- \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.101 $\,\, \rm GM1^- \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.102 $\,\, \rm GM1^- \oplus T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.103 $\,\, \rm GM1^- \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.104 $\,\, \rm GM1^- \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.105 $\,\, \rm GM1^- \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.106 $\,\, \rm GM1^- \oplus T1^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.107 $\,\, \rm GM1^- \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.108 $\,\, \rm GM1^- \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.109 $\,\, \rm GM1^- \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.110 $\,\, \rm GM1^- \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.111 $\,\, \rm GM1^- \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.112 $\,\, \rm GM1^- \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.113 $\,\, \rm GM1^- \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.114 $\,\, \rm GM1^- \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.115 $\,\, \rm GM1^- \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.116 $\,\, \rm GM1^- \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.117 $\,\, \rm GM1^- \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.118 $\,\, \rm GM1^- \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.119 $\,\, \rm GM1^- \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.120 $\,\, \rm GM1^- \oplus T1^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.121 $\,\, \rm GM1^- \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.122 $\,\, \rm GM1^- \oplus T1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.123 $\,\, \rm GM1^- \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.124 $\,\, \rm GM1^- \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.125 $\,\, \rm GM1^- \oplus T1^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.126 $\,\, \rm GM1^- \oplus T1^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.127 $\,\, \rm GM1^- \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.128 $\,\, \rm GM1^- \oplus T1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.129 $\,\, \rm GM1^- \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.130 $\,\, \rm GM1^- \oplus T1^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.131 $\,\, \rm GM1^- \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.132 $\,\, \rm GM1^- \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.133 $\,\, \rm GM1^- \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.134 $\,\, \rm GM1^- \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.135 $\,\, \rm GM1^- \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.136 $\,\, \rm GM1^- \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.137 $\,\, \rm GM1^- \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.138 $\,\, \rm GM1^- \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.139 $\,\, \rm GM1^- \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.140 $\,\, \rm GM1^- \oplus T1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.141 $\,\, \rm GM1^- \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.142 $\,\, \rm GM1^- \oplus T1^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.143 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.144 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.145 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.146 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.147 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.148 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.149 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.150 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.151 $\,\, \rm GM1^- \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.152 $\,\, \rm GM1^- \oplus Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.153 $\,\, \rm GM1^- \oplus Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.154 $\,\, \rm GM1^- \oplus Y1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.155 $\,\, \rm GM1^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.156 $\,\, \rm GM1^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.157 $\,\, \rm GM1^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.158 $\,\, \rm GM1^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.159 $\,\, \rm GM1^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.160 $\,\, \rm GM1^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.161 $\,\, \rm GM1^- \oplus Y1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.162 $\,\, \rm GM1^- \oplus Y1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.163 $\,\, \rm GM1^- \oplus Y1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.164 $\,\, \rm GM1^- \oplus Y1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.165 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.166 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.167 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.168 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.169 $\,\, \rm GM1^- \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.170 $\,\, \rm GM1^- \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.171 $\,\, \rm GM1^- \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.172 $\,\, \rm GM1^- \oplus Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.173 $\,\, \rm GM1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.174 $\,\, \rm GM1^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.175 $\,\, \rm GM1^- \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.176 $\,\, \rm GM1^- \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.177 $\,\, \rm GM1^- \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.178 $\,\, \rm GM1^- \oplus Y2^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.179 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.180 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.181 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.182 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.183 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.184 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.185 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.186 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.187 $\,\, \rm GM1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.188 $\,\, \rm GM1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.189 $\,\, \rm GM1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.190 $\,\, \rm GM1^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.191 $\,\, \rm GM1^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.192 $\,\, \rm GM1^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.193 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.194 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.195 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.196 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.197 $\,\, \rm GM1^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.198 $\,\, \rm GM1^- \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.199 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N51.9.200 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N51.9.201 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N51.9.202 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N51.9.203 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N51.9.204 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N51.9.205 $\,\, \rm GM2^+ \oplus GM2^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N51.9.206 $\,\, \rm GM2^+ \oplus GM2^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N51.9.207 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N51.9.208 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N51.9.209 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N51.9.210 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N51.9.211 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N51.9.212 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N51.9.213 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N51.9.214 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N51.9.215 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N51.9.216 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N51.9.217 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N51.9.218 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N51.9.219 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B3_u$ \\
N51.9.220 $\,\, \rm GM2^+ \oplus GM2^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N51.9.221 $\,\, \rm GM2^+ \oplus GM2^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N51.9.222 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N51.9.223 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N51.9.224 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N51.9.225 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N51.9.226 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N51.9.227 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N51.9.228 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N51.9.229 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N51.9.230 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N51.9.231 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N51.9.232 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N51.9.233 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N51.9.234 $\,\, \rm GM2^+ \oplus GM3^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N51.9.235 $\,\, \rm GM2^+ \oplus GM3^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N51.9.236 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N51.9.237 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N51.9.238 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N51.9.239 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N51.9.240 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N51.9.241 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N51.9.242 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N51.9.243 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N51.9.244 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N51.9.245 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B2$ \\
N51.9.246 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N51.9.247 $\,\, \rm GM2^+ \oplus GM3^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N51.9.248 $\,\, \rm GM2^+ \oplus GM3^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N51.9.249 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N51.9.250 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N51.9.251 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N51.9.252 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N51.9.253 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N51.9.254 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N51.9.255 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N51.9.256 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N51.9.257 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N51.9.258 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N51.9.259 $\,\, \rm GM2^+ \oplus GM4^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N51.9.260 $\,\, \rm GM2^+ \oplus GM4^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N51.9.261 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N51.9.262 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N51.9.263 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N51.9.264 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N51.9.265 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N51.9.266 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N51.9.267 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N51.9.268 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N51.9.269 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B3_u$ \\
N51.9.270 $\,\, \rm GM2^+ \oplus GM4^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N51.9.271 $\,\, \rm GM2^+ \oplus GM4^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N51.9.272 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N51.9.273 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N51.9.274 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N51.9.275 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N51.9.276 $\,\, \rm GM2^+ \oplus GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N51.9.277 $\,\, \rm GM2^+ \oplus GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N51.9.278 $\,\, \rm GM2^+ \oplus GM4^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N51.9.279 $\,\, \rm GM2^+ \oplus GM4^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N51.9.280 $\,\, \rm GM2^+ \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.281 $\,\, \rm GM2^+ \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.282 $\,\, \rm GM2^+ \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.283 $\,\, \rm GM2^+ \oplus T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.284 $\,\, \rm GM2^+ \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.285 $\,\, \rm GM2^+ \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.286 $\,\, \rm GM2^+ \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.287 $\,\, \rm GM2^+ \oplus T1^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.288 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.289 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.290 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.291 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.292 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.293 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.294 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.295 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.296 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.297 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.298 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.299 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.300 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.301 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.302 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.303 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.304 $\,\, \rm GM2^+ \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.305 $\,\, \rm GM2^+ \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.306 $\,\, \rm GM2^+ \oplus T1^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.307 $\,\, \rm GM2^+ \oplus T1^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.308 $\,\, \rm GM2^+ \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.309 $\,\, \rm GM2^+ \oplus T1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.310 $\,\, \rm GM2^+ \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.311 $\,\, \rm GM2^+ \oplus T1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.312 $\,\, \rm GM2^+ \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.313 $\,\, \rm GM2^+ \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.314 $\,\, \rm GM2^+ \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.315 $\,\, \rm GM2^+ \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.316 $\,\, \rm GM2^+ \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.317 $\,\, \rm GM2^+ \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.318 $\,\, \rm GM2^+ \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.319 $\,\, \rm GM2^+ \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.320 $\,\, \rm GM2^+ \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.321 $\,\, \rm GM2^+ \oplus T1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.322 $\,\, \rm GM2^+ \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.323 $\,\, \rm GM2^+ \oplus T1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.324 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.325 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.9.326 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.327 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.328 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.329 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.330 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.331 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.332 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.333 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.334 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.335 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.336 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.337 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.9.338 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.339 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.340 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.341 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.342 $\,\, \rm GM2^+ \oplus Y1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.343 $\,\, \rm GM2^+ \oplus Y1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.344 $\,\, \rm GM2^+ \oplus Y1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.345 $\,\, \rm GM2^+ \oplus Y1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.346 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.347 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.9.348 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.349 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.350 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.351 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.352 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.353 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.354 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.355 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.9.356 $\,\, \rm GM2^+ \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.357 $\,\, \rm GM2^+ \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.358 $\,\, \rm GM2^+ \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.359 $\,\, \rm GM2^+ \oplus Y2^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.360 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.361 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N51.9.362 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.363 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.364 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.365 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.366 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.367 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.368 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.369 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N51.9.370 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.371 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.372 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.373 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.374 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.375 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N51.9.376 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.377 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.378 $\,\, \rm GM2^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.379 $\,\, \rm GM2^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N51.9.380 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.381 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N51.9.382 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.383 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u \oplus B2_g$ \\
N51.9.384 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.385 $\,\, \rm GM2^- \oplus GM2^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.386 $\,\, \rm GM2^- \oplus GM2^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.387 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.388 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.389 $\,\, \rm GM2^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.390 $\,\, \rm GM2^- \oplus GM2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.391 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.392 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.393 $\,\, \rm GM2^- \oplus GM2^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.394 $\,\, \rm GM2^- \oplus GM2^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.395 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N51.9.396 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N51.9.397 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N51.9.398 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N51.9.399 $\,\, \rm GM2^- \oplus GM3^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N51.9.400 $\,\, \rm GM2^- \oplus GM3^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N51.9.401 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N51.9.402 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N51.9.403 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N51.9.404 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N51.9.405 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N51.9.406 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N51.9.407 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N51.9.408 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N51.9.409 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.410 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_g$ \\
N51.9.411 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.412 $\,\, \rm GM2^- \oplus GM3^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.413 $\,\, \rm GM2^- \oplus GM3^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.414 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.415 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.416 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.417 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.418 $\,\, \rm GM2^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.419 $\,\, \rm GM2^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.420 $\,\, \rm GM2^- \oplus GM3^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.421 $\,\, \rm GM2^- \oplus GM3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.422 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N51.9.423 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_g$ \\
N51.9.424 $\,\, \rm GM2^- \oplus GM4^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N51.9.425 $\,\, \rm GM2^- \oplus GM4^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N51.9.426 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N51.9.427 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N51.9.428 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N51.9.429 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N51.9.430 $\,\, \rm GM2^- \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N51.9.431 $\,\, \rm GM2^- \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N51.9.432 $\,\, \rm GM2^- \oplus GM4^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N51.9.433 $\,\, \rm GM2^- \oplus GM4^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N51.9.434 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.435 $\,\, \rm GM2^- \oplus GM4^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.436 $\,\, \rm GM2^- \oplus GM4^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.437 $\,\, \rm GM2^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.438 $\,\, \rm GM2^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.439 $\,\, \rm GM2^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.440 $\,\, \rm GM2^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.441 $\,\, \rm GM2^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.442 $\,\, \rm GM2^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.443 $\,\, \rm GM2^- \oplus GM4^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.444 $\,\, \rm GM2^- \oplus GM4^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.445 $\,\, \rm GM2^- \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.446 $\,\, \rm GM2^- \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.447 $\,\, \rm GM2^- \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.448 $\,\, \rm GM2^- \oplus T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.449 $\,\, \rm GM2^- \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.450 $\,\, \rm GM2^- \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.451 $\,\, \rm GM2^- \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.452 $\,\, \rm GM2^- \oplus T1^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.453 $\,\, \rm GM2^- \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.454 $\,\, \rm GM2^- \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.455 $\,\, \rm GM2^- \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.456 $\,\, \rm GM2^- \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.457 $\,\, \rm GM2^- \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.458 $\,\, \rm GM2^- \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.459 $\,\, \rm GM2^- \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.460 $\,\, \rm GM2^- \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.461 $\,\, \rm GM2^- \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.462 $\,\, \rm GM2^- \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.463 $\,\, \rm GM2^- \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.464 $\,\, \rm GM2^- \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.465 $\,\, \rm GM2^- \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.466 $\,\, \rm GM2^- \oplus T1^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.467 $\,\, \rm GM2^- \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.468 $\,\, \rm GM2^- \oplus T1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.469 $\,\, \rm GM2^- \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.470 $\,\, \rm GM2^- \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.471 $\,\, \rm GM2^- \oplus T1^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.472 $\,\, \rm GM2^- \oplus T1^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.473 $\,\, \rm GM2^- \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.474 $\,\, \rm GM2^- \oplus T1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.475 $\,\, \rm GM2^- \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.476 $\,\, \rm GM2^- \oplus T1^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.477 $\,\, \rm GM2^- \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.478 $\,\, \rm GM2^- \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.479 $\,\, \rm GM2^- \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.480 $\,\, \rm GM2^- \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.481 $\,\, \rm GM2^- \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.482 $\,\, \rm GM2^- \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.483 $\,\, \rm GM2^- \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.484 $\,\, \rm GM2^- \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.485 $\,\, \rm GM2^- \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.486 $\,\, \rm GM2^- \oplus T1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.487 $\,\, \rm GM2^- \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.488 $\,\, \rm GM2^- \oplus T1^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.489 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.490 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.491 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.492 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.493 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.494 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.495 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.496 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.497 $\,\, \rm GM2^- \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.498 $\,\, \rm GM2^- \oplus Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.499 $\,\, \rm GM2^- \oplus Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.500 $\,\, \rm GM2^- \oplus Y1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.501 $\,\, \rm GM2^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.502 $\,\, \rm GM2^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.503 $\,\, \rm GM2^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.504 $\,\, \rm GM2^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.505 $\,\, \rm GM2^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.506 $\,\, \rm GM2^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.507 $\,\, \rm GM2^- \oplus Y1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.508 $\,\, \rm GM2^- \oplus Y1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.509 $\,\, \rm GM2^- \oplus Y1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.510 $\,\, \rm GM2^- \oplus Y1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.511 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.512 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.513 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.514 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.515 $\,\, \rm GM2^- \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.516 $\,\, \rm GM2^- \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.517 $\,\, \rm GM2^- \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.518 $\,\, \rm GM2^- \oplus Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.519 $\,\, \rm GM2^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.520 $\,\, \rm GM2^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.521 $\,\, \rm GM2^- \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.522 $\,\, \rm GM2^- \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.523 $\,\, \rm GM2^- \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.524 $\,\, \rm GM2^- \oplus Y2^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.525 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.526 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.527 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.528 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.529 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.530 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.531 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.532 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.533 $\,\, \rm GM2^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.534 $\,\, \rm GM2^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.535 $\,\, \rm GM2^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.536 $\,\, \rm GM2^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.537 $\,\, \rm GM2^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.538 $\,\, \rm GM2^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.539 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.540 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.541 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.542 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.543 $\,\, \rm GM2^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.544 $\,\, \rm GM2^- \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.545 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N51.9.546 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N51.9.547 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N51.9.548 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N51.9.549 $\,\, \rm GM3^+ \oplus GM3^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N51.9.550 $\,\, \rm GM3^+ \oplus GM3^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N51.9.551 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N51.9.552 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N51.9.553 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N51.9.554 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N51.9.555 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N51.9.556 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N51.9.557 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N51.9.558 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N51.9.559 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N51.9.560 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N51.9.561 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N51.9.562 $\,\, \rm GM3^+ \oplus GM3^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N51.9.563 $\,\, \rm GM3^+ \oplus GM3^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N51.9.564 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N51.9.565 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N51.9.566 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N51.9.567 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N51.9.568 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N51.9.569 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N51.9.570 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N51.9.571 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N51.9.572 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g \oplus B2_g$ \\
N51.9.573 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N51.9.574 $\,\, \rm GM3^+ \oplus GM4^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N51.9.575 $\,\, \rm GM3^+ \oplus GM4^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N51.9.576 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N51.9.577 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N51.9.578 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N51.9.579 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N51.9.580 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N51.9.581 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N51.9.582 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N51.9.583 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N51.9.584 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N51.9.585 $\,\, \rm GM3^+ \oplus GM4^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N51.9.586 $\,\, \rm GM3^+ \oplus GM4^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N51.9.587 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N51.9.588 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N51.9.589 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N51.9.590 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N51.9.591 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N51.9.592 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N51.9.593 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N51.9.594 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N51.9.595 $\,\, \rm GM3^+ \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.596 $\,\, \rm GM3^+ \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.597 $\,\, \rm GM3^+ \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.598 $\,\, \rm GM3^+ \oplus T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.599 $\,\, \rm GM3^+ \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.600 $\,\, \rm GM3^+ \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.601 $\,\, \rm GM3^+ \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.602 $\,\, \rm GM3^+ \oplus T1^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.603 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.604 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.605 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.606 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.607 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.608 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.609 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.610 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.611 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.612 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.613 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.614 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.615 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.616 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.617 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.618 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.619 $\,\, \rm GM3^+ \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.620 $\,\, \rm GM3^+ \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.621 $\,\, \rm GM3^+ \oplus T1^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.622 $\,\, \rm GM3^+ \oplus T1^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.623 $\,\, \rm GM3^+ \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.624 $\,\, \rm GM3^+ \oplus T1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.625 $\,\, \rm GM3^+ \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.626 $\,\, \rm GM3^+ \oplus T1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.627 $\,\, \rm GM3^+ \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.628 $\,\, \rm GM3^+ \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.629 $\,\, \rm GM3^+ \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.630 $\,\, \rm GM3^+ \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.631 $\,\, \rm GM3^+ \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.632 $\,\, \rm GM3^+ \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.633 $\,\, \rm GM3^+ \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.634 $\,\, \rm GM3^+ \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.635 $\,\, \rm GM3^+ \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.636 $\,\, \rm GM3^+ \oplus T1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.637 $\,\, \rm GM3^+ \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.638 $\,\, \rm GM3^+ \oplus T1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.639 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.640 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.9.641 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.642 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.643 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.644 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.645 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.646 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.647 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N51.9.648 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N51.9.649 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N51.9.650 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N51.9.651 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.652 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.9.653 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.654 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.655 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.656 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.657 $\,\, \rm GM3^+ \oplus Y1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N51.9.658 $\,\, \rm GM3^+ \oplus Y1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N51.9.659 $\,\, \rm GM3^+ \oplus Y1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N51.9.660 $\,\, \rm GM3^+ \oplus Y1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N51.9.661 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.662 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.9.663 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.664 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.665 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N51.9.666 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N51.9.667 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N51.9.668 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N51.9.669 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.670 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.9.671 $\,\, \rm GM3^+ \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N51.9.672 $\,\, \rm GM3^+ \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N51.9.673 $\,\, \rm GM3^+ \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N51.9.674 $\,\, \rm GM3^+ \oplus Y2^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N51.9.675 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.676 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.9.677 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.678 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.679 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.680 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.681 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.682 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.683 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.684 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.9.685 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.686 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.687 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.688 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.689 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.690 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.9.691 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.692 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.693 $\,\, \rm GM3^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.694 $\,\, \rm GM3^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.9.695 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.696 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N51.9.697 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.698 $\,\, \rm GM3^- \oplus GM3^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.699 $\,\, \rm GM3^- \oplus GM3^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.700 $\,\, \rm GM3^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.701 $\,\, \rm GM3^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.702 $\,\, \rm GM3^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.703 $\,\, \rm GM3^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.704 $\,\, \rm GM3^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.705 $\,\, \rm GM3^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.706 $\,\, \rm GM3^- \oplus GM3^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.707 $\,\, \rm GM3^- \oplus GM3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.708 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N51.9.709 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B2_g$ \\
N51.9.710 $\,\, \rm GM3^- \oplus GM4^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N51.9.711 $\,\, \rm GM3^- \oplus GM4^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N51.9.712 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N51.9.713 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N51.9.714 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N51.9.715 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N51.9.716 $\,\, \rm GM3^- \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N51.9.717 $\,\, \rm GM3^- \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N51.9.718 $\,\, \rm GM3^- \oplus GM4^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N51.9.719 $\,\, \rm GM3^- \oplus GM4^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N51.9.720 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.721 $\,\, \rm GM3^- \oplus GM4^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.722 $\,\, \rm GM3^- \oplus GM4^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.723 $\,\, \rm GM3^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.724 $\,\, \rm GM3^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.725 $\,\, \rm GM3^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.726 $\,\, \rm GM3^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.727 $\,\, \rm GM3^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.728 $\,\, \rm GM3^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.729 $\,\, \rm GM3^- \oplus GM4^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.730 $\,\, \rm GM3^- \oplus GM4^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.731 $\,\, \rm GM3^- \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.732 $\,\, \rm GM3^- \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.733 $\,\, \rm GM3^- \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.734 $\,\, \rm GM3^- \oplus T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.735 $\,\, \rm GM3^- \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.736 $\,\, \rm GM3^- \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.737 $\,\, \rm GM3^- \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.738 $\,\, \rm GM3^- \oplus T1^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.739 $\,\, \rm GM3^- \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.740 $\,\, \rm GM3^- \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.741 $\,\, \rm GM3^- \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.742 $\,\, \rm GM3^- \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.743 $\,\, \rm GM3^- \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.744 $\,\, \rm GM3^- \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.745 $\,\, \rm GM3^- \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.746 $\,\, \rm GM3^- \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.747 $\,\, \rm GM3^- \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.748 $\,\, \rm GM3^- \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.749 $\,\, \rm GM3^- \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.750 $\,\, \rm GM3^- \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.751 $\,\, \rm GM3^- \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.752 $\,\, \rm GM3^- \oplus T1^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.753 $\,\, \rm GM3^- \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.754 $\,\, \rm GM3^- \oplus T1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.755 $\,\, \rm GM3^- \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.756 $\,\, \rm GM3^- \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.757 $\,\, \rm GM3^- \oplus T1^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.758 $\,\, \rm GM3^- \oplus T1^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.759 $\,\, \rm GM3^- \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.760 $\,\, \rm GM3^- \oplus T1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.761 $\,\, \rm GM3^- \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.762 $\,\, \rm GM3^- \oplus T1^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.763 $\,\, \rm GM3^- \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.764 $\,\, \rm GM3^- \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.765 $\,\, \rm GM3^- \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.766 $\,\, \rm GM3^- \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.767 $\,\, \rm GM3^- \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.768 $\,\, \rm GM3^- \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.769 $\,\, \rm GM3^- \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.770 $\,\, \rm GM3^- \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.771 $\,\, \rm GM3^- \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.772 $\,\, \rm GM3^- \oplus T1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.773 $\,\, \rm GM3^- \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.774 $\,\, \rm GM3^- \oplus T1^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.775 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.776 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.777 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.778 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.779 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.780 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.781 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.782 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.783 $\,\, \rm GM3^- \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.784 $\,\, \rm GM3^- \oplus Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.785 $\,\, \rm GM3^- \oplus Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.786 $\,\, \rm GM3^- \oplus Y1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.787 $\,\, \rm GM3^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.788 $\,\, \rm GM3^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.789 $\,\, \rm GM3^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.790 $\,\, \rm GM3^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.791 $\,\, \rm GM3^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.792 $\,\, \rm GM3^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.793 $\,\, \rm GM3^- \oplus Y1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.794 $\,\, \rm GM3^- \oplus Y1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.795 $\,\, \rm GM3^- \oplus Y1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.796 $\,\, \rm GM3^- \oplus Y1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.797 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.798 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.799 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.800 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.801 $\,\, \rm GM3^- \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.802 $\,\, \rm GM3^- \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.803 $\,\, \rm GM3^- \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.804 $\,\, \rm GM3^- \oplus Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.805 $\,\, \rm GM3^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.806 $\,\, \rm GM3^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.807 $\,\, \rm GM3^- \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.808 $\,\, \rm GM3^- \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.809 $\,\, \rm GM3^- \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.810 $\,\, \rm GM3^- \oplus Y2^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.811 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.812 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.813 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.814 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.815 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.816 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.817 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.818 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.819 $\,\, \rm GM3^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.820 $\,\, \rm GM3^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.821 $\,\, \rm GM3^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.822 $\,\, \rm GM3^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.823 $\,\, \rm GM3^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.824 $\,\, \rm GM3^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.825 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.826 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.827 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.828 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.829 $\,\, \rm GM3^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.830 $\,\, \rm GM3^- \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.831 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N51.9.832 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N51.9.833 $\,\, \rm GM4^+ \oplus GM4^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N51.9.834 $\,\, \rm GM4^+ \oplus GM4^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N51.9.835 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N51.9.836 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N51.9.837 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N51.9.838 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N51.9.839 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N51.9.840 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N51.9.841 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N51.9.842 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N51.9.843 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B2_g$ \\
N51.9.844 $\,\, \rm GM4^+ \oplus GM4^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N51.9.845 $\,\, \rm GM4^+ \oplus GM4^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N51.9.846 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N51.9.847 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N51.9.848 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N51.9.849 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N51.9.850 $\,\, \rm GM4^+ \oplus GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N51.9.851 $\,\, \rm GM4^+ \oplus GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N51.9.852 $\,\, \rm GM4^+ \oplus GM4^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N51.9.853 $\,\, \rm GM4^+ \oplus GM4^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N51.9.854 $\,\, \rm GM4^+ \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.855 $\,\, \rm GM4^+ \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.856 $\,\, \rm GM4^+ \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.857 $\,\, \rm GM4^+ \oplus T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.858 $\,\, \rm GM4^+ \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.859 $\,\, \rm GM4^+ \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.860 $\,\, \rm GM4^+ \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.861 $\,\, \rm GM4^+ \oplus T1^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.862 $\,\, \rm GM4^+ \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.863 $\,\, \rm GM4^+ \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.864 $\,\, \rm GM4^+ \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.865 $\,\, \rm GM4^+ \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.866 $\,\, \rm GM4^+ \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.867 $\,\, \rm GM4^+ \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.868 $\,\, \rm GM4^+ \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.869 $\,\, \rm GM4^+ \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.870 $\,\, \rm GM4^+ \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.871 $\,\, \rm GM4^+ \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.872 $\,\, \rm GM4^+ \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.873 $\,\, \rm GM4^+ \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.874 $\,\, \rm GM4^+ \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.875 $\,\, \rm GM4^+ \oplus T1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.876 $\,\, \rm GM4^+ \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.877 $\,\, \rm GM4^+ \oplus T1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.878 $\,\, \rm GM4^+ \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.879 $\,\, \rm GM4^+ \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.880 $\,\, \rm GM4^+ \oplus T1^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.881 $\,\, \rm GM4^+ \oplus T1^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.882 $\,\, \rm GM4^+ \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.883 $\,\, \rm GM4^+ \oplus T1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.884 $\,\, \rm GM4^+ \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.885 $\,\, \rm GM4^+ \oplus T1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.886 $\,\, \rm GM4^+ \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.887 $\,\, \rm GM4^+ \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.888 $\,\, \rm GM4^+ \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.889 $\,\, \rm GM4^+ \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.890 $\,\, \rm GM4^+ \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.891 $\,\, \rm GM4^+ \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.892 $\,\, \rm GM4^+ \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.893 $\,\, \rm GM4^+ \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.894 $\,\, \rm GM4^+ \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.895 $\,\, \rm GM4^+ \oplus T1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.896 $\,\, \rm GM4^+ \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.897 $\,\, \rm GM4^+ \oplus T1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.898 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.899 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N51.9.900 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.901 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.902 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.903 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.904 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.905 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.906 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.907 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.908 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.909 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.910 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.911 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N51.9.912 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.913 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.914 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.915 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.916 $\,\, \rm GM4^+ \oplus Y1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.917 $\,\, \rm GM4^+ \oplus Y1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.918 $\,\, \rm GM4^+ \oplus Y1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.919 $\,\, \rm GM4^+ \oplus Y1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.920 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.921 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N51.9.922 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.923 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.924 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.925 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.926 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.927 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.928 $\,\, \rm GM4^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.929 $\,\, \rm GM4^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N51.9.930 $\,\, \rm GM4^+ \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.931 $\,\, \rm GM4^+ \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.932 $\,\, \rm GM4^+ \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.933 $\,\, \rm GM4^+ \oplus Y2^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.934 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.935 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N51.9.936 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.937 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.938 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.939 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.940 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.941 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.942 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.943 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N51.9.944 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.945 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.946 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.947 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.948 $\,\, \rm GM4^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.949 $\,\, \rm GM4^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N51.9.950 $\,\, \rm GM4^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.951 $\,\, \rm GM4^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.952 $\,\, \rm GM4^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.953 $\,\, \rm GM4^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N51.9.954 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.955 $\,\, \rm GM4^- \oplus GM4^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.956 $\,\, \rm GM4^- \oplus GM4^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.957 $\,\, \rm GM4^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.958 $\,\, \rm GM4^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.959 $\,\, \rm GM4^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.960 $\,\, \rm GM4^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.961 $\,\, \rm GM4^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.962 $\,\, \rm GM4^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.963 $\,\, \rm GM4^- \oplus GM4^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.964 $\,\, \rm GM4^- \oplus GM4^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.965 $\,\, \rm GM4^- \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.966 $\,\, \rm GM4^- \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.967 $\,\, \rm GM4^- \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.968 $\,\, \rm GM4^- \oplus T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.969 $\,\, \rm GM4^- \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.970 $\,\, \rm GM4^- \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.971 $\,\, \rm GM4^- \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.972 $\,\, \rm GM4^- \oplus T1^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.973 $\,\, \rm GM4^- \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.974 $\,\, \rm GM4^- \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.975 $\,\, \rm GM4^- \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.976 $\,\, \rm GM4^- \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.977 $\,\, \rm GM4^- \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.978 $\,\, \rm GM4^- \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.979 $\,\, \rm GM4^- \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.980 $\,\, \rm GM4^- \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.981 $\,\, \rm GM4^- \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.982 $\,\, \rm GM4^- \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.983 $\,\, \rm GM4^- \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.984 $\,\, \rm GM4^- \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.985 $\,\, \rm GM4^- \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.986 $\,\, \rm GM4^- \oplus T1^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.987 $\,\, \rm GM4^- \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.988 $\,\, \rm GM4^- \oplus T1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.989 $\,\, \rm GM4^- \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.990 $\,\, \rm GM4^- \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.991 $\,\, \rm GM4^- \oplus T1^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.992 $\,\, \rm GM4^- \oplus T1^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.993 $\,\, \rm GM4^- \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.994 $\,\, \rm GM4^- \oplus T1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.995 $\,\, \rm GM4^- \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.996 $\,\, \rm GM4^- \oplus T1^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.997 $\,\, \rm GM4^- \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.998 $\,\, \rm GM4^- \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.999 $\,\, \rm GM4^- \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1000 $\,\, \rm GM4^- \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1001 $\,\, \rm GM4^- \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1002 $\,\, \rm GM4^- \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1003 $\,\, \rm GM4^- \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1004 $\,\, \rm GM4^- \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1005 $\,\, \rm GM4^- \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1006 $\,\, \rm GM4^- \oplus T1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1007 $\,\, \rm GM4^- \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1008 $\,\, \rm GM4^- \oplus T1^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1009 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1010 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1011 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1012 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1013 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1014 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1015 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1016 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1017 $\,\, \rm GM4^- \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1018 $\,\, \rm GM4^- \oplus Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1019 $\,\, \rm GM4^- \oplus Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1020 $\,\, \rm GM4^- \oplus Y1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1021 $\,\, \rm GM4^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1022 $\,\, \rm GM4^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1023 $\,\, \rm GM4^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1024 $\,\, \rm GM4^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1025 $\,\, \rm GM4^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1026 $\,\, \rm GM4^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1027 $\,\, \rm GM4^- \oplus Y1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1028 $\,\, \rm GM4^- \oplus Y1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1029 $\,\, \rm GM4^- \oplus Y1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1030 $\,\, \rm GM4^- \oplus Y1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1031 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1032 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1033 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1034 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1035 $\,\, \rm GM4^- \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1036 $\,\, \rm GM4^- \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1037 $\,\, \rm GM4^- \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1038 $\,\, \rm GM4^- \oplus Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1039 $\,\, \rm GM4^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1040 $\,\, \rm GM4^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1041 $\,\, \rm GM4^- \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1042 $\,\, \rm GM4^- \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1043 $\,\, \rm GM4^- \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1044 $\,\, \rm GM4^- \oplus Y2^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1045 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1046 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1047 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1048 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1049 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1050 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1051 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1052 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1053 $\,\, \rm GM4^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1054 $\,\, \rm GM4^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1055 $\,\, \rm GM4^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1056 $\,\, \rm GM4^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1057 $\,\, \rm GM4^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1058 $\,\, \rm GM4^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1059 $\,\, \rm GM4^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1060 $\,\, \rm GM4^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1061 $\,\, \rm GM4^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1062 $\,\, \rm GM4^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1063 $\,\, \rm GM4^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1064 $\,\, \rm GM4^- \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1065 $\,\, \rm T1^+ \oplus T1^+ \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1066 $\,\, \rm T1^+ \oplus T1^+ \oplus T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N51.9.1067 $\,\, \rm T1^+ \oplus T1^+ \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1068 $\,\, \rm T1^+ \oplus T1^+ \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N51.9.1069 $\,\, \rm T1^+ \oplus T2^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N51.9.1070 $\,\, \rm T1^+ \oplus T1^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N51.9.1071 $\,\, \rm T1^+ \oplus T1^+ \oplus T2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1072 $\,\, \rm T1^+ \oplus T1^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N51.9.1073 $\,\, \rm T1^+ \oplus T1^+ \oplus T4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1074 $\,\, \rm T1^+ \oplus T2^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N51.9.1075 $\,\, \rm T1^+ \oplus T2^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N51.9.1076 $\,\, \rm T1^+ \oplus T3^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N51.9.1077 $\,\, \rm T1^+ \oplus T3^+ \oplus T2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1078 $\,\, \rm T1^+ \oplus T4^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N51.9.1079 $\,\, \rm T1^+ \oplus T4^- \oplus T2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N51.9.1080 $\,\, \rm T1^+ \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1081 $\,\, \rm T1^+ \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1082 $\,\, \rm T1^+ \oplus T2^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1083 $\,\, \rm T1^+ \oplus T2^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1084 $\,\, \rm T1^+ \oplus T3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1085 $\,\, \rm T1^+ \oplus T4^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1086 $\,\, \rm T1^+ \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1087 $\,\, \rm T1^+ \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1088 $\,\, \rm T1^+ \oplus T2^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1089 $\,\, \rm T1^+ \oplus T2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1090 $\,\, \rm T1^+ \oplus T3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1091 $\,\, \rm T1^+ \oplus T4^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1092 $\,\, \rm T1^+ \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1093 $\,\, \rm T1^+ \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1094 $\,\, \rm T1^+ \oplus T2^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1095 $\,\, \rm T1^+ \oplus T2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1096 $\,\, \rm T1^+ \oplus T3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1097 $\,\, \rm T1^+ \oplus T4^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1098 $\,\, \rm T1^+ \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1099 $\,\, \rm T1^+ \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1100 $\,\, \rm T1^+ \oplus T2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1101 $\,\, \rm T1^+ \oplus T2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1102 $\,\, \rm T1^+ \oplus T3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1103 $\,\, \rm T1^+ \oplus T4^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1104 $\,\, \rm T1^+ \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1105 $\,\, \rm T1^+ \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1106 $\,\, \rm T1^+ \oplus T2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1107 $\,\, \rm T1^+ \oplus T3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1108 $\,\, \rm T1^+ \oplus T4^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1109 $\,\, \rm T1^+ \oplus T4^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1110 $\,\, \rm T1^+ \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1111 $\,\, \rm T1^+ \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1112 $\,\, \rm T1^+ \oplus T2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1113 $\,\, \rm T1^+ \oplus T3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1114 $\,\, \rm T1^+ \oplus T4^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1115 $\,\, \rm T1^+ \oplus T4^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1116 $\,\, \rm T1^+ \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1117 $\,\, \rm T1^+ \oplus T1^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1118 $\,\, \rm T1^+ \oplus T2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1119 $\,\, \rm T1^+ \oplus T3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1120 $\,\, \rm T1^+ \oplus T4^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1121 $\,\, \rm T1^+ \oplus T4^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1122 $\,\, \rm T1^+ \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1123 $\,\, \rm T1^+ \oplus T1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1124 $\,\, \rm T1^+ \oplus T2^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1125 $\,\, \rm T1^+ \oplus T3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1126 $\,\, \rm T1^+ \oplus T4^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1127 $\,\, \rm T1^+ \oplus T4^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1128 $\,\, \rm T1^+ \oplus T1^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N51.9.1129 $\,\, \rm T1^+ \oplus T1^- \oplus T2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N51.9.1130 $\,\, \rm T1^+ \oplus T1^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N51.9.1131 $\,\, \rm T1^+ \oplus T1^- \oplus T4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N51.9.1132 $\,\, \rm T1^+ \oplus T2^+ \oplus T2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1133 $\,\, \rm T1^+ \oplus T2^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N51.9.1134 $\,\, \rm T1^+ \oplus T2^+ \oplus T4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1135 $\,\, \rm T1^+ \oplus T3^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N51.9.1136 $\,\, \rm T1^+ \oplus T3^- \oplus T4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N51.9.1137 $\,\, \rm T1^+ \oplus T4^+ \oplus T4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1138 $\,\, \rm T1^+ \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1139 $\,\, \rm T1^+ \oplus T1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1140 $\,\, \rm T1^+ \oplus T2^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1141 $\,\, \rm T1^+ \oplus T2^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1142 $\,\, \rm T1^+ \oplus T3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1143 $\,\, \rm T1^+ \oplus T3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1144 $\,\, \rm T1^+ \oplus T4^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1145 $\,\, \rm T1^+ \oplus T4^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1146 $\,\, \rm T1^+ \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1147 $\,\, \rm T1^+ \oplus T1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1148 $\,\, \rm T1^+ \oplus T2^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1149 $\,\, \rm T1^+ \oplus T2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1150 $\,\, \rm T1^+ \oplus T3^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1151 $\,\, \rm T1^+ \oplus T3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1152 $\,\, \rm T1^+ \oplus T4^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1153 $\,\, \rm T1^+ \oplus T4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1154 $\,\, \rm T1^+ \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1155 $\,\, \rm T1^+ \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1156 $\,\, \rm T1^+ \oplus T2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1157 $\,\, \rm T1^+ \oplus T2^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1158 $\,\, \rm T1^+ \oplus T3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1159 $\,\, \rm T1^+ \oplus T3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1160 $\,\, \rm T1^+ \oplus T4^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1161 $\,\, \rm T1^+ \oplus T4^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1162 $\,\, \rm T1^+ \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1163 $\,\, \rm T1^+ \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1164 $\,\, \rm T1^+ \oplus T2^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1165 $\,\, \rm T1^+ \oplus T2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1166 $\,\, \rm T1^+ \oplus T3^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1167 $\,\, \rm T1^+ \oplus T3^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1168 $\,\, \rm T1^+ \oplus T4^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1169 $\,\, \rm T1^+ \oplus T4^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1170 $\,\, \rm T1^+ \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1171 $\,\, \rm T1^+ \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1172 $\,\, \rm T1^+ \oplus T2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1173 $\,\, \rm T1^+ \oplus T2^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1174 $\,\, \rm T1^+ \oplus T3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1175 $\,\, \rm T1^+ \oplus T3^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1176 $\,\, \rm T1^+ \oplus T4^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1177 $\,\, \rm T1^+ \oplus T4^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1178 $\,\, \rm T1^+ \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1179 $\,\, \rm T1^+ \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1180 $\,\, \rm T1^+ \oplus T2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1181 $\,\, \rm T1^+ \oplus T2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1182 $\,\, \rm T1^+ \oplus T3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1183 $\,\, \rm T1^+ \oplus T3^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1184 $\,\, \rm T1^+ \oplus T4^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1185 $\,\, \rm T1^+ \oplus T4^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1186 $\,\, \rm T1^+ \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1187 $\,\, \rm T1^+ \oplus T1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1188 $\,\, \rm T1^+ \oplus T2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1189 $\,\, \rm T1^+ \oplus T2^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1190 $\,\, \rm T1^+ \oplus T3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1191 $\,\, \rm T1^+ \oplus T3^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1192 $\,\, \rm T1^+ \oplus T4^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1193 $\,\, \rm T1^+ \oplus T4^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1194 $\,\, \rm T1^+ \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1195 $\,\, \rm T1^+ \oplus T1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1196 $\,\, \rm T1^+ \oplus T2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1197 $\,\, \rm T1^+ \oplus T2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1198 $\,\, \rm T1^+ \oplus T3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1199 $\,\, \rm T1^+ \oplus T3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1200 $\,\, \rm T1^+ \oplus T4^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1201 $\,\, \rm T1^+ \oplus T4^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1202 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1203 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1204 $\,\, \rm T1^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1205 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1206 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1207 $\,\, \rm T1^+ \oplus Y4^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1208 $\,\, \rm T1^+ \oplus Y4^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1209 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1210 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1211 $\,\, \rm T1^+ \oplus Y4^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1212 $\,\, \rm T1^+ \oplus Y4^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1213 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1214 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1215 $\,\, \rm T1^+ \oplus Y4^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1216 $\,\, \rm T1^+ \oplus Y4^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1217 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1218 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1219 $\,\, \rm T1^+ \oplus Y4^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1220 $\,\, \rm T1^+ \oplus Y4^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1221 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1222 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1223 $\,\, \rm T1^+ \oplus Y4^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1224 $\,\, \rm T1^+ \oplus Y4^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1225 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1226 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1227 $\,\, \rm T1^+ \oplus Y4^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1228 $\,\, \rm T1^+ \oplus Y4^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1229 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1230 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1231 $\,\, \rm T1^+ \oplus Y4^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1232 $\,\, \rm T1^+ \oplus Y4^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1233 $\,\, \rm T1^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1234 $\,\, \rm T1^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1235 $\,\, \rm T1^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1236 $\,\, \rm T1^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1237 $\,\, \rm T1^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1238 $\,\, \rm T1^+ \oplus Y4^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1239 $\,\, \rm T1^+ \oplus Y4^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1240 $\,\, \rm T1^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1241 $\,\, \rm T1^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1242 $\,\, \rm T1^+ \oplus Y4^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1243 $\,\, \rm T1^+ \oplus Y4^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1244 $\,\, \rm T1^+ \oplus Y1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1245 $\,\, \rm T1^+ \oplus Y1^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1246 $\,\, \rm T1^+ \oplus Y4^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1247 $\,\, \rm T1^+ \oplus Y4^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1248 $\,\, \rm T1^+ \oplus Y1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1249 $\,\, \rm T1^+ \oplus Y1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1250 $\,\, \rm T1^+ \oplus Y4^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1251 $\,\, \rm T1^+ \oplus Y4^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1252 $\,\, \rm T1^+ \oplus Y1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1253 $\,\, \rm T1^+ \oplus Y1^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1254 $\,\, \rm T1^+ \oplus Y4^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1255 $\,\, \rm T1^+ \oplus Y4^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1256 $\,\, \rm T1^+ \oplus Y1^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1257 $\,\, \rm T1^+ \oplus Y1^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1258 $\,\, \rm T1^+ \oplus Y4^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1259 $\,\, \rm T1^+ \oplus Y4^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1260 $\,\, \rm T1^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1261 $\,\, \rm T1^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1262 $\,\, \rm T1^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1263 $\,\, \rm T1^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1264 $\,\, \rm T1^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1265 $\,\, \rm T1^+ \oplus Y3^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1266 $\,\, \rm T1^+ \oplus Y3^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1267 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1268 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1269 $\,\, \rm T1^+ \oplus Y3^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1270 $\,\, \rm T1^+ \oplus Y3^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1271 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1272 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1273 $\,\, \rm T1^+ \oplus Y3^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1274 $\,\, \rm T1^+ \oplus Y3^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1275 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1276 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1277 $\,\, \rm T1^+ \oplus Y3^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1278 $\,\, \rm T1^+ \oplus Y3^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1279 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1280 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1281 $\,\, \rm T1^+ \oplus Y3^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1282 $\,\, \rm T1^+ \oplus Y3^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1283 $\,\, \rm T1^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1284 $\,\, \rm T1^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1285 $\,\, \rm T1^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1286 $\,\, \rm T1^+ \oplus Y2^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1287 $\,\, \rm T1^+ \oplus Y2^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1288 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1289 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1290 $\,\, \rm T1^+ \oplus Y2^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1291 $\,\, \rm T1^+ \oplus Y2^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1292 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1293 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1294 $\,\, \rm T1^+ \oplus Y2^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1295 $\,\, \rm T1^+ \oplus Y2^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1296 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1297 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1298 $\,\, \rm T1^+ \oplus Y2^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1299 $\,\, \rm T1^+ \oplus Y2^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1300 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1301 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1302 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1303 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1304 $\,\, \rm T1^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1305 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1306 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1307 $\,\, \rm T1^+ \oplus Z2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1308 $\,\, \rm T1^+ \oplus Z2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1309 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1310 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1311 $\,\, \rm T1^+ \oplus Z2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1312 $\,\, \rm T1^+ \oplus Z2^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1313 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1314 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1315 $\,\, \rm T1^+ \oplus Z2^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1316 $\,\, \rm T1^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1317 $\,\, \rm T1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1318 $\,\, \rm T1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1319 $\,\, \rm T1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1320 $\,\, \rm T1^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1321 $\,\, \rm T1^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1322 $\,\, \rm T1^+ \oplus Z2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1323 $\,\, \rm T1^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1324 $\,\, \rm T1^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1325 $\,\, \rm T1^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1326 $\,\, \rm T1^+ \oplus Z2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1327 $\,\, \rm T1^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1328 $\,\, \rm T1^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1329 $\,\, \rm T1^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1330 $\,\, \rm T1^+ \oplus Z4^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1331 $\,\, \rm T1^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1332 $\,\, \rm T1^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1333 $\,\, \rm T1^+ \oplus Z4^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1334 $\,\, \rm T1^+ \oplus Z4^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1335 $\,\, \rm T1^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1336 $\,\, \rm T1^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1337 $\,\, \rm T1^+ \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1338 $\,\, \rm T1^- \oplus T1^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1339 $\,\, \rm T1^- \oplus T1^- \oplus T2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N51.9.1340 $\,\, \rm T1^- \oplus T1^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1341 $\,\, \rm T1^- \oplus T1^- \oplus T4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N51.9.1342 $\,\, \rm T1^- \oplus T2^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N51.9.1343 $\,\, \rm T1^- \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1344 $\,\, \rm T1^- \oplus T1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1345 $\,\, \rm T1^- \oplus T2^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1346 $\,\, \rm T1^- \oplus T2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1347 $\,\, \rm T1^- \oplus T3^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1348 $\,\, \rm T1^- \oplus T4^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1349 $\,\, \rm T1^- \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1350 $\,\, \rm T1^- \oplus T1^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1351 $\,\, \rm T1^- \oplus T2^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1352 $\,\, \rm T1^- \oplus T2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1353 $\,\, \rm T1^- \oplus T3^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1354 $\,\, \rm T1^- \oplus T4^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1355 $\,\, \rm T1^- \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1356 $\,\, \rm T1^- \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1357 $\,\, \rm T1^- \oplus T2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1358 $\,\, \rm T1^- \oplus T2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1359 $\,\, \rm T1^- \oplus T3^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1360 $\,\, \rm T1^- \oplus T4^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1361 $\,\, \rm T1^- \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1362 $\,\, \rm T1^- \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1363 $\,\, \rm T1^- \oplus T2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1364 $\,\, \rm T1^- \oplus T2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1365 $\,\, \rm T1^- \oplus T3^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1366 $\,\, \rm T1^- \oplus T4^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1367 $\,\, \rm T1^- \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1368 $\,\, \rm T1^- \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1369 $\,\, \rm T1^- \oplus T2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1370 $\,\, \rm T1^- \oplus T3^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1371 $\,\, \rm T1^- \oplus T4^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1372 $\,\, \rm T1^- \oplus T4^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1373 $\,\, \rm T1^- \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1374 $\,\, \rm T1^- \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1375 $\,\, \rm T1^- \oplus T2^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1376 $\,\, \rm T1^- \oplus T3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1377 $\,\, \rm T1^- \oplus T4^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1378 $\,\, \rm T1^- \oplus T4^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1379 $\,\, \rm T1^- \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1380 $\,\, \rm T1^- \oplus T1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1381 $\,\, \rm T1^- \oplus T2^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1382 $\,\, \rm T1^- \oplus T3^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1383 $\,\, \rm T1^- \oplus T4^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1384 $\,\, \rm T1^- \oplus T4^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1385 $\,\, \rm T1^- \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1386 $\,\, \rm T1^- \oplus T1^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1387 $\,\, \rm T1^- \oplus T2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1388 $\,\, \rm T1^- \oplus T3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1389 $\,\, \rm T1^- \oplus T4^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1390 $\,\, \rm T1^- \oplus T4^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1391 $\,\, \rm T1^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1392 $\,\, \rm T1^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1393 $\,\, \rm T1^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1394 $\,\, \rm T1^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1395 $\,\, \rm T1^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1396 $\,\, \rm T1^- \oplus Y4^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1397 $\,\, \rm T1^- \oplus Y4^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1398 $\,\, \rm T1^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1399 $\,\, \rm T1^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1400 $\,\, \rm T1^- \oplus Y4^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1401 $\,\, \rm T1^- \oplus Y4^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1402 $\,\, \rm T1^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1403 $\,\, \rm T1^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1404 $\,\, \rm T1^- \oplus Y4^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1405 $\,\, \rm T1^- \oplus Y4^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1406 $\,\, \rm T1^- \oplus Y1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1407 $\,\, \rm T1^- \oplus Y1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1408 $\,\, \rm T1^- \oplus Y4^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1409 $\,\, \rm T1^- \oplus Y4^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1410 $\,\, \rm T1^- \oplus Y1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1411 $\,\, \rm T1^- \oplus Y1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1412 $\,\, \rm T1^- \oplus Y4^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1413 $\,\, \rm T1^- \oplus Y4^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1414 $\,\, \rm T1^- \oplus Y1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1415 $\,\, \rm T1^- \oplus Y1^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1416 $\,\, \rm T1^- \oplus Y4^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1417 $\,\, \rm T1^- \oplus Y4^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1418 $\,\, \rm T1^- \oplus Y1^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1419 $\,\, \rm T1^- \oplus Y1^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1420 $\,\, \rm T1^- \oplus Y4^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1421 $\,\, \rm T1^- \oplus Y4^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1422 $\,\, \rm T1^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1423 $\,\, \rm T1^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1424 $\,\, \rm T1^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1425 $\,\, \rm T1^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1426 $\,\, \rm T1^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1427 $\,\, \rm T1^- \oplus Y4^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1428 $\,\, \rm T1^- \oplus Y4^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1429 $\,\, \rm T1^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1430 $\,\, \rm T1^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1431 $\,\, \rm T1^- \oplus Y4^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1432 $\,\, \rm T1^- \oplus Y4^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1433 $\,\, \rm T1^- \oplus Y1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1434 $\,\, \rm T1^- \oplus Y1^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1435 $\,\, \rm T1^- \oplus Y4^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1436 $\,\, \rm T1^- \oplus Y4^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1437 $\,\, \rm T1^- \oplus Y1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1438 $\,\, \rm T1^- \oplus Y1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1439 $\,\, \rm T1^- \oplus Y4^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1440 $\,\, \rm T1^- \oplus Y4^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1441 $\,\, \rm T1^- \oplus Y1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1442 $\,\, \rm T1^- \oplus Y1^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1443 $\,\, \rm T1^- \oplus Y4^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1444 $\,\, \rm T1^- \oplus Y4^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1445 $\,\, \rm T1^- \oplus Y1^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1446 $\,\, \rm T1^- \oplus Y1^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1447 $\,\, \rm T1^- \oplus Y4^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1448 $\,\, \rm T1^- \oplus Y4^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1449 $\,\, \rm T1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1450 $\,\, \rm T1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1451 $\,\, \rm T1^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1452 $\,\, \rm T1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1453 $\,\, \rm T1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1454 $\,\, \rm T1^- \oplus Y3^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1455 $\,\, \rm T1^- \oplus Y3^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1456 $\,\, \rm T1^- \oplus Y2^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1457 $\,\, \rm T1^- \oplus Y2^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1458 $\,\, \rm T1^- \oplus Y3^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1459 $\,\, \rm T1^- \oplus Y3^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1460 $\,\, \rm T1^- \oplus Y2^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1461 $\,\, \rm T1^- \oplus Y2^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1462 $\,\, \rm T1^- \oplus Y3^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1463 $\,\, \rm T1^- \oplus Y3^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1464 $\,\, \rm T1^- \oplus Y2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1465 $\,\, \rm T1^- \oplus Y2^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1466 $\,\, \rm T1^- \oplus Y3^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1467 $\,\, \rm T1^- \oplus Y3^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1468 $\,\, \rm T1^- \oplus Y2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1469 $\,\, \rm T1^- \oplus Y2^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1470 $\,\, \rm T1^- \oplus Y3^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1471 $\,\, \rm T1^- \oplus Y3^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1472 $\,\, \rm T1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1473 $\,\, \rm T1^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1474 $\,\, \rm T1^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1475 $\,\, \rm T1^- \oplus Y2^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1476 $\,\, \rm T1^- \oplus Y2^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1477 $\,\, \rm T1^- \oplus Y3^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1478 $\,\, \rm T1^- \oplus Y3^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1479 $\,\, \rm T1^- \oplus Y2^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1480 $\,\, \rm T1^- \oplus Y2^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1481 $\,\, \rm T1^- \oplus Y3^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1482 $\,\, \rm T1^- \oplus Y3^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1483 $\,\, \rm T1^- \oplus Y2^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1484 $\,\, \rm T1^- \oplus Y2^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1485 $\,\, \rm T1^- \oplus Y3^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1486 $\,\, \rm T1^- \oplus Y3^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1487 $\,\, \rm T1^- \oplus Y2^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1488 $\,\, \rm T1^- \oplus Y2^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1489 $\,\, \rm T1^- \oplus Y3^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1490 $\,\, \rm T1^- \oplus Y3^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N51.9.1491 $\,\, \rm T1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1492 $\,\, \rm T1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1493 $\,\, \rm T1^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1494 $\,\, \rm T1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1495 $\,\, \rm T1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1496 $\,\, \rm T1^- \oplus Z2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1497 $\,\, \rm T1^- \oplus Z2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1498 $\,\, \rm T1^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1499 $\,\, \rm T1^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1500 $\,\, \rm T1^- \oplus Z2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1501 $\,\, \rm T1^- \oplus Z2^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1502 $\,\, \rm T1^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1503 $\,\, \rm T1^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1504 $\,\, \rm T1^- \oplus Z2^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1505 $\,\, \rm T1^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1506 $\,\, \rm T1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1507 $\,\, \rm T1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1508 $\,\, \rm T1^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1509 $\,\, \rm T1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1510 $\,\, \rm T1^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1511 $\,\, \rm T1^- \oplus Z2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1512 $\,\, \rm T1^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1513 $\,\, \rm T1^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1514 $\,\, \rm T1^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1515 $\,\, \rm T1^- \oplus Z2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1516 $\,\, \rm T1^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1517 $\,\, \rm T1^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1518 $\,\, \rm T1^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1519 $\,\, \rm T1^- \oplus Z4^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1520 $\,\, \rm T1^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1521 $\,\, \rm T1^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1522 $\,\, \rm T1^- \oplus Z4^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1523 $\,\, \rm T1^- \oplus Z4^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1524 $\,\, \rm T1^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1525 $\,\, \rm T1^- \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1526 $\,\, \rm T1^- \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1527 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1528 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N51.9.1529 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N51.9.1530 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1531 $\,\, \rm Y1^+ \oplus Y4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N51.9.1532 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1533 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N51.9.1534 $\,\, \rm Y1^+ \oplus Y4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N51.9.1535 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N51.9.1536 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1537 $\,\, \rm Y1^+ \oplus Y4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N51.9.1538 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1539 $\,\, \rm Y1^+ \oplus Y4^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1540 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1541 $\,\, \rm Y1^+ \oplus Y4^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1542 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1543 $\,\, \rm Y1^+ \oplus Y4^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1544 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1545 $\,\, \rm Y1^+ \oplus Y4^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1546 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N51.9.1547 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N51.9.1548 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1549 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N51.9.1550 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N51.9.1551 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1552 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N51.9.1553 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N51.9.1554 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N51.9.1555 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N51.9.1556 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1557 $\,\, \rm Y1^+ \oplus Y1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1558 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1559 $\,\, \rm Y1^+ \oplus Y1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1560 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1561 $\,\, \rm Y1^+ \oplus Y1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1562 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1563 $\,\, \rm Y1^+ \oplus Y1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1564 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1565 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1566 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N51.9.1567 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N51.9.1568 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N51.9.1569 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1570 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N51.9.1571 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N51.9.1572 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1573 $\,\, \rm Y1^+ \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1574 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1575 $\,\, \rm Y1^+ \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1576 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1577 $\,\, \rm Y1^+ \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1578 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1579 $\,\, \rm Y1^+ \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1580 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N51.9.1581 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N51.9.1582 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1583 $\,\, \rm Y1^+ \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1584 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1585 $\,\, \rm Y1^+ \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1586 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1587 $\,\, \rm Y1^+ \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1588 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1589 $\,\, \rm Y1^+ \oplus Y2^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1590 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1591 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1592 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1593 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1594 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1595 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1596 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1597 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1598 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1599 $\,\, \rm Y1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1600 $\,\, \rm Y1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1601 $\,\, \rm Y1^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1602 $\,\, \rm Y1^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1603 $\,\, \rm Y1^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1604 $\,\, \rm Y1^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1605 $\,\, \rm Y1^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1606 $\,\, \rm Y1^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1607 $\,\, \rm Y1^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1608 $\,\, \rm Y1^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1609 $\,\, \rm Y1^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1610 $\,\, \rm Y1^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1611 $\,\, \rm Y1^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1612 $\,\, \rm Y1^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N51.9.1613 $\,\, \rm Y1^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N51.9.1614 $\,\, \rm Y1^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1615 $\,\, \rm Y1^- \oplus Y4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N51.9.1616 $\,\, \rm Y1^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1617 $\,\, \rm Y1^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N51.9.1618 $\,\, \rm Y1^- \oplus Y4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N51.9.1619 $\,\, \rm Y1^- \oplus Y1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1620 $\,\, \rm Y1^- \oplus Y4^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1621 $\,\, \rm Y1^- \oplus Y1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1622 $\,\, \rm Y1^- \oplus Y4^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1623 $\,\, \rm Y1^- \oplus Y1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1624 $\,\, \rm Y1^- \oplus Y4^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1625 $\,\, \rm Y1^- \oplus Y1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1626 $\,\, \rm Y1^- \oplus Y4^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1627 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N51.9.1628 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N51.9.1629 $\,\, \rm Y1^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1630 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N51.9.1631 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N51.9.1632 $\,\, \rm Y1^- \oplus Y3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1633 $\,\, \rm Y1^- \oplus Y3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N51.9.1634 $\,\, \rm Y1^- \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1635 $\,\, \rm Y1^- \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1636 $\,\, \rm Y1^- \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1637 $\,\, \rm Y1^- \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1638 $\,\, \rm Y1^- \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1639 $\,\, \rm Y1^- \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1640 $\,\, \rm Y1^- \oplus Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1641 $\,\, \rm Y1^- \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1642 $\,\, \rm Y1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1643 $\,\, \rm Y1^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N51.9.1644 $\,\, \rm Y1^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N51.9.1645 $\,\, \rm Y1^- \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1646 $\,\, \rm Y1^- \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1647 $\,\, \rm Y1^- \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1648 $\,\, \rm Y1^- \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1649 $\,\, \rm Y1^- \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1650 $\,\, \rm Y1^- \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1651 $\,\, \rm Y1^- \oplus Y2^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1652 $\,\, \rm Y1^- \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1653 $\,\, \rm Y1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1654 $\,\, \rm Y1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1655 $\,\, \rm Y1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1656 $\,\, \rm Y1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1657 $\,\, \rm Y1^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1658 $\,\, \rm Y1^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1659 $\,\, \rm Y1^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1660 $\,\, \rm Y1^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1661 $\,\, \rm Y1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1662 $\,\, \rm Y1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1663 $\,\, \rm Y1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1664 $\,\, \rm Y1^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1665 $\,\, \rm Y1^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1666 $\,\, \rm Y1^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1667 $\,\, \rm Y1^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1668 $\,\, \rm Y1^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1669 $\,\, \rm Y1^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1670 $\,\, \rm Y1^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1671 $\,\, \rm Y1^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1672 $\,\, \rm Y1^- \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1673 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1674 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N51.9.1675 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N51.9.1676 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1677 $\,\, \rm Y2^+ \oplus Y3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N51.9.1678 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1679 $\,\, \rm Y2^+ \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1680 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1681 $\,\, \rm Y2^+ \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1682 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1683 $\,\, \rm Y2^+ \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1684 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1685 $\,\, \rm Y2^+ \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1686 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N51.9.1687 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N51.9.1688 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1689 $\,\, \rm Y2^+ \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1690 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1691 $\,\, \rm Y2^+ \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1692 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1693 $\,\, \rm Y2^+ \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1694 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1695 $\,\, \rm Y2^+ \oplus Y2^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1696 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1697 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1698 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1699 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1700 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1701 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1702 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1703 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1704 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1705 $\,\, \rm Y2^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1706 $\,\, \rm Y2^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1707 $\,\, \rm Y2^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1708 $\,\, \rm Y2^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1709 $\,\, \rm Y2^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1710 $\,\, \rm Y2^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1711 $\,\, \rm Y2^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1712 $\,\, \rm Y2^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1713 $\,\, \rm Y2^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1714 $\,\, \rm Y2^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1715 $\,\, \rm Y2^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1716 $\,\, \rm Y2^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1717 $\,\, \rm Y2^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1718 $\,\, \rm Y2^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N51.9.1719 $\,\, \rm Y2^- \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1720 $\,\, \rm Y2^- \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1721 $\,\, \rm Y2^- \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1722 $\,\, \rm Y2^- \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1723 $\,\, \rm Y2^- \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1724 $\,\, \rm Y2^- \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1725 $\,\, \rm Y2^- \oplus Y2^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1726 $\,\, \rm Y2^- \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.9.1727 $\,\, \rm Y2^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1728 $\,\, \rm Y2^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1729 $\,\, \rm Y2^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1730 $\,\, \rm Y2^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1731 $\,\, \rm Y2^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1732 $\,\, \rm Y2^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1733 $\,\, \rm Y2^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1734 $\,\, \rm Y2^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1735 $\,\, \rm Y2^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1736 $\,\, \rm Y2^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1737 $\,\, \rm Y2^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1738 $\,\, \rm Y2^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1739 $\,\, \rm Y2^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1740 $\,\, \rm Y2^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1741 $\,\, \rm Y2^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1742 $\,\, \rm Y2^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1743 $\,\, \rm Y2^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.9.1744 $\,\, \rm Y2^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1745 $\,\, \rm Y2^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N51.9.1746 $\,\, \rm Y2^- \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.9.1747 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1748 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N51.9.1749 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N51.9.1750 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1751 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N51.9.1752 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1753 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N51.9.1754 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N51.9.1755 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N51.9.1756 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1757 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N51.9.1758 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N51.9.1759 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N51.9.1760 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1761 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N51.9.1762 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N51.9.1763 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1764 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N51.9.1765 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N51.9.1766 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N51.9.1767 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N51.9.1768 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1769 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1770 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N51.9.1771 $\,\, \rm Z1^+ \oplus Z4^- \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N51.9.1772 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N51.9.1773 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1774 $\,\, \rm Z1^+ \oplus Z4^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N51.9.1775 $\,\, \rm Z1^+ \oplus Z4^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N51.9.1776 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N51.9.1777 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N51.9.1778 $\,\, \rm Z1^+ \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1779 $\,\, \rm Z1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1780 $\,\, \rm Z1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N51.9.1781 $\,\, \rm Z1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N51.9.1782 $\,\, \rm Z1^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1783 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N51.9.1784 $\,\, \rm Z1^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1785 $\,\, \rm Z1^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N51.9.1786 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N51.9.1787 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N51.9.1788 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N51.9.1789 $\,\, \rm Z1^- \oplus Z4^- \oplus Z4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1790 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N51.9.1791 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N51.9.1792 $\,\, \rm Z1^- \oplus Z4^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1793 $\,\, \rm Z1^- \oplus Z4^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N51.9.1794 $\,\, \rm Z1^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1795 $\,\, \rm Z1^- \oplus Z3^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N51.9.1796 $\,\, \rm Z1^- \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N51.9.1797 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1798 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N51.9.1799 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N51.9.1800 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1801 $\,\, \rm Z3^+ \oplus Z4^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N51.9.1802 $\,\, \rm Z3^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N51.9.1803 $\,\, \rm Z3^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N51.9.1804 $\,\, \rm Z3^+ \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1805 $\,\, \rm Z3^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N51.9.1806 $\,\, \rm Z3^- \oplus Z3^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
\hline
N51.12.1 $\,\, \rm GM1^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.2 $\,\, \rm GM1^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.3 $\,\, \rm GM1^- \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.4 $\,\, \rm GM1^- \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.5 $\,\, \rm GM1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.6 $\,\, \rm GM1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.7 $\,\, \rm GM2^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.8 $\,\, \rm GM2^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.9 $\,\, \rm GM2^+ \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.10 $\,\, \rm GM2^+ \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.11 $\,\, \rm GM2^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N51.12.12 $\,\, \rm GM2^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N51.12.13 $\,\, \rm GM2^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.14 $\,\, \rm GM2^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.15 $\,\, \rm GM2^- \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.16 $\,\, \rm GM2^- \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.17 $\,\, \rm GM2^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.18 $\,\, \rm GM2^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.19 $\,\, \rm GM3^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.20 $\,\, \rm GM3^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.21 $\,\, \rm GM3^+ \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.22 $\,\, \rm GM3^+ \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.23 $\,\, \rm GM3^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N51.12.24 $\,\, \rm GM3^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N51.12.25 $\,\, \rm GM3^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.26 $\,\, \rm GM3^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.27 $\,\, \rm GM3^- \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.28 $\,\, \rm GM3^- \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.29 $\,\, \rm GM3^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.30 $\,\, \rm GM3^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.31 $\,\, \rm GM4^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.32 $\,\, \rm GM4^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.33 $\,\, \rm GM4^+ \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.34 $\,\, \rm GM4^+ \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.35 $\,\, \rm GM4^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N51.12.36 $\,\, \rm GM4^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N51.12.37 $\,\, \rm GM4^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.38 $\,\, \rm GM4^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.39 $\,\, \rm GM4^- \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.40 $\,\, \rm GM4^- \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.41 $\,\, \rm GM4^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.42 $\,\, \rm GM4^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.43 $\,\, \rm T1^+ \oplus R1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.44 $\,\, \rm T1^+ \oplus R2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.45 $\,\, \rm T1^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.46 $\,\, \rm T1^+ \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.47 $\,\, \rm T1^+ \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.48 $\,\, \rm T1^+ \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.49 $\,\, \rm T1^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.50 $\,\, \rm T1^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.51 $\,\, \rm T1^- \oplus R1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.52 $\,\, \rm T1^- \oplus R2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.53 $\,\, \rm T1^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.54 $\,\, \rm T1^- \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.55 $\,\, \rm T1^- \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.56 $\,\, \rm T1^- \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.57 $\,\, \rm T1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.58 $\,\, \rm T1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.59 $\,\, \rm Y1^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.60 $\,\, \rm Y1^+ \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.61 $\,\, \rm Y1^+ \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.62 $\,\, \rm Y1^+ \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.63 $\,\, \rm Y1^+ \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.64 $\,\, \rm Y1^+ \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.65 $\,\, \rm Y1^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.66 $\,\, \rm Y1^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.67 $\,\, \rm Y1^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.68 $\,\, \rm Y1^- \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.69 $\,\, \rm Y1^- \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.70 $\,\, \rm Y1^- \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.71 $\,\, \rm Y1^- \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.72 $\,\, \rm Y1^- \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.73 $\,\, \rm Y1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.74 $\,\, \rm Y1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.75 $\,\, \rm Y2^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.76 $\,\, \rm Y2^+ \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.77 $\,\, \rm Y2^+ \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.78 $\,\, \rm Y2^+ \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.79 $\,\, \rm Y2^+ \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.80 $\,\, \rm Y2^+ \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.81 $\,\, \rm Y2^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.82 $\,\, \rm Y2^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.83 $\,\, \rm Y2^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.84 $\,\, \rm Y2^- \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.85 $\,\, \rm Y2^- \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.86 $\,\, \rm Y2^- \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.87 $\,\, \rm Y2^- \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.88 $\,\, \rm Y2^- \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.89 $\,\, \rm Y2^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.90 $\,\, \rm Y2^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.91 $\,\, \rm Z1^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.92 $\,\, \rm Z1^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.93 $\,\, \rm Z1^+ \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.94 $\,\, \rm Z1^+ \oplus U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.95 $\,\, \rm Z1^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.96 $\,\, \rm Z1^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.97 $\,\, \rm Z1^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.98 $\,\, \rm Z1^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.99 $\,\, \rm Z1^- \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.100 $\,\, \rm Z1^- \oplus U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.101 $\,\, \rm Z1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.102 $\,\, \rm Z1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.103 $\,\, \rm Z3^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.104 $\,\, \rm Z3^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.105 $\,\, \rm Z3^+ \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.106 $\,\, \rm Z3^+ \oplus U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.107 $\,\, \rm Z3^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.108 $\,\, \rm Z3^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.109 $\,\, \rm Z3^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.110 $\,\, \rm Z3^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.12.111 $\,\, \rm Z3^- \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.112 $\,\, \rm Z3^- \oplus U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.113 $\,\, \rm Z3^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.12.114 $\,\, \rm Z3^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
N51.14.1 $\,\, \rm GM1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.2 $\,\, \rm GM1^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.3 $\,\, \rm GM1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.4 $\,\, \rm GM1^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.5 $\,\, \rm GM1^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.6 $\,\, \rm GM1^- \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.7 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.8 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.9 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.10 $\,\, \rm GM1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.11 $\,\, \rm GM1^- \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.12 $\,\, \rm GM1^- \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.13 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.14 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.15 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.16 $\,\, \rm GM1^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.17 $\,\, \rm GM1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.18 $\,\, \rm GM1^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.19 $\,\, \rm GM2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N51.14.20 $\,\, \rm GM2^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N51.14.21 $\,\, \rm GM2^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.22 $\,\, \rm GM2^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.23 $\,\, \rm GM2^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.24 $\,\, \rm GM2^+ \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.25 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.14.26 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.14.27 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.14.28 $\,\, \rm GM2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.14.29 $\,\, \rm GM2^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.30 $\,\, \rm GM2^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.31 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N51.14.32 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N51.14.33 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N51.14.34 $\,\, \rm GM2^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N51.14.35 $\,\, \rm GM2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.36 $\,\, \rm GM2^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.37 $\,\, \rm GM2^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.38 $\,\, \rm GM2^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.39 $\,\, \rm GM2^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.40 $\,\, \rm GM2^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.41 $\,\, \rm GM2^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.42 $\,\, \rm GM2^- \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.43 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.44 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.45 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.46 $\,\, \rm GM2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.47 $\,\, \rm GM2^- \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.48 $\,\, \rm GM2^- \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.49 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.50 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.51 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.52 $\,\, \rm GM2^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.53 $\,\, \rm GM2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.54 $\,\, \rm GM2^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.55 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N51.14.56 $\,\, \rm GM3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N51.14.57 $\,\, \rm GM3^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.58 $\,\, \rm GM3^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.59 $\,\, \rm GM3^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.60 $\,\, \rm GM3^+ \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.61 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.14.62 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.14.63 $\,\, \rm GM3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.14.64 $\,\, \rm GM3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.14.65 $\,\, \rm GM3^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.66 $\,\, \rm GM3^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.67 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.14.68 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.14.69 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.14.70 $\,\, \rm GM3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N51.14.71 $\,\, \rm GM3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.72 $\,\, \rm GM3^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.73 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.74 $\,\, \rm GM3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.75 $\,\, \rm GM3^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.76 $\,\, \rm GM3^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.77 $\,\, \rm GM3^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.78 $\,\, \rm GM3^- \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.79 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.80 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.81 $\,\, \rm GM3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.82 $\,\, \rm GM3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.83 $\,\, \rm GM3^- \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.84 $\,\, \rm GM3^- \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.85 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.86 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.87 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.88 $\,\, \rm GM3^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.89 $\,\, \rm GM3^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.90 $\,\, \rm GM3^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.91 $\,\, \rm GM4^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N51.14.92 $\,\, \rm GM4^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N51.14.93 $\,\, \rm GM4^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.94 $\,\, \rm GM4^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.95 $\,\, \rm GM4^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.96 $\,\, \rm GM4^+ \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.97 $\,\, \rm GM4^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N51.14.98 $\,\, \rm GM4^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N51.14.99 $\,\, \rm GM4^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N51.14.100 $\,\, \rm GM4^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N51.14.101 $\,\, \rm GM4^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.102 $\,\, \rm GM4^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.103 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N51.14.104 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N51.14.105 $\,\, \rm GM4^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N51.14.106 $\,\, \rm GM4^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N51.14.107 $\,\, \rm GM4^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.108 $\,\, \rm GM4^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.109 $\,\, \rm GM4^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.110 $\,\, \rm GM4^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.111 $\,\, \rm GM4^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.112 $\,\, \rm GM4^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.113 $\,\, \rm GM4^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.114 $\,\, \rm GM4^- \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.115 $\,\, \rm GM4^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.116 $\,\, \rm GM4^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.117 $\,\, \rm GM4^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.118 $\,\, \rm GM4^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.119 $\,\, \rm GM4^- \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.120 $\,\, \rm GM4^- \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.121 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.122 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.123 $\,\, \rm GM4^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.124 $\,\, \rm GM4^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.125 $\,\, \rm GM4^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.126 $\,\, \rm GM4^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.127 $\,\, \rm T1^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.128 $\,\, \rm T1^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.129 $\,\, \rm T1^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.130 $\,\, \rm T1^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.131 $\,\, \rm T1^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.132 $\,\, \rm T1^+ \oplus  C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.133 $\,\, \rm T1^+ \oplus  E1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.134 $\,\, \rm T1^+ \oplus  E2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.135 $\,\, \rm T1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.136 $\,\, \rm T1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.137 $\,\, \rm T1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.138 $\,\, \rm T1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.139 $\,\, \rm T1^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.140 $\,\, \rm T1^+ \oplus  B3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.141 $\,\, \rm T1^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.142 $\,\, \rm T1^+ \oplus  B4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.143 $\,\, \rm T1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.144 $\,\, \rm T1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.145 $\,\, \rm T1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.146 $\,\, \rm T1^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.147 $\,\, \rm T1^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.148 $\,\, \rm T1^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.149 $\,\, \rm T1^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.150 $\,\, \rm T1^+ \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.151 $\,\, \rm T1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.152 $\,\, \rm T1^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.153 $\,\, \rm T1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.154 $\,\, \rm T1^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.155 $\,\, \rm T1^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.156 $\,\, \rm T1^- \oplus  C2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.157 $\,\, \rm T1^- \oplus  E1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.158 $\,\, \rm T1^- \oplus  E2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.159 $\,\, \rm T1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.160 $\,\, \rm T1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.161 $\,\, \rm T1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.162 $\,\, \rm T1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.163 $\,\, \rm T1^- \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.164 $\,\, \rm T1^- \oplus  B3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.165 $\,\, \rm T1^- \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.166 $\,\, \rm T1^- \oplus  B4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.167 $\,\, \rm T1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.168 $\,\, \rm T1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.169 $\,\, \rm T1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.170 $\,\, \rm T1^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.171 $\,\, \rm T1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.172 $\,\, \rm T1^- \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.173 $\,\, \rm T1^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.174 $\,\, \rm T1^- \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.175 $\,\, \rm Y1^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.176 $\,\, \rm Y1^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.177 $\,\, \rm Y1^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.178 $\,\, \rm Y1^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.179 $\,\, \rm Y1^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.180 $\,\, \rm Y1^+ \oplus  C2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.181 $\,\, \rm Y1^+ \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.182 $\,\, \rm Y1^+ \oplus  E2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.183 $\,\, \rm Y1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.184 $\,\, \rm Y1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.185 $\,\, \rm Y1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.186 $\,\, \rm Y1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.187 $\,\, \rm Y1^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.188 $\,\, \rm Y1^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.189 $\,\, \rm Y1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.190 $\,\, \rm Y1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.191 $\,\, \rm Y1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.192 $\,\, \rm Y1^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.193 $\,\, \rm Y1^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.194 $\,\, \rm Y1^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.195 $\,\, \rm Y1^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.196 $\,\, \rm Y1^+ \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.197 $\,\, \rm Y1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.198 $\,\, \rm Y1^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.199 $\,\, \rm Y1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.200 $\,\, \rm Y1^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.201 $\,\, \rm Y1^- \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.202 $\,\, \rm Y1^- \oplus  C2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.203 $\,\, \rm Y1^- \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.204 $\,\, \rm Y1^- \oplus  E2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.205 $\,\, \rm Y1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.206 $\,\, \rm Y1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.207 $\,\, \rm Y1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.208 $\,\, \rm Y1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.209 $\,\, \rm Y1^- \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.210 $\,\, \rm Y1^- \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.211 $\,\, \rm Y1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.212 $\,\, \rm Y1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.213 $\,\, \rm Y1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.214 $\,\, \rm Y1^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.215 $\,\, \rm Y1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.216 $\,\, \rm Y1^- \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.217 $\,\, \rm Y1^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.218 $\,\, \rm Y1^- \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.219 $\,\, \rm Y2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.220 $\,\, \rm Y2^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.221 $\,\, \rm Y2^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.222 $\,\, \rm Y2^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.223 $\,\, \rm Y2^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.224 $\,\, \rm Y2^+ \oplus  C2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.225 $\,\, \rm Y2^+ \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.226 $\,\, \rm Y2^+ \oplus  E2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.227 $\,\, \rm Y2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.228 $\,\, \rm Y2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.229 $\,\, \rm Y2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.230 $\,\, \rm Y2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.231 $\,\, \rm Y2^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.232 $\,\, \rm Y2^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.233 $\,\, \rm Y2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.234 $\,\, \rm Y2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.235 $\,\, \rm Y2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.236 $\,\, \rm Y2^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.237 $\,\, \rm Y2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.238 $\,\, \rm Y2^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.239 $\,\, \rm Y2^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.240 $\,\, \rm Y2^+ \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.241 $\,\, \rm Y2^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.242 $\,\, \rm Y2^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.243 $\,\, \rm Y2^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.244 $\,\, \rm Y2^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.245 $\,\, \rm Y2^- \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.246 $\,\, \rm Y2^- \oplus  C2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.247 $\,\, \rm Y2^- \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.248 $\,\, \rm Y2^- \oplus  E2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.249 $\,\, \rm Y2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.250 $\,\, \rm Y2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.251 $\,\, \rm Y2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.252 $\,\, \rm Y2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.253 $\,\, \rm Y2^- \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.254 $\,\, \rm Y2^- \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.255 $\,\, \rm Y2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.256 $\,\, \rm Y2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.257 $\,\, \rm Y2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.258 $\,\, \rm Y2^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.259 $\,\, \rm Y2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.260 $\,\, \rm Y2^- \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.261 $\,\, \rm Y2^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.262 $\,\, \rm Y2^- \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.263 $\,\, \rm Z1^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.264 $\,\, \rm Z1^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.265 $\,\, \rm Z1^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.266 $\,\, \rm Z1^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.267 $\,\, \rm Z1^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.268 $\,\, \rm Z1^+ \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.269 $\,\, \rm Z1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.270 $\,\, \rm Z1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.271 $\,\, \rm Z1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.272 $\,\, \rm Z1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.273 $\,\, \rm Z1^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.274 $\,\, \rm Z1^+ \oplus  B3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.275 $\,\, \rm Z1^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.276 $\,\, \rm Z1^+ \oplus  B4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.277 $\,\, \rm Z1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.278 $\,\, \rm Z1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.279 $\,\, \rm Z1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.280 $\,\, \rm Z1^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.281 $\,\, \rm Z1^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.282 $\,\, \rm Z1^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.283 $\,\, \rm Z1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.284 $\,\, \rm Z1^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.285 $\,\, \rm Z1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.286 $\,\, \rm Z1^- \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.287 $\,\, \rm Z1^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.288 $\,\, \rm Z1^- \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.289 $\,\, \rm Z1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.290 $\,\, \rm Z1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.291 $\,\, \rm Z1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.292 $\,\, \rm Z1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.293 $\,\, \rm Z1^- \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.294 $\,\, \rm Z1^- \oplus  B3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.295 $\,\, \rm Z1^- \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.296 $\,\, \rm Z1^- \oplus  B4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.297 $\,\, \rm Z1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.298 $\,\, \rm Z1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.299 $\,\, \rm Z1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.300 $\,\, \rm Z1^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.301 $\,\, \rm Z1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.302 $\,\, \rm Z1^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.303 $\,\, \rm Z3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.304 $\,\, \rm Z3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.305 $\,\, \rm Z3^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.306 $\,\, \rm Z3^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.307 $\,\, \rm Z3^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.308 $\,\, \rm Z3^+ \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.309 $\,\, \rm Z3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.310 $\,\, \rm Z3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.311 $\,\, \rm Z3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.312 $\,\, \rm Z3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.313 $\,\, \rm Z3^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.314 $\,\, \rm Z3^+ \oplus  B3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.315 $\,\, \rm Z3^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.316 $\,\, \rm Z3^+ \oplus  B4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.317 $\,\, \rm Z3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.318 $\,\, \rm Z3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.319 $\,\, \rm Z3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.320 $\,\, \rm Z3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.321 $\,\, \rm Z3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.322 $\,\, \rm Z3^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.323 $\,\, \rm Z3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.324 $\,\, \rm Z3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.325 $\,\, \rm Z3^- \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.326 $\,\, \rm Z3^- \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N51.14.327 $\,\, \rm Z3^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.328 $\,\, \rm Z3^- \oplus  E1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.329 $\,\, \rm Z3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.330 $\,\, \rm Z3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.331 $\,\, \rm Z3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.332 $\,\, \rm Z3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.333 $\,\, \rm Z3^- \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.334 $\,\, \rm Z3^- \oplus  B3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.335 $\,\, \rm Z3^- \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.336 $\,\, \rm Z3^- \oplus  B4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N51.14.337 $\,\, \rm Z3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.338 $\,\, \rm Z3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.339 $\,\, \rm Z3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.340 $\,\, \rm Z3^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N51.14.341 $\,\, \rm Z3^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N51.14.342 $\,\, \rm Z3^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pnna$ (No.~52).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pnna$ (No.~52)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L52.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L52.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L52.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L52.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L52.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L52.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L52.2.6 $\,\, \rm GM4^+$ & 1 & $mmm$  &  $\rm B2_g$ \\
L52.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pnna$ (No.~52).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pnna$ (No.~52) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P52.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P52.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P52.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P52.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P52.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P52.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
P52.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
P52.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
\hline
P52.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P52.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P52.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P52.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P52.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P52.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
P52.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P52.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P52.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P52.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P52.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P52.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
P52.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
P52.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P52.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P52.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P52.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
P52.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P52.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P52.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P52.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P52.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P52.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P52.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
P52.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P52.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
P52.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
P52.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P52.6.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P52.6.2 $\,\, \rm T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P52.6.3 $\,\, \rm U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P52.6.4 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P52.6.5 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P52.6.6 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P52.6.7 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P52.6.8 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P52.6.9 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P52.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P52.8.2 $\,\, \rm  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P52.8.3 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P52.8.4 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P52.8.5 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P52.8.6 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P52.8.7 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pnna$ (No.~52).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pnna$ (No.~52) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N52.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N52.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N52.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N52.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N52.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N52.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N52.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B2_g$ \\
N52.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
\hline
N52.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N52.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N52.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N52.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N52.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N52.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N52.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B2_u$ \\
N52.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N52.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N52.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N52.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N52.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B2_g$ \\
N52.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N52.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N52.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N52.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N52.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N52.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B2_u$ \\
N52.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N52.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N52.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N52.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N52.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N52.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N52.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
N52.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g \oplus B2_g$ \\
N52.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B2$ \\
N52.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u \oplus B2_u$ \\
\hline
N52.6.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N52.6.2 $\,\, \rm T1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N52.6.3 $\,\, \rm U1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N52.6.4 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N52.6.5 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N52.6.6 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N52.6.7 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N52.6.8 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N52.6.9 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N52.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N52.8.2 $\,\, \rm  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N52.8.3 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N52.8.4 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N52.8.5 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N52.8.6 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N52.8.7 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N52.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N52.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N52.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N52.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N52.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N52.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N52.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N52.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N52.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N52.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N52.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N52.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N52.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B3_u$ \\
N52.9.14 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N52.9.15 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N52.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N52.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g \oplus B2_u$ \\
N52.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N52.9.19 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N52.9.20 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N52.9.21 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N52.9.22 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N52.9.23 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N52.9.24 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N52.9.25 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N52.9.26 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B2 \oplus B2$ \\
N52.9.27 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g \oplus B2_u$ \\
N52.9.28 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N52.9.29 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N52.9.30 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N52.9.31 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N52.9.32 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N52.9.33 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N52.9.34 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N52.9.35 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N52.9.36 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N52.9.37 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N52.9.38 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N52.9.39 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B3_u$ \\
N52.9.40 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N52.9.41 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N52.9.42 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N52.9.43 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N52.9.44 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N52.9.45 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B2$ \\
N52.9.46 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N52.9.47 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N52.9.48 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N52.9.49 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B3_u$ \\
N52.9.50 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N52.9.51 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N52.9.52 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N52.9.53 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u \oplus B2_g$ \\
N52.9.54 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N52.9.55 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N52.9.56 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N52.9.57 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N52.9.58 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N52.9.59 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N52.9.60 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_g$ \\
N52.9.61 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N52.9.62 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N52.9.63 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_g$ \\
N52.9.64 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N52.9.65 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N52.9.66 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N52.9.67 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N52.9.68 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N52.9.69 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N52.9.70 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N52.9.71 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N52.9.72 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g \oplus B2_g$ \\
N52.9.73 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N52.9.74 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N52.9.75 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N52.9.76 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N52.9.77 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N52.9.78 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N52.9.79 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B2_g$ \\
N52.9.80 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N52.9.81 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N52.9.82 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N52.9.83 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B2_g$ \\
N52.9.84 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N52.12.1 $\,\, \rm GM1^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.12.2 $\,\, \rm GM1^- \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N52.12.3 $\,\, \rm GM1^- \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.12.4 $\,\, \rm GM1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N52.12.5 $\,\, \rm GM1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N52.12.6 $\,\, \rm GM1^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N52.12.7 $\,\, \rm GM1^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N52.12.8 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N52.12.9 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N52.12.10 $\,\, \rm GM2^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.12.11 $\,\, \rm GM2^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.12.12 $\,\, \rm GM2^+ \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.12.13 $\,\, \rm GM2^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N52.12.14 $\,\, \rm GM2^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N52.12.15 $\,\, \rm GM2^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N52.12.16 $\,\, \rm GM2^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N52.12.17 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N52.12.18 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N52.12.19 $\,\, \rm GM2^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.12.20 $\,\, \rm GM2^- \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N52.12.21 $\,\, \rm GM2^- \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.12.22 $\,\, \rm GM2^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N52.12.23 $\,\, \rm GM2^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N52.12.24 $\,\, \rm GM2^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N52.12.25 $\,\, \rm GM2^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N52.12.26 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N52.12.27 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N52.12.28 $\,\, \rm GM3^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.12.29 $\,\, \rm GM3^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.12.30 $\,\, \rm GM3^+ \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.12.31 $\,\, \rm GM3^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N52.12.32 $\,\, \rm GM3^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N52.12.33 $\,\, \rm GM3^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N52.12.34 $\,\, \rm GM3^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N52.12.35 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N52.12.36 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N52.12.37 $\,\, \rm GM3^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.12.38 $\,\, \rm GM3^- \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N52.12.39 $\,\, \rm GM3^- \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.12.40 $\,\, \rm GM3^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N52.12.41 $\,\, \rm GM3^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N52.12.42 $\,\, \rm GM3^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N52.12.43 $\,\, \rm GM3^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N52.12.44 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N52.12.45 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N52.12.46 $\,\, \rm GM4^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.12.47 $\,\, \rm GM4^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.12.48 $\,\, \rm GM4^+ \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.12.49 $\,\, \rm GM4^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N52.12.50 $\,\, \rm GM4^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N52.12.51 $\,\, \rm GM4^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N52.12.52 $\,\, \rm GM4^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N52.12.53 $\,\, \rm GM4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N52.12.54 $\,\, \rm GM4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N52.12.55 $\,\, \rm GM4^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.12.56 $\,\, \rm GM4^- \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N52.12.57 $\,\, \rm GM4^- \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.12.58 $\,\, \rm GM4^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N52.12.59 $\,\, \rm GM4^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N52.12.60 $\,\, \rm GM4^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N52.12.61 $\,\, \rm GM4^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N52.12.62 $\,\, \rm GM4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N52.12.63 $\,\, \rm GM4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N52.14.1 $\,\, \rm GM1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N52.14.2 $\,\, \rm GM1^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N52.14.3 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N52.14.4 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N52.14.5 $\,\, \rm GM1^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.14.6 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N52.14.7 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N52.14.8 $\,\, \rm GM2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N52.14.9 $\,\, \rm GM2^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N52.14.10 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N52.14.11 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N52.14.12 $\,\, \rm GM2^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.14.13 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N52.14.14 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N52.14.15 $\,\, \rm GM2^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N52.14.16 $\,\, \rm GM2^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N52.14.17 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N52.14.18 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N52.14.19 $\,\, \rm GM2^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.14.20 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N52.14.21 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N52.14.22 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N52.14.23 $\,\, \rm GM3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N52.14.24 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N52.14.25 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N52.14.26 $\,\, \rm GM3^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.14.27 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N52.14.28 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N52.14.29 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N52.14.30 $\,\, \rm GM3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N52.14.31 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N52.14.32 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N52.14.33 $\,\, \rm GM3^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.14.34 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N52.14.35 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N52.14.36 $\,\, \rm GM4^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N52.14.37 $\,\, \rm GM4^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N52.14.38 $\,\, \rm GM4^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N52.14.39 $\,\, \rm GM4^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N52.14.40 $\,\, \rm GM4^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.14.41 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N52.14.42 $\,\, \rm GM4^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N52.14.43 $\,\, \rm GM4^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N52.14.44 $\,\, \rm GM4^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N52.14.45 $\,\, \rm GM4^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N52.14.46 $\,\, \rm GM4^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N52.14.47 $\,\, \rm GM4^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N52.14.48 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N52.14.49 $\,\, \rm GM4^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pmna$ (No.~53).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pmna$ (No.~53)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L53.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L53.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L53.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L53.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L53.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L53.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L53.2.6 $\,\, \rm GM4^+$ & 1 & $mmm$  &  $\rm B2_g$ \\
L53.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
L53.2.8 $\,\, \rm Y1^+$ & 0 &  - & - \\
L53.2.9 $\,\, \rm Y1^-$ & 0 &  - & - \\
L53.2.10 $\,\, \rm Y2^+$ & 0 &  - & - \\
L53.2.11 $\,\, \rm Y2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pmna$ (No.~53).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pmna$ (No.~53) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P53.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P53.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P53.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P53.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P53.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P53.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
P53.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
P53.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
P53.2.8 $\,\, \rm Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P53.2.9 $\,\, \rm Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P53.2.10 $\,\, \rm Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P53.2.11 $\,\, \rm Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P53.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P53.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P53.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P53.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P53.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P53.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
P53.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P53.3.8 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.9 $\,\, \rm GM1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.10 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.11 $\,\, \rm GM1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P53.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P53.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P53.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P53.3.16 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
P53.3.17 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
P53.3.18 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.19 $\,\, \rm GM2^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.20 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.21 $\,\, \rm GM2^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P53.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P53.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P53.3.25 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
P53.3.26 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P53.3.27 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.28 $\,\, \rm GM2^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.29 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.30 $\,\, \rm GM2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P53.3.32 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P53.3.33 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P53.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P53.3.35 $\,\, \rm GM3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.36 $\,\, \rm GM3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.37 $\,\, \rm GM3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.38 $\,\, \rm GM3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.39 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P53.3.40 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
P53.3.41 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P53.3.42 $\,\, \rm GM3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.43 $\,\, \rm GM3^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.44 $\,\, \rm GM3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.45 $\,\, \rm GM3^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.46 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
P53.3.47 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
P53.3.48 $\,\, \rm GM4^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.49 $\,\, \rm GM4^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.50 $\,\, \rm GM4^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.51 $\,\, \rm GM4^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.52 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P53.3.53 $\,\, \rm GM4^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.54 $\,\, \rm GM4^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.55 $\,\, \rm GM4^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.56 $\,\, \rm GM4^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.57 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.58 $\,\, \rm Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P53.3.59 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.60 $\,\, \rm Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.61 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.62 $\,\, \rm Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.63 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.64 $\,\, \rm Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.65 $\,\, \rm Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.66 $\,\, \rm Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P53.3.67 $\,\, \rm Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.68 $\,\, \rm Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.69 $\,\, \rm Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.70 $\,\, \rm Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.71 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.72 $\,\, \rm Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P53.3.73 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.3.74 $\,\, \rm Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.75 $\,\, \rm Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.3.76 $\,\, \rm Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline
P53.6.1 $\,\, \rm R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.6.2 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.6.3 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.6.4 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.6.5 $\,\, \rm U1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P53.6.6 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P53.6.7 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P53.6.8 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P53.6.9 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P53.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P53.8.2 $\,\, \rm  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P53.8.3 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.8.4 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P53.8.5 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P53.8.6 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P53.8.7 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P53.8.8 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P53.8.9 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P53.8.10 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P53.8.11 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pmna$ (No.~53).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pmna$ (No.~53) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N53.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N53.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N53.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N53.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N53.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N53.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N53.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B2_g$ \\
N53.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N53.2.8 $\,\, \rm Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N53.2.9 $\,\, \rm Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N53.2.10 $\,\, \rm Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N53.2.11 $\,\, \rm Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N53.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N53.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N53.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N53.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N53.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N53.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N53.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B2_u$ \\
N53.3.8 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N53.3.9 $\,\, \rm GM1^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N53.3.10 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N53.3.11 $\,\, \rm GM1^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N53.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N53.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N53.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N53.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N53.3.16 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B2_g$ \\
N53.3.17 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N53.3.18 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N53.3.19 $\,\, \rm GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N53.3.20 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N53.3.21 $\,\, \rm GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N53.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N53.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N53.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N53.3.25 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N53.3.26 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B2_u$ \\
N53.3.27 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N53.3.28 $\,\, \rm GM2^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N53.3.29 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N53.3.30 $\,\, \rm GM2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N53.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N53.3.32 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N53.3.33 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N53.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N53.3.35 $\,\, \rm GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N53.3.36 $\,\, \rm GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N53.3.37 $\,\, \rm GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N53.3.38 $\,\, \rm GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N53.3.39 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N53.3.40 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N53.3.41 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
N53.3.42 $\,\, \rm GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N53.3.43 $\,\, \rm GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N53.3.44 $\,\, \rm GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N53.3.45 $\,\, \rm GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N53.3.46 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g \oplus B2_g$ \\
N53.3.47 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B2$ \\
N53.3.48 $\,\, \rm GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N53.3.49 $\,\, \rm GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N53.3.50 $\,\, \rm GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N53.3.51 $\,\, \rm GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N53.3.52 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u \oplus B2_u$ \\
N53.3.53 $\,\, \rm GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N53.3.54 $\,\, \rm GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N53.3.55 $\,\, \rm GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N53.3.56 $\,\, \rm GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N53.3.57 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N53.3.58 $\,\, \rm Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.3.59 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N53.3.60 $\,\, \rm Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N53.3.61 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N53.3.62 $\,\, \rm Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.3.63 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.3.64 $\,\, \rm Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N53.3.65 $\,\, \rm Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N53.3.66 $\,\, \rm Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.3.67 $\,\, \rm Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.3.68 $\,\, \rm Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N53.3.69 $\,\, \rm Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N53.3.70 $\,\, \rm Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.3.71 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N53.3.72 $\,\, \rm Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.3.73 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N53.3.74 $\,\, \rm Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N53.3.75 $\,\, \rm Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N53.3.76 $\,\, \rm Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N53.6.1 $\,\, \rm R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N53.6.2 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.6.3 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.6.4 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.6.5 $\,\, \rm U1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N53.6.6 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.6.7 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.6.8 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.6.9 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N53.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.8.2 $\,\, \rm  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.8.3 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.8.4 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.8.5 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.8.6 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.8.7 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.8.8 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.8.9 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.8.10 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N53.8.11 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N53.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N53.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N53.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N53.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N53.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N53.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N53.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N53.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N53.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B3_u$ \\
N53.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N53.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N53.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N53.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N53.9.22 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.23 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N53.9.24 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.25 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g \oplus B2_u$ \\
N53.9.26 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.27 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.28 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.29 $\,\, \rm GM1^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.30 $\,\, \rm GM1^- \oplus GM2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.31 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N53.9.32 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N53.9.33 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N53.9.34 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N53.9.35 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N53.9.36 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N53.9.37 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N53.9.38 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N53.9.39 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.40 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N53.9.41 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.42 $\,\, \rm GM1^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.43 $\,\, \rm GM1^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.44 $\,\, \rm GM1^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.45 $\,\, \rm GM1^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.46 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B2 \oplus B2$ \\
N53.9.47 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g \oplus B2_u$ \\
N53.9.48 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N53.9.49 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N53.9.50 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N53.9.51 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N53.9.52 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.53 $\,\, \rm GM1^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.54 $\,\, \rm GM1^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.55 $\,\, \rm GM1^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.56 $\,\, \rm GM1^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.57 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.58 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.9.59 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.60 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.61 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.62 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.63 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.64 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.65 $\,\, \rm GM1^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.66 $\,\, \rm GM1^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.9.67 $\,\, \rm GM1^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.68 $\,\, \rm GM1^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.69 $\,\, \rm GM1^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.70 $\,\, \rm GM1^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.71 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.72 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.9.73 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.74 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.75 $\,\, \rm GM1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.76 $\,\, \rm GM1^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.9.77 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N53.9.78 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N53.9.79 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N53.9.80 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N53.9.81 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N53.9.82 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N53.9.83 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N53.9.84 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N53.9.85 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N53.9.86 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N53.9.87 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N53.9.88 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N53.9.89 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N53.9.90 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N53.9.91 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B3_u$ \\
N53.9.92 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N53.9.93 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N53.9.94 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N53.9.95 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N53.9.96 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N53.9.97 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N53.9.98 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N53.9.99 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N53.9.100 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N53.9.101 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N53.9.102 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N53.9.103 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N53.9.104 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N53.9.105 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B2$ \\
N53.9.106 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N53.9.107 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N53.9.108 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N53.9.109 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N53.9.110 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N53.9.111 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N53.9.112 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N53.9.113 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N53.9.114 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N53.9.115 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N53.9.116 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N53.9.117 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B3_u$ \\
N53.9.118 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N53.9.119 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N53.9.120 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N53.9.121 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N53.9.122 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.123 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N53.9.124 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.125 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.126 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.127 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.128 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.129 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.130 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.131 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N53.9.132 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.133 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.134 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.135 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.136 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.137 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N53.9.138 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.139 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.140 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.141 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N53.9.142 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.143 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N53.9.144 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.145 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u \oplus B2_g$ \\
N53.9.146 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.147 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.148 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.149 $\,\, \rm GM2^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.150 $\,\, \rm GM2^- \oplus GM2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.151 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N53.9.152 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N53.9.153 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N53.9.154 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N53.9.155 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N53.9.156 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N53.9.157 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N53.9.158 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N53.9.159 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.160 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_g$ \\
N53.9.161 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.162 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.163 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.164 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.165 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.166 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N53.9.167 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_g$ \\
N53.9.168 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N53.9.169 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N53.9.170 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N53.9.171 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N53.9.172 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.173 $\,\, \rm GM2^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.174 $\,\, \rm GM2^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.175 $\,\, \rm GM2^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.176 $\,\, \rm GM2^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.177 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.178 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.9.179 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.180 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.181 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.182 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.183 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.184 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.185 $\,\, \rm GM2^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.186 $\,\, \rm GM2^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.9.187 $\,\, \rm GM2^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.188 $\,\, \rm GM2^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.189 $\,\, \rm GM2^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.190 $\,\, \rm GM2^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.191 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.192 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.9.193 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.194 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.195 $\,\, \rm GM2^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.196 $\,\, \rm GM2^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.9.197 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N53.9.198 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N53.9.199 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N53.9.200 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N53.9.201 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N53.9.202 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N53.9.203 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N53.9.204 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N53.9.205 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N53.9.206 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N53.9.207 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N53.9.208 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N53.9.209 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N53.9.210 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N53.9.211 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N53.9.212 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g \oplus B2_g$ \\
N53.9.213 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N53.9.214 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N53.9.215 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N53.9.216 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N53.9.217 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N53.9.218 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N53.9.219 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N53.9.220 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N53.9.221 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N53.9.222 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N53.9.223 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.224 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N53.9.225 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.226 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.227 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.228 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.229 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.230 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.231 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.232 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N53.9.233 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.234 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.235 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.236 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.237 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.238 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N53.9.239 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.240 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.241 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.242 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N53.9.243 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.244 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N53.9.245 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.246 $\,\, \rm GM3^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.247 $\,\, \rm GM3^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.248 $\,\, \rm GM3^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.249 $\,\, \rm GM3^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.250 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N53.9.251 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B2_g$ \\
N53.9.252 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N53.9.253 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N53.9.254 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N53.9.255 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N53.9.256 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.257 $\,\, \rm GM3^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.258 $\,\, \rm GM3^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.259 $\,\, \rm GM3^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.260 $\,\, \rm GM3^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.261 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.262 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.9.263 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.264 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.265 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.266 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.267 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.268 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.269 $\,\, \rm GM3^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.270 $\,\, \rm GM3^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.9.271 $\,\, \rm GM3^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.272 $\,\, \rm GM3^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.273 $\,\, \rm GM3^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.274 $\,\, \rm GM3^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.275 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.276 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.9.277 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.278 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.279 $\,\, \rm GM3^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.280 $\,\, \rm GM3^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.9.281 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N53.9.282 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N53.9.283 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N53.9.284 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N53.9.285 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N53.9.286 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N53.9.287 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B2_g$ \\
N53.9.288 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N53.9.289 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N53.9.290 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N53.9.291 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N53.9.292 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.293 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N53.9.294 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.295 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.296 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.297 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.298 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.299 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.300 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.301 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N53.9.302 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.303 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.304 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.305 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.306 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.307 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N53.9.308 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.309 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.310 $\,\, \rm GM4^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.311 $\,\, \rm GM4^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N53.9.312 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.313 $\,\, \rm GM4^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.314 $\,\, \rm GM4^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.315 $\,\, \rm GM4^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.316 $\,\, \rm GM4^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.317 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.318 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.9.319 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.320 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.321 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.322 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.323 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.324 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.325 $\,\, \rm GM4^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.326 $\,\, \rm GM4^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.9.327 $\,\, \rm GM4^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.328 $\,\, \rm GM4^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.329 $\,\, \rm GM4^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.330 $\,\, \rm GM4^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.331 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.332 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.9.333 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.9.334 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.335 $\,\, \rm GM4^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.9.336 $\,\, \rm GM4^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.9.337 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.338 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N53.9.339 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N53.9.340 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.341 $\,\, \rm Y1^+ \oplus Y4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N53.9.342 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.343 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N53.9.344 $\,\, \rm Y1^+ \oplus Y4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N53.9.345 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N53.9.346 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.347 $\,\, \rm Y1^+ \oplus Y4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N53.9.348 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N53.9.349 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N53.9.350 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.351 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N53.9.352 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N53.9.353 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.354 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N53.9.355 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N53.9.356 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N53.9.357 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N53.9.358 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.359 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.360 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N53.9.361 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N53.9.362 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N53.9.363 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.364 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N53.9.365 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N53.9.366 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N53.9.367 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N53.9.368 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.369 $\,\, \rm Y1^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.370 $\,\, \rm Y1^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N53.9.371 $\,\, \rm Y1^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N53.9.372 $\,\, \rm Y1^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.373 $\,\, \rm Y1^- \oplus Y4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N53.9.374 $\,\, \rm Y1^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.375 $\,\, \rm Y1^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N53.9.376 $\,\, \rm Y1^- \oplus Y4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N53.9.377 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N53.9.378 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N53.9.379 $\,\, \rm Y1^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.380 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N53.9.381 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N53.9.382 $\,\, \rm Y1^- \oplus Y3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.383 $\,\, \rm Y1^- \oplus Y3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N53.9.384 $\,\, \rm Y1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.385 $\,\, \rm Y1^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N53.9.386 $\,\, \rm Y1^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N53.9.387 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.388 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N53.9.389 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N53.9.390 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.391 $\,\, \rm Y2^+ \oplus Y3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N53.9.392 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N53.9.393 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N53.9.394 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.395 $\,\, \rm Y2^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N53.9.396 $\,\, \rm Y2^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
\hline
N53.12.1 $\,\, \rm GM1^- \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.12.2 $\,\, \rm GM1^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.3 $\,\, \rm GM1^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.4 $\,\, \rm GM1^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.5 $\,\, \rm GM1^- \oplus U1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.12.6 $\,\, \rm GM1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.7 $\,\, \rm GM1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.8 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.9 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.10 $\,\, \rm GM2^+ \oplus R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.11 $\,\, \rm GM2^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.12 $\,\, \rm GM2^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.13 $\,\, \rm GM2^+ \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.14 $\,\, \rm GM2^+ \oplus U1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.15 $\,\, \rm GM2^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N53.12.16 $\,\, \rm GM2^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N53.12.17 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N53.12.18 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N53.12.19 $\,\, \rm GM2^- \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.12.20 $\,\, \rm GM2^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.21 $\,\, \rm GM2^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.22 $\,\, \rm GM2^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.23 $\,\, \rm GM2^- \oplus U1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.12.24 $\,\, \rm GM2^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.25 $\,\, \rm GM2^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.26 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.27 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.28 $\,\, \rm GM3^+ \oplus R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.29 $\,\, \rm GM3^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.30 $\,\, \rm GM3^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.31 $\,\, \rm GM3^+ \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.32 $\,\, \rm GM3^+ \oplus U1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.33 $\,\, \rm GM3^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N53.12.34 $\,\, \rm GM3^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N53.12.35 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N53.12.36 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N53.12.37 $\,\, \rm GM3^- \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.12.38 $\,\, \rm GM3^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.39 $\,\, \rm GM3^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.40 $\,\, \rm GM3^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.41 $\,\, \rm GM3^- \oplus U1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.12.42 $\,\, \rm GM3^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.43 $\,\, \rm GM3^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.44 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.45 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.46 $\,\, \rm GM4^+ \oplus R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.47 $\,\, \rm GM4^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.48 $\,\, \rm GM4^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.49 $\,\, \rm GM4^+ \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.50 $\,\, \rm GM4^+ \oplus U1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.51 $\,\, \rm GM4^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N53.12.52 $\,\, \rm GM4^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N53.12.53 $\,\, \rm GM4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N53.12.54 $\,\, \rm GM4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N53.12.55 $\,\, \rm GM4^- \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.12.56 $\,\, \rm GM4^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.57 $\,\, \rm GM4^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.58 $\,\, \rm GM4^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.12.59 $\,\, \rm GM4^- \oplus U1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.12.60 $\,\, \rm GM4^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.61 $\,\, \rm GM4^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.62 $\,\, \rm GM4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.63 $\,\, \rm GM4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.64 $\,\, \rm Y1^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.12.65 $\,\, \rm Y1^+ \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.66 $\,\, \rm Y1^+ \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.67 $\,\, \rm Y1^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.68 $\,\, \rm Y1^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.69 $\,\, \rm Y1^+ \oplus U1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.12.70 $\,\, \rm Y1^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.71 $\,\, \rm Y1^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.72 $\,\, \rm Y1^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.73 $\,\, \rm Y1^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.74 $\,\, \rm Y1^- \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.12.75 $\,\, \rm Y1^- \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.76 $\,\, \rm Y1^- \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.77 $\,\, \rm Y1^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.78 $\,\, \rm Y1^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.79 $\,\, \rm Y1^- \oplus U1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.12.80 $\,\, \rm Y1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.81 $\,\, \rm Y1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.82 $\,\, \rm Y1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.83 $\,\, \rm Y1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.84 $\,\, \rm Y2^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.12.85 $\,\, \rm Y2^+ \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.86 $\,\, \rm Y2^+ \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.87 $\,\, \rm Y2^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.88 $\,\, \rm Y2^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.89 $\,\, \rm Y2^+ \oplus U1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.12.90 $\,\, \rm Y2^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.91 $\,\, \rm Y2^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.92 $\,\, \rm Y2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.93 $\,\, \rm Y2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.94 $\,\, \rm Y2^- \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.12.95 $\,\, \rm Y2^- \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.96 $\,\, \rm Y2^- \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.97 $\,\, \rm Y2^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.98 $\,\, \rm Y2^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.99 $\,\, \rm Y2^- \oplus U1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N53.12.100 $\,\, \rm Y2^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.101 $\,\, \rm Y2^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.12.102 $\,\, \rm Y2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.12.103 $\,\, \rm Y2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N53.14.1 $\,\, \rm GM1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.2 $\,\, \rm GM1^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.3 $\,\, \rm GM1^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.4 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.5 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.6 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.7 $\,\, \rm GM1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.8 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.9 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.10 $\,\, \rm GM1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.11 $\,\, \rm GM1^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.12 $\,\, \rm GM2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N53.14.13 $\,\, \rm GM2^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N53.14.14 $\,\, \rm GM2^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.15 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N53.14.16 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N53.14.17 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N53.14.18 $\,\, \rm GM2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N53.14.19 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N53.14.20 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N53.14.21 $\,\, \rm GM2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.22 $\,\, \rm GM2^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.23 $\,\, \rm GM2^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.24 $\,\, \rm GM2^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.25 $\,\, \rm GM2^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.26 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.27 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.28 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.29 $\,\, \rm GM2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.30 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.31 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.32 $\,\, \rm GM2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.33 $\,\, \rm GM2^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.34 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N53.14.35 $\,\, \rm GM3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N53.14.36 $\,\, \rm GM3^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.37 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N53.14.38 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N53.14.39 $\,\, \rm GM3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N53.14.40 $\,\, \rm GM3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N53.14.41 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N53.14.42 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N53.14.43 $\,\, \rm GM3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.44 $\,\, \rm GM3^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.45 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.46 $\,\, \rm GM3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.47 $\,\, \rm GM3^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.48 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.49 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.50 $\,\, \rm GM3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.51 $\,\, \rm GM3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.52 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.53 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.54 $\,\, \rm GM3^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.55 $\,\, \rm GM3^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.56 $\,\, \rm GM4^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N53.14.57 $\,\, \rm GM4^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N53.14.58 $\,\, \rm GM4^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.59 $\,\, \rm GM4^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N53.14.60 $\,\, \rm GM4^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N53.14.61 $\,\, \rm GM4^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N53.14.62 $\,\, \rm GM4^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N53.14.63 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N53.14.64 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N53.14.65 $\,\, \rm GM4^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.66 $\,\, \rm GM4^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.67 $\,\, \rm GM4^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.68 $\,\, \rm GM4^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.69 $\,\, \rm GM4^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.70 $\,\, \rm GM4^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.71 $\,\, \rm GM4^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.72 $\,\, \rm GM4^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.73 $\,\, \rm GM4^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.74 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.75 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.76 $\,\, \rm GM4^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.77 $\,\, \rm GM4^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N53.14.78 $\,\, \rm Y1^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.79 $\,\, \rm Y1^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.80 $\,\, \rm Y1^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.81 $\,\, \rm Y1^+ \oplus  C3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.82 $\,\, \rm Y1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.83 $\,\, \rm Y1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.84 $\,\, \rm Y1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.85 $\,\, \rm Y1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.86 $\,\, \rm Y1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.87 $\,\, \rm Y1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.88 $\,\, \rm Y1^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.89 $\,\, \rm Y1^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.90 $\,\, \rm Y1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.91 $\,\, \rm Y1^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.92 $\,\, \rm Y1^- \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.93 $\,\, \rm Y1^- \oplus  C3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.94 $\,\, \rm Y1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.95 $\,\, \rm Y1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.96 $\,\, \rm Y1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.97 $\,\, \rm Y1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.98 $\,\, \rm Y1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.99 $\,\, \rm Y1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.100 $\,\, \rm Y1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.101 $\,\, \rm Y1^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.102 $\,\, \rm Y2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.103 $\,\, \rm Y2^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.104 $\,\, \rm Y2^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.105 $\,\, \rm Y2^+ \oplus  C3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.106 $\,\, \rm Y2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.107 $\,\, \rm Y2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.108 $\,\, \rm Y2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.109 $\,\, \rm Y2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.110 $\,\, \rm Y2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.111 $\,\, \rm Y2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.112 $\,\, \rm Y2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.113 $\,\, \rm Y2^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.114 $\,\, \rm Y2^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.115 $\,\, \rm Y2^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.116 $\,\, \rm Y2^- \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.117 $\,\, \rm Y2^- \oplus  C3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N53.14.118 $\,\, \rm Y2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.119 $\,\, \rm Y2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.120 $\,\, \rm Y2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.121 $\,\, \rm Y2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N53.14.122 $\,\, \rm Y2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.123 $\,\, \rm Y2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.124 $\,\, \rm Y2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N53.14.125 $\,\, \rm Y2^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pcca$ (No.~54).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pcca$ (No.~54)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L54.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L54.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L54.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L54.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L54.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L54.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L54.2.6 $\,\, \rm GM4^+$ & 1 & $mmm$  &  $\rm B2_g$ \\
L54.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
L54.2.8 $\,\, \rm Y1^+$ & 0 &  - & - \\
L54.2.9 $\,\, \rm Y1^-$ & 0 &  - & - \\
L54.2.10 $\,\, \rm Y2^+$ & 0 &  - & - \\
L54.2.11 $\,\, \rm Y2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pcca$ (No.~54).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pcca$ (No.~54) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P54.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P54.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P54.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P54.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P54.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P54.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
P54.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
P54.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
P54.2.8 $\,\, \rm Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P54.2.9 $\,\, \rm Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P54.2.10 $\,\, \rm Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P54.2.11 $\,\, \rm Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P54.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P54.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P54.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P54.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P54.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P54.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
P54.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P54.3.8 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.9 $\,\, \rm GM1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.10 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.11 $\,\, \rm GM1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P54.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P54.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P54.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P54.3.16 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
P54.3.17 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
P54.3.18 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.19 $\,\, \rm GM2^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.20 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.21 $\,\, \rm GM2^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P54.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P54.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P54.3.25 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
P54.3.26 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P54.3.27 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.28 $\,\, \rm GM2^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.29 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.30 $\,\, \rm GM2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P54.3.32 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P54.3.33 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P54.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P54.3.35 $\,\, \rm GM3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.36 $\,\, \rm GM3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.37 $\,\, \rm GM3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.38 $\,\, \rm GM3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.39 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P54.3.40 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
P54.3.41 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P54.3.42 $\,\, \rm GM3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.43 $\,\, \rm GM3^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.44 $\,\, \rm GM3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.45 $\,\, \rm GM3^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.46 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
P54.3.47 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
P54.3.48 $\,\, \rm GM4^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.49 $\,\, \rm GM4^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.50 $\,\, \rm GM4^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.51 $\,\, \rm GM4^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.52 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P54.3.53 $\,\, \rm GM4^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.54 $\,\, \rm GM4^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.55 $\,\, \rm GM4^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.56 $\,\, \rm GM4^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.57 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.58 $\,\, \rm Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P54.3.59 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.60 $\,\, \rm Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.61 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.62 $\,\, \rm Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.63 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.64 $\,\, \rm Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.65 $\,\, \rm Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.66 $\,\, \rm Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P54.3.67 $\,\, \rm Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.68 $\,\, \rm Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.69 $\,\, \rm Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.70 $\,\, \rm Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.71 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.72 $\,\, \rm Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P54.3.73 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.3.74 $\,\, \rm Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.75 $\,\, \rm Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P54.3.76 $\,\, \rm Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline
P54.6.1 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.6.2 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.6.3 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P54.6.4 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P54.6.5 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P54.6.6 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P54.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P54.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P54.8.3 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P54.8.4 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P54.8.5 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P54.8.6 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P54.8.7 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P54.8.8 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P54.8.9 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P54.8.10 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pcca$ (No.~54).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pcca$ (No.~54) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N54.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N54.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N54.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N54.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N54.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N54.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N54.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B2_g$ \\
N54.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N54.2.8 $\,\, \rm Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N54.2.9 $\,\, \rm Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N54.2.10 $\,\, \rm Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N54.2.11 $\,\, \rm Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N54.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N54.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N54.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N54.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N54.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N54.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N54.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B2_u$ \\
N54.3.8 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N54.3.9 $\,\, \rm GM1^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N54.3.10 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N54.3.11 $\,\, \rm GM1^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N54.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N54.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N54.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N54.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N54.3.16 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B2_g$ \\
N54.3.17 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N54.3.18 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N54.3.19 $\,\, \rm GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N54.3.20 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N54.3.21 $\,\, \rm GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N54.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N54.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N54.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N54.3.25 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N54.3.26 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B2_u$ \\
N54.3.27 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N54.3.28 $\,\, \rm GM2^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N54.3.29 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N54.3.30 $\,\, \rm GM2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N54.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N54.3.32 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N54.3.33 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N54.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N54.3.35 $\,\, \rm GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N54.3.36 $\,\, \rm GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N54.3.37 $\,\, \rm GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N54.3.38 $\,\, \rm GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N54.3.39 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N54.3.40 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N54.3.41 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
N54.3.42 $\,\, \rm GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N54.3.43 $\,\, \rm GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N54.3.44 $\,\, \rm GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N54.3.45 $\,\, \rm GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N54.3.46 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g \oplus B2_g$ \\
N54.3.47 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B2$ \\
N54.3.48 $\,\, \rm GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N54.3.49 $\,\, \rm GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N54.3.50 $\,\, \rm GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N54.3.51 $\,\, \rm GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N54.3.52 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u \oplus B2_u$ \\
N54.3.53 $\,\, \rm GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N54.3.54 $\,\, \rm GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N54.3.55 $\,\, \rm GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N54.3.56 $\,\, \rm GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N54.3.57 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N54.3.58 $\,\, \rm Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.3.59 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N54.3.60 $\,\, \rm Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N54.3.61 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N54.3.62 $\,\, \rm Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.3.63 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.3.64 $\,\, \rm Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N54.3.65 $\,\, \rm Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N54.3.66 $\,\, \rm Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.3.67 $\,\, \rm Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.3.68 $\,\, \rm Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N54.3.69 $\,\, \rm Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N54.3.70 $\,\, \rm Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.3.71 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N54.3.72 $\,\, \rm Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.3.73 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N54.3.74 $\,\, \rm Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N54.3.75 $\,\, \rm Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N54.3.76 $\,\, \rm Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N54.6.1 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.6.2 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.6.3 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.6.4 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.6.5 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.6.6 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N54.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.8.3 $\,\, \rm  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.8.4 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.8.5 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.8.6 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.8.7 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.8.8 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.8.9 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N54.8.10 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N54.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N54.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N54.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N54.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N54.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N54.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N54.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N54.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N54.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B3_u$ \\
N54.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N54.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N54.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N54.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N54.9.22 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.23 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N54.9.24 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.25 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g \oplus B2_u$ \\
N54.9.26 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.27 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.28 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.29 $\,\, \rm GM1^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.30 $\,\, \rm GM1^- \oplus GM2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.31 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N54.9.32 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N54.9.33 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N54.9.34 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N54.9.35 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N54.9.36 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N54.9.37 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N54.9.38 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N54.9.39 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.40 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N54.9.41 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.42 $\,\, \rm GM1^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.43 $\,\, \rm GM1^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.44 $\,\, \rm GM1^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.45 $\,\, \rm GM1^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.46 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B2 \oplus B2$ \\
N54.9.47 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g \oplus B2_u$ \\
N54.9.48 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N54.9.49 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N54.9.50 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N54.9.51 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N54.9.52 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.53 $\,\, \rm GM1^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.54 $\,\, \rm GM1^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.55 $\,\, \rm GM1^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.56 $\,\, \rm GM1^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.57 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.58 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.9.59 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.60 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.61 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.62 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.63 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.64 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.65 $\,\, \rm GM1^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.66 $\,\, \rm GM1^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.9.67 $\,\, \rm GM1^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.68 $\,\, \rm GM1^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.69 $\,\, \rm GM1^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.70 $\,\, \rm GM1^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.71 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.72 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.9.73 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.74 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.75 $\,\, \rm GM1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.76 $\,\, \rm GM1^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.9.77 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N54.9.78 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N54.9.79 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N54.9.80 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N54.9.81 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N54.9.82 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N54.9.83 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N54.9.84 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N54.9.85 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N54.9.86 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N54.9.87 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N54.9.88 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N54.9.89 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N54.9.90 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N54.9.91 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B3_u$ \\
N54.9.92 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N54.9.93 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N54.9.94 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N54.9.95 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N54.9.96 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N54.9.97 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N54.9.98 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N54.9.99 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N54.9.100 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N54.9.101 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N54.9.102 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N54.9.103 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N54.9.104 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N54.9.105 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B2$ \\
N54.9.106 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N54.9.107 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N54.9.108 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N54.9.109 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N54.9.110 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N54.9.111 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N54.9.112 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N54.9.113 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N54.9.114 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N54.9.115 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N54.9.116 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N54.9.117 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B3_u$ \\
N54.9.118 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N54.9.119 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N54.9.120 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N54.9.121 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N54.9.122 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.123 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N54.9.124 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.125 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.126 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.127 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.128 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.129 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.130 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.131 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N54.9.132 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.133 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.134 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.135 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.136 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.137 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N54.9.138 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.139 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.140 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.141 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N54.9.142 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.143 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N54.9.144 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.145 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u \oplus B2_g$ \\
N54.9.146 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.147 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.148 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.149 $\,\, \rm GM2^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.150 $\,\, \rm GM2^- \oplus GM2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.151 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N54.9.152 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N54.9.153 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N54.9.154 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N54.9.155 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N54.9.156 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N54.9.157 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N54.9.158 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N54.9.159 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.160 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_g$ \\
N54.9.161 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.162 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.163 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.164 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.165 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.166 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N54.9.167 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_g$ \\
N54.9.168 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N54.9.169 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N54.9.170 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N54.9.171 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N54.9.172 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.173 $\,\, \rm GM2^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.174 $\,\, \rm GM2^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.175 $\,\, \rm GM2^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.176 $\,\, \rm GM2^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.177 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.178 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.9.179 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.180 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.181 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.182 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.183 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.184 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.185 $\,\, \rm GM2^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.186 $\,\, \rm GM2^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.9.187 $\,\, \rm GM2^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.188 $\,\, \rm GM2^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.189 $\,\, \rm GM2^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.190 $\,\, \rm GM2^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.191 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.192 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.9.193 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.194 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.195 $\,\, \rm GM2^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.196 $\,\, \rm GM2^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.9.197 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N54.9.198 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N54.9.199 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N54.9.200 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N54.9.201 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N54.9.202 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N54.9.203 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N54.9.204 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N54.9.205 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N54.9.206 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N54.9.207 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N54.9.208 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N54.9.209 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N54.9.210 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N54.9.211 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N54.9.212 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g \oplus B2_g$ \\
N54.9.213 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N54.9.214 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N54.9.215 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N54.9.216 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N54.9.217 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N54.9.218 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N54.9.219 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N54.9.220 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N54.9.221 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N54.9.222 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N54.9.223 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.224 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N54.9.225 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.226 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.227 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.228 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.229 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.230 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.231 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.232 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N54.9.233 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.234 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.235 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.236 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.237 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.238 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N54.9.239 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.240 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.241 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.242 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N54.9.243 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.244 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N54.9.245 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.246 $\,\, \rm GM3^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.247 $\,\, \rm GM3^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.248 $\,\, \rm GM3^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.249 $\,\, \rm GM3^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.250 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N54.9.251 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B2_g$ \\
N54.9.252 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N54.9.253 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N54.9.254 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N54.9.255 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N54.9.256 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.257 $\,\, \rm GM3^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.258 $\,\, \rm GM3^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.259 $\,\, \rm GM3^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.260 $\,\, \rm GM3^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.261 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.262 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.9.263 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.264 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.265 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.266 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.267 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.268 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.269 $\,\, \rm GM3^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.270 $\,\, \rm GM3^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.9.271 $\,\, \rm GM3^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.272 $\,\, \rm GM3^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.273 $\,\, \rm GM3^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.274 $\,\, \rm GM3^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.275 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.276 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.9.277 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.278 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.279 $\,\, \rm GM3^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.280 $\,\, \rm GM3^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.9.281 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N54.9.282 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N54.9.283 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N54.9.284 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N54.9.285 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N54.9.286 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N54.9.287 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B2_g$ \\
N54.9.288 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N54.9.289 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N54.9.290 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N54.9.291 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N54.9.292 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.293 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N54.9.294 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.295 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.296 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.297 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.298 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.299 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.300 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.301 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N54.9.302 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.303 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.304 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.305 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.306 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.307 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N54.9.308 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.309 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.310 $\,\, \rm GM4^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.311 $\,\, \rm GM4^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N54.9.312 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.313 $\,\, \rm GM4^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.314 $\,\, \rm GM4^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.315 $\,\, \rm GM4^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.316 $\,\, \rm GM4^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.317 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.318 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.9.319 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.320 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.321 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.322 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.323 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.324 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.325 $\,\, \rm GM4^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.326 $\,\, \rm GM4^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.9.327 $\,\, \rm GM4^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.328 $\,\, \rm GM4^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.329 $\,\, \rm GM4^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.330 $\,\, \rm GM4^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.331 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.332 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.9.333 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.9.334 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.335 $\,\, \rm GM4^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N54.9.336 $\,\, \rm GM4^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.9.337 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.338 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N54.9.339 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N54.9.340 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.341 $\,\, \rm Y1^+ \oplus Y4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N54.9.342 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.343 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N54.9.344 $\,\, \rm Y1^+ \oplus Y4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N54.9.345 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N54.9.346 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.347 $\,\, \rm Y1^+ \oplus Y4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N54.9.348 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N54.9.349 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N54.9.350 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.351 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N54.9.352 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N54.9.353 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.354 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N54.9.355 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N54.9.356 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N54.9.357 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N54.9.358 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.359 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.360 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N54.9.361 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N54.9.362 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N54.9.363 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.364 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N54.9.365 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N54.9.366 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N54.9.367 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N54.9.368 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.369 $\,\, \rm Y1^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.370 $\,\, \rm Y1^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N54.9.371 $\,\, \rm Y1^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N54.9.372 $\,\, \rm Y1^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.373 $\,\, \rm Y1^- \oplus Y4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N54.9.374 $\,\, \rm Y1^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.375 $\,\, \rm Y1^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N54.9.376 $\,\, \rm Y1^- \oplus Y4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N54.9.377 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N54.9.378 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N54.9.379 $\,\, \rm Y1^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.380 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N54.9.381 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N54.9.382 $\,\, \rm Y1^- \oplus Y3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.383 $\,\, \rm Y1^- \oplus Y3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N54.9.384 $\,\, \rm Y1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.385 $\,\, \rm Y1^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N54.9.386 $\,\, \rm Y1^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N54.9.387 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.388 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N54.9.389 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N54.9.390 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.391 $\,\, \rm Y2^+ \oplus Y3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N54.9.392 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N54.9.393 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N54.9.394 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.395 $\,\, \rm Y2^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N54.9.396 $\,\, \rm Y2^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
\hline
N54.12.1 $\,\, \rm GM1^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.12.2 $\,\, \rm GM1^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.12.3 $\,\, \rm GM1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.4 $\,\, \rm GM1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.5 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.6 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.7 $\,\, \rm GM2^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.12.8 $\,\, \rm GM2^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.12.9 $\,\, \rm GM2^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N54.12.10 $\,\, \rm GM2^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N54.12.11 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N54.12.12 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N54.12.13 $\,\, \rm GM2^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.12.14 $\,\, \rm GM2^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.12.15 $\,\, \rm GM2^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.16 $\,\, \rm GM2^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.17 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.18 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.19 $\,\, \rm GM3^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.12.20 $\,\, \rm GM3^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.12.21 $\,\, \rm GM3^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N54.12.22 $\,\, \rm GM3^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N54.12.23 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N54.12.24 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N54.12.25 $\,\, \rm GM3^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.12.26 $\,\, \rm GM3^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.12.27 $\,\, \rm GM3^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.28 $\,\, \rm GM3^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.29 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.30 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.31 $\,\, \rm GM4^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.12.32 $\,\, \rm GM4^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.12.33 $\,\, \rm GM4^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N54.12.34 $\,\, \rm GM4^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N54.12.35 $\,\, \rm GM4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N54.12.36 $\,\, \rm GM4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N54.12.37 $\,\, \rm GM4^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.12.38 $\,\, \rm GM4^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.12.39 $\,\, \rm GM4^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.40 $\,\, \rm GM4^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.41 $\,\, \rm GM4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.42 $\,\, \rm GM4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.43 $\,\, \rm Y1^+ \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.44 $\,\, \rm Y1^+ \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.45 $\,\, \rm Y1^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.46 $\,\, \rm Y1^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.47 $\,\, \rm Y1^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.48 $\,\, \rm Y1^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.49 $\,\, \rm Y1^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.50 $\,\, \rm Y1^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.51 $\,\, \rm Y1^- \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.52 $\,\, \rm Y1^- \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.53 $\,\, \rm Y1^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.54 $\,\, \rm Y1^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.55 $\,\, \rm Y1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.56 $\,\, \rm Y1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.57 $\,\, \rm Y1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.58 $\,\, \rm Y1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.59 $\,\, \rm Y2^+ \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.60 $\,\, \rm Y2^+ \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.61 $\,\, \rm Y2^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.62 $\,\, \rm Y2^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.63 $\,\, \rm Y2^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.64 $\,\, \rm Y2^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.65 $\,\, \rm Y2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.66 $\,\, \rm Y2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.67 $\,\, \rm Y2^- \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.68 $\,\, \rm Y2^- \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.69 $\,\, \rm Y2^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.70 $\,\, \rm Y2^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.71 $\,\, \rm Y2^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.72 $\,\, \rm Y2^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.12.73 $\,\, \rm Y2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.12.74 $\,\, \rm Y2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N54.14.1 $\,\, \rm GM1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.2 $\,\, \rm GM1^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.3 $\,\, \rm GM1^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.14.4 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.5 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.6 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.7 $\,\, \rm GM1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.8 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.9 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.10 $\,\, \rm GM1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.14.11 $\,\, \rm GM2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N54.14.12 $\,\, \rm GM2^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N54.14.13 $\,\, \rm GM2^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.14.14 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N54.14.15 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N54.14.16 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N54.14.17 $\,\, \rm GM2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N54.14.18 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N54.14.19 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N54.14.20 $\,\, \rm GM2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.14.21 $\,\, \rm GM2^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.22 $\,\, \rm GM2^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.23 $\,\, \rm GM2^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.14.24 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.25 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.26 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.27 $\,\, \rm GM2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.28 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.29 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.30 $\,\, \rm GM2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.14.31 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N54.14.32 $\,\, \rm GM3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N54.14.33 $\,\, \rm GM3^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.14.34 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N54.14.35 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N54.14.36 $\,\, \rm GM3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N54.14.37 $\,\, \rm GM3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N54.14.38 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N54.14.39 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N54.14.40 $\,\, \rm GM3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.14.41 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.42 $\,\, \rm GM3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.43 $\,\, \rm GM3^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.14.44 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.45 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.46 $\,\, \rm GM3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.47 $\,\, \rm GM3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.48 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.49 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.50 $\,\, \rm GM3^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.14.51 $\,\, \rm GM4^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N54.14.52 $\,\, \rm GM4^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N54.14.53 $\,\, \rm GM4^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.14.54 $\,\, \rm GM4^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N54.14.55 $\,\, \rm GM4^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N54.14.56 $\,\, \rm GM4^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N54.14.57 $\,\, \rm GM4^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N54.14.58 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N54.14.59 $\,\, \rm GM4^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N54.14.60 $\,\, \rm GM4^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.14.61 $\,\, \rm GM4^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.62 $\,\, \rm GM4^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.63 $\,\, \rm GM4^- \oplus  C1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.14.64 $\,\, \rm GM4^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.65 $\,\, \rm GM4^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.66 $\,\, \rm GM4^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.67 $\,\, \rm GM4^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.68 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.69 $\,\, \rm GM4^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.70 $\,\, \rm GM4^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N54.14.71 $\,\, \rm Y1^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.72 $\,\, \rm Y1^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.73 $\,\, \rm Y1^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.74 $\,\, \rm Y1^+ \oplus  C2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.75 $\,\, \rm Y1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.76 $\,\, \rm Y1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.77 $\,\, \rm Y1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.78 $\,\, \rm Y1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.79 $\,\, \rm Y1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.80 $\,\, \rm Y1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.81 $\,\, \rm Y1^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.82 $\,\, \rm Y1^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.83 $\,\, \rm Y1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.84 $\,\, \rm Y1^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.85 $\,\, \rm Y1^- \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.86 $\,\, \rm Y1^- \oplus  C2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.87 $\,\, \rm Y1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.88 $\,\, \rm Y1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.89 $\,\, \rm Y1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.90 $\,\, \rm Y1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.91 $\,\, \rm Y1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.92 $\,\, \rm Y1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.93 $\,\, \rm Y1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.94 $\,\, \rm Y1^- \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.95 $\,\, \rm Y2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.96 $\,\, \rm Y2^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.97 $\,\, \rm Y2^+ \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.98 $\,\, \rm Y2^+ \oplus  C2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.99 $\,\, \rm Y2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.100 $\,\, \rm Y2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.101 $\,\, \rm Y2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.102 $\,\, \rm Y2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.103 $\,\, \rm Y2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.104 $\,\, \rm Y2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.105 $\,\, \rm Y2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.106 $\,\, \rm Y2^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.107 $\,\, \rm Y2^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.108 $\,\, \rm Y2^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.109 $\,\, \rm Y2^- \oplus  C1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.110 $\,\, \rm Y2^- \oplus  C2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N54.14.111 $\,\, \rm Y2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.112 $\,\, \rm Y2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.113 $\,\, \rm Y2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.114 $\,\, \rm Y2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N54.14.115 $\,\, \rm Y2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.116 $\,\, \rm Y2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.117 $\,\, \rm Y2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N54.14.118 $\,\, \rm Y2^- \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pbam$ (No.~55).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pbam$ (No.~55)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L55.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L55.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L55.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L55.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L55.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L55.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L55.2.6 $\,\, \rm Z1^+$ & 0 &  - & - \\
L55.2.7 $\,\, \rm Z1^-$ & 0 &  - & - \\
L55.2.8 $\,\, \rm Z3^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pbam$ (No.~55).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pbam$ (No.~55) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P55.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P55.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P55.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P55.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P55.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P55.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
P55.2.6 $\,\, \rm Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P55.2.7 $\,\, \rm Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P55.2.8 $\,\, \rm Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P55.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P55.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P55.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P55.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P55.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P55.3.6 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P55.3.7 $\,\, \rm GM1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P55.3.8 $\,\, \rm GM1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P55.3.9 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P55.3.10 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P55.3.11 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P55.3.12 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P55.3.13 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P55.3.14 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P55.3.15 $\,\, \rm GM2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P55.3.16 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P55.3.17 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P55.3.18 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P55.3.19 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P55.3.20 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P55.3.21 $\,\, \rm GM2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P55.3.22 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P55.3.23 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P55.3.24 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P55.3.25 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P55.3.26 $\,\, \rm GM3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P55.3.27 $\,\, \rm GM3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P55.3.28 $\,\, \rm GM3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P55.3.29 $\,\, \rm GM3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P55.3.30 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P55.3.31 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P55.3.32 $\,\, \rm GM3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P55.3.33 $\,\, \rm GM3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P55.3.34 $\,\, \rm GM3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P55.3.35 $\,\, \rm GM3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P55.3.36 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P55.3.37 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P55.3.38 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P55.3.39 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P55.3.40 $\,\, \rm Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P55.3.41 $\,\, \rm Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P55.3.42 $\,\, \rm Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P55.3.43 $\,\, \rm Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P55.3.44 $\,\, \rm Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P55.3.45 $\,\, \rm Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P55.3.46 $\,\, \rm Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P55.3.47 $\,\, \rm Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P55.3.48 $\,\, \rm Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P55.3.49 $\,\, \rm Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P55.4.1 $\,\, \rm S1^+S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P55.4.2 $\,\, \rm S1^-S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P55.4.3 $\,\, \rm R1^+R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P55.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P55.6.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P55.6.3 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P55.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P55.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P55.8.3 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P55.8.4 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P55.8.5 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P55.8.6 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pbam$ (No.~55).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pbam$ (No.~55) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N55.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N55.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N55.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N55.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N55.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N55.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N55.2.6 $\,\, \rm Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N55.2.7 $\,\, \rm Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N55.2.8 $\,\, \rm Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N55.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N55.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N55.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N55.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N55.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N55.3.6 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N55.3.7 $\,\, \rm GM1^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N55.3.8 $\,\, \rm GM1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N55.3.9 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N55.3.10 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N55.3.11 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N55.3.12 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N55.3.13 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N55.3.14 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N55.3.15 $\,\, \rm GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N55.3.16 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N55.3.17 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N55.3.18 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N55.3.19 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N55.3.20 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N55.3.21 $\,\, \rm GM2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N55.3.22 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N55.3.23 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N55.3.24 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N55.3.25 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N55.3.26 $\,\, \rm GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N55.3.27 $\,\, \rm GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N55.3.28 $\,\, \rm GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N55.3.29 $\,\, \rm GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N55.3.30 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N55.3.31 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
N55.3.32 $\,\, \rm GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N55.3.33 $\,\, \rm GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N55.3.34 $\,\, \rm GM3^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N55.3.35 $\,\, \rm GM3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N55.3.36 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N55.3.37 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N55.3.38 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N55.3.39 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N55.3.40 $\,\, \rm Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N55.3.41 $\,\, \rm Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N55.3.42 $\,\, \rm Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N55.3.43 $\,\, \rm Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N55.3.44 $\,\, \rm Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N55.3.45 $\,\, \rm Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N55.3.46 $\,\, \rm Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N55.3.47 $\,\, \rm Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N55.3.48 $\,\, \rm Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N55.3.49 $\,\, \rm Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N55.4.1 $\,\, \rm S1^+S2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N55.4.2 $\,\, \rm S1^-S2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N55.4.3 $\,\, \rm R1^+R2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N55.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N55.6.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N55.6.3 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N55.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N55.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N55.8.3 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N55.8.4 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N55.8.5 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N55.8.6 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N55.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N55.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N55.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N55.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N55.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N55.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N55.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N55.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N55.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N55.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N55.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.19 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.20 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.21 $\,\, \rm GM1^- \oplus GM2^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.22 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N55.9.23 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N55.9.24 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N55.9.25 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N55.9.26 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N55.9.27 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N55.9.28 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N55.9.29 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N55.9.30 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.31 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.32 $\,\, \rm GM1^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.33 $\,\, \rm GM1^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.34 $\,\, \rm GM1^- \oplus GM3^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.35 $\,\, \rm GM1^- \oplus GM3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.36 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.37 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.9.38 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.39 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.40 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.41 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.42 $\,\, \rm GM1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.43 $\,\, \rm GM1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.9.44 $\,\, \rm GM1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.45 $\,\, \rm GM1^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.46 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.47 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.48 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.49 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.9.50 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N55.9.51 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N55.9.52 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N55.9.53 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N55.9.54 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N55.9.55 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N55.9.56 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N55.9.57 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N55.9.58 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N55.9.59 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N55.9.60 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N55.9.61 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N55.9.62 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N55.9.63 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N55.9.64 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N55.9.65 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N55.9.66 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N55.9.67 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N55.9.68 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N55.9.69 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N55.9.70 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N55.9.71 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N55.9.72 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N55.9.73 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N55.9.74 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N55.9.75 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N55.9.76 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N55.9.77 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.78 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N55.9.79 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.80 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.81 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.82 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.83 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.84 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N55.9.85 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.86 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.87 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.88 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.89 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.90 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N55.9.91 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.92 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N55.9.93 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.94 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.95 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.96 $\,\, \rm GM2^- \oplus GM2^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.97 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N55.9.98 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N55.9.99 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N55.9.100 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N55.9.101 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N55.9.102 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N55.9.103 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N55.9.104 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N55.9.105 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.106 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.107 $\,\, \rm GM2^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.108 $\,\, \rm GM2^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.109 $\,\, \rm GM2^- \oplus GM3^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.110 $\,\, \rm GM2^- \oplus GM3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.111 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.112 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.9.113 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.114 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.115 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.116 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.117 $\,\, \rm GM2^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.118 $\,\, \rm GM2^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.9.119 $\,\, \rm GM2^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.120 $\,\, \rm GM2^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.121 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.122 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.123 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.124 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.9.125 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N55.9.126 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N55.9.127 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N55.9.128 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N55.9.129 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N55.9.130 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N55.9.131 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N55.9.132 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N55.9.133 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N55.9.134 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N55.9.135 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N55.9.136 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N55.9.137 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N55.9.138 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N55.9.139 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N55.9.140 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N55.9.141 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N55.9.142 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N55.9.143 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N55.9.144 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N55.9.145 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N55.9.146 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N55.9.147 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N55.9.148 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.149 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N55.9.150 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.151 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.152 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.153 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.154 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.155 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.156 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.157 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N55.9.158 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.159 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.160 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.161 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.162 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.163 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.164 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.165 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N55.9.166 $\,\, \rm GM3^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.167 $\,\, \rm GM3^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N55.9.168 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.169 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.170 $\,\, \rm GM3^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.171 $\,\, \rm GM3^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.172 $\,\, \rm GM3^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.173 $\,\, \rm GM3^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.174 $\,\, \rm GM3^- \oplus GM3^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.175 $\,\, \rm GM3^- \oplus GM3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.176 $\,\, \rm GM3^- \oplus GM4^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.177 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.178 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.9.179 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.180 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.181 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.182 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.183 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.184 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.185 $\,\, \rm GM3^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.186 $\,\, \rm GM3^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.9.187 $\,\, \rm GM3^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.188 $\,\, \rm GM3^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.189 $\,\, \rm GM3^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.190 $\,\, \rm GM3^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.191 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.192 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.9.193 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.194 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.9.195 $\,\, \rm GM3^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.9.196 $\,\, \rm GM3^- \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.9.197 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.198 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N55.9.199 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N55.9.200 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.201 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N55.9.202 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.203 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N55.9.204 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N55.9.205 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N55.9.206 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N55.9.207 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.208 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N55.9.209 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N55.9.210 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.211 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N55.9.212 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.213 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N55.9.214 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.215 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N55.9.216 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N55.9.217 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N55.9.218 $\,\, \rm Z1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.219 $\,\, \rm Z1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N55.9.220 $\,\, \rm Z1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N55.9.221 $\,\, \rm Z1^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.222 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N55.9.223 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N55.9.224 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N55.9.225 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N55.9.226 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N55.9.227 $\,\, \rm Z1^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.228 $\,\, \rm Z1^- \oplus Z3^- \oplus Z4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.229 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.230 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N55.9.231 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N55.9.232 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N55.9.233 $\,\, \rm Z3^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
\hline
N55.10.1 $\,\, \rm GM1^- \oplus S1^+S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.10.2 $\,\, \rm GM1^- \oplus S1^-S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.10.3 $\,\, \rm GM1^- \oplus R1^+R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.10.4 $\,\, \rm GM2^+ \oplus S1^+S2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.10.5 $\,\, \rm GM2^+ \oplus S1^-S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.10.6 $\,\, \rm GM2^+ \oplus R1^+R2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.10.7 $\,\, \rm GM2^- \oplus S1^+S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.10.8 $\,\, \rm GM2^- \oplus S1^-S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.10.9 $\,\, \rm GM2^- \oplus R1^+R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.10.10 $\,\, \rm GM3^+ \oplus S1^+S2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.10.11 $\,\, \rm GM3^+ \oplus S1^-S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.10.12 $\,\, \rm GM3^+ \oplus R1^+R2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.10.13 $\,\, \rm GM3^- \oplus S1^+S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.10.14 $\,\, \rm GM3^- \oplus S1^-S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.10.15 $\,\, \rm GM3^- \oplus R1^+R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.10.16 $\,\, \rm Z1^+ \oplus S1^+S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.10.17 $\,\, \rm Z1^+ \oplus S1^-S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.10.18 $\,\, \rm Z1^+ \oplus R1^+R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.10.19 $\,\, \rm Z1^+ \oplus R1^-R2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.10.20 $\,\, \rm Z1^- \oplus S1^+S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.10.21 $\,\, \rm Z1^- \oplus S1^-S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.10.22 $\,\, \rm Z1^- \oplus R1^+R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.10.23 $\,\, \rm Z1^- \oplus R1^-R2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.10.24 $\,\, \rm Z3^+ \oplus S1^+S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.10.25 $\,\, \rm Z3^+ \oplus S1^-S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.10.26 $\,\, \rm Z3^+ \oplus R1^+R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N55.10.27 $\,\, \rm Z3^+ \oplus R1^-R2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
N55.12.1 $\,\, \rm GM1^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.12.2 $\,\, \rm GM1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.12.3 $\,\, \rm GM1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.12.4 $\,\, \rm GM2^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.12.5 $\,\, \rm GM2^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N55.12.6 $\,\, \rm GM2^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N55.12.7 $\,\, \rm GM2^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.12.8 $\,\, \rm GM2^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.12.9 $\,\, \rm GM2^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.12.10 $\,\, \rm GM3^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.12.11 $\,\, \rm GM3^+ \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.12.12 $\,\, \rm GM3^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N55.12.13 $\,\, \rm GM3^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N55.12.14 $\,\, \rm GM3^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N55.12.15 $\,\, \rm GM3^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N55.12.16 $\,\, \rm GM3^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.12.17 $\,\, \rm GM3^- \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.12.18 $\,\, \rm GM3^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.12.19 $\,\, \rm GM3^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.12.20 $\,\, \rm GM3^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.12.21 $\,\, \rm GM3^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.12.22 $\,\, \rm Z1^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.12.23 $\,\, \rm Z1^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.12.24 $\,\, \rm Z1^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.12.25 $\,\, \rm Z1^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.12.26 $\,\, \rm Z1^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.12.27 $\,\, \rm Z1^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.12.28 $\,\, \rm Z1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.12.29 $\,\, \rm Z1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.12.30 $\,\, \rm Z3^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.12.31 $\,\, \rm Z3^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.12.32 $\,\, \rm Z3^+ \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.12.33 $\,\, \rm Z3^+ \oplus U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.12.34 $\,\, \rm Z3^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.12.35 $\,\, \rm Z3^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.12.36 $\,\, \rm Z3^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.12.37 $\,\, \rm Z3^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline
N55.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.14.3 $\,\, \rm GM1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.14.4 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.14.5 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.14.6 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.14.7 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N55.14.8 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N55.14.9 $\,\, \rm GM2^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.14.10 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N55.14.11 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N55.14.12 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N55.14.13 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.14.14 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.14.15 $\,\, \rm GM2^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.14.16 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.14.17 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.14.18 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.14.19 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N55.14.20 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N55.14.21 $\,\, \rm GM3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N55.14.22 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N55.14.23 $\,\, \rm GM3^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.14.24 $\,\, \rm GM3^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.14.25 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N55.14.26 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N55.14.27 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N55.14.28 $\,\, \rm GM3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N55.14.29 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.14.30 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.14.31 $\,\, \rm GM3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.14.32 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.14.33 $\,\, \rm GM3^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.14.34 $\,\, \rm GM3^- \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N55.14.35 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.14.36 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.14.37 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.14.38 $\,\, \rm GM3^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.14.39 $\,\, \rm Z1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.14.40 $\,\, \rm Z1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.14.41 $\,\, \rm Z1^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.14.42 $\,\, \rm Z1^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.14.43 $\,\, \rm Z1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.14.44 $\,\, \rm Z1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.14.45 $\,\, \rm Z1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.14.46 $\,\, \rm Z1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.14.47 $\,\, \rm Z1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.14.48 $\,\, \rm Z1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.14.49 $\,\, \rm Z1^- \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.14.50 $\,\, \rm Z1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.14.51 $\,\, \rm Z1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.14.52 $\,\, \rm Z1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.14.53 $\,\, \rm Z3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.14.54 $\,\, \rm Z3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.14.55 $\,\, \rm Z3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.14.56 $\,\, \rm Z3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.14.57 $\,\, \rm Z3^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.14.58 $\,\, \rm Z3^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N55.14.59 $\,\, \rm Z3^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.14.60 $\,\, \rm Z3^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N55.14.61 $\,\, \rm Z3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.14.62 $\,\, \rm Z3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.14.63 $\,\, \rm Z3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N55.14.64 $\,\, \rm Z3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pccn$ (No.~56).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pccn$ (No.~56)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L56.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L56.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L56.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L56.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L56.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L56.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pccn$ (No.~56).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pccn$ (No.~56) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P56.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P56.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P56.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P56.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P56.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P56.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
\hline
P56.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P56.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P56.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P56.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P56.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P56.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P56.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P56.3.8 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P56.3.9 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P56.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P56.3.11 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P56.3.12 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P56.3.13 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P56.3.14 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P56.3.15 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P56.3.16 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P56.3.17 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P56.3.18 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P56.4.1 $\,\, \rm R1^+R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P56.6.1 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P56.6.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P56.6.3 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P56.6.4 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P56.6.5 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P56.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P56.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P56.8.3 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P56.8.4 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pccn$ (No.~56).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pccn$ (No.~56) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N56.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N56.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N56.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N56.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N56.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N56.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
\hline
N56.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N56.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N56.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N56.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N56.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N56.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N56.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N56.3.8 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N56.3.9 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N56.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N56.3.11 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N56.3.12 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N56.3.13 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N56.3.14 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N56.3.15 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N56.3.16 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N56.3.17 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N56.3.18 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
\hline
N56.4.1 $\,\, \rm R1^+R2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N56.6.1 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N56.6.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N56.6.3 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N56.6.4 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N56.6.5 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N56.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N56.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N56.8.3 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N56.8.4 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N56.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N56.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N56.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N56.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N56.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N56.9.6 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N56.9.7 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N56.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N56.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N56.9.10 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N56.9.11 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N56.9.12 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N56.9.13 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N56.9.14 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N56.9.15 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N56.9.16 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N56.9.17 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N56.9.18 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N56.9.19 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N56.9.20 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N56.9.21 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N56.9.22 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N56.9.23 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N56.9.24 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N56.9.25 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N56.9.26 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N56.9.27 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N56.9.28 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N56.9.29 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N56.9.30 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N56.9.31 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N56.9.32 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N56.9.33 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N56.9.34 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N56.9.35 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N56.9.36 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N56.9.37 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N56.9.38 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N56.9.39 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N56.9.40 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N56.9.41 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N56.9.42 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N56.9.43 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N56.9.44 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N56.9.45 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N56.9.46 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N56.9.47 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N56.9.48 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N56.9.49 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N56.9.50 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N56.10.1 $\,\, \rm GM1^- \oplus R1^+R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N56.10.2 $\,\, \rm GM2^+ \oplus R1^+R2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N56.10.3 $\,\, \rm GM2^- \oplus R1^+R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N56.10.4 $\,\, \rm GM3^+ \oplus R1^+R2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N56.10.5 $\,\, \rm GM3^- \oplus R1^+R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
N56.12.1 $\,\, \rm GM1^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N56.12.2 $\,\, \rm GM1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N56.12.3 $\,\, \rm GM1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N56.12.4 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N56.12.5 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N56.12.6 $\,\, \rm GM2^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N56.12.7 $\,\, \rm GM2^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N56.12.8 $\,\, \rm GM2^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N56.12.9 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N56.12.10 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N56.12.11 $\,\, \rm GM2^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N56.12.12 $\,\, \rm GM2^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N56.12.13 $\,\, \rm GM2^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N56.12.14 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N56.12.15 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N56.12.16 $\,\, \rm GM3^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N56.12.17 $\,\, \rm GM3^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N56.12.18 $\,\, \rm GM3^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N56.12.19 $\,\, \rm GM3^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N56.12.20 $\,\, \rm GM3^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N56.12.21 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N56.12.22 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N56.12.23 $\,\, \rm GM3^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N56.12.24 $\,\, \rm GM3^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N56.12.25 $\,\, \rm GM3^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N56.12.26 $\,\, \rm GM3^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N56.12.27 $\,\, \rm GM3^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N56.12.28 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N56.12.29 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N56.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N56.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N56.14.3 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N56.14.4 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N56.14.5 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N56.14.6 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N56.14.7 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N56.14.8 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N56.14.9 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N56.14.10 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N56.14.11 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N56.14.12 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N56.14.13 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N56.14.14 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N56.14.15 $\,\, \rm GM3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N56.14.16 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N56.14.17 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N56.14.18 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N56.14.19 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N56.14.20 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N56.14.21 $\,\, \rm GM3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N56.14.22 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N56.14.23 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N56.14.24 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pbcm$ (No.~57).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pbcm$ (No.~57)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L57.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L57.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L57.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L57.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L57.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L57.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L57.2.6 $\,\, \rm GM4^+$ & 1 & $mmm$  &  $\rm B2_g$ \\
L57.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
L57.2.8 $\,\, \rm X1^+$ & 0 &  - & - \\
L57.2.9 $\,\, \rm X1^-$ & 0 &  - & - \\
L57.2.10 $\,\, \rm X2^+$ & 0 &  - & - \\
L57.2.11 $\,\, \rm X2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pbcm$ (No.~57).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pbcm$ (No.~57) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P57.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P57.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P57.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P57.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P57.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P57.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
P57.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
P57.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
P57.2.8 $\,\, \rm X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P57.2.9 $\,\, \rm X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P57.2.10 $\,\, \rm X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P57.2.11 $\,\, \rm X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P57.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P57.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P57.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P57.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P57.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P57.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
P57.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P57.3.8 $\,\, \rm GM1^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.9 $\,\, \rm GM1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.10 $\,\, \rm GM1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.11 $\,\, \rm GM1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P57.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P57.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P57.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P57.3.16 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
P57.3.17 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
P57.3.18 $\,\, \rm GM2^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.19 $\,\, \rm GM2^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.20 $\,\, \rm GM2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.21 $\,\, \rm GM2^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P57.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P57.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P57.3.25 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
P57.3.26 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P57.3.27 $\,\, \rm GM2^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.28 $\,\, \rm GM2^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.29 $\,\, \rm GM2^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.30 $\,\, \rm GM2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P57.3.32 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P57.3.33 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P57.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P57.3.35 $\,\, \rm GM3^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.36 $\,\, \rm GM3^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.37 $\,\, \rm GM3^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.38 $\,\, \rm GM3^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.39 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P57.3.40 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
P57.3.41 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P57.3.42 $\,\, \rm GM3^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.43 $\,\, \rm GM3^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.44 $\,\, \rm GM3^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.45 $\,\, \rm GM3^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.46 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
P57.3.47 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
P57.3.48 $\,\, \rm GM4^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.49 $\,\, \rm GM4^+ \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.50 $\,\, \rm GM4^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.51 $\,\, \rm GM4^+ \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.52 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P57.3.53 $\,\, \rm GM4^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.54 $\,\, \rm GM4^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.55 $\,\, \rm GM4^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.56 $\,\, \rm GM4^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.57 $\,\, \rm X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.58 $\,\, \rm X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P57.3.59 $\,\, \rm X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.60 $\,\, \rm X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.61 $\,\, \rm X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.62 $\,\, \rm X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.63 $\,\, \rm X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.64 $\,\, \rm X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.65 $\,\, \rm X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.66 $\,\, \rm X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P57.3.67 $\,\, \rm X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.68 $\,\, \rm X1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.69 $\,\, \rm X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.70 $\,\, \rm X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.71 $\,\, \rm X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.72 $\,\, \rm X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P57.3.73 $\,\, \rm X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.3.74 $\,\, \rm X2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.75 $\,\, \rm X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P57.3.76 $\,\, \rm X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P57.6.1 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.6.2 $\,\, \rm S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.6.3 $\,\, \rm U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.6.4 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P57.6.5 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P57.6.6 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P57.6.7 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P57.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P57.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P57.8.3 $\,\, \rm  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P57.8.4 $\,\, \rm  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P57.8.5 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P57.8.6 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P57.8.7 $\,\, \rm  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.8.8 $\,\, \rm  D2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P57.8.9 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P57.8.10 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P57.8.11 $\,\, \rm  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pbcm$ (No.~57).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pbcm$ (No.~57) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N57.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N57.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N57.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N57.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N57.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N57.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N57.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B2_g$ \\
N57.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N57.2.8 $\,\, \rm X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N57.2.9 $\,\, \rm X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N57.2.10 $\,\, \rm X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N57.2.11 $\,\, \rm X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N57.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N57.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N57.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N57.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N57.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N57.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N57.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B2_u$ \\
N57.3.8 $\,\, \rm GM1^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N57.3.9 $\,\, \rm GM1^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N57.3.10 $\,\, \rm GM1^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N57.3.11 $\,\, \rm GM1^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N57.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N57.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N57.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N57.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N57.3.16 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B2_g$ \\
N57.3.17 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N57.3.18 $\,\, \rm GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N57.3.19 $\,\, \rm GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N57.3.20 $\,\, \rm GM2^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N57.3.21 $\,\, \rm GM2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N57.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N57.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N57.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N57.3.25 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N57.3.26 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B2_u$ \\
N57.3.27 $\,\, \rm GM2^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N57.3.28 $\,\, \rm GM2^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N57.3.29 $\,\, \rm GM2^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N57.3.30 $\,\, \rm GM2^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N57.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N57.3.32 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N57.3.33 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N57.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N57.3.35 $\,\, \rm GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N57.3.36 $\,\, \rm GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N57.3.37 $\,\, \rm GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N57.3.38 $\,\, \rm GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N57.3.39 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N57.3.40 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N57.3.41 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
N57.3.42 $\,\, \rm GM3^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N57.3.43 $\,\, \rm GM3^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N57.3.44 $\,\, \rm GM3^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N57.3.45 $\,\, \rm GM3^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N57.3.46 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g \oplus B2_g$ \\
N57.3.47 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B2$ \\
N57.3.48 $\,\, \rm GM4^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N57.3.49 $\,\, \rm GM4^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N57.3.50 $\,\, \rm GM4^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N57.3.51 $\,\, \rm GM4^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N57.3.52 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u \oplus B2_u$ \\
N57.3.53 $\,\, \rm GM4^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N57.3.54 $\,\, \rm GM4^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N57.3.55 $\,\, \rm GM4^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N57.3.56 $\,\, \rm GM4^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N57.3.57 $\,\, \rm X1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N57.3.58 $\,\, \rm X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.3.59 $\,\, \rm X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N57.3.60 $\,\, \rm X1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N57.3.61 $\,\, \rm X1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N57.3.62 $\,\, \rm X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.3.63 $\,\, \rm X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.3.64 $\,\, \rm X1^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N57.3.65 $\,\, \rm X1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N57.3.66 $\,\, \rm X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.3.67 $\,\, \rm X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.3.68 $\,\, \rm X1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N57.3.69 $\,\, \rm X1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N57.3.70 $\,\, \rm X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.3.71 $\,\, \rm X2^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N57.3.72 $\,\, \rm X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.3.73 $\,\, \rm X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N57.3.74 $\,\, \rm X2^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N57.3.75 $\,\, \rm X2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N57.3.76 $\,\, \rm X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N57.6.1 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.6.2 $\,\, \rm S2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.6.3 $\,\, \rm U1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.6.4 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.6.5 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.6.6 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.6.7 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N57.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.8.3 $\,\, \rm  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.8.4 $\,\, \rm  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.8.5 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.8.6 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.8.7 $\,\, \rm  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.8.8 $\,\, \rm  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.8.9 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.8.10 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N57.8.11 $\,\, \rm  G1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N57.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N57.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N57.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N57.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N57.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N57.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N57.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N57.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N57.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B3_u$ \\
N57.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N57.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N57.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N57.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N57.9.22 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.23 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N57.9.24 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.25 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g \oplus B2_u$ \\
N57.9.26 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.27 $\,\, \rm GM1^- \oplus GM2^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.28 $\,\, \rm GM1^- \oplus GM2^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.29 $\,\, \rm GM1^- \oplus GM2^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.30 $\,\, \rm GM1^- \oplus GM2^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.31 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N57.9.32 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N57.9.33 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N57.9.34 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N57.9.35 $\,\, \rm GM1^- \oplus GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N57.9.36 $\,\, \rm GM1^- \oplus GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N57.9.37 $\,\, \rm GM1^- \oplus GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N57.9.38 $\,\, \rm GM1^- \oplus GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N57.9.39 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.40 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N57.9.41 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.42 $\,\, \rm GM1^- \oplus GM3^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.43 $\,\, \rm GM1^- \oplus GM3^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.44 $\,\, \rm GM1^- \oplus GM3^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.45 $\,\, \rm GM1^- \oplus GM3^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.46 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B2 \oplus B2$ \\
N57.9.47 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g \oplus B2_u$ \\
N57.9.48 $\,\, \rm GM1^- \oplus GM4^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N57.9.49 $\,\, \rm GM1^- \oplus GM4^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N57.9.50 $\,\, \rm GM1^- \oplus GM4^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N57.9.51 $\,\, \rm GM1^- \oplus GM4^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N57.9.52 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.53 $\,\, \rm GM1^- \oplus GM4^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.54 $\,\, \rm GM1^- \oplus GM4^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.55 $\,\, \rm GM1^- \oplus GM4^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.56 $\,\, \rm GM1^- \oplus GM4^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.57 $\,\, \rm GM1^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.58 $\,\, \rm GM1^- \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.9.59 $\,\, \rm GM1^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.60 $\,\, \rm GM1^- \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.61 $\,\, \rm GM1^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.62 $\,\, \rm GM1^- \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.63 $\,\, \rm GM1^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.64 $\,\, \rm GM1^- \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.65 $\,\, \rm GM1^- \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.66 $\,\, \rm GM1^- \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.9.67 $\,\, \rm GM1^- \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.68 $\,\, \rm GM1^- \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.69 $\,\, \rm GM1^- \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.70 $\,\, \rm GM1^- \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.71 $\,\, \rm GM1^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.72 $\,\, \rm GM1^- \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.9.73 $\,\, \rm GM1^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.74 $\,\, \rm GM1^- \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.75 $\,\, \rm GM1^- \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.76 $\,\, \rm GM1^- \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.9.77 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N57.9.78 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N57.9.79 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N57.9.80 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N57.9.81 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N57.9.82 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N57.9.83 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N57.9.84 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N57.9.85 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N57.9.86 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N57.9.87 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N57.9.88 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N57.9.89 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N57.9.90 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N57.9.91 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B3_u$ \\
N57.9.92 $\,\, \rm GM2^+ \oplus GM2^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N57.9.93 $\,\, \rm GM2^+ \oplus GM2^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N57.9.94 $\,\, \rm GM2^+ \oplus GM2^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N57.9.95 $\,\, \rm GM2^+ \oplus GM2^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N57.9.96 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N57.9.97 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N57.9.98 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N57.9.99 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N57.9.100 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N57.9.101 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N57.9.102 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N57.9.103 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N57.9.104 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N57.9.105 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B2$ \\
N57.9.106 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N57.9.107 $\,\, \rm GM2^+ \oplus GM3^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N57.9.108 $\,\, \rm GM2^+ \oplus GM3^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N57.9.109 $\,\, \rm GM2^+ \oplus GM3^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N57.9.110 $\,\, \rm GM2^+ \oplus GM3^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N57.9.111 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N57.9.112 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N57.9.113 $\,\, \rm GM2^+ \oplus GM4^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N57.9.114 $\,\, \rm GM2^+ \oplus GM4^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N57.9.115 $\,\, \rm GM2^+ \oplus GM4^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N57.9.116 $\,\, \rm GM2^+ \oplus GM4^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N57.9.117 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B3_u$ \\
N57.9.118 $\,\, \rm GM2^+ \oplus GM4^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N57.9.119 $\,\, \rm GM2^+ \oplus GM4^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N57.9.120 $\,\, \rm GM2^+ \oplus GM4^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N57.9.121 $\,\, \rm GM2^+ \oplus GM4^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N57.9.122 $\,\, \rm GM2^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.123 $\,\, \rm GM2^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N57.9.124 $\,\, \rm GM2^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.125 $\,\, \rm GM2^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.126 $\,\, \rm GM2^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.127 $\,\, \rm GM2^+ \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.128 $\,\, \rm GM2^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.129 $\,\, \rm GM2^+ \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.130 $\,\, \rm GM2^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.131 $\,\, \rm GM2^+ \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N57.9.132 $\,\, \rm GM2^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.133 $\,\, \rm GM2^+ \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.134 $\,\, \rm GM2^+ \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.135 $\,\, \rm GM2^+ \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.136 $\,\, \rm GM2^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.137 $\,\, \rm GM2^+ \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N57.9.138 $\,\, \rm GM2^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.139 $\,\, \rm GM2^+ \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.140 $\,\, \rm GM2^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.141 $\,\, \rm GM2^+ \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N57.9.142 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.143 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N57.9.144 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.145 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u \oplus B2_g$ \\
N57.9.146 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.147 $\,\, \rm GM2^- \oplus GM2^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.148 $\,\, \rm GM2^- \oplus GM2^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.149 $\,\, \rm GM2^- \oplus GM2^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.150 $\,\, \rm GM2^- \oplus GM2^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.151 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N57.9.152 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N57.9.153 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N57.9.154 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N57.9.155 $\,\, \rm GM2^- \oplus GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N57.9.156 $\,\, \rm GM2^- \oplus GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N57.9.157 $\,\, \rm GM2^- \oplus GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N57.9.158 $\,\, \rm GM2^- \oplus GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N57.9.159 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.160 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_g$ \\
N57.9.161 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.162 $\,\, \rm GM2^- \oplus GM3^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.163 $\,\, \rm GM2^- \oplus GM3^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.164 $\,\, \rm GM2^- \oplus GM3^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.165 $\,\, \rm GM2^- \oplus GM3^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.166 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N57.9.167 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_g$ \\
N57.9.168 $\,\, \rm GM2^- \oplus GM4^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N57.9.169 $\,\, \rm GM2^- \oplus GM4^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N57.9.170 $\,\, \rm GM2^- \oplus GM4^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N57.9.171 $\,\, \rm GM2^- \oplus GM4^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N57.9.172 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.173 $\,\, \rm GM2^- \oplus GM4^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.174 $\,\, \rm GM2^- \oplus GM4^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.175 $\,\, \rm GM2^- \oplus GM4^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.176 $\,\, \rm GM2^- \oplus GM4^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.177 $\,\, \rm GM2^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.178 $\,\, \rm GM2^- \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.9.179 $\,\, \rm GM2^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.180 $\,\, \rm GM2^- \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.181 $\,\, \rm GM2^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.182 $\,\, \rm GM2^- \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.183 $\,\, \rm GM2^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.184 $\,\, \rm GM2^- \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.185 $\,\, \rm GM2^- \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.186 $\,\, \rm GM2^- \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.9.187 $\,\, \rm GM2^- \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.188 $\,\, \rm GM2^- \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.189 $\,\, \rm GM2^- \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.190 $\,\, \rm GM2^- \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.191 $\,\, \rm GM2^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.192 $\,\, \rm GM2^- \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.9.193 $\,\, \rm GM2^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.194 $\,\, \rm GM2^- \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.195 $\,\, \rm GM2^- \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.196 $\,\, \rm GM2^- \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.9.197 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N57.9.198 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N57.9.199 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N57.9.200 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N57.9.201 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N57.9.202 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N57.9.203 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N57.9.204 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N57.9.205 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N57.9.206 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N57.9.207 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N57.9.208 $\,\, \rm GM3^+ \oplus GM3^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N57.9.209 $\,\, \rm GM3^+ \oplus GM3^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N57.9.210 $\,\, \rm GM3^+ \oplus GM3^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N57.9.211 $\,\, \rm GM3^+ \oplus GM3^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N57.9.212 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g \oplus B2_g$ \\
N57.9.213 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N57.9.214 $\,\, \rm GM3^+ \oplus GM4^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N57.9.215 $\,\, \rm GM3^+ \oplus GM4^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N57.9.216 $\,\, \rm GM3^+ \oplus GM4^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N57.9.217 $\,\, \rm GM3^+ \oplus GM4^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N57.9.218 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N57.9.219 $\,\, \rm GM3^+ \oplus GM4^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N57.9.220 $\,\, \rm GM3^+ \oplus GM4^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N57.9.221 $\,\, \rm GM3^+ \oplus GM4^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N57.9.222 $\,\, \rm GM3^+ \oplus GM4^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N57.9.223 $\,\, \rm GM3^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.224 $\,\, \rm GM3^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N57.9.225 $\,\, \rm GM3^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.226 $\,\, \rm GM3^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.227 $\,\, \rm GM3^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.228 $\,\, \rm GM3^+ \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.229 $\,\, \rm GM3^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.230 $\,\, \rm GM3^+ \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.231 $\,\, \rm GM3^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.232 $\,\, \rm GM3^+ \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N57.9.233 $\,\, \rm GM3^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.234 $\,\, \rm GM3^+ \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.235 $\,\, \rm GM3^+ \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.236 $\,\, \rm GM3^+ \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.237 $\,\, \rm GM3^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.238 $\,\, \rm GM3^+ \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N57.9.239 $\,\, \rm GM3^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.240 $\,\, \rm GM3^+ \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.241 $\,\, \rm GM3^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.242 $\,\, \rm GM3^+ \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N57.9.243 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.244 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N57.9.245 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.246 $\,\, \rm GM3^- \oplus GM3^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.247 $\,\, \rm GM3^- \oplus GM3^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.248 $\,\, \rm GM3^- \oplus GM3^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.249 $\,\, \rm GM3^- \oplus GM3^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.250 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N57.9.251 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B2_g$ \\
N57.9.252 $\,\, \rm GM3^- \oplus GM4^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N57.9.253 $\,\, \rm GM3^- \oplus GM4^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N57.9.254 $\,\, \rm GM3^- \oplus GM4^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N57.9.255 $\,\, \rm GM3^- \oplus GM4^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N57.9.256 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.257 $\,\, \rm GM3^- \oplus GM4^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.258 $\,\, \rm GM3^- \oplus GM4^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.259 $\,\, \rm GM3^- \oplus GM4^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.260 $\,\, \rm GM3^- \oplus GM4^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.261 $\,\, \rm GM3^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.262 $\,\, \rm GM3^- \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.9.263 $\,\, \rm GM3^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.264 $\,\, \rm GM3^- \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.265 $\,\, \rm GM3^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.266 $\,\, \rm GM3^- \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.267 $\,\, \rm GM3^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.268 $\,\, \rm GM3^- \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.269 $\,\, \rm GM3^- \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.270 $\,\, \rm GM3^- \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.9.271 $\,\, \rm GM3^- \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.272 $\,\, \rm GM3^- \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.273 $\,\, \rm GM3^- \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.274 $\,\, \rm GM3^- \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.275 $\,\, \rm GM3^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.276 $\,\, \rm GM3^- \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.9.277 $\,\, \rm GM3^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.278 $\,\, \rm GM3^- \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.279 $\,\, \rm GM3^- \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.280 $\,\, \rm GM3^- \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.9.281 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N57.9.282 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N57.9.283 $\,\, \rm GM4^+ \oplus GM4^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N57.9.284 $\,\, \rm GM4^+ \oplus GM4^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N57.9.285 $\,\, \rm GM4^+ \oplus GM4^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N57.9.286 $\,\, \rm GM4^+ \oplus GM4^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N57.9.287 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B2_g$ \\
N57.9.288 $\,\, \rm GM4^+ \oplus GM4^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N57.9.289 $\,\, \rm GM4^+ \oplus GM4^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N57.9.290 $\,\, \rm GM4^+ \oplus GM4^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N57.9.291 $\,\, \rm GM4^+ \oplus GM4^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N57.9.292 $\,\, \rm GM4^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.293 $\,\, \rm GM4^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N57.9.294 $\,\, \rm GM4^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.295 $\,\, \rm GM4^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.296 $\,\, \rm GM4^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.297 $\,\, \rm GM4^+ \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.298 $\,\, \rm GM4^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.299 $\,\, \rm GM4^+ \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.300 $\,\, \rm GM4^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.301 $\,\, \rm GM4^+ \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N57.9.302 $\,\, \rm GM4^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.303 $\,\, \rm GM4^+ \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.304 $\,\, \rm GM4^+ \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.305 $\,\, \rm GM4^+ \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.306 $\,\, \rm GM4^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.307 $\,\, \rm GM4^+ \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N57.9.308 $\,\, \rm GM4^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.309 $\,\, \rm GM4^+ \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.310 $\,\, \rm GM4^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.311 $\,\, \rm GM4^+ \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N57.9.312 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.313 $\,\, \rm GM4^- \oplus GM4^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.314 $\,\, \rm GM4^- \oplus GM4^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.315 $\,\, \rm GM4^- \oplus GM4^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.316 $\,\, \rm GM4^- \oplus GM4^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.317 $\,\, \rm GM4^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.318 $\,\, \rm GM4^- \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.9.319 $\,\, \rm GM4^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.320 $\,\, \rm GM4^- \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.321 $\,\, \rm GM4^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.322 $\,\, \rm GM4^- \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.323 $\,\, \rm GM4^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.324 $\,\, \rm GM4^- \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.325 $\,\, \rm GM4^- \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.326 $\,\, \rm GM4^- \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.9.327 $\,\, \rm GM4^- \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.328 $\,\, \rm GM4^- \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.329 $\,\, \rm GM4^- \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.330 $\,\, \rm GM4^- \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.331 $\,\, \rm GM4^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.332 $\,\, \rm GM4^- \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.9.333 $\,\, \rm GM4^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.9.334 $\,\, \rm GM4^- \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.335 $\,\, \rm GM4^- \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N57.9.336 $\,\, \rm GM4^- \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.9.337 $\,\, \rm X1^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.338 $\,\, \rm X1^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N57.9.339 $\,\, \rm X1^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N57.9.340 $\,\, \rm X1^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.341 $\,\, \rm X1^+ \oplus X3^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N57.9.342 $\,\, \rm X1^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.343 $\,\, \rm X1^+ \oplus X1^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N57.9.344 $\,\, \rm X1^+ \oplus X3^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N57.9.345 $\,\, \rm X1^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N57.9.346 $\,\, \rm X1^+ \oplus X1^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.347 $\,\, \rm X1^+ \oplus X3^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N57.9.348 $\,\, \rm X1^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N57.9.349 $\,\, \rm X1^+ \oplus X1^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N57.9.350 $\,\, \rm X1^+ \oplus X3^+ \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.351 $\,\, \rm X1^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N57.9.352 $\,\, \rm X1^+ \oplus X1^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N57.9.353 $\,\, \rm X1^+ \oplus X3^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.354 $\,\, \rm X1^+ \oplus X3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N57.9.355 $\,\, \rm X1^+ \oplus X1^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N57.9.356 $\,\, \rm X1^+ \oplus X1^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N57.9.357 $\,\, \rm X1^+ \oplus X3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N57.9.358 $\,\, \rm X1^+ \oplus X3^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.359 $\,\, \rm X1^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.360 $\,\, \rm X1^+ \oplus X2^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N57.9.361 $\,\, \rm X1^+ \oplus X4^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N57.9.362 $\,\, \rm X1^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N57.9.363 $\,\, \rm X1^+ \oplus X2^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.364 $\,\, \rm X1^+ \oplus X4^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N57.9.365 $\,\, \rm X1^+ \oplus X4^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N57.9.366 $\,\, \rm X1^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N57.9.367 $\,\, \rm X1^+ \oplus X2^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N57.9.368 $\,\, \rm X1^+ \oplus X4^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.369 $\,\, \rm X1^- \oplus X1^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.370 $\,\, \rm X1^- \oplus X1^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N57.9.371 $\,\, \rm X1^- \oplus X1^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N57.9.372 $\,\, \rm X1^- \oplus X1^- \oplus X4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.373 $\,\, \rm X1^- \oplus X3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N57.9.374 $\,\, \rm X1^- \oplus X1^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.375 $\,\, \rm X1^- \oplus X1^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N57.9.376 $\,\, \rm X1^- \oplus X3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N57.9.377 $\,\, \rm X1^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N57.9.378 $\,\, \rm X1^- \oplus X2^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N57.9.379 $\,\, \rm X1^- \oplus X4^- \oplus X4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.380 $\,\, \rm X1^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N57.9.381 $\,\, \rm X1^- \oplus X2^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N57.9.382 $\,\, \rm X1^- \oplus X4^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.383 $\,\, \rm X1^- \oplus X4^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N57.9.384 $\,\, \rm X1^- \oplus X2^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.385 $\,\, \rm X1^- \oplus X2^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N57.9.386 $\,\, \rm X1^- \oplus X4^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N57.9.387 $\,\, \rm X2^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.388 $\,\, \rm X2^+ \oplus X2^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N57.9.389 $\,\, \rm X2^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N57.9.390 $\,\, \rm X2^+ \oplus X2^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.391 $\,\, \rm X2^+ \oplus X4^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N57.9.392 $\,\, \rm X2^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N57.9.393 $\,\, \rm X2^+ \oplus X2^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N57.9.394 $\,\, \rm X2^+ \oplus X4^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.395 $\,\, \rm X2^- \oplus X2^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N57.9.396 $\,\, \rm X2^- \oplus X2^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
\hline
N57.12.1 $\,\, \rm GM1^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.2 $\,\, \rm GM1^- \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.3 $\,\, \rm GM1^- \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.4 $\,\, \rm GM1^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.5 $\,\, \rm GM1^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.6 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.7 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.8 $\,\, \rm GM2^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.9 $\,\, \rm GM2^+ \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.10 $\,\, \rm GM2^+ \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.11 $\,\, \rm GM2^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N57.12.12 $\,\, \rm GM2^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N57.12.13 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N57.12.14 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N57.12.15 $\,\, \rm GM2^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.16 $\,\, \rm GM2^- \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.17 $\,\, \rm GM2^- \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.18 $\,\, \rm GM2^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.19 $\,\, \rm GM2^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.20 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.21 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.22 $\,\, \rm GM3^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.23 $\,\, \rm GM3^+ \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.24 $\,\, \rm GM3^+ \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.25 $\,\, \rm GM3^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N57.12.26 $\,\, \rm GM3^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N57.12.27 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N57.12.28 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N57.12.29 $\,\, \rm GM3^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.30 $\,\, \rm GM3^- \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.31 $\,\, \rm GM3^- \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.32 $\,\, \rm GM3^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.33 $\,\, \rm GM3^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.34 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.35 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.36 $\,\, \rm GM4^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.37 $\,\, \rm GM4^+ \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.38 $\,\, \rm GM4^+ \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.39 $\,\, \rm GM4^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N57.12.40 $\,\, \rm GM4^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N57.12.41 $\,\, \rm GM4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N57.12.42 $\,\, \rm GM4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N57.12.43 $\,\, \rm GM4^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.44 $\,\, \rm GM4^- \oplus S2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.45 $\,\, \rm GM4^- \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.12.46 $\,\, \rm GM4^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.47 $\,\, \rm GM4^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.48 $\,\, \rm GM4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.49 $\,\, \rm GM4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.50 $\,\, \rm X1^+ \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.51 $\,\, \rm X1^+ \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.52 $\,\, \rm X1^+ \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.53 $\,\, \rm X1^+ \oplus U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.54 $\,\, \rm X1^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.55 $\,\, \rm X1^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.56 $\,\, \rm X1^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.57 $\,\, \rm X1^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.58 $\,\, \rm X1^- \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.59 $\,\, \rm X1^- \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.60 $\,\, \rm X1^- \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.61 $\,\, \rm X1^- \oplus U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.62 $\,\, \rm X1^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.63 $\,\, \rm X1^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.64 $\,\, \rm X1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.65 $\,\, \rm X1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.66 $\,\, \rm X2^+ \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.67 $\,\, \rm X2^+ \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.68 $\,\, \rm X2^+ \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.69 $\,\, \rm X2^+ \oplus U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.70 $\,\, \rm X2^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.71 $\,\, \rm X2^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.72 $\,\, \rm X2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.73 $\,\, \rm X2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.74 $\,\, \rm X2^- \oplus S1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.75 $\,\, \rm X2^- \oplus S2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.76 $\,\, \rm X2^- \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.77 $\,\, \rm X2^- \oplus U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.78 $\,\, \rm X2^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.79 $\,\, \rm X2^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.12.80 $\,\, \rm X2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.12.81 $\,\, \rm X2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N57.14.1 $\,\, \rm GM1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.2 $\,\, \rm GM1^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.3 $\,\, \rm GM1^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.4 $\,\, \rm GM1^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.5 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.6 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.7 $\,\, \rm GM1^- \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.8 $\,\, \rm GM1^- \oplus  D2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.9 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.10 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.11 $\,\, \rm GM1^- \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.12 $\,\, \rm GM2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N57.14.13 $\,\, \rm GM2^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N57.14.14 $\,\, \rm GM2^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N57.14.15 $\,\, \rm GM2^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N57.14.16 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N57.14.17 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N57.14.18 $\,\, \rm GM2^+ \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.19 $\,\, \rm GM2^+ \oplus  D2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.20 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N57.14.21 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N57.14.22 $\,\, \rm GM2^+ \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.23 $\,\, \rm GM2^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.24 $\,\, \rm GM2^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.25 $\,\, \rm GM2^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.26 $\,\, \rm GM2^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.27 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.28 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.29 $\,\, \rm GM2^- \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.30 $\,\, \rm GM2^- \oplus  D2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.31 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.32 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.33 $\,\, \rm GM2^- \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.34 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N57.14.35 $\,\, \rm GM3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N57.14.36 $\,\, \rm GM3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N57.14.37 $\,\, \rm GM3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N57.14.38 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N57.14.39 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N57.14.40 $\,\, \rm GM3^+ \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.41 $\,\, \rm GM3^+ \oplus  D2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.42 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N57.14.43 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N57.14.44 $\,\, \rm GM3^+ \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.45 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.46 $\,\, \rm GM3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.47 $\,\, \rm GM3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.48 $\,\, \rm GM3^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.49 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.50 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.51 $\,\, \rm GM3^- \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.52 $\,\, \rm GM3^- \oplus  D2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.53 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.54 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.55 $\,\, \rm GM3^- \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.56 $\,\, \rm GM4^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N57.14.57 $\,\, \rm GM4^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N57.14.58 $\,\, \rm GM4^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N57.14.59 $\,\, \rm GM4^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N57.14.60 $\,\, \rm GM4^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N57.14.61 $\,\, \rm GM4^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N57.14.62 $\,\, \rm GM4^+ \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.63 $\,\, \rm GM4^+ \oplus  D2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.64 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N57.14.65 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N57.14.66 $\,\, \rm GM4^+ \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.67 $\,\, \rm GM4^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.68 $\,\, \rm GM4^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.69 $\,\, \rm GM4^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.70 $\,\, \rm GM4^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.71 $\,\, \rm GM4^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.72 $\,\, \rm GM4^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.73 $\,\, \rm GM4^- \oplus  D1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.74 $\,\, \rm GM4^- \oplus  D2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.75 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.76 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.77 $\,\, \rm GM4^- \oplus  G1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N57.14.78 $\,\, \rm X1^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.79 $\,\, \rm X1^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.80 $\,\, \rm X1^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.81 $\,\, \rm X1^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.82 $\,\, \rm X1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.83 $\,\, \rm X1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.84 $\,\, \rm X1^+ \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.85 $\,\, \rm X1^+ \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.86 $\,\, \rm X1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.87 $\,\, \rm X1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.88 $\,\, \rm X1^+ \oplus  G1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.89 $\,\, \rm X1^+ \oplus  G2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.90 $\,\, \rm X1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.91 $\,\, \rm X1^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.92 $\,\, \rm X1^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.93 $\,\, \rm X1^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.94 $\,\, \rm X1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.95 $\,\, \rm X1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.96 $\,\, \rm X1^- \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.97 $\,\, \rm X1^- \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.98 $\,\, \rm X1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.99 $\,\, \rm X1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.100 $\,\, \rm X1^- \oplus  G1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.101 $\,\, \rm X1^- \oplus  G2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.102 $\,\, \rm X2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.103 $\,\, \rm X2^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.104 $\,\, \rm X2^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.105 $\,\, \rm X2^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.106 $\,\, \rm X2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.107 $\,\, \rm X2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.108 $\,\, \rm X2^+ \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.109 $\,\, \rm X2^+ \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.110 $\,\, \rm X2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.111 $\,\, \rm X2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.112 $\,\, \rm X2^+ \oplus  G1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.113 $\,\, \rm X2^+ \oplus  G2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.114 $\,\, \rm X2^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.115 $\,\, \rm X2^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.116 $\,\, \rm X2^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.117 $\,\, \rm X2^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N57.14.118 $\,\, \rm X2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.119 $\,\, \rm X2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.120 $\,\, \rm X2^- \oplus  D1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.121 $\,\, \rm X2^- \oplus  D2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N57.14.122 $\,\, \rm X2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.123 $\,\, \rm X2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.124 $\,\, \rm X2^- \oplus  G1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N57.14.125 $\,\, \rm X2^- \oplus  G2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pnnm$ (No.~58).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pnnm$ (No.~58)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L58.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L58.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L58.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L58.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L58.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L58.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pnnm$ (No.~58).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pnnm$ (No.~58) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P58.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P58.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P58.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P58.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P58.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P58.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
\hline
P58.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P58.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P58.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P58.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P58.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P58.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P58.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P58.3.8 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P58.3.9 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P58.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P58.3.11 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P58.3.12 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P58.3.13 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P58.3.14 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P58.3.15 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P58.3.16 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P58.3.17 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P58.3.18 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P58.4.1 $\,\, \rm S1^+S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P58.4.2 $\,\, \rm S1^-S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P58.6.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P58.6.2 $\,\, \rm T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P58.6.3 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P58.6.4 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P58.6.5 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P58.6.6 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P58.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P58.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P58.8.3 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P58.8.4 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pnnm$ (No.~58).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pnnm$ (No.~58) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N58.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N58.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N58.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N58.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N58.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N58.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
\hline
N58.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N58.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N58.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N58.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N58.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N58.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N58.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N58.3.8 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N58.3.9 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N58.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N58.3.11 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N58.3.12 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N58.3.13 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N58.3.14 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N58.3.15 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N58.3.16 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N58.3.17 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N58.3.18 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
\hline
N58.4.1 $\,\, \rm S1^+S2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N58.4.2 $\,\, \rm S1^-S2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N58.6.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N58.6.2 $\,\, \rm T1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N58.6.3 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N58.6.4 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N58.6.5 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N58.6.6 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N58.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N58.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N58.8.3 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N58.8.4 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N58.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N58.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N58.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N58.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N58.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N58.9.6 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N58.9.7 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N58.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N58.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N58.9.10 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N58.9.11 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N58.9.12 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N58.9.13 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N58.9.14 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N58.9.15 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N58.9.16 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N58.9.17 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N58.9.18 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N58.9.19 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N58.9.20 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N58.9.21 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N58.9.22 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N58.9.23 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N58.9.24 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N58.9.25 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N58.9.26 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N58.9.27 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N58.9.28 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N58.9.29 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N58.9.30 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N58.9.31 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N58.9.32 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N58.9.33 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N58.9.34 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N58.9.35 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N58.9.36 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N58.9.37 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N58.9.38 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N58.9.39 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N58.9.40 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N58.9.41 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N58.9.42 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N58.9.43 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N58.9.44 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N58.9.45 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N58.9.46 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N58.9.47 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N58.9.48 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N58.9.49 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N58.9.50 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N58.10.1 $\,\, \rm GM1^- \oplus S1^+S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N58.10.2 $\,\, \rm GM1^- \oplus S1^-S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N58.10.3 $\,\, \rm GM2^+ \oplus S1^+S2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N58.10.4 $\,\, \rm GM2^+ \oplus S1^-S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N58.10.5 $\,\, \rm GM2^- \oplus S1^+S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N58.10.6 $\,\, \rm GM2^- \oplus S1^-S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N58.10.7 $\,\, \rm GM3^+ \oplus S1^+S2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N58.10.8 $\,\, \rm GM3^+ \oplus S1^-S2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N58.10.9 $\,\, \rm GM3^- \oplus S1^+S2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N58.10.10 $\,\, \rm GM3^- \oplus S1^-S2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
N58.12.1 $\,\, \rm GM1^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N58.12.2 $\,\, \rm GM1^- \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N58.12.3 $\,\, \rm GM1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N58.12.4 $\,\, \rm GM1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N58.12.5 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N58.12.6 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N58.12.7 $\,\, \rm GM2^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N58.12.8 $\,\, \rm GM2^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N58.12.9 $\,\, \rm GM2^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N58.12.10 $\,\, \rm GM2^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N58.12.11 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N58.12.12 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N58.12.13 $\,\, \rm GM2^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N58.12.14 $\,\, \rm GM2^- \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N58.12.15 $\,\, \rm GM2^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N58.12.16 $\,\, \rm GM2^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N58.12.17 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N58.12.18 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N58.12.19 $\,\, \rm GM3^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N58.12.20 $\,\, \rm GM3^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N58.12.21 $\,\, \rm GM3^+ \oplus U1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N58.12.22 $\,\, \rm GM3^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N58.12.23 $\,\, \rm GM3^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N58.12.24 $\,\, \rm GM3^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N58.12.25 $\,\, \rm GM3^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N58.12.26 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N58.12.27 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N58.12.28 $\,\, \rm GM3^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N58.12.29 $\,\, \rm GM3^- \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N58.12.30 $\,\, \rm GM3^- \oplus U1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N58.12.31 $\,\, \rm GM3^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N58.12.32 $\,\, \rm GM3^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N58.12.33 $\,\, \rm GM3^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N58.12.34 $\,\, \rm GM3^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N58.12.35 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N58.12.36 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N58.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N58.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N58.14.3 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N58.14.4 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N58.14.5 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N58.14.6 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N58.14.7 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N58.14.8 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N58.14.9 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N58.14.10 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N58.14.11 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N58.14.12 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N58.14.13 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N58.14.14 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N58.14.15 $\,\, \rm GM3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N58.14.16 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N58.14.17 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N58.14.18 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N58.14.19 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N58.14.20 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N58.14.21 $\,\, \rm GM3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N58.14.22 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N58.14.23 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N58.14.24 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pmmn$ (No.~59).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pmmn$ (No.~59)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L59.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L59.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L59.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L59.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L59.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L59.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L59.2.6 $\,\, \rm Z1^+$ & 0 &  - & - \\
L59.2.7 $\,\, \rm Z1^-$ & 0 &  - & - \\
L59.2.8 $\,\, \rm Z3^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pmmn$ (No.~59).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pmmn$ (No.~59) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P59.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P59.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P59.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P59.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P59.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P59.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
P59.2.6 $\,\, \rm Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P59.2.7 $\,\, \rm Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P59.2.8 $\,\, \rm Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P59.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P59.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P59.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P59.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P59.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P59.3.6 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P59.3.7 $\,\, \rm GM1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P59.3.8 $\,\, \rm GM1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P59.3.9 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P59.3.10 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P59.3.11 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P59.3.12 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P59.3.13 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P59.3.14 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P59.3.15 $\,\, \rm GM2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P59.3.16 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P59.3.17 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P59.3.18 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P59.3.19 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P59.3.20 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P59.3.21 $\,\, \rm GM2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P59.3.22 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P59.3.23 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P59.3.24 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P59.3.25 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P59.3.26 $\,\, \rm GM3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P59.3.27 $\,\, \rm GM3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P59.3.28 $\,\, \rm GM3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P59.3.29 $\,\, \rm GM3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P59.3.30 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P59.3.31 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P59.3.32 $\,\, \rm GM3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P59.3.33 $\,\, \rm GM3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P59.3.34 $\,\, \rm GM3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P59.3.35 $\,\, \rm GM3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P59.3.36 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P59.3.37 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P59.3.38 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P59.3.39 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P59.3.40 $\,\, \rm Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P59.3.41 $\,\, \rm Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P59.3.42 $\,\, \rm Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P59.3.43 $\,\, \rm Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P59.3.44 $\,\, \rm Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P59.3.45 $\,\, \rm Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P59.3.46 $\,\, \rm Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P59.3.47 $\,\, \rm Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P59.3.48 $\,\, \rm Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P59.3.49 $\,\, \rm Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P59.6.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P59.6.2 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P59.6.3 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P59.6.4 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P59.6.5 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P59.6.6 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P59.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P59.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P59.8.3 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P59.8.4 $\,\, \rm  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P59.8.5 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P59.8.6 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P59.8.7 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pmmn$ (No.~59).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pmmn$ (No.~59) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N59.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N59.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N59.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N59.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N59.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N59.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N59.2.6 $\,\, \rm Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N59.2.7 $\,\, \rm Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N59.2.8 $\,\, \rm Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N59.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N59.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N59.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N59.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N59.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N59.3.6 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N59.3.7 $\,\, \rm GM1^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N59.3.8 $\,\, \rm GM1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N59.3.9 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N59.3.10 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N59.3.11 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N59.3.12 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N59.3.13 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N59.3.14 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N59.3.15 $\,\, \rm GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N59.3.16 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N59.3.17 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N59.3.18 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N59.3.19 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N59.3.20 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N59.3.21 $\,\, \rm GM2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N59.3.22 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N59.3.23 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N59.3.24 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N59.3.25 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N59.3.26 $\,\, \rm GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N59.3.27 $\,\, \rm GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N59.3.28 $\,\, \rm GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N59.3.29 $\,\, \rm GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N59.3.30 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N59.3.31 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
N59.3.32 $\,\, \rm GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N59.3.33 $\,\, \rm GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N59.3.34 $\,\, \rm GM3^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N59.3.35 $\,\, \rm GM3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N59.3.36 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N59.3.37 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N59.3.38 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N59.3.39 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N59.3.40 $\,\, \rm Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N59.3.41 $\,\, \rm Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N59.3.42 $\,\, \rm Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N59.3.43 $\,\, \rm Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N59.3.44 $\,\, \rm Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N59.3.45 $\,\, \rm Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N59.3.46 $\,\, \rm Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N59.3.47 $\,\, \rm Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N59.3.48 $\,\, \rm Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N59.3.49 $\,\, \rm Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N59.6.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N59.6.2 $\,\, \rm S1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N59.6.3 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N59.6.4 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N59.6.5 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N59.6.6 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N59.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N59.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N59.8.3 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N59.8.4 $\,\, \rm  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N59.8.5 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N59.8.6 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N59.8.7 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N59.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N59.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N59.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N59.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N59.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N59.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N59.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N59.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N59.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N59.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N59.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.19 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.20 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.21 $\,\, \rm GM1^- \oplus GM2^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.22 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N59.9.23 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N59.9.24 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N59.9.25 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N59.9.26 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N59.9.27 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N59.9.28 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N59.9.29 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N59.9.30 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.31 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.32 $\,\, \rm GM1^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.33 $\,\, \rm GM1^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.34 $\,\, \rm GM1^- \oplus GM3^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.35 $\,\, \rm GM1^- \oplus GM3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.36 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.37 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.9.38 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.39 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.40 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.41 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.42 $\,\, \rm GM1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.43 $\,\, \rm GM1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.9.44 $\,\, \rm GM1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.45 $\,\, \rm GM1^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.46 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.47 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.48 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.49 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.9.50 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N59.9.51 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N59.9.52 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N59.9.53 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N59.9.54 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N59.9.55 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N59.9.56 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N59.9.57 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N59.9.58 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N59.9.59 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N59.9.60 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N59.9.61 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N59.9.62 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N59.9.63 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N59.9.64 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N59.9.65 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N59.9.66 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N59.9.67 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N59.9.68 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N59.9.69 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N59.9.70 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N59.9.71 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N59.9.72 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N59.9.73 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N59.9.74 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N59.9.75 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N59.9.76 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N59.9.77 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.78 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N59.9.79 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.80 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.81 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.82 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.83 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.84 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N59.9.85 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.86 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.87 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.88 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.89 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.90 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N59.9.91 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.92 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N59.9.93 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.94 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.95 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.96 $\,\, \rm GM2^- \oplus GM2^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.97 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N59.9.98 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N59.9.99 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N59.9.100 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N59.9.101 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N59.9.102 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N59.9.103 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N59.9.104 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N59.9.105 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.106 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.107 $\,\, \rm GM2^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.108 $\,\, \rm GM2^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.109 $\,\, \rm GM2^- \oplus GM3^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.110 $\,\, \rm GM2^- \oplus GM3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.111 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.112 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.9.113 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.114 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.115 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.116 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.117 $\,\, \rm GM2^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.118 $\,\, \rm GM2^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.9.119 $\,\, \rm GM2^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.120 $\,\, \rm GM2^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.121 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.122 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.123 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.124 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.9.125 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N59.9.126 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N59.9.127 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N59.9.128 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N59.9.129 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N59.9.130 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N59.9.131 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N59.9.132 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N59.9.133 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N59.9.134 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N59.9.135 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N59.9.136 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N59.9.137 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N59.9.138 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N59.9.139 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N59.9.140 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N59.9.141 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N59.9.142 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N59.9.143 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N59.9.144 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N59.9.145 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N59.9.146 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N59.9.147 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N59.9.148 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.149 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N59.9.150 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.151 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.152 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.153 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.154 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.155 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.156 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.157 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N59.9.158 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.159 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.160 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.161 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.162 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.163 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.164 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.165 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N59.9.166 $\,\, \rm GM3^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.167 $\,\, \rm GM3^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N59.9.168 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.169 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.170 $\,\, \rm GM3^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.171 $\,\, \rm GM3^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.172 $\,\, \rm GM3^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.173 $\,\, \rm GM3^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.174 $\,\, \rm GM3^- \oplus GM3^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.175 $\,\, \rm GM3^- \oplus GM3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.176 $\,\, \rm GM3^- \oplus GM4^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.177 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.178 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.9.179 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.180 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.181 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.182 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.183 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.184 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.185 $\,\, \rm GM3^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.186 $\,\, \rm GM3^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.9.187 $\,\, \rm GM3^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.188 $\,\, \rm GM3^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.189 $\,\, \rm GM3^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.190 $\,\, \rm GM3^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.191 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.192 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.9.193 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.194 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.9.195 $\,\, \rm GM3^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N59.9.196 $\,\, \rm GM3^- \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.9.197 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.198 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N59.9.199 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N59.9.200 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.201 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N59.9.202 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.203 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N59.9.204 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N59.9.205 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N59.9.206 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N59.9.207 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.208 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N59.9.209 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N59.9.210 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.211 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N59.9.212 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.213 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N59.9.214 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.215 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N59.9.216 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N59.9.217 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N59.9.218 $\,\, \rm Z1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.219 $\,\, \rm Z1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N59.9.220 $\,\, \rm Z1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N59.9.221 $\,\, \rm Z1^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.222 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N59.9.223 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N59.9.224 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N59.9.225 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N59.9.226 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N59.9.227 $\,\, \rm Z1^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.228 $\,\, \rm Z1^- \oplus Z3^- \oplus Z4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.229 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.230 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N59.9.231 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N59.9.232 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N59.9.233 $\,\, \rm Z3^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
\hline
N59.12.1 $\,\, \rm GM1^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.2 $\,\, \rm GM1^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.3 $\,\, \rm GM1^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.4 $\,\, \rm GM1^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.5 $\,\, \rm GM1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.12.6 $\,\, \rm GM1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.12.7 $\,\, \rm GM2^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.8 $\,\, \rm GM2^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.9 $\,\, \rm GM2^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.10 $\,\, \rm GM2^+ \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.11 $\,\, \rm GM2^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N59.12.12 $\,\, \rm GM2^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N59.12.13 $\,\, \rm GM2^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.14 $\,\, \rm GM2^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.15 $\,\, \rm GM2^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.16 $\,\, \rm GM2^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.17 $\,\, \rm GM2^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.12.18 $\,\, \rm GM2^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.12.19 $\,\, \rm GM3^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.20 $\,\, \rm GM3^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.21 $\,\, \rm GM3^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.22 $\,\, \rm GM3^+ \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.23 $\,\, \rm GM3^+ \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.24 $\,\, \rm GM3^+ \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.25 $\,\, \rm GM3^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N59.12.26 $\,\, \rm GM3^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N59.12.27 $\,\, \rm GM3^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N59.12.28 $\,\, \rm GM3^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N59.12.29 $\,\, \rm GM3^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.30 $\,\, \rm GM3^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.31 $\,\, \rm GM3^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.32 $\,\, \rm GM3^- \oplus U1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.33 $\,\, \rm GM3^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.34 $\,\, \rm GM3^- \oplus U2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.35 $\,\, \rm GM3^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.12.36 $\,\, \rm GM3^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.12.37 $\,\, \rm GM3^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.12.38 $\,\, \rm GM3^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.12.39 $\,\, \rm Z1^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.40 $\,\, \rm Z1^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.41 $\,\, \rm Z1^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.12.42 $\,\, \rm Z1^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.12.43 $\,\, \rm Z1^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.12.44 $\,\, \rm Z1^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.12.45 $\,\, \rm Z1^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.46 $\,\, \rm Z1^- \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.47 $\,\, \rm Z1^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.12.48 $\,\, \rm Z1^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.12.49 $\,\, \rm Z1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.12.50 $\,\, \rm Z1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.12.51 $\,\, \rm Z3^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.52 $\,\, \rm Z3^+ \oplus S1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.12.53 $\,\, \rm Z3^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.12.54 $\,\, \rm Z3^+ \oplus U1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.12.55 $\,\, \rm Z3^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.12.56 $\,\, \rm Z3^+ \oplus U2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.12.57 $\,\, \rm Z3^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.12.58 $\,\, \rm Z3^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.12.59 $\,\, \rm Z3^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.12.60 $\,\, \rm Z3^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline
N59.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.14.3 $\,\, \rm GM1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.14.4 $\,\, \rm GM1^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.14.5 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.14.6 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.14.7 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.14.8 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N59.14.9 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N59.14.10 $\,\, \rm GM2^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.14.11 $\,\, \rm GM2^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.14.12 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N59.14.13 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N59.14.14 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N59.14.15 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.14.16 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.14.17 $\,\, \rm GM2^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.14.18 $\,\, \rm GM2^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.14.19 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.14.20 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.14.21 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.14.22 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N59.14.23 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N59.14.24 $\,\, \rm GM3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N59.14.25 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N59.14.26 $\,\, \rm GM3^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.14.27 $\,\, \rm GM3^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.14.28 $\,\, \rm GM3^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.14.29 $\,\, \rm GM3^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.14.30 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N59.14.31 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N59.14.32 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N59.14.33 $\,\, \rm GM3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N59.14.34 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.14.35 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.14.36 $\,\, \rm GM3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.14.37 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.14.38 $\,\, \rm GM3^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.14.39 $\,\, \rm GM3^- \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.14.40 $\,\, \rm GM3^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.14.41 $\,\, \rm GM3^- \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N59.14.42 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.14.43 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.14.44 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.14.45 $\,\, \rm GM3^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.14.46 $\,\, \rm Z1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.14.47 $\,\, \rm Z1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.14.48 $\,\, \rm Z1^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.14.49 $\,\, \rm Z1^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.14.50 $\,\, \rm Z1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.14.51 $\,\, \rm Z1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.14.52 $\,\, \rm Z1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.14.53 $\,\, \rm Z1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.14.54 $\,\, \rm Z1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.14.55 $\,\, \rm Z1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.14.56 $\,\, \rm Z1^- \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.14.57 $\,\, \rm Z1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.14.58 $\,\, \rm Z1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.14.59 $\,\, \rm Z1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.14.60 $\,\, \rm Z3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.14.61 $\,\, \rm Z3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.14.62 $\,\, \rm Z3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.14.63 $\,\, \rm Z3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.14.64 $\,\, \rm Z3^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.14.65 $\,\, \rm Z3^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.14.66 $\,\, \rm Z3^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N59.14.67 $\,\, \rm Z3^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N59.14.68 $\,\, \rm Z3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.14.69 $\,\, \rm Z3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.14.70 $\,\, \rm Z3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N59.14.71 $\,\, \rm Z3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pbcn$ (No.~60).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pbcn$ (No.~60)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L60.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L60.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L60.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L60.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L60.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L60.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L60.2.6 $\,\, \rm GM4^+$ & 1 & $mmm$  &  $\rm B2_g$ \\
L60.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pbcn$ (No.~60).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pbcn$ (No.~60) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P60.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P60.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P60.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P60.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P60.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P60.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
P60.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
P60.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
\hline
P60.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P60.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P60.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P60.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P60.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P60.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
P60.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P60.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P60.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P60.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P60.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P60.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
P60.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
P60.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P60.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P60.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P60.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
P60.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P60.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P60.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P60.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P60.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P60.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P60.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
P60.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P60.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
P60.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
P60.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P60.6.1 $\,\, \rm S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P60.6.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P60.6.3 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P60.6.4 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P60.6.5 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P60.6.6 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P60.6.7 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P60.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P60.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P60.8.3 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P60.8.4 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P60.8.5 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P60.8.6 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pbcn$ (No.~60).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pbcn$ (No.~60) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N60.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N60.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N60.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N60.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N60.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N60.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N60.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B2_g$ \\
N60.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
\hline
N60.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N60.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N60.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N60.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N60.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N60.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N60.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B2_u$ \\
N60.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N60.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N60.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N60.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N60.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B2_g$ \\
N60.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N60.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N60.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N60.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N60.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N60.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B2_u$ \\
N60.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N60.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N60.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N60.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N60.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N60.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N60.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
N60.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g \oplus B2_g$ \\
N60.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B2$ \\
N60.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u \oplus B2_u$ \\
\hline
N60.6.1 $\,\, \rm S1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N60.6.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N60.6.3 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N60.6.4 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N60.6.5 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N60.6.6 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N60.6.7 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N60.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N60.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N60.8.3 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N60.8.4 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N60.8.5 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N60.8.6 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N60.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N60.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N60.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N60.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N60.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N60.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N60.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N60.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N60.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N60.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N60.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N60.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N60.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B3_u$ \\
N60.9.14 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N60.9.15 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N60.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N60.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g \oplus B2_u$ \\
N60.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N60.9.19 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N60.9.20 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N60.9.21 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N60.9.22 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N60.9.23 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N60.9.24 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N60.9.25 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N60.9.26 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B2 \oplus B2$ \\
N60.9.27 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g \oplus B2_u$ \\
N60.9.28 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N60.9.29 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N60.9.30 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N60.9.31 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N60.9.32 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N60.9.33 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N60.9.34 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N60.9.35 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N60.9.36 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N60.9.37 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N60.9.38 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N60.9.39 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B3_u$ \\
N60.9.40 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N60.9.41 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N60.9.42 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N60.9.43 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N60.9.44 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N60.9.45 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B2$ \\
N60.9.46 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N60.9.47 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N60.9.48 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N60.9.49 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B3_u$ \\
N60.9.50 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N60.9.51 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N60.9.52 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N60.9.53 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u \oplus B2_g$ \\
N60.9.54 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N60.9.55 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N60.9.56 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N60.9.57 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N60.9.58 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N60.9.59 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N60.9.60 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_g$ \\
N60.9.61 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N60.9.62 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N60.9.63 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_g$ \\
N60.9.64 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N60.9.65 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N60.9.66 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N60.9.67 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N60.9.68 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N60.9.69 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N60.9.70 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N60.9.71 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N60.9.72 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g \oplus B2_g$ \\
N60.9.73 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N60.9.74 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N60.9.75 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N60.9.76 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N60.9.77 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N60.9.78 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N60.9.79 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B2_g$ \\
N60.9.80 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N60.9.81 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N60.9.82 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N60.9.83 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B2_g$ \\
N60.9.84 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N60.12.1 $\,\, \rm GM1^- \oplus S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N60.12.2 $\,\, \rm GM1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N60.12.3 $\,\, \rm GM1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N60.12.4 $\,\, \rm GM1^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N60.12.5 $\,\, \rm GM1^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N60.12.6 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N60.12.7 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N60.12.8 $\,\, \rm GM2^+ \oplus S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N60.12.9 $\,\, \rm GM2^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N60.12.10 $\,\, \rm GM2^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N60.12.11 $\,\, \rm GM2^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N60.12.12 $\,\, \rm GM2^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N60.12.13 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N60.12.14 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N60.12.15 $\,\, \rm GM2^- \oplus S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N60.12.16 $\,\, \rm GM2^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N60.12.17 $\,\, \rm GM2^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N60.12.18 $\,\, \rm GM2^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N60.12.19 $\,\, \rm GM2^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N60.12.20 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N60.12.21 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N60.12.22 $\,\, \rm GM3^+ \oplus S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N60.12.23 $\,\, \rm GM3^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N60.12.24 $\,\, \rm GM3^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N60.12.25 $\,\, \rm GM3^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N60.12.26 $\,\, \rm GM3^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N60.12.27 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N60.12.28 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N60.12.29 $\,\, \rm GM3^- \oplus S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N60.12.30 $\,\, \rm GM3^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N60.12.31 $\,\, \rm GM3^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N60.12.32 $\,\, \rm GM3^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N60.12.33 $\,\, \rm GM3^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N60.12.34 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N60.12.35 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N60.12.36 $\,\, \rm GM4^+ \oplus S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N60.12.37 $\,\, \rm GM4^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N60.12.38 $\,\, \rm GM4^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N60.12.39 $\,\, \rm GM4^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N60.12.40 $\,\, \rm GM4^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N60.12.41 $\,\, \rm GM4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N60.12.42 $\,\, \rm GM4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N60.12.43 $\,\, \rm GM4^- \oplus S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N60.12.44 $\,\, \rm GM4^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N60.12.45 $\,\, \rm GM4^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N60.12.46 $\,\, \rm GM4^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N60.12.47 $\,\, \rm GM4^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N60.12.48 $\,\, \rm GM4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N60.12.49 $\,\, \rm GM4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N60.14.1 $\,\, \rm GM1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N60.14.2 $\,\, \rm GM1^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N60.14.3 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N60.14.4 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N60.14.5 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N60.14.6 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N60.14.7 $\,\, \rm GM2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N60.14.8 $\,\, \rm GM2^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N60.14.9 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N60.14.10 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N60.14.11 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N60.14.12 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N60.14.13 $\,\, \rm GM2^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N60.14.14 $\,\, \rm GM2^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N60.14.15 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N60.14.16 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N60.14.17 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N60.14.18 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N60.14.19 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N60.14.20 $\,\, \rm GM3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N60.14.21 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N60.14.22 $\,\, \rm GM3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N60.14.23 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N60.14.24 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N60.14.25 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N60.14.26 $\,\, \rm GM3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N60.14.27 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N60.14.28 $\,\, \rm GM3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N60.14.29 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N60.14.30 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N60.14.31 $\,\, \rm GM4^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N60.14.32 $\,\, \rm GM4^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N60.14.33 $\,\, \rm GM4^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N60.14.34 $\,\, \rm GM4^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N60.14.35 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N60.14.36 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N60.14.37 $\,\, \rm GM4^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N60.14.38 $\,\, \rm GM4^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N60.14.39 $\,\, \rm GM4^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N60.14.40 $\,\, \rm GM4^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N60.14.41 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N60.14.42 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pbca$ (No.~61).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pbca$ (No.~61)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L61.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L61.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L61.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L61.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pbca$ (No.~61).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pbca$ (No.~61) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P61.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P61.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P61.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P61.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
\hline
P61.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P61.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P61.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P61.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P61.3.5 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P61.3.6 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P61.3.7 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P61.3.8 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
P61.3.9 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P61.3.10 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P61.6.1 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P61.6.2 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P61.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P61.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pbca$ (No.~61).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pbca$ (No.~61) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N61.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N61.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N61.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N61.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
\hline
N61.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N61.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N61.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N61.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N61.3.5 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N61.3.6 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N61.3.7 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N61.3.8 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N61.3.9 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N61.3.10 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
\hline
N61.6.1 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N61.6.2 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N61.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N61.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N61.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N61.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N61.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N61.9.4 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N61.9.5 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N61.9.6 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N61.9.7 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N61.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B3_u$ \\
N61.9.9 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N61.9.10 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N61.9.11 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N61.9.12 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N61.9.13 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N61.9.14 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N61.9.15 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N61.9.16 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N61.9.17 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N61.9.18 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N61.9.19 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N61.9.20 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N61.9.21 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N61.9.22 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N61.9.23 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B3_u$ \\
N61.9.24 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N61.9.25 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N61.9.26 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B3_u$ \\
N61.9.27 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N61.9.28 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N61.9.29 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N61.9.30 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N61.12.1 $\,\, \rm GM1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N61.12.2 $\,\, \rm GM1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N61.12.3 $\,\, \rm GM2^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N61.12.4 $\,\, \rm GM2^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N61.12.5 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N61.12.6 $\,\, \rm GM2^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N61.12.7 $\,\, \rm GM2^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N61.12.8 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N61.12.9 $\,\, \rm GM2^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N61.12.10 $\,\, \rm GM2^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N61.12.11 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N61.12.12 $\,\, \rm GM2^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N61.12.13 $\,\, \rm GM2^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N61.12.14 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N61.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N61.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N61.14.3 $\,\, \rm GM2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N61.14.4 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N61.14.5 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N61.14.6 $\,\, \rm GM2^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N61.14.7 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N61.14.8 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N61.14.9 $\,\, \rm GM2^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N61.14.10 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N61.14.11 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N61.14.12 $\,\, \rm GM2^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N61.14.13 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N61.14.14 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pnma$ (No.~62).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pnma$ (No.~62)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L62.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L62.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L62.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L62.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L62.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L62.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L62.2.6 $\,\, \rm GM4^+$ & 1 & $mmm$  &  $\rm B2_g$ \\
L62.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pnma$ (No.~62).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pnma$ (No.~62) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P62.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P62.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P62.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P62.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P62.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P62.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
P62.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
P62.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
\hline
P62.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P62.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P62.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P62.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P62.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P62.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
P62.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P62.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P62.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P62.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P62.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P62.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
P62.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
P62.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P62.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P62.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P62.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
P62.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P62.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P62.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P62.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P62.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P62.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P62.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
P62.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P62.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
P62.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
P62.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P62.4.1 $\,\, \rm U1^+U4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P62.4.2 $\,\, \rm U1^-U4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P62.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P62.6.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P62.6.3 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P62.6.4 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P62.6.5 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P62.6.6 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P62.6.7 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P62.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P62.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P62.8.3 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P62.8.4 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P62.8.5 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P62.8.6 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pnma$ (No.~62).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pnma$ (No.~62) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N62.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N62.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N62.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N62.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N62.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N62.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N62.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B2_g$ \\
N62.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
\hline
N62.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N62.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N62.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N62.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N62.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N62.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N62.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B2_u$ \\
N62.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N62.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N62.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N62.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N62.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B2_g$ \\
N62.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N62.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N62.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N62.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N62.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N62.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B2_u$ \\
N62.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N62.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N62.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N62.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N62.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N62.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N62.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
N62.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g \oplus B2_g$ \\
N62.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B2$ \\
N62.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u \oplus B2_u$ \\
\hline
N62.4.1 $\,\, \rm U1^+U4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N62.4.2 $\,\, \rm U1^-U4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N62.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N62.6.2 $\,\, \rm X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N62.6.3 $\,\, \rm X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N62.6.4 $\,\, \rm Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N62.6.5 $\,\, \rm Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N62.6.6 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N62.6.7 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N62.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N62.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N62.8.3 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N62.8.4 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N62.8.5 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N62.8.6 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N62.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N62.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N62.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N62.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N62.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N62.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N62.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N62.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N62.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N62.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N62.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N62.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N62.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B3_u$ \\
N62.9.14 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N62.9.15 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N62.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N62.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g \oplus B2_u$ \\
N62.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N62.9.19 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N62.9.20 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N62.9.21 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N62.9.22 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N62.9.23 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N62.9.24 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N62.9.25 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N62.9.26 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B2 \oplus B2$ \\
N62.9.27 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g \oplus B2_u$ \\
N62.9.28 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N62.9.29 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N62.9.30 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N62.9.31 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N62.9.32 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N62.9.33 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N62.9.34 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N62.9.35 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N62.9.36 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N62.9.37 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N62.9.38 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N62.9.39 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B3_u$ \\
N62.9.40 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N62.9.41 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N62.9.42 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N62.9.43 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N62.9.44 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N62.9.45 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B2$ \\
N62.9.46 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N62.9.47 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N62.9.48 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N62.9.49 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B3_u$ \\
N62.9.50 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N62.9.51 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N62.9.52 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N62.9.53 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u \oplus B2_g$ \\
N62.9.54 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N62.9.55 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N62.9.56 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N62.9.57 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N62.9.58 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N62.9.59 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N62.9.60 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_g$ \\
N62.9.61 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N62.9.62 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N62.9.63 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_g$ \\
N62.9.64 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N62.9.65 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N62.9.66 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N62.9.67 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N62.9.68 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N62.9.69 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N62.9.70 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N62.9.71 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N62.9.72 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g \oplus B2_g$ \\
N62.9.73 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N62.9.74 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N62.9.75 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N62.9.76 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N62.9.77 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N62.9.78 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N62.9.79 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B2_g$ \\
N62.9.80 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N62.9.81 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N62.9.82 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N62.9.83 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B2_g$ \\
N62.9.84 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N62.10.1 $\,\, \rm GM1^- \oplus U1^+U4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N62.10.2 $\,\, \rm GM1^- \oplus U1^-U4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N62.10.3 $\,\, \rm GM2^+ \oplus U1^+U4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N62.10.4 $\,\, \rm GM2^+ \oplus U1^-U4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N62.10.5 $\,\, \rm GM2^- \oplus U1^+U4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N62.10.6 $\,\, \rm GM2^- \oplus U1^-U4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N62.10.7 $\,\, \rm GM3^+ \oplus U1^+U4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N62.10.8 $\,\, \rm GM3^+ \oplus U1^-U4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N62.10.9 $\,\, \rm GM3^- \oplus U1^+U4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N62.10.10 $\,\, \rm GM3^- \oplus U1^-U4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N62.10.11 $\,\, \rm GM4^+ \oplus U1^+U4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N62.10.12 $\,\, \rm GM4^+ \oplus U1^-U4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N62.10.13 $\,\, \rm GM4^- \oplus U1^+U4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N62.10.14 $\,\, \rm GM4^- \oplus U1^-U4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
N62.12.1 $\,\, \rm GM1^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N62.12.2 $\,\, \rm GM1^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N62.12.3 $\,\, \rm GM1^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N62.12.4 $\,\, \rm GM1^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N62.12.5 $\,\, \rm GM1^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N62.12.6 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N62.12.7 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N62.12.8 $\,\, \rm GM2^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N62.12.9 $\,\, \rm GM2^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N62.12.10 $\,\, \rm GM2^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N62.12.11 $\,\, \rm GM2^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N62.12.12 $\,\, \rm GM2^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N62.12.13 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N62.12.14 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N62.12.15 $\,\, \rm GM2^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N62.12.16 $\,\, \rm GM2^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N62.12.17 $\,\, \rm GM2^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N62.12.18 $\,\, \rm GM2^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N62.12.19 $\,\, \rm GM2^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N62.12.20 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N62.12.21 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N62.12.22 $\,\, \rm GM3^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N62.12.23 $\,\, \rm GM3^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N62.12.24 $\,\, \rm GM3^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N62.12.25 $\,\, \rm GM3^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N62.12.26 $\,\, \rm GM3^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N62.12.27 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N62.12.28 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N62.12.29 $\,\, \rm GM3^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N62.12.30 $\,\, \rm GM3^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N62.12.31 $\,\, \rm GM3^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N62.12.32 $\,\, \rm GM3^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N62.12.33 $\,\, \rm GM3^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N62.12.34 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N62.12.35 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N62.12.36 $\,\, \rm GM4^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N62.12.37 $\,\, \rm GM4^+ \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N62.12.38 $\,\, \rm GM4^+ \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N62.12.39 $\,\, \rm GM4^+ \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N62.12.40 $\,\, \rm GM4^+ \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N62.12.41 $\,\, \rm GM4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N62.12.42 $\,\, \rm GM4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N62.12.43 $\,\, \rm GM4^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N62.12.44 $\,\, \rm GM4^- \oplus X1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N62.12.45 $\,\, \rm GM4^- \oplus X2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N62.12.46 $\,\, \rm GM4^- \oplus Y1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N62.12.47 $\,\, \rm GM4^- \oplus Y2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N62.12.48 $\,\, \rm GM4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N62.12.49 $\,\, \rm GM4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N62.14.1 $\,\, \rm GM1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N62.14.2 $\,\, \rm GM1^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N62.14.3 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N62.14.4 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N62.14.5 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N62.14.6 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N62.14.7 $\,\, \rm GM2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N62.14.8 $\,\, \rm GM2^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N62.14.9 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N62.14.10 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N62.14.11 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N62.14.12 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N62.14.13 $\,\, \rm GM2^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N62.14.14 $\,\, \rm GM2^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N62.14.15 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N62.14.16 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N62.14.17 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N62.14.18 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N62.14.19 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N62.14.20 $\,\, \rm GM3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N62.14.21 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N62.14.22 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N62.14.23 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N62.14.24 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N62.14.25 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N62.14.26 $\,\, \rm GM3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N62.14.27 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N62.14.28 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N62.14.29 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N62.14.30 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N62.14.31 $\,\, \rm GM4^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N62.14.32 $\,\, \rm GM4^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N62.14.33 $\,\, \rm GM4^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N62.14.34 $\,\, \rm GM4^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N62.14.35 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N62.14.36 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N62.14.37 $\,\, \rm GM4^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N62.14.38 $\,\, \rm GM4^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N62.14.39 $\,\, \rm GM4^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N62.14.40 $\,\, \rm GM4^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N62.14.41 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N62.14.42 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Cmcm$ (No.~63).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Cmcm$ (No.~63)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L63.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L63.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L63.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L63.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L63.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L63.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L63.2.6 $\,\, \rm GM4^+$ & 1 & $mmm$  &  $\rm B2_g$ \\
L63.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
L63.2.8 $\,\, \rm Y1^+$ & 0 &  - & - \\
L63.2.9 $\,\, \rm Y1^-$ & 0 &  - & - \\
L63.2.10 $\,\, \rm Y2^+$ & 0 &  - & - \\
L63.2.11 $\,\, \rm Y2^-$ & 0 &  - & - \\
L63.2.12 $\,\, \rm Y3^+$ & 0 &  - & - \\
L63.2.13 $\,\, \rm Y3^-$ & 0 &  - & - \\
L63.2.14 $\,\, \rm Y4^+$ & 0 &  - & - \\
L63.2.15 $\,\, \rm Y4^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Cmcm$ (No.~63).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Cmcm$ (No.~63) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P63.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P63.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P63.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P63.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P63.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P63.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
P63.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
P63.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
P63.2.8 $\,\, \rm Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P63.2.9 $\,\, \rm Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P63.2.10 $\,\, \rm Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P63.2.11 $\,\, \rm Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P63.2.12 $\,\, \rm Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P63.2.13 $\,\, \rm Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P63.2.14 $\,\, \rm Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P63.2.15 $\,\, \rm Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P63.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P63.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P63.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P63.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P63.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P63.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
P63.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P63.3.8 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.9 $\,\, \rm GM1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.10 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.11 $\,\, \rm GM1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.12 $\,\, \rm GM1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.13 $\,\, \rm GM1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.14 $\,\, \rm GM1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.15 $\,\, \rm GM1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.16 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P63.3.17 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P63.3.18 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P63.3.19 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P63.3.20 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
P63.3.21 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
P63.3.22 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P63.3.23 $\,\, \rm GM2^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P63.3.24 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P63.3.25 $\,\, \rm GM2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P63.3.26 $\,\, \rm GM2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P63.3.27 $\,\, \rm GM2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P63.3.28 $\,\, \rm GM2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P63.3.29 $\,\, \rm GM2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P63.3.30 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P63.3.31 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P63.3.32 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P63.3.33 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
P63.3.34 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P63.3.35 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.36 $\,\, \rm GM2^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.37 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.38 $\,\, \rm GM2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.39 $\,\, \rm GM2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.40 $\,\, \rm GM2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.41 $\,\, \rm GM2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.42 $\,\, \rm GM2^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.43 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P63.3.44 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P63.3.45 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P63.3.46 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P63.3.47 $\,\, \rm GM3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.48 $\,\, \rm GM3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.49 $\,\, \rm GM3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.50 $\,\, \rm GM3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.51 $\,\, \rm GM3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.52 $\,\, \rm GM3^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.53 $\,\, \rm GM3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.54 $\,\, \rm GM3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.55 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P63.3.56 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
P63.3.57 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P63.3.58 $\,\, \rm GM3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.59 $\,\, \rm GM3^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.60 $\,\, \rm GM3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.61 $\,\, \rm GM3^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.62 $\,\, \rm GM3^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.63 $\,\, \rm GM3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.64 $\,\, \rm GM3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.65 $\,\, \rm GM3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.66 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
P63.3.67 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
P63.3.68 $\,\, \rm GM4^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.69 $\,\, \rm GM4^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.70 $\,\, \rm GM4^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.71 $\,\, \rm GM4^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.72 $\,\, \rm GM4^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.73 $\,\, \rm GM4^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.74 $\,\, \rm GM4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.75 $\,\, \rm GM4^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.76 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P63.3.77 $\,\, \rm GM4^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.78 $\,\, \rm GM4^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.79 $\,\, \rm GM4^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.80 $\,\, \rm GM4^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.81 $\,\, \rm GM4^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.82 $\,\, \rm GM4^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.83 $\,\, \rm GM4^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.84 $\,\, \rm GM4^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.85 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.86 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.87 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.88 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.89 $\,\, \rm Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.90 $\,\, \rm Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P63.3.91 $\,\, \rm Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.92 $\,\, \rm Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P63.3.93 $\,\, \rm Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.94 $\,\, \rm Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.95 $\,\, \rm Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.96 $\,\, \rm Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P63.3.97 $\,\, \rm Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.98 $\,\, \rm Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P63.3.99 $\,\, \rm Y1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.100 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.101 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.102 $\,\, \rm Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.103 $\,\, \rm Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P63.3.104 $\,\, \rm Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.105 $\,\, \rm Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P63.3.106 $\,\, \rm Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.107 $\,\, \rm Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P63.3.108 $\,\, \rm Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.109 $\,\, \rm Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P63.3.110 $\,\, \rm Y2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.111 $\,\, \rm Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.112 $\,\, \rm Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.113 $\,\, \rm Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.114 $\,\, \rm Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.115 $\,\, \rm Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.116 $\,\, \rm Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.117 $\,\, \rm Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.118 $\,\, \rm Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P63.3.119 $\,\, \rm Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.3.120 $\,\, \rm Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P63.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.6.2 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P63.6.4 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P63.7.1 $\,\, \rm  S1^+$ & $\times$ &  - & - & -  &  - & - \\
P63.7.2 $\,\, \rm  S1^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
P63.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P63.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P63.8.3 $\,\, \rm  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P63.8.4 $\,\, \rm  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P63.8.5 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P63.8.6 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P63.8.7 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P63.8.8 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P63.8.9 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P63.8.10 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P63.8.11 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P63.8.12 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Cmcm$ (No.~63).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Cmcm$ (No.~63) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N63.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N63.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N63.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N63.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N63.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N63.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N63.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B2_g$ \\
N63.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N63.2.8 $\,\, \rm Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N63.2.9 $\,\, \rm Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N63.2.10 $\,\, \rm Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N63.2.11 $\,\, \rm Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N63.2.12 $\,\, \rm Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N63.2.13 $\,\, \rm Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N63.2.14 $\,\, \rm Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N63.2.15 $\,\, \rm Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N63.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N63.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N63.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N63.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N63.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N63.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N63.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B2_u$ \\
N63.3.8 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N63.3.9 $\,\, \rm GM1^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N63.3.10 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N63.3.11 $\,\, \rm GM1^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N63.3.12 $\,\, \rm GM1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N63.3.13 $\,\, \rm GM1^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N63.3.14 $\,\, \rm GM1^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N63.3.15 $\,\, \rm GM1^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N63.3.16 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N63.3.17 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N63.3.18 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N63.3.19 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N63.3.20 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B2_g$ \\
N63.3.21 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N63.3.22 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N63.3.23 $\,\, \rm GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N63.3.24 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N63.3.25 $\,\, \rm GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N63.3.26 $\,\, \rm GM2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N63.3.27 $\,\, \rm GM2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N63.3.28 $\,\, \rm GM2^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N63.3.29 $\,\, \rm GM2^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N63.3.30 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N63.3.31 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N63.3.32 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N63.3.33 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N63.3.34 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B2_u$ \\
N63.3.35 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N63.3.36 $\,\, \rm GM2^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N63.3.37 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N63.3.38 $\,\, \rm GM2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N63.3.39 $\,\, \rm GM2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N63.3.40 $\,\, \rm GM2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N63.3.41 $\,\, \rm GM2^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N63.3.42 $\,\, \rm GM2^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N63.3.43 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N63.3.44 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N63.3.45 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N63.3.46 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N63.3.47 $\,\, \rm GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N63.3.48 $\,\, \rm GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N63.3.49 $\,\, \rm GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N63.3.50 $\,\, \rm GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N63.3.51 $\,\, \rm GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N63.3.52 $\,\, \rm GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N63.3.53 $\,\, \rm GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N63.3.54 $\,\, \rm GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N63.3.55 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N63.3.56 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N63.3.57 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
N63.3.58 $\,\, \rm GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N63.3.59 $\,\, \rm GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N63.3.60 $\,\, \rm GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N63.3.61 $\,\, \rm GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N63.3.62 $\,\, \rm GM3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N63.3.63 $\,\, \rm GM3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N63.3.64 $\,\, \rm GM3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N63.3.65 $\,\, \rm GM3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N63.3.66 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g \oplus B2_g$ \\
N63.3.67 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B2$ \\
N63.3.68 $\,\, \rm GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N63.3.69 $\,\, \rm GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N63.3.70 $\,\, \rm GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N63.3.71 $\,\, \rm GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N63.3.72 $\,\, \rm GM4^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N63.3.73 $\,\, \rm GM4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N63.3.74 $\,\, \rm GM4^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N63.3.75 $\,\, \rm GM4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N63.3.76 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u \oplus B2_u$ \\
N63.3.77 $\,\, \rm GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N63.3.78 $\,\, \rm GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N63.3.79 $\,\, \rm GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N63.3.80 $\,\, \rm GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N63.3.81 $\,\, \rm GM4^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N63.3.82 $\,\, \rm GM4^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N63.3.83 $\,\, \rm GM4^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N63.3.84 $\,\, \rm GM4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N63.3.85 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N63.3.86 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N63.3.87 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N63.3.88 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.3.89 $\,\, \rm Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N63.3.90 $\,\, \rm Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.3.91 $\,\, \rm Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N63.3.92 $\,\, \rm Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.3.93 $\,\, \rm Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N63.3.94 $\,\, \rm Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.3.95 $\,\, \rm Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N63.3.96 $\,\, \rm Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.3.97 $\,\, \rm Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N63.3.98 $\,\, \rm Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.3.99 $\,\, \rm Y1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N63.3.100 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N63.3.101 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N63.3.102 $\,\, \rm Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N63.3.103 $\,\, \rm Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.3.104 $\,\, \rm Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N63.3.105 $\,\, \rm Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.3.106 $\,\, \rm Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N63.3.107 $\,\, \rm Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.3.108 $\,\, \rm Y2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N63.3.109 $\,\, \rm Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.3.110 $\,\, \rm Y2^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N63.3.111 $\,\, \rm Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N63.3.112 $\,\, \rm Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N63.3.113 $\,\, \rm Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N63.3.114 $\,\, \rm Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.3.115 $\,\, \rm Y3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N63.3.116 $\,\, \rm Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.3.117 $\,\, \rm Y3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N63.3.118 $\,\, \rm Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N63.3.119 $\,\, \rm Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N63.3.120 $\,\, \rm Y4^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N63.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.6.2 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.6.4 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N63.7.1 $\,\, \rm  S1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N63.7.2 $\,\, \rm  S1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N63.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.8.3 $\,\, \rm  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.8.4 $\,\, \rm  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.8.5 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.8.6 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.8.7 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.8.8 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.8.9 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.8.10 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.8.11 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N63.8.12 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N63.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N63.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N63.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N63.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.12 $\,\, \rm GM1^- \oplus GM1^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.13 $\,\, \rm GM1^- \oplus GM1^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.14 $\,\, \rm GM1^- \oplus GM1^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.15 $\,\, \rm GM1^- \oplus GM1^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N63.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N63.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N63.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N63.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N63.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B3_u$ \\
N63.9.22 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N63.9.23 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N63.9.24 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N63.9.25 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N63.9.26 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N63.9.27 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N63.9.28 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N63.9.29 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N63.9.30 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.31 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N63.9.32 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.33 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g \oplus B2_u$ \\
N63.9.34 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.35 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.36 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.37 $\,\, \rm GM1^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.38 $\,\, \rm GM1^- \oplus GM2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.39 $\,\, \rm GM1^- \oplus GM2^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.40 $\,\, \rm GM1^- \oplus GM2^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.41 $\,\, \rm GM1^- \oplus GM2^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.42 $\,\, \rm GM1^- \oplus GM2^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.43 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N63.9.44 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N63.9.45 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N63.9.46 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N63.9.47 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N63.9.48 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N63.9.49 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N63.9.50 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N63.9.51 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N63.9.52 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N63.9.53 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N63.9.54 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N63.9.55 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.56 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N63.9.57 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.58 $\,\, \rm GM1^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.59 $\,\, \rm GM1^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.60 $\,\, \rm GM1^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.61 $\,\, \rm GM1^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.62 $\,\, \rm GM1^- \oplus GM3^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.63 $\,\, \rm GM1^- \oplus GM3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.64 $\,\, \rm GM1^- \oplus GM3^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.65 $\,\, \rm GM1^- \oplus GM3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.66 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B2 \oplus B2$ \\
N63.9.67 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g \oplus B2_u$ \\
N63.9.68 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N63.9.69 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N63.9.70 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N63.9.71 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N63.9.72 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N63.9.73 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N63.9.74 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N63.9.75 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N63.9.76 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.77 $\,\, \rm GM1^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.78 $\,\, \rm GM1^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.79 $\,\, \rm GM1^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.80 $\,\, \rm GM1^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.81 $\,\, \rm GM1^- \oplus GM4^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.82 $\,\, \rm GM1^- \oplus GM4^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.83 $\,\, \rm GM1^- \oplus GM4^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.84 $\,\, \rm GM1^- \oplus GM4^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.85 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.86 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.87 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.88 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.89 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.90 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.9.91 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.92 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.9.93 $\,\, \rm GM1^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.94 $\,\, \rm GM1^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.95 $\,\, \rm GM1^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.96 $\,\, \rm GM1^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.9.97 $\,\, \rm GM1^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.98 $\,\, \rm GM1^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.9.99 $\,\, \rm GM1^- \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.100 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.101 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.102 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.103 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.9.104 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.105 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.9.106 $\,\, \rm GM1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.107 $\,\, \rm GM1^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.9.108 $\,\, \rm GM1^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.109 $\,\, \rm GM1^- \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.9.110 $\,\, \rm GM1^- \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.111 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.112 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.113 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.114 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.115 $\,\, \rm GM1^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.116 $\,\, \rm GM1^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.117 $\,\, \rm GM1^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.118 $\,\, \rm GM1^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.119 $\,\, \rm GM1^- \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.120 $\,\, \rm GM1^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.121 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N63.9.122 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N63.9.123 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N63.9.124 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N63.9.125 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N63.9.126 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N63.9.127 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N63.9.128 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N63.9.129 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N63.9.130 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N63.9.131 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N63.9.132 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N63.9.133 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N63.9.134 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N63.9.135 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N63.9.136 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N63.9.137 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N63.9.138 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N63.9.139 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B3_u$ \\
N63.9.140 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N63.9.141 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N63.9.142 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N63.9.143 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N63.9.144 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N63.9.145 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N63.9.146 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N63.9.147 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N63.9.148 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N63.9.149 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N63.9.150 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N63.9.151 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N63.9.152 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N63.9.153 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N63.9.154 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N63.9.155 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N63.9.156 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N63.9.157 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N63.9.158 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N63.9.159 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N63.9.160 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N63.9.161 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B2$ \\
N63.9.162 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N63.9.163 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N63.9.164 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N63.9.165 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N63.9.166 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N63.9.167 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N63.9.168 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N63.9.169 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N63.9.170 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N63.9.171 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N63.9.172 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N63.9.173 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N63.9.174 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N63.9.175 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N63.9.176 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N63.9.177 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N63.9.178 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N63.9.179 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N63.9.180 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N63.9.181 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B3_u$ \\
N63.9.182 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N63.9.183 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N63.9.184 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N63.9.185 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N63.9.186 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N63.9.187 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N63.9.188 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N63.9.189 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N63.9.190 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N63.9.191 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N63.9.192 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N63.9.193 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N63.9.194 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N63.9.195 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N63.9.196 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N63.9.197 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N63.9.198 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N63.9.199 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N63.9.200 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N63.9.201 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N63.9.202 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N63.9.203 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N63.9.204 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N63.9.205 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N63.9.206 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N63.9.207 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N63.9.208 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N63.9.209 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N63.9.210 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N63.9.211 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N63.9.212 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N63.9.213 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N63.9.214 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N63.9.215 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N63.9.216 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N63.9.217 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N63.9.218 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N63.9.219 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N63.9.220 $\,\, \rm GM2^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N63.9.221 $\,\, \rm GM2^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N63.9.222 $\,\, \rm GM2^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N63.9.223 $\,\, \rm GM2^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N63.9.224 $\,\, \rm GM2^+ \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N63.9.225 $\,\, \rm GM2^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N63.9.226 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.227 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N63.9.228 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.229 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u \oplus B2_g$ \\
N63.9.230 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.231 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.232 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.233 $\,\, \rm GM2^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.234 $\,\, \rm GM2^- \oplus GM2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.235 $\,\, \rm GM2^- \oplus GM2^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.236 $\,\, \rm GM2^- \oplus GM2^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.237 $\,\, \rm GM2^- \oplus GM2^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.238 $\,\, \rm GM2^- \oplus GM2^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.239 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N63.9.240 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N63.9.241 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N63.9.242 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N63.9.243 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N63.9.244 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N63.9.245 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N63.9.246 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N63.9.247 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N63.9.248 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N63.9.249 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N63.9.250 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N63.9.251 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.252 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_g$ \\
N63.9.253 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.254 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.255 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.256 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.257 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.258 $\,\, \rm GM2^- \oplus GM3^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.259 $\,\, \rm GM2^- \oplus GM3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.260 $\,\, \rm GM2^- \oplus GM3^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.261 $\,\, \rm GM2^- \oplus GM3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.262 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N63.9.263 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_g$ \\
N63.9.264 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N63.9.265 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N63.9.266 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N63.9.267 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N63.9.268 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N63.9.269 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N63.9.270 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N63.9.271 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N63.9.272 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.273 $\,\, \rm GM2^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.274 $\,\, \rm GM2^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.275 $\,\, \rm GM2^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.276 $\,\, \rm GM2^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.277 $\,\, \rm GM2^- \oplus GM4^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.278 $\,\, \rm GM2^- \oplus GM4^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.279 $\,\, \rm GM2^- \oplus GM4^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.280 $\,\, \rm GM2^- \oplus GM4^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.281 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.282 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.283 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.284 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.285 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.286 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.9.287 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.288 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.9.289 $\,\, \rm GM2^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.290 $\,\, \rm GM2^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.291 $\,\, \rm GM2^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.292 $\,\, \rm GM2^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.9.293 $\,\, \rm GM2^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.294 $\,\, \rm GM2^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.9.295 $\,\, \rm GM2^- \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.296 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.297 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.298 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.299 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.9.300 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.301 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.9.302 $\,\, \rm GM2^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.303 $\,\, \rm GM2^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.9.304 $\,\, \rm GM2^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.305 $\,\, \rm GM2^- \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.9.306 $\,\, \rm GM2^- \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.307 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.308 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.309 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.310 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.311 $\,\, \rm GM2^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.312 $\,\, \rm GM2^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.313 $\,\, \rm GM2^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.314 $\,\, \rm GM2^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.315 $\,\, \rm GM2^- \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.316 $\,\, \rm GM2^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.317 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N63.9.318 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N63.9.319 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N63.9.320 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N63.9.321 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N63.9.322 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N63.9.323 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N63.9.324 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N63.9.325 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N63.9.326 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N63.9.327 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N63.9.328 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N63.9.329 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N63.9.330 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N63.9.331 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N63.9.332 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N63.9.333 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N63.9.334 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N63.9.335 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N63.9.336 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N63.9.337 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N63.9.338 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N63.9.339 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N63.9.340 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g \oplus B2_g$ \\
N63.9.341 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N63.9.342 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N63.9.343 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N63.9.344 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N63.9.345 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N63.9.346 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N63.9.347 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N63.9.348 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N63.9.349 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N63.9.350 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N63.9.351 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N63.9.352 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N63.9.353 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N63.9.354 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N63.9.355 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N63.9.356 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N63.9.357 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N63.9.358 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N63.9.359 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.360 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.361 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.362 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.363 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.364 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N63.9.365 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.366 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N63.9.367 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.368 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.369 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.370 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N63.9.371 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.372 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N63.9.373 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.374 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.375 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.376 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.377 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N63.9.378 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.379 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N63.9.380 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.381 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N63.9.382 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.383 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N63.9.384 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.385 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.386 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.387 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.388 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.389 $\,\, \rm GM3^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.390 $\,\, \rm GM3^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.391 $\,\, \rm GM3^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.392 $\,\, \rm GM3^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.393 $\,\, \rm GM3^+ \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.394 $\,\, \rm GM3^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.395 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.396 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N63.9.397 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.398 $\,\, \rm GM3^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.399 $\,\, \rm GM3^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.400 $\,\, \rm GM3^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.401 $\,\, \rm GM3^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.402 $\,\, \rm GM3^- \oplus GM3^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.403 $\,\, \rm GM3^- \oplus GM3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.404 $\,\, \rm GM3^- \oplus GM3^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.405 $\,\, \rm GM3^- \oplus GM3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.406 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N63.9.407 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B2_g$ \\
N63.9.408 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N63.9.409 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N63.9.410 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N63.9.411 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N63.9.412 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N63.9.413 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N63.9.414 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N63.9.415 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N63.9.416 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.417 $\,\, \rm GM3^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.418 $\,\, \rm GM3^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.419 $\,\, \rm GM3^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.420 $\,\, \rm GM3^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.421 $\,\, \rm GM3^- \oplus GM4^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.422 $\,\, \rm GM3^- \oplus GM4^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.423 $\,\, \rm GM3^- \oplus GM4^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.424 $\,\, \rm GM3^- \oplus GM4^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.425 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.426 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.427 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.428 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.429 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.430 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.9.431 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.432 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.9.433 $\,\, \rm GM3^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.434 $\,\, \rm GM3^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.435 $\,\, \rm GM3^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.436 $\,\, \rm GM3^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.9.437 $\,\, \rm GM3^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.438 $\,\, \rm GM3^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.9.439 $\,\, \rm GM3^- \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.440 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.441 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.442 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.443 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.9.444 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.445 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.9.446 $\,\, \rm GM3^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.447 $\,\, \rm GM3^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.9.448 $\,\, \rm GM3^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.449 $\,\, \rm GM3^- \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.9.450 $\,\, \rm GM3^- \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.451 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.452 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.453 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.454 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.455 $\,\, \rm GM3^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.456 $\,\, \rm GM3^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.457 $\,\, \rm GM3^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.458 $\,\, \rm GM3^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.459 $\,\, \rm GM3^- \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.460 $\,\, \rm GM3^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.461 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N63.9.462 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N63.9.463 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N63.9.464 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N63.9.465 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N63.9.466 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N63.9.467 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N63.9.468 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N63.9.469 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N63.9.470 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N63.9.471 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B2_g$ \\
N63.9.472 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N63.9.473 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N63.9.474 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N63.9.475 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N63.9.476 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N63.9.477 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N63.9.478 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N63.9.479 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N63.9.480 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.481 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.482 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.483 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.484 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.485 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N63.9.486 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.487 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N63.9.488 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.489 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.490 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.491 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N63.9.492 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.493 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N63.9.494 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.495 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.496 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.497 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.498 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N63.9.499 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.500 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N63.9.501 $\,\, \rm GM4^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.502 $\,\, \rm GM4^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N63.9.503 $\,\, \rm GM4^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.504 $\,\, \rm GM4^+ \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N63.9.505 $\,\, \rm GM4^+ \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.506 $\,\, \rm GM4^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.507 $\,\, \rm GM4^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.508 $\,\, \rm GM4^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.509 $\,\, \rm GM4^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.510 $\,\, \rm GM4^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.511 $\,\, \rm GM4^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.512 $\,\, \rm GM4^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.513 $\,\, \rm GM4^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.514 $\,\, \rm GM4^+ \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.515 $\,\, \rm GM4^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.516 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.517 $\,\, \rm GM4^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.518 $\,\, \rm GM4^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.519 $\,\, \rm GM4^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.520 $\,\, \rm GM4^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.521 $\,\, \rm GM4^- \oplus GM4^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.522 $\,\, \rm GM4^- \oplus GM4^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.523 $\,\, \rm GM4^- \oplus GM4^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.524 $\,\, \rm GM4^- \oplus GM4^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.525 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.526 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.527 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.528 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.529 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.530 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.9.531 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.532 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.9.533 $\,\, \rm GM4^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.534 $\,\, \rm GM4^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.535 $\,\, \rm GM4^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.536 $\,\, \rm GM4^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.9.537 $\,\, \rm GM4^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.538 $\,\, \rm GM4^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.9.539 $\,\, \rm GM4^- \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.540 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.541 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.542 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.543 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.9.544 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.545 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.9.546 $\,\, \rm GM4^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.547 $\,\, \rm GM4^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.9.548 $\,\, \rm GM4^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.549 $\,\, \rm GM4^- \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.9.550 $\,\, \rm GM4^- \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.551 $\,\, \rm GM4^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.552 $\,\, \rm GM4^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.553 $\,\, \rm GM4^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.554 $\,\, \rm GM4^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.555 $\,\, \rm GM4^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.556 $\,\, \rm GM4^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.557 $\,\, \rm GM4^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.558 $\,\, \rm GM4^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.559 $\,\, \rm GM4^- \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.9.560 $\,\, \rm GM4^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.9.561 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.562 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N63.9.563 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.564 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N63.9.565 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.566 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N63.9.567 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.568 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N63.9.569 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N63.9.570 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N63.9.571 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N63.9.572 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N63.9.573 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N63.9.574 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N63.9.575 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N63.9.576 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.577 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N63.9.578 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.579 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N63.9.580 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.581 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N63.9.582 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N63.9.583 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N63.9.584 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N63.9.585 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N63.9.586 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N63.9.587 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.588 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N63.9.589 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.590 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N63.9.591 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N63.9.592 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N63.9.593 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N63.9.594 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.595 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N63.9.596 $\,\, \rm Y1^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N63.9.597 $\,\, \rm Y1^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.598 $\,\, \rm Y1^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N63.9.599 $\,\, \rm Y1^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.600 $\,\, \rm Y1^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N63.9.601 $\,\, \rm Y1^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.602 $\,\, \rm Y1^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N63.9.603 $\,\, \rm Y1^- \oplus Y1^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.604 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N63.9.605 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N63.9.606 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N63.9.607 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N63.9.608 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N63.9.609 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N63.9.610 $\,\, \rm Y1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.611 $\,\, \rm Y1^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N63.9.612 $\,\, \rm Y1^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.613 $\,\, \rm Y1^- \oplus Y2^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N63.9.614 $\,\, \rm Y1^- \oplus Y2^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.615 $\,\, \rm Y1^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N63.9.616 $\,\, \rm Y1^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N63.9.617 $\,\, \rm Y1^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N63.9.618 $\,\, \rm Y1^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N63.9.619 $\,\, \rm Y1^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.620 $\,\, \rm Y1^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N63.9.621 $\,\, \rm Y1^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.622 $\,\, \rm Y1^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N63.9.623 $\,\, \rm Y1^- \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N63.9.624 $\,\, \rm Y1^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.625 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.626 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N63.9.627 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.628 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N63.9.629 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.630 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N63.9.631 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N63.9.632 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N63.9.633 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N63.9.634 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N63.9.635 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N63.9.636 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.637 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N63.9.638 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.639 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N63.9.640 $\,\, \rm Y2^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N63.9.641 $\,\, \rm Y2^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N63.9.642 $\,\, \rm Y2^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N63.9.643 $\,\, \rm Y2^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.644 $\,\, \rm Y2^+ \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N63.9.645 $\,\, \rm Y2^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N63.9.646 $\,\, \rm Y2^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.647 $\,\, \rm Y2^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N63.9.648 $\,\, \rm Y2^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.649 $\,\, \rm Y2^- \oplus Y2^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N63.9.650 $\,\, \rm Y2^- \oplus Y2^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.651 $\,\, \rm Y2^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N63.9.652 $\,\, \rm Y2^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N63.9.653 $\,\, \rm Y2^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N63.9.654 $\,\, \rm Y2^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N63.9.655 $\,\, \rm Y2^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.656 $\,\, \rm Y2^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N63.9.657 $\,\, \rm Y2^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.658 $\,\, \rm Y2^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N63.9.659 $\,\, \rm Y2^- \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N63.9.660 $\,\, \rm Y2^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.661 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.662 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N63.9.663 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.664 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N63.9.665 $\,\, \rm Y3^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N63.9.666 $\,\, \rm Y3^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N63.9.667 $\,\, \rm Y3^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N63.9.668 $\,\, \rm Y3^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.669 $\,\, \rm Y3^+ \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N63.9.670 $\,\, \rm Y3^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N63.9.671 $\,\, \rm Y3^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.672 $\,\, \rm Y3^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N63.9.673 $\,\, \rm Y3^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.674 $\,\, \rm Y3^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N63.9.675 $\,\, \rm Y3^- \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N63.9.676 $\,\, \rm Y3^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.677 $\,\, \rm Y4^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N63.9.678 $\,\, \rm Y4^+ \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N63.9.679 $\,\, \rm Y4^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N63.9.680 $\,\, \rm Y4^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N63.12.1 $\,\, \rm GM1^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.12.2 $\,\, \rm GM1^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.12.3 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.4 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.5 $\,\, \rm GM2^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N63.12.6 $\,\, \rm GM2^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N63.12.7 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N63.12.8 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N63.12.9 $\,\, \rm GM2^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.12.10 $\,\, \rm GM2^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.12.11 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.12 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.13 $\,\, \rm GM3^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.12.14 $\,\, \rm GM3^+ \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.12.15 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N63.12.16 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N63.12.17 $\,\, \rm GM3^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.12.18 $\,\, \rm GM3^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.12.19 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.20 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.21 $\,\, \rm GM4^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.12.22 $\,\, \rm GM4^+ \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.12.23 $\,\, \rm GM4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N63.12.24 $\,\, \rm GM4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N63.12.25 $\,\, \rm GM4^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.12.26 $\,\, \rm GM4^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.12.27 $\,\, \rm GM4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.28 $\,\, \rm GM4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.29 $\,\, \rm Y1^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.30 $\,\, \rm Y1^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.31 $\,\, \rm Y1^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.32 $\,\, \rm Y1^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.33 $\,\, \rm Y1^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.34 $\,\, \rm Y1^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.35 $\,\, \rm Y1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.36 $\,\, \rm Y1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.37 $\,\, \rm Y2^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.38 $\,\, \rm Y2^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.39 $\,\, \rm Y2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.40 $\,\, \rm Y2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.41 $\,\, \rm Y2^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.42 $\,\, \rm Y2^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.43 $\,\, \rm Y2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.44 $\,\, \rm Y2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.45 $\,\, \rm Y3^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.46 $\,\, \rm Y3^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.47 $\,\, \rm Y3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.48 $\,\, \rm Y3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.49 $\,\, \rm Y3^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.50 $\,\, \rm Y3^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.51 $\,\, \rm Y3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.52 $\,\, \rm Y3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.53 $\,\, \rm Y4^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.54 $\,\, \rm Y4^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.55 $\,\, \rm Y4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.56 $\,\, \rm Y4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.57 $\,\, \rm Y4^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.58 $\,\, \rm Y4^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.59 $\,\, \rm Y4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.12.60 $\,\, \rm Y4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N63.13.1 $\,\, \rm GM1^- \oplus  S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.13.2 $\,\, \rm GM1^- \oplus  S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.13.3 $\,\, \rm GM2^+ \oplus  S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.13.4 $\,\, \rm GM2^+ \oplus  S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.13.5 $\,\, \rm GM2^- \oplus  S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.13.6 $\,\, \rm GM2^- \oplus  S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.13.7 $\,\, \rm GM3^+ \oplus  S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.13.8 $\,\, \rm GM3^+ \oplus  S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.13.9 $\,\, \rm GM3^- \oplus  S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.13.10 $\,\, \rm GM3^- \oplus  S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.13.11 $\,\, \rm GM4^+ \oplus  S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.13.12 $\,\, \rm GM4^+ \oplus  S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.13.13 $\,\, \rm GM4^- \oplus  S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.13.14 $\,\, \rm GM4^- \oplus  S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N63.13.15 $\,\, \rm Y1^+ \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N63.13.16 $\,\, \rm Y1^+ \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N63.13.17 $\,\, \rm Y1^- \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N63.13.18 $\,\, \rm Y1^- \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N63.13.19 $\,\, \rm Y2^+ \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N63.13.20 $\,\, \rm Y2^+ \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N63.13.21 $\,\, \rm Y2^- \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N63.13.22 $\,\, \rm Y2^- \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N63.13.23 $\,\, \rm Y3^+ \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N63.13.24 $\,\, \rm Y3^+ \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N63.13.25 $\,\, \rm Y3^- \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N63.13.26 $\,\, \rm Y3^- \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N63.13.27 $\,\, \rm Y4^+ \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N63.13.28 $\,\, \rm Y4^+ \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N63.13.29 $\,\, \rm Y4^- \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N63.13.30 $\,\, \rm Y4^- \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
N63.14.1 $\,\, \rm GM1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.2 $\,\, \rm GM1^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.3 $\,\, \rm GM1^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.4 $\,\, \rm GM1^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.5 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.6 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.7 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.8 $\,\, \rm GM1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.9 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.10 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.11 $\,\, \rm GM1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.14.12 $\,\, \rm GM1^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.14.13 $\,\, \rm GM2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N63.14.14 $\,\, \rm GM2^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N63.14.15 $\,\, \rm GM2^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N63.14.16 $\,\, \rm GM2^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N63.14.17 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N63.14.18 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N63.14.19 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N63.14.20 $\,\, \rm GM2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N63.14.21 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N63.14.22 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N63.14.23 $\,\, \rm GM2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N63.14.24 $\,\, \rm GM2^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N63.14.25 $\,\, \rm GM2^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.26 $\,\, \rm GM2^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.27 $\,\, \rm GM2^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.28 $\,\, \rm GM2^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.29 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.30 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.31 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.32 $\,\, \rm GM2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.33 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.34 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.35 $\,\, \rm GM2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.14.36 $\,\, \rm GM2^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.14.37 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N63.14.38 $\,\, \rm GM3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N63.14.39 $\,\, \rm GM3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N63.14.40 $\,\, \rm GM3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N63.14.41 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N63.14.42 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N63.14.43 $\,\, \rm GM3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N63.14.44 $\,\, \rm GM3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N63.14.45 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N63.14.46 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N63.14.47 $\,\, \rm GM3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.14.48 $\,\, \rm GM3^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.14.49 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.50 $\,\, \rm GM3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.51 $\,\, \rm GM3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.52 $\,\, \rm GM3^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.53 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.54 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.55 $\,\, \rm GM3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.56 $\,\, \rm GM3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.57 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.58 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.59 $\,\, \rm GM3^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.14.60 $\,\, \rm GM3^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.14.61 $\,\, \rm GM4^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N63.14.62 $\,\, \rm GM4^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N63.14.63 $\,\, \rm GM4^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N63.14.64 $\,\, \rm GM4^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N63.14.65 $\,\, \rm GM4^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N63.14.66 $\,\, \rm GM4^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N63.14.67 $\,\, \rm GM4^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N63.14.68 $\,\, \rm GM4^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N63.14.69 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N63.14.70 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N63.14.71 $\,\, \rm GM4^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.14.72 $\,\, \rm GM4^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.14.73 $\,\, \rm GM4^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.74 $\,\, \rm GM4^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.75 $\,\, \rm GM4^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.76 $\,\, \rm GM4^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.77 $\,\, \rm GM4^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.78 $\,\, \rm GM4^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.79 $\,\, \rm GM4^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.80 $\,\, \rm GM4^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.81 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.82 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.83 $\,\, \rm GM4^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.14.84 $\,\, \rm GM4^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N63.14.85 $\,\, \rm Y1^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.86 $\,\, \rm Y1^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.87 $\,\, \rm Y1^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.88 $\,\, \rm Y1^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.89 $\,\, \rm Y1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.90 $\,\, \rm Y1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.91 $\,\, \rm Y1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.92 $\,\, \rm Y1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.93 $\,\, \rm Y1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.94 $\,\, \rm Y1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.95 $\,\, \rm Y1^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.96 $\,\, \rm Y1^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.97 $\,\, \rm Y1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.98 $\,\, \rm Y1^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.99 $\,\, \rm Y1^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.100 $\,\, \rm Y1^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.101 $\,\, \rm Y1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.102 $\,\, \rm Y1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.103 $\,\, \rm Y1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.104 $\,\, \rm Y1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.105 $\,\, \rm Y1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.106 $\,\, \rm Y1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.107 $\,\, \rm Y1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.108 $\,\, \rm Y1^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.109 $\,\, \rm Y2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.110 $\,\, \rm Y2^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.111 $\,\, \rm Y2^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.112 $\,\, \rm Y2^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.113 $\,\, \rm Y2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.114 $\,\, \rm Y2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.115 $\,\, \rm Y2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.116 $\,\, \rm Y2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.117 $\,\, \rm Y2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.118 $\,\, \rm Y2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.119 $\,\, \rm Y2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.120 $\,\, \rm Y2^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.121 $\,\, \rm Y2^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.122 $\,\, \rm Y2^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.123 $\,\, \rm Y2^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.124 $\,\, \rm Y2^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.125 $\,\, \rm Y2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.126 $\,\, \rm Y2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.127 $\,\, \rm Y2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.128 $\,\, \rm Y2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.129 $\,\, \rm Y2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.130 $\,\, \rm Y2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.131 $\,\, \rm Y2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.132 $\,\, \rm Y2^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.133 $\,\, \rm Y3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.134 $\,\, \rm Y3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.135 $\,\, \rm Y3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.136 $\,\, \rm Y3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.137 $\,\, \rm Y3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.138 $\,\, \rm Y3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.139 $\,\, \rm Y3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.140 $\,\, \rm Y3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.141 $\,\, \rm Y3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.142 $\,\, \rm Y3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.143 $\,\, \rm Y3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.144 $\,\, \rm Y3^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.145 $\,\, \rm Y3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.146 $\,\, \rm Y3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.147 $\,\, \rm Y3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.148 $\,\, \rm Y3^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.149 $\,\, \rm Y3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.150 $\,\, \rm Y3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.151 $\,\, \rm Y3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.152 $\,\, \rm Y3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.153 $\,\, \rm Y3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.154 $\,\, \rm Y3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.155 $\,\, \rm Y3^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.156 $\,\, \rm Y3^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.157 $\,\, \rm Y4^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.158 $\,\, \rm Y4^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.159 $\,\, \rm Y4^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.160 $\,\, \rm Y4^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.161 $\,\, \rm Y4^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.162 $\,\, \rm Y4^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.163 $\,\, \rm Y4^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.164 $\,\, \rm Y4^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.165 $\,\, \rm Y4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.166 $\,\, \rm Y4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.167 $\,\, \rm Y4^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.168 $\,\, \rm Y4^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.169 $\,\, \rm Y4^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.170 $\,\, \rm Y4^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.171 $\,\, \rm Y4^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.172 $\,\, \rm Y4^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N63.14.173 $\,\, \rm Y4^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.174 $\,\, \rm Y4^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.175 $\,\, \rm Y4^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.176 $\,\, \rm Y4^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N63.14.177 $\,\, \rm Y4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.178 $\,\, \rm Y4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.179 $\,\, \rm Y4^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N63.14.180 $\,\, \rm Y4^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Cmce$ (No.~64).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Cmce$ (No.~64)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L64.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L64.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L64.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L64.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L64.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L64.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L64.2.6 $\,\, \rm GM4^+$ & 1 & $mmm$  &  $\rm B2_g$ \\
L64.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
L64.2.8 $\,\, \rm Y1^+$ & 0 &  - & - \\
L64.2.9 $\,\, \rm Y1^-$ & 0 &  - & - \\
L64.2.10 $\,\, \rm Y2^+$ & 0 &  - & - \\
L64.2.11 $\,\, \rm Y2^-$ & 0 &  - & - \\
L64.2.12 $\,\, \rm Y3^+$ & 0 &  - & - \\
L64.2.13 $\,\, \rm Y3^-$ & 0 &  - & - \\
L64.2.14 $\,\, \rm Y4^+$ & 0 &  - & - \\
L64.2.15 $\,\, \rm Y4^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Cmce$ (No.~64).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Cmce$ (No.~64) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P64.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P64.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P64.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P64.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P64.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P64.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
P64.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
P64.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
P64.2.8 $\,\, \rm Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P64.2.9 $\,\, \rm Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P64.2.10 $\,\, \rm Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P64.2.11 $\,\, \rm Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P64.2.12 $\,\, \rm Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P64.2.13 $\,\, \rm Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P64.2.14 $\,\, \rm Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P64.2.15 $\,\, \rm Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P64.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P64.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P64.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P64.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P64.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P64.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
P64.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P64.3.8 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.9 $\,\, \rm GM1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.10 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.11 $\,\, \rm GM1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.12 $\,\, \rm GM1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.13 $\,\, \rm GM1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.14 $\,\, \rm GM1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.15 $\,\, \rm GM1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.16 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P64.3.17 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P64.3.18 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P64.3.19 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P64.3.20 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
P64.3.21 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
P64.3.22 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P64.3.23 $\,\, \rm GM2^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P64.3.24 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P64.3.25 $\,\, \rm GM2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P64.3.26 $\,\, \rm GM2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P64.3.27 $\,\, \rm GM2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P64.3.28 $\,\, \rm GM2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P64.3.29 $\,\, \rm GM2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P64.3.30 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P64.3.31 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P64.3.32 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P64.3.33 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
P64.3.34 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P64.3.35 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.36 $\,\, \rm GM2^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.37 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.38 $\,\, \rm GM2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.39 $\,\, \rm GM2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.40 $\,\, \rm GM2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.41 $\,\, \rm GM2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.42 $\,\, \rm GM2^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.43 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P64.3.44 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P64.3.45 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P64.3.46 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P64.3.47 $\,\, \rm GM3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.48 $\,\, \rm GM3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.49 $\,\, \rm GM3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.50 $\,\, \rm GM3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.51 $\,\, \rm GM3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.52 $\,\, \rm GM3^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.53 $\,\, \rm GM3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.54 $\,\, \rm GM3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.55 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P64.3.56 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
P64.3.57 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P64.3.58 $\,\, \rm GM3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.59 $\,\, \rm GM3^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.60 $\,\, \rm GM3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.61 $\,\, \rm GM3^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.62 $\,\, \rm GM3^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.63 $\,\, \rm GM3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.64 $\,\, \rm GM3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.65 $\,\, \rm GM3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.66 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
P64.3.67 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
P64.3.68 $\,\, \rm GM4^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.69 $\,\, \rm GM4^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.70 $\,\, \rm GM4^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.71 $\,\, \rm GM4^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.72 $\,\, \rm GM4^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.73 $\,\, \rm GM4^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.74 $\,\, \rm GM4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.75 $\,\, \rm GM4^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.76 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P64.3.77 $\,\, \rm GM4^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.78 $\,\, \rm GM4^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.79 $\,\, \rm GM4^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.80 $\,\, \rm GM4^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.81 $\,\, \rm GM4^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.82 $\,\, \rm GM4^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.83 $\,\, \rm GM4^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.84 $\,\, \rm GM4^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.85 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.86 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.87 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.88 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.89 $\,\, \rm Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.90 $\,\, \rm Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P64.3.91 $\,\, \rm Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.92 $\,\, \rm Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P64.3.93 $\,\, \rm Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.94 $\,\, \rm Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.95 $\,\, \rm Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.96 $\,\, \rm Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P64.3.97 $\,\, \rm Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.98 $\,\, \rm Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P64.3.99 $\,\, \rm Y1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.100 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.101 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.102 $\,\, \rm Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.103 $\,\, \rm Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P64.3.104 $\,\, \rm Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.105 $\,\, \rm Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P64.3.106 $\,\, \rm Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.107 $\,\, \rm Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P64.3.108 $\,\, \rm Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.109 $\,\, \rm Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P64.3.110 $\,\, \rm Y2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.111 $\,\, \rm Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.112 $\,\, \rm Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.113 $\,\, \rm Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.114 $\,\, \rm Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.115 $\,\, \rm Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.116 $\,\, \rm Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.117 $\,\, \rm Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.118 $\,\, \rm Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P64.3.119 $\,\, \rm Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.3.120 $\,\, \rm Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P64.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.6.2 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P64.6.4 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P64.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P64.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P64.8.3 $\,\, \rm  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P64.8.4 $\,\, \rm  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P64.8.5 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P64.8.6 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P64.8.7 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P64.8.8 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P64.8.9 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P64.8.10 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P64.8.11 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P64.8.12 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Cmce$ (No.~64).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Cmce$ (No.~64) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N64.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N64.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N64.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N64.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N64.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N64.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N64.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B2_g$ \\
N64.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N64.2.8 $\,\, \rm Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N64.2.9 $\,\, \rm Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N64.2.10 $\,\, \rm Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N64.2.11 $\,\, \rm Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N64.2.12 $\,\, \rm Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N64.2.13 $\,\, \rm Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N64.2.14 $\,\, \rm Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N64.2.15 $\,\, \rm Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N64.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N64.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N64.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N64.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N64.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N64.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N64.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B2_u$ \\
N64.3.8 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N64.3.9 $\,\, \rm GM1^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N64.3.10 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N64.3.11 $\,\, \rm GM1^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N64.3.12 $\,\, \rm GM1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N64.3.13 $\,\, \rm GM1^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N64.3.14 $\,\, \rm GM1^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N64.3.15 $\,\, \rm GM1^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N64.3.16 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N64.3.17 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N64.3.18 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N64.3.19 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N64.3.20 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B2_g$ \\
N64.3.21 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N64.3.22 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N64.3.23 $\,\, \rm GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N64.3.24 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N64.3.25 $\,\, \rm GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N64.3.26 $\,\, \rm GM2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N64.3.27 $\,\, \rm GM2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N64.3.28 $\,\, \rm GM2^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N64.3.29 $\,\, \rm GM2^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N64.3.30 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N64.3.31 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N64.3.32 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N64.3.33 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N64.3.34 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B2_u$ \\
N64.3.35 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N64.3.36 $\,\, \rm GM2^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N64.3.37 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N64.3.38 $\,\, \rm GM2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N64.3.39 $\,\, \rm GM2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N64.3.40 $\,\, \rm GM2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N64.3.41 $\,\, \rm GM2^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N64.3.42 $\,\, \rm GM2^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N64.3.43 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N64.3.44 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N64.3.45 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N64.3.46 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N64.3.47 $\,\, \rm GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N64.3.48 $\,\, \rm GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N64.3.49 $\,\, \rm GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N64.3.50 $\,\, \rm GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N64.3.51 $\,\, \rm GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N64.3.52 $\,\, \rm GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N64.3.53 $\,\, \rm GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N64.3.54 $\,\, \rm GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N64.3.55 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N64.3.56 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N64.3.57 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
N64.3.58 $\,\, \rm GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N64.3.59 $\,\, \rm GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N64.3.60 $\,\, \rm GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N64.3.61 $\,\, \rm GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N64.3.62 $\,\, \rm GM3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N64.3.63 $\,\, \rm GM3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N64.3.64 $\,\, \rm GM3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N64.3.65 $\,\, \rm GM3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N64.3.66 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g \oplus B2_g$ \\
N64.3.67 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B2$ \\
N64.3.68 $\,\, \rm GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N64.3.69 $\,\, \rm GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N64.3.70 $\,\, \rm GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N64.3.71 $\,\, \rm GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N64.3.72 $\,\, \rm GM4^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N64.3.73 $\,\, \rm GM4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N64.3.74 $\,\, \rm GM4^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N64.3.75 $\,\, \rm GM4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_g$ \\
N64.3.76 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u \oplus B2_u$ \\
N64.3.77 $\,\, \rm GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N64.3.78 $\,\, \rm GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N64.3.79 $\,\, \rm GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N64.3.80 $\,\, \rm GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N64.3.81 $\,\, \rm GM4^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N64.3.82 $\,\, \rm GM4^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N64.3.83 $\,\, \rm GM4^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N64.3.84 $\,\, \rm GM4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B2_u$ \\
N64.3.85 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N64.3.86 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N64.3.87 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N64.3.88 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.3.89 $\,\, \rm Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N64.3.90 $\,\, \rm Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.3.91 $\,\, \rm Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N64.3.92 $\,\, \rm Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.3.93 $\,\, \rm Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N64.3.94 $\,\, \rm Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.3.95 $\,\, \rm Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N64.3.96 $\,\, \rm Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.3.97 $\,\, \rm Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N64.3.98 $\,\, \rm Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.3.99 $\,\, \rm Y1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N64.3.100 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N64.3.101 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N64.3.102 $\,\, \rm Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N64.3.103 $\,\, \rm Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.3.104 $\,\, \rm Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N64.3.105 $\,\, \rm Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.3.106 $\,\, \rm Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N64.3.107 $\,\, \rm Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.3.108 $\,\, \rm Y2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N64.3.109 $\,\, \rm Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.3.110 $\,\, \rm Y2^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N64.3.111 $\,\, \rm Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N64.3.112 $\,\, \rm Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N64.3.113 $\,\, \rm Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N64.3.114 $\,\, \rm Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.3.115 $\,\, \rm Y3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N64.3.116 $\,\, \rm Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.3.117 $\,\, \rm Y3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N64.3.118 $\,\, \rm Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N64.3.119 $\,\, \rm Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N64.3.120 $\,\, \rm Y4^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N64.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.6.2 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.6.4 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N64.8.1 $\,\, \rm  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.8.2 $\,\, \rm  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.8.3 $\,\, \rm  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.8.4 $\,\, \rm  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.8.5 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.8.6 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.8.7 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.8.8 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.8.9 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.8.10 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.8.11 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N64.8.12 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N64.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N64.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N64.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N64.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.12 $\,\, \rm GM1^- \oplus GM1^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.13 $\,\, \rm GM1^- \oplus GM1^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.14 $\,\, \rm GM1^- \oplus GM1^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.15 $\,\, \rm GM1^- \oplus GM1^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N64.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N64.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N64.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N64.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N64.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B3_u$ \\
N64.9.22 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N64.9.23 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N64.9.24 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N64.9.25 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N64.9.26 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N64.9.27 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N64.9.28 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N64.9.29 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N64.9.30 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.31 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N64.9.32 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.33 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g \oplus B2_u$ \\
N64.9.34 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.35 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.36 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.37 $\,\, \rm GM1^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.38 $\,\, \rm GM1^- \oplus GM2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.39 $\,\, \rm GM1^- \oplus GM2^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.40 $\,\, \rm GM1^- \oplus GM2^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.41 $\,\, \rm GM1^- \oplus GM2^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.42 $\,\, \rm GM1^- \oplus GM2^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.43 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N64.9.44 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N64.9.45 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N64.9.46 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N64.9.47 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N64.9.48 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N64.9.49 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N64.9.50 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N64.9.51 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N64.9.52 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N64.9.53 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N64.9.54 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N64.9.55 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.56 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N64.9.57 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.58 $\,\, \rm GM1^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.59 $\,\, \rm GM1^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.60 $\,\, \rm GM1^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.61 $\,\, \rm GM1^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.62 $\,\, \rm GM1^- \oplus GM3^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.63 $\,\, \rm GM1^- \oplus GM3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.64 $\,\, \rm GM1^- \oplus GM3^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.65 $\,\, \rm GM1^- \oplus GM3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.66 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B2 \oplus B2$ \\
N64.9.67 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g \oplus B2_u$ \\
N64.9.68 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N64.9.69 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N64.9.70 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N64.9.71 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N64.9.72 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N64.9.73 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N64.9.74 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N64.9.75 $\,\, \rm GM1^- \oplus GM4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_u$ \\
N64.9.76 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.77 $\,\, \rm GM1^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.78 $\,\, \rm GM1^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.79 $\,\, \rm GM1^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.80 $\,\, \rm GM1^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.81 $\,\, \rm GM1^- \oplus GM4^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.82 $\,\, \rm GM1^- \oplus GM4^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.83 $\,\, \rm GM1^- \oplus GM4^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.84 $\,\, \rm GM1^- \oplus GM4^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.85 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.86 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.87 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.88 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.89 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.90 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.9.91 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.92 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.9.93 $\,\, \rm GM1^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.94 $\,\, \rm GM1^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.95 $\,\, \rm GM1^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.96 $\,\, \rm GM1^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.9.97 $\,\, \rm GM1^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.98 $\,\, \rm GM1^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.9.99 $\,\, \rm GM1^- \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.100 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.101 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.102 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.103 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.9.104 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.105 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.9.106 $\,\, \rm GM1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.107 $\,\, \rm GM1^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.9.108 $\,\, \rm GM1^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.109 $\,\, \rm GM1^- \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.9.110 $\,\, \rm GM1^- \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.111 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.112 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.113 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.114 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.115 $\,\, \rm GM1^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.116 $\,\, \rm GM1^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.117 $\,\, \rm GM1^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.118 $\,\, \rm GM1^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.119 $\,\, \rm GM1^- \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.120 $\,\, \rm GM1^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.121 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N64.9.122 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N64.9.123 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N64.9.124 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N64.9.125 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N64.9.126 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N64.9.127 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N64.9.128 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N64.9.129 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N64.9.130 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N64.9.131 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N64.9.132 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N64.9.133 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N64.9.134 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N64.9.135 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N64.9.136 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N64.9.137 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N64.9.138 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N64.9.139 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B3_u$ \\
N64.9.140 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N64.9.141 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N64.9.142 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N64.9.143 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N64.9.144 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N64.9.145 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N64.9.146 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N64.9.147 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N64.9.148 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N64.9.149 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N64.9.150 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N64.9.151 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N64.9.152 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N64.9.153 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N64.9.154 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N64.9.155 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N64.9.156 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N64.9.157 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N64.9.158 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N64.9.159 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N64.9.160 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N64.9.161 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B2$ \\
N64.9.162 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N64.9.163 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N64.9.164 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N64.9.165 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N64.9.166 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N64.9.167 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N64.9.168 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N64.9.169 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N64.9.170 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N64.9.171 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N64.9.172 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N64.9.173 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N64.9.174 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N64.9.175 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N64.9.176 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N64.9.177 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N64.9.178 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N64.9.179 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N64.9.180 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_g$ \\
N64.9.181 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B3_u$ \\
N64.9.182 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N64.9.183 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N64.9.184 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N64.9.185 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N64.9.186 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N64.9.187 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N64.9.188 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N64.9.189 $\,\, \rm GM2^+ \oplus GM4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u$ \\
N64.9.190 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N64.9.191 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N64.9.192 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N64.9.193 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N64.9.194 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N64.9.195 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N64.9.196 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N64.9.197 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N64.9.198 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N64.9.199 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N64.9.200 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N64.9.201 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N64.9.202 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N64.9.203 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N64.9.204 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N64.9.205 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N64.9.206 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N64.9.207 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N64.9.208 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N64.9.209 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N64.9.210 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N64.9.211 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N64.9.212 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N64.9.213 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N64.9.214 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N64.9.215 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N64.9.216 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N64.9.217 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N64.9.218 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N64.9.219 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N64.9.220 $\,\, \rm GM2^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N64.9.221 $\,\, \rm GM2^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N64.9.222 $\,\, \rm GM2^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N64.9.223 $\,\, \rm GM2^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N64.9.224 $\,\, \rm GM2^+ \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N64.9.225 $\,\, \rm GM2^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N64.9.226 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.227 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N64.9.228 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.229 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u \oplus B2_g$ \\
N64.9.230 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.231 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.232 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.233 $\,\, \rm GM2^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.234 $\,\, \rm GM2^- \oplus GM2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.235 $\,\, \rm GM2^- \oplus GM2^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.236 $\,\, \rm GM2^- \oplus GM2^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.237 $\,\, \rm GM2^- \oplus GM2^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.238 $\,\, \rm GM2^- \oplus GM2^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.239 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N64.9.240 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N64.9.241 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N64.9.242 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N64.9.243 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N64.9.244 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N64.9.245 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N64.9.246 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N64.9.247 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N64.9.248 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N64.9.249 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N64.9.250 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N64.9.251 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.252 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_g$ \\
N64.9.253 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.254 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.255 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.256 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.257 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.258 $\,\, \rm GM2^- \oplus GM3^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.259 $\,\, \rm GM2^- \oplus GM3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.260 $\,\, \rm GM2^- \oplus GM3^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.261 $\,\, \rm GM2^- \oplus GM3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.262 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N64.9.263 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_g$ \\
N64.9.264 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N64.9.265 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N64.9.266 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N64.9.267 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N64.9.268 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N64.9.269 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N64.9.270 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N64.9.271 $\,\, \rm GM2^- \oplus GM4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_g$ \\
N64.9.272 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.273 $\,\, \rm GM2^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.274 $\,\, \rm GM2^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.275 $\,\, \rm GM2^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.276 $\,\, \rm GM2^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.277 $\,\, \rm GM2^- \oplus GM4^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.278 $\,\, \rm GM2^- \oplus GM4^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.279 $\,\, \rm GM2^- \oplus GM4^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.280 $\,\, \rm GM2^- \oplus GM4^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.281 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.282 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.283 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.284 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.285 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.286 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.9.287 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.288 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.9.289 $\,\, \rm GM2^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.290 $\,\, \rm GM2^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.291 $\,\, \rm GM2^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.292 $\,\, \rm GM2^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.9.293 $\,\, \rm GM2^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.294 $\,\, \rm GM2^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.9.295 $\,\, \rm GM2^- \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.296 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.297 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.298 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.299 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.9.300 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.301 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.9.302 $\,\, \rm GM2^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.303 $\,\, \rm GM2^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.9.304 $\,\, \rm GM2^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.305 $\,\, \rm GM2^- \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.9.306 $\,\, \rm GM2^- \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.307 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.308 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.309 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.310 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.311 $\,\, \rm GM2^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.312 $\,\, \rm GM2^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.313 $\,\, \rm GM2^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.314 $\,\, \rm GM2^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.315 $\,\, \rm GM2^- \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.316 $\,\, \rm GM2^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.317 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N64.9.318 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N64.9.319 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N64.9.320 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N64.9.321 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N64.9.322 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N64.9.323 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N64.9.324 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N64.9.325 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N64.9.326 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N64.9.327 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N64.9.328 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N64.9.329 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N64.9.330 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N64.9.331 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N64.9.332 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N64.9.333 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N64.9.334 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N64.9.335 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N64.9.336 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N64.9.337 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N64.9.338 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N64.9.339 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N64.9.340 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g \oplus B2_g$ \\
N64.9.341 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B1$ \\
N64.9.342 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N64.9.343 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N64.9.344 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N64.9.345 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N64.9.346 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N64.9.347 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N64.9.348 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N64.9.349 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N64.9.350 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N64.9.351 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N64.9.352 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N64.9.353 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N64.9.354 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N64.9.355 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N64.9.356 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N64.9.357 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N64.9.358 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N64.9.359 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.360 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.361 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.362 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.363 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.364 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N64.9.365 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.366 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N64.9.367 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.368 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.369 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.370 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N64.9.371 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.372 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N64.9.373 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.374 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.375 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.376 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.377 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N64.9.378 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.379 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N64.9.380 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.381 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N64.9.382 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.383 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N64.9.384 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.385 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.386 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.387 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.388 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.389 $\,\, \rm GM3^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.390 $\,\, \rm GM3^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.391 $\,\, \rm GM3^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.392 $\,\, \rm GM3^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.393 $\,\, \rm GM3^+ \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.394 $\,\, \rm GM3^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.395 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.396 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N64.9.397 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.398 $\,\, \rm GM3^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.399 $\,\, \rm GM3^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.400 $\,\, \rm GM3^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.401 $\,\, \rm GM3^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.402 $\,\, \rm GM3^- \oplus GM3^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.403 $\,\, \rm GM3^- \oplus GM3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.404 $\,\, \rm GM3^- \oplus GM3^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.405 $\,\, \rm GM3^- \oplus GM3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.406 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B1 \oplus B1$ \\
N64.9.407 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B2_g$ \\
N64.9.408 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N64.9.409 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N64.9.410 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N64.9.411 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N64.9.412 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N64.9.413 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N64.9.414 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N64.9.415 $\,\, \rm GM3^- \oplus GM4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_g$ \\
N64.9.416 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.417 $\,\, \rm GM3^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.418 $\,\, \rm GM3^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.419 $\,\, \rm GM3^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.420 $\,\, \rm GM3^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.421 $\,\, \rm GM3^- \oplus GM4^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.422 $\,\, \rm GM3^- \oplus GM4^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.423 $\,\, \rm GM3^- \oplus GM4^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.424 $\,\, \rm GM3^- \oplus GM4^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.425 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.426 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.427 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.428 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.429 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.430 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.9.431 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.432 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.9.433 $\,\, \rm GM3^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.434 $\,\, \rm GM3^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.435 $\,\, \rm GM3^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.436 $\,\, \rm GM3^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.9.437 $\,\, \rm GM3^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.438 $\,\, \rm GM3^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.9.439 $\,\, \rm GM3^- \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.440 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.441 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.442 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.443 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.9.444 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.445 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.9.446 $\,\, \rm GM3^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.447 $\,\, \rm GM3^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.9.448 $\,\, \rm GM3^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.449 $\,\, \rm GM3^- \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.9.450 $\,\, \rm GM3^- \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.451 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.452 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.453 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.454 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.455 $\,\, \rm GM3^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.456 $\,\, \rm GM3^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.457 $\,\, \rm GM3^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.458 $\,\, \rm GM3^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.459 $\,\, \rm GM3^- \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.460 $\,\, \rm GM3^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.461 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N64.9.462 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N64.9.463 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N64.9.464 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N64.9.465 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N64.9.466 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N64.9.467 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N64.9.468 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N64.9.469 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N64.9.470 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_g \oplus B2_g$ \\
N64.9.471 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B2_g$ \\
N64.9.472 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N64.9.473 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N64.9.474 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N64.9.475 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N64.9.476 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N64.9.477 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N64.9.478 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N64.9.479 $\,\, \rm GM4^+ \oplus GM4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_g$ \\
N64.9.480 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.481 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.482 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.483 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.484 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.485 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N64.9.486 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.487 $\,\, \rm GM4^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N64.9.488 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.489 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.490 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.491 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N64.9.492 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.493 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N64.9.494 $\,\, \rm GM4^+ \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.495 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.496 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.497 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.498 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N64.9.499 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.500 $\,\, \rm GM4^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N64.9.501 $\,\, \rm GM4^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.502 $\,\, \rm GM4^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N64.9.503 $\,\, \rm GM4^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.504 $\,\, \rm GM4^+ \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N64.9.505 $\,\, \rm GM4^+ \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.506 $\,\, \rm GM4^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.507 $\,\, \rm GM4^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.508 $\,\, \rm GM4^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.509 $\,\, \rm GM4^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.510 $\,\, \rm GM4^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.511 $\,\, \rm GM4^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.512 $\,\, \rm GM4^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.513 $\,\, \rm GM4^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.514 $\,\, \rm GM4^+ \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.515 $\,\, \rm GM4^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.516 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.517 $\,\, \rm GM4^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.518 $\,\, \rm GM4^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.519 $\,\, \rm GM4^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.520 $\,\, \rm GM4^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.521 $\,\, \rm GM4^- \oplus GM4^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.522 $\,\, \rm GM4^- \oplus GM4^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.523 $\,\, \rm GM4^- \oplus GM4^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.524 $\,\, \rm GM4^- \oplus GM4^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.525 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.526 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.527 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.528 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.529 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.530 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.9.531 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.532 $\,\, \rm GM4^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.9.533 $\,\, \rm GM4^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.534 $\,\, \rm GM4^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.535 $\,\, \rm GM4^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.536 $\,\, \rm GM4^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.9.537 $\,\, \rm GM4^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.538 $\,\, \rm GM4^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.9.539 $\,\, \rm GM4^- \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.540 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.541 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.542 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.543 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.9.544 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.545 $\,\, \rm GM4^- \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.9.546 $\,\, \rm GM4^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.547 $\,\, \rm GM4^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.9.548 $\,\, \rm GM4^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.549 $\,\, \rm GM4^- \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.9.550 $\,\, \rm GM4^- \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.551 $\,\, \rm GM4^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.552 $\,\, \rm GM4^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.553 $\,\, \rm GM4^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.554 $\,\, \rm GM4^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.555 $\,\, \rm GM4^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.556 $\,\, \rm GM4^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.557 $\,\, \rm GM4^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.558 $\,\, \rm GM4^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.559 $\,\, \rm GM4^- \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.9.560 $\,\, \rm GM4^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N64.9.561 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.562 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N64.9.563 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.564 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N64.9.565 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.566 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N64.9.567 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.568 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N64.9.569 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N64.9.570 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N64.9.571 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N64.9.572 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N64.9.573 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N64.9.574 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N64.9.575 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N64.9.576 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.577 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N64.9.578 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.579 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N64.9.580 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.581 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N64.9.582 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N64.9.583 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N64.9.584 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N64.9.585 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N64.9.586 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N64.9.587 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.588 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N64.9.589 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.590 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N64.9.591 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N64.9.592 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N64.9.593 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N64.9.594 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.595 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N64.9.596 $\,\, \rm Y1^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N64.9.597 $\,\, \rm Y1^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.598 $\,\, \rm Y1^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N64.9.599 $\,\, \rm Y1^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.600 $\,\, \rm Y1^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N64.9.601 $\,\, \rm Y1^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.602 $\,\, \rm Y1^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N64.9.603 $\,\, \rm Y1^- \oplus Y1^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.604 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N64.9.605 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N64.9.606 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N64.9.607 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N64.9.608 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N64.9.609 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N64.9.610 $\,\, \rm Y1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.611 $\,\, \rm Y1^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N64.9.612 $\,\, \rm Y1^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.613 $\,\, \rm Y1^- \oplus Y2^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N64.9.614 $\,\, \rm Y1^- \oplus Y2^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.615 $\,\, \rm Y1^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N64.9.616 $\,\, \rm Y1^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N64.9.617 $\,\, \rm Y1^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N64.9.618 $\,\, \rm Y1^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N64.9.619 $\,\, \rm Y1^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.620 $\,\, \rm Y1^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N64.9.621 $\,\, \rm Y1^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.622 $\,\, \rm Y1^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N64.9.623 $\,\, \rm Y1^- \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N64.9.624 $\,\, \rm Y1^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.625 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.626 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N64.9.627 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.628 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N64.9.629 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.630 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N64.9.631 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N64.9.632 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N64.9.633 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N64.9.634 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N64.9.635 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N64.9.636 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.637 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N64.9.638 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.639 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N64.9.640 $\,\, \rm Y2^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N64.9.641 $\,\, \rm Y2^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N64.9.642 $\,\, \rm Y2^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N64.9.643 $\,\, \rm Y2^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.644 $\,\, \rm Y2^+ \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N64.9.645 $\,\, \rm Y2^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N64.9.646 $\,\, \rm Y2^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.647 $\,\, \rm Y2^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N64.9.648 $\,\, \rm Y2^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.649 $\,\, \rm Y2^- \oplus Y2^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N64.9.650 $\,\, \rm Y2^- \oplus Y2^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.651 $\,\, \rm Y2^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N64.9.652 $\,\, \rm Y2^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N64.9.653 $\,\, \rm Y2^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N64.9.654 $\,\, \rm Y2^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N64.9.655 $\,\, \rm Y2^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.656 $\,\, \rm Y2^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N64.9.657 $\,\, \rm Y2^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.658 $\,\, \rm Y2^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N64.9.659 $\,\, \rm Y2^- \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N64.9.660 $\,\, \rm Y2^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.661 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.662 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N64.9.663 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.664 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N64.9.665 $\,\, \rm Y3^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N64.9.666 $\,\, \rm Y3^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N64.9.667 $\,\, \rm Y3^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N64.9.668 $\,\, \rm Y3^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.669 $\,\, \rm Y3^+ \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N64.9.670 $\,\, \rm Y3^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N64.9.671 $\,\, \rm Y3^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.672 $\,\, \rm Y3^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N64.9.673 $\,\, \rm Y3^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.674 $\,\, \rm Y3^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N64.9.675 $\,\, \rm Y3^- \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N64.9.676 $\,\, \rm Y3^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.677 $\,\, \rm Y4^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N64.9.678 $\,\, \rm Y4^+ \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N64.9.679 $\,\, \rm Y4^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N64.9.680 $\,\, \rm Y4^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N64.12.1 $\,\, \rm GM1^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.12.2 $\,\, \rm GM1^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.12.3 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.4 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.5 $\,\, \rm GM2^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N64.12.6 $\,\, \rm GM2^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N64.12.7 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N64.12.8 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N64.12.9 $\,\, \rm GM2^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.12.10 $\,\, \rm GM2^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.12.11 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.12 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.13 $\,\, \rm GM3^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.12.14 $\,\, \rm GM3^+ \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.12.15 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N64.12.16 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N64.12.17 $\,\, \rm GM3^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.12.18 $\,\, \rm GM3^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.12.19 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.20 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.21 $\,\, \rm GM4^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.12.22 $\,\, \rm GM4^+ \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.12.23 $\,\, \rm GM4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N64.12.24 $\,\, \rm GM4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N64.12.25 $\,\, \rm GM4^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.12.26 $\,\, \rm GM4^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.12.27 $\,\, \rm GM4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.28 $\,\, \rm GM4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.29 $\,\, \rm Y1^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.30 $\,\, \rm Y1^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.31 $\,\, \rm Y1^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.32 $\,\, \rm Y1^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.33 $\,\, \rm Y1^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.34 $\,\, \rm Y1^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.35 $\,\, \rm Y1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.36 $\,\, \rm Y1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.37 $\,\, \rm Y2^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.38 $\,\, \rm Y2^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.39 $\,\, \rm Y2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.40 $\,\, \rm Y2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.41 $\,\, \rm Y2^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.42 $\,\, \rm Y2^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.43 $\,\, \rm Y2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.44 $\,\, \rm Y2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.45 $\,\, \rm Y3^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.46 $\,\, \rm Y3^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.47 $\,\, \rm Y3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.48 $\,\, \rm Y3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.49 $\,\, \rm Y3^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.50 $\,\, \rm Y3^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.51 $\,\, \rm Y3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.52 $\,\, \rm Y3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.53 $\,\, \rm Y4^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.54 $\,\, \rm Y4^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.55 $\,\, \rm Y4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.56 $\,\, \rm Y4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.57 $\,\, \rm Y4^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.58 $\,\, \rm Y4^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.59 $\,\, \rm Y4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.12.60 $\,\, \rm Y4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N64.14.1 $\,\, \rm GM1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.2 $\,\, \rm GM1^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.3 $\,\, \rm GM1^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.4 $\,\, \rm GM1^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.5 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.6 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.7 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.8 $\,\, \rm GM1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.9 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.10 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.11 $\,\, \rm GM1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.14.12 $\,\, \rm GM1^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.14.13 $\,\, \rm GM2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N64.14.14 $\,\, \rm GM2^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N64.14.15 $\,\, \rm GM2^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N64.14.16 $\,\, \rm GM2^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N64.14.17 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N64.14.18 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N64.14.19 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N64.14.20 $\,\, \rm GM2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N64.14.21 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N64.14.22 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N64.14.23 $\,\, \rm GM2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N64.14.24 $\,\, \rm GM2^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N64.14.25 $\,\, \rm GM2^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.26 $\,\, \rm GM2^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.27 $\,\, \rm GM2^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.28 $\,\, \rm GM2^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.29 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.30 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.31 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.32 $\,\, \rm GM2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.33 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.34 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.35 $\,\, \rm GM2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.14.36 $\,\, \rm GM2^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.14.37 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N64.14.38 $\,\, \rm GM3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N64.14.39 $\,\, \rm GM3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N64.14.40 $\,\, \rm GM3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N64.14.41 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N64.14.42 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N64.14.43 $\,\, \rm GM3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N64.14.44 $\,\, \rm GM3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N64.14.45 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N64.14.46 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N64.14.47 $\,\, \rm GM3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.14.48 $\,\, \rm GM3^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.14.49 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.50 $\,\, \rm GM3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.51 $\,\, \rm GM3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.52 $\,\, \rm GM3^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.53 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.54 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.55 $\,\, \rm GM3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.56 $\,\, \rm GM3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.57 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.58 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.59 $\,\, \rm GM3^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.14.60 $\,\, \rm GM3^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.14.61 $\,\, \rm GM4^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N64.14.62 $\,\, \rm GM4^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N64.14.63 $\,\, \rm GM4^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N64.14.64 $\,\, \rm GM4^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N64.14.65 $\,\, \rm GM4^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N64.14.66 $\,\, \rm GM4^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N64.14.67 $\,\, \rm GM4^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N64.14.68 $\,\, \rm GM4^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B2$ \\
N64.14.69 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N64.14.70 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N64.14.71 $\,\, \rm GM4^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.14.72 $\,\, \rm GM4^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.14.73 $\,\, \rm GM4^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.74 $\,\, \rm GM4^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.75 $\,\, \rm GM4^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.76 $\,\, \rm GM4^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.77 $\,\, \rm GM4^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.78 $\,\, \rm GM4^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.79 $\,\, \rm GM4^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.80 $\,\, \rm GM4^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.81 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.82 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.83 $\,\, \rm GM4^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.14.84 $\,\, \rm GM4^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N64.14.85 $\,\, \rm Y1^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.86 $\,\, \rm Y1^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.87 $\,\, \rm Y1^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.88 $\,\, \rm Y1^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.89 $\,\, \rm Y1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.90 $\,\, \rm Y1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.91 $\,\, \rm Y1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.92 $\,\, \rm Y1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.93 $\,\, \rm Y1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.94 $\,\, \rm Y1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.95 $\,\, \rm Y1^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.96 $\,\, \rm Y1^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.97 $\,\, \rm Y1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.98 $\,\, \rm Y1^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.99 $\,\, \rm Y1^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.100 $\,\, \rm Y1^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.101 $\,\, \rm Y1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.102 $\,\, \rm Y1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.103 $\,\, \rm Y1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.104 $\,\, \rm Y1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.105 $\,\, \rm Y1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.106 $\,\, \rm Y1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.107 $\,\, \rm Y1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.108 $\,\, \rm Y1^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.109 $\,\, \rm Y2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.110 $\,\, \rm Y2^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.111 $\,\, \rm Y2^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.112 $\,\, \rm Y2^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.113 $\,\, \rm Y2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.114 $\,\, \rm Y2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.115 $\,\, \rm Y2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.116 $\,\, \rm Y2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.117 $\,\, \rm Y2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.118 $\,\, \rm Y2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.119 $\,\, \rm Y2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.120 $\,\, \rm Y2^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.121 $\,\, \rm Y2^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.122 $\,\, \rm Y2^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.123 $\,\, \rm Y2^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.124 $\,\, \rm Y2^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.125 $\,\, \rm Y2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.126 $\,\, \rm Y2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.127 $\,\, \rm Y2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.128 $\,\, \rm Y2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.129 $\,\, \rm Y2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.130 $\,\, \rm Y2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.131 $\,\, \rm Y2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.132 $\,\, \rm Y2^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.133 $\,\, \rm Y3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.134 $\,\, \rm Y3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.135 $\,\, \rm Y3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.136 $\,\, \rm Y3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.137 $\,\, \rm Y3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.138 $\,\, \rm Y3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.139 $\,\, \rm Y3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.140 $\,\, \rm Y3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.141 $\,\, \rm Y3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.142 $\,\, \rm Y3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.143 $\,\, \rm Y3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.144 $\,\, \rm Y3^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.145 $\,\, \rm Y3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.146 $\,\, \rm Y3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.147 $\,\, \rm Y3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.148 $\,\, \rm Y3^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.149 $\,\, \rm Y3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.150 $\,\, \rm Y3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.151 $\,\, \rm Y3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.152 $\,\, \rm Y3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.153 $\,\, \rm Y3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.154 $\,\, \rm Y3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.155 $\,\, \rm Y3^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.156 $\,\, \rm Y3^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.157 $\,\, \rm Y4^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.158 $\,\, \rm Y4^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.159 $\,\, \rm Y4^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.160 $\,\, \rm Y4^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.161 $\,\, \rm Y4^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.162 $\,\, \rm Y4^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.163 $\,\, \rm Y4^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.164 $\,\, \rm Y4^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.165 $\,\, \rm Y4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.166 $\,\, \rm Y4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.167 $\,\, \rm Y4^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.168 $\,\, \rm Y4^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.169 $\,\, \rm Y4^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.170 $\,\, \rm Y4^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.171 $\,\, \rm Y4^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.172 $\,\, \rm Y4^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N64.14.173 $\,\, \rm Y4^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.174 $\,\, \rm Y4^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.175 $\,\, \rm Y4^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.176 $\,\, \rm Y4^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N64.14.177 $\,\, \rm Y4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.178 $\,\, \rm Y4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.179 $\,\, \rm Y4^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N64.14.180 $\,\, \rm Y4^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Cmmm$ (No.~65).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Cmmm$ (No.~65)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L65.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L65.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L65.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L65.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L65.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L65.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L65.2.6 $\,\, \rm T1^+$ & 0 &  - & - \\
L65.2.7 $\,\, \rm T1^-$ & 0 &  - & - \\
L65.2.8 $\,\, \rm T3^+$ & 0 &  - & - \\
L65.2.9 $\,\, \rm Y1^+$ & 0 &  - & - \\
L65.2.10 $\,\, \rm Y1^-$ & 0 &  - & - \\
L65.2.11 $\,\, \rm Y2^+$ & 0 &  - & - \\
L65.2.12 $\,\, \rm Y2^-$ & 0 &  - & - \\
L65.2.13 $\,\, \rm Y3^+$ & 0 &  - & - \\
L65.2.14 $\,\, \rm Y3^-$ & 0 &  - & - \\
L65.2.15 $\,\, \rm Z1^+$ & 0 &  - & - \\
L65.2.16 $\,\, \rm Z1^-$ & 0 &  - & - \\
L65.2.17 $\,\, \rm Z3^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Cmmm$ (No.~65).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Cmmm$ (No.~65) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P65.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P65.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P65.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P65.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P65.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P65.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
P65.2.6 $\,\, \rm T1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P65.2.7 $\,\, \rm T1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P65.2.8 $\,\, \rm T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P65.2.9 $\,\, \rm Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P65.2.10 $\,\, \rm Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P65.2.11 $\,\, \rm Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P65.2.12 $\,\, \rm Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P65.2.13 $\,\, \rm Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P65.2.14 $\,\, \rm Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P65.2.15 $\,\, \rm Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P65.2.16 $\,\, \rm Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P65.2.17 $\,\, \rm Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P65.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P65.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P65.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P65.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P65.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P65.3.6 $\,\, \rm GM1^- \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.7 $\,\, \rm GM1^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.8 $\,\, \rm GM1^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.9 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.10 $\,\, \rm GM1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.11 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.12 $\,\, \rm GM1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.13 $\,\, \rm GM1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.14 $\,\, \rm GM1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.15 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.16 $\,\, \rm GM1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.17 $\,\, \rm GM1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.18 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P65.3.19 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P65.3.20 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P65.3.21 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P65.3.22 $\,\, \rm GM2^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.23 $\,\, \rm GM2^+ \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.24 $\,\, \rm GM2^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.25 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P65.3.26 $\,\, \rm GM2^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P65.3.27 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P65.3.28 $\,\, \rm GM2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P65.3.29 $\,\, \rm GM2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P65.3.30 $\,\, \rm GM2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P65.3.31 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.32 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.33 $\,\, \rm GM2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.34 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P65.3.35 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P65.3.36 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P65.3.37 $\,\, \rm GM2^- \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.38 $\,\, \rm GM2^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.39 $\,\, \rm GM2^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.40 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.41 $\,\, \rm GM2^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.42 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.43 $\,\, \rm GM2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.44 $\,\, \rm GM2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.45 $\,\, \rm GM2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.46 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.47 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.48 $\,\, \rm GM2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.49 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P65.3.50 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P65.3.51 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P65.3.52 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P65.3.53 $\,\, \rm GM3^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.54 $\,\, \rm GM3^+ \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.55 $\,\, \rm GM3^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.56 $\,\, \rm GM3^+ \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.57 $\,\, \rm GM3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.58 $\,\, \rm GM3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.59 $\,\, \rm GM3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.60 $\,\, \rm GM3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.61 $\,\, \rm GM3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.62 $\,\, \rm GM3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.63 $\,\, \rm GM3^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.64 $\,\, \rm GM3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.65 $\,\, \rm GM3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.66 $\,\, \rm GM3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.67 $\,\, \rm GM3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.68 $\,\, \rm GM3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.69 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P65.3.70 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P65.3.71 $\,\, \rm GM3^- \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.72 $\,\, \rm GM3^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.73 $\,\, \rm GM3^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.74 $\,\, \rm GM3^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.75 $\,\, \rm GM3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.76 $\,\, \rm GM3^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.77 $\,\, \rm GM3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.78 $\,\, \rm GM3^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.79 $\,\, \rm GM3^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.80 $\,\, \rm GM3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.81 $\,\, \rm GM3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.82 $\,\, \rm GM3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.83 $\,\, \rm GM3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.84 $\,\, \rm GM3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.85 $\,\, \rm GM3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.86 $\,\, \rm GM3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.87 $\,\, \rm T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.88 $\,\, \rm T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.89 $\,\, \rm T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.90 $\,\, \rm T1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.91 $\,\, \rm T1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.92 $\,\, \rm T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.93 $\,\, \rm T1^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.94 $\,\, \rm T1^+ \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.95 $\,\, \rm T1^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.96 $\,\, \rm T1^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.97 $\,\, \rm T1^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.98 $\,\, \rm T1^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.99 $\,\, \rm T1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.100 $\,\, \rm T1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.101 $\,\, \rm T1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.102 $\,\, \rm T1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.103 $\,\, \rm T1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.104 $\,\, \rm T1^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.105 $\,\, \rm T1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.106 $\,\, \rm T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.107 $\,\, \rm T1^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.108 $\,\, \rm T1^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.109 $\,\, \rm T1^- \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.110 $\,\, \rm T1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.111 $\,\, \rm T1^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.112 $\,\, \rm T1^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.113 $\,\, \rm T1^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.114 $\,\, \rm T1^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.115 $\,\, \rm T1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.116 $\,\, \rm T1^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.117 $\,\, \rm T1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.118 $\,\, \rm T1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.119 $\,\, \rm T1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.120 $\,\, \rm T1^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.121 $\,\, \rm T3^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.122 $\,\, \rm T3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.123 $\,\, \rm T3^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.124 $\,\, \rm T3^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.125 $\,\, \rm T3^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.126 $\,\, \rm T3^+ \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.127 $\,\, \rm T3^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.128 $\,\, \rm T3^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.129 $\,\, \rm T3^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.130 $\,\, \rm T3^+ \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.131 $\,\, \rm T3^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.132 $\,\, \rm T3^+ \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.133 $\,\, \rm T3^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.134 $\,\, \rm T3^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.135 $\,\, \rm T3^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.136 $\,\, \rm T3^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.137 $\,\, \rm T3^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.138 $\,\, \rm T3^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.139 $\,\, \rm T3^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.140 $\,\, \rm T3^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.141 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.142 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.143 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.144 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.145 $\,\, \rm Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.146 $\,\, \rm Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P65.3.147 $\,\, \rm Y1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.148 $\,\, \rm Y1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.149 $\,\, \rm Y1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.150 $\,\, \rm Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.151 $\,\, \rm Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.152 $\,\, \rm Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.153 $\,\, \rm Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P65.3.154 $\,\, \rm Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.155 $\,\, \rm Y1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.156 $\,\, \rm Y1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.157 $\,\, \rm Y1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.158 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.159 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.160 $\,\, \rm Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.161 $\,\, \rm Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P65.3.162 $\,\, \rm Y2^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.163 $\,\, \rm Y2^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.164 $\,\, \rm Y2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.165 $\,\, \rm Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.166 $\,\, \rm Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P65.3.167 $\,\, \rm Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.168 $\,\, \rm Y2^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.169 $\,\, \rm Y2^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.170 $\,\, \rm Y2^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.171 $\,\, \rm Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.172 $\,\, \rm Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.173 $\,\, \rm Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.174 $\,\, \rm Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.175 $\,\, \rm Y3^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.176 $\,\, \rm Y3^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.177 $\,\, \rm Y3^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.178 $\,\, \rm Y3^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.179 $\,\, \rm Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.180 $\,\, \rm Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.181 $\,\, \rm Y3^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.182 $\,\, \rm Y3^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.183 $\,\, \rm Y3^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P65.3.184 $\,\, \rm Y3^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
P65.3.185 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.186 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P65.3.187 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.188 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.189 $\,\, \rm Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.190 $\,\, \rm Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.191 $\,\, \rm Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.192 $\,\, \rm Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P65.3.193 $\,\, \rm Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.194 $\,\, \rm Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.195 $\,\, \rm Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.196 $\,\, \rm Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.3.197 $\,\, \rm Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P65.3.198 $\,\, \rm Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P65.7.1 $\,\, \rm  S1^+$ & $\times$ &  - & - & -  &  - & - \\
P65.7.2 $\,\, \rm  S1^-$ & $\times$ &  - & - & -  &  - & - \\
P65.7.3 $\,\, \rm  R1^+$ & $\times$ &  - & - & -  &  - & - \\
\hline
P65.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P65.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P65.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P65.8.4 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P65.8.5 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.8.6 $\,\, \rm  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.8.7 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P65.8.8 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P65.8.9 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P65.8.10 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.8.11 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P65.8.12 $\,\, \rm  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Cmmm$ (No.~65).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Cmmm$ (No.~65) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N65.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N65.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N65.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N65.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N65.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N65.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N65.2.6 $\,\, \rm T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N65.2.7 $\,\, \rm T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N65.2.8 $\,\, \rm T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N65.2.9 $\,\, \rm Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N65.2.10 $\,\, \rm Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N65.2.11 $\,\, \rm Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N65.2.12 $\,\, \rm Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N65.2.13 $\,\, \rm Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N65.2.14 $\,\, \rm Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N65.2.15 $\,\, \rm Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N65.2.16 $\,\, \rm Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N65.2.17 $\,\, \rm Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N65.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N65.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N65.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N65.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N65.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N65.3.6 $\,\, \rm GM1^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N65.3.7 $\,\, \rm GM1^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N65.3.8 $\,\, \rm GM1^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N65.3.9 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N65.3.10 $\,\, \rm GM1^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N65.3.11 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N65.3.12 $\,\, \rm GM1^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N65.3.13 $\,\, \rm GM1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N65.3.14 $\,\, \rm GM1^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N65.3.15 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N65.3.16 $\,\, \rm GM1^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N65.3.17 $\,\, \rm GM1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N65.3.18 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N65.3.19 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N65.3.20 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N65.3.21 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N65.3.22 $\,\, \rm GM2^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N65.3.23 $\,\, \rm GM2^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N65.3.24 $\,\, \rm GM2^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N65.3.25 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N65.3.26 $\,\, \rm GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N65.3.27 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N65.3.28 $\,\, \rm GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N65.3.29 $\,\, \rm GM2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N65.3.30 $\,\, \rm GM2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N65.3.31 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N65.3.32 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N65.3.33 $\,\, \rm GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N65.3.34 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N65.3.35 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N65.3.36 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N65.3.37 $\,\, \rm GM2^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N65.3.38 $\,\, \rm GM2^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N65.3.39 $\,\, \rm GM2^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N65.3.40 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N65.3.41 $\,\, \rm GM2^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N65.3.42 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N65.3.43 $\,\, \rm GM2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N65.3.44 $\,\, \rm GM2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N65.3.45 $\,\, \rm GM2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N65.3.46 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N65.3.47 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N65.3.48 $\,\, \rm GM2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N65.3.49 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N65.3.50 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N65.3.51 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N65.3.52 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N65.3.53 $\,\, \rm GM3^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N65.3.54 $\,\, \rm GM3^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N65.3.55 $\,\, \rm GM3^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N65.3.56 $\,\, \rm GM3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N65.3.57 $\,\, \rm GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N65.3.58 $\,\, \rm GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N65.3.59 $\,\, \rm GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N65.3.60 $\,\, \rm GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N65.3.61 $\,\, \rm GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N65.3.62 $\,\, \rm GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N65.3.63 $\,\, \rm GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N65.3.64 $\,\, \rm GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N65.3.65 $\,\, \rm GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N65.3.66 $\,\, \rm GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N65.3.67 $\,\, \rm GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N65.3.68 $\,\, \rm GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N65.3.69 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N65.3.70 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
N65.3.71 $\,\, \rm GM3^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N65.3.72 $\,\, \rm GM3^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N65.3.73 $\,\, \rm GM3^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N65.3.74 $\,\, \rm GM3^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N65.3.75 $\,\, \rm GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N65.3.76 $\,\, \rm GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N65.3.77 $\,\, \rm GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N65.3.78 $\,\, \rm GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N65.3.79 $\,\, \rm GM3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N65.3.80 $\,\, \rm GM3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N65.3.81 $\,\, \rm GM3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N65.3.82 $\,\, \rm GM3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N65.3.83 $\,\, \rm GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N65.3.84 $\,\, \rm GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N65.3.85 $\,\, \rm GM3^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N65.3.86 $\,\, \rm GM3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N65.3.87 $\,\, \rm T1^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.88 $\,\, \rm T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.3.89 $\,\, \rm T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N65.3.90 $\,\, \rm T1^+ \oplus T2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.91 $\,\, \rm T1^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.92 $\,\, \rm T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.3.93 $\,\, \rm T1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.94 $\,\, \rm T1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.95 $\,\, \rm T1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.96 $\,\, \rm T1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.97 $\,\, \rm T1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.98 $\,\, \rm T1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.99 $\,\, \rm T1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.100 $\,\, \rm T1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.101 $\,\, \rm T1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.102 $\,\, \rm T1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.103 $\,\, \rm T1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.104 $\,\, \rm T1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.105 $\,\, \rm T1^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.106 $\,\, \rm T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.3.107 $\,\, \rm T1^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.3.108 $\,\, \rm T1^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.109 $\,\, \rm T1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.110 $\,\, \rm T1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.111 $\,\, \rm T1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.112 $\,\, \rm T1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.113 $\,\, \rm T1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.114 $\,\, \rm T1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.115 $\,\, \rm T1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.116 $\,\, \rm T1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.117 $\,\, \rm T1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.118 $\,\, \rm T1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.119 $\,\, \rm T1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.120 $\,\, \rm T1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.121 $\,\, \rm T3^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.122 $\,\, \rm T3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N65.3.123 $\,\, \rm T3^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.124 $\,\, \rm T3^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.3.125 $\,\, \rm T3^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.126 $\,\, \rm T3^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.127 $\,\, \rm T3^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.128 $\,\, \rm T3^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.129 $\,\, \rm T3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.130 $\,\, \rm T3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.131 $\,\, \rm T3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.132 $\,\, \rm T3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.133 $\,\, \rm T3^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.134 $\,\, \rm T3^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.135 $\,\, \rm T3^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.136 $\,\, \rm T3^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.137 $\,\, \rm T3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.138 $\,\, \rm T3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.139 $\,\, \rm T3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.140 $\,\, \rm T3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.141 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.142 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N65.3.143 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.144 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.3.145 $\,\, \rm Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.146 $\,\, \rm Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.3.147 $\,\, \rm Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.148 $\,\, \rm Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.149 $\,\, \rm Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.150 $\,\, \rm Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.151 $\,\, \rm Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.3.152 $\,\, \rm Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.153 $\,\, \rm Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.3.154 $\,\, \rm Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.155 $\,\, \rm Y1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.156 $\,\, \rm Y1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.157 $\,\, \rm Y1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.158 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.159 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N65.3.160 $\,\, \rm Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.161 $\,\, \rm Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.3.162 $\,\, \rm Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.163 $\,\, \rm Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.164 $\,\, \rm Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.165 $\,\, \rm Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.166 $\,\, \rm Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.3.167 $\,\, \rm Y2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.168 $\,\, \rm Y2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.169 $\,\, \rm Y2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.170 $\,\, \rm Y2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.171 $\,\, \rm Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.172 $\,\, \rm Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.173 $\,\, \rm Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N65.3.174 $\,\, \rm Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.3.175 $\,\, \rm Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.176 $\,\, \rm Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.177 $\,\, \rm Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.178 $\,\, \rm Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.179 $\,\, \rm Y3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.180 $\,\, \rm Y3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.181 $\,\, \rm Y3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.182 $\,\, \rm Y3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.183 $\,\, \rm Y3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.184 $\,\, \rm Y3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.185 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.186 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.3.187 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N65.3.188 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.189 $\,\, \rm Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.190 $\,\, \rm Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.3.191 $\,\, \rm Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.192 $\,\, \rm Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.3.193 $\,\, \rm Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.3.194 $\,\, \rm Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.195 $\,\, \rm Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.196 $\,\, \rm Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N65.3.197 $\,\, \rm Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.3.198 $\,\, \rm Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N65.7.1 $\,\, \rm  S1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.7.2 $\,\, \rm  S1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N65.7.3 $\,\, \rm  R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N65.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.8.4 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.8.5 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.8.6 $\,\, \rm  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.8.7 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.8.8 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.8.9 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.8.10 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.8.11 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N65.8.12 $\,\, \rm  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N65.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N65.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N65.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.12 $\,\, \rm GM1^- \oplus GM1^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.13 $\,\, \rm GM1^- \oplus GM1^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.14 $\,\, \rm GM1^- \oplus GM1^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.15 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.16 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.17 $\,\, \rm GM1^- \oplus GM1^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N65.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N65.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N65.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N65.9.22 $\,\, \rm GM1^- \oplus GM2^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N65.9.23 $\,\, \rm GM1^- \oplus GM2^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N65.9.24 $\,\, \rm GM1^- \oplus GM2^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N65.9.25 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N65.9.26 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N65.9.27 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N65.9.28 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N65.9.29 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N65.9.30 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N65.9.31 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N65.9.32 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N65.9.33 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N65.9.34 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.35 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N65.9.36 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.37 $\,\, \rm GM1^- \oplus GM2^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.38 $\,\, \rm GM1^- \oplus GM2^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.39 $\,\, \rm GM1^- \oplus GM2^- \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.40 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.41 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.42 $\,\, \rm GM1^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.43 $\,\, \rm GM1^- \oplus GM2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.44 $\,\, \rm GM1^- \oplus GM2^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.45 $\,\, \rm GM1^- \oplus GM2^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.46 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.47 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.48 $\,\, \rm GM1^- \oplus GM2^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.49 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N65.9.50 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N65.9.51 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N65.9.52 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N65.9.53 $\,\, \rm GM1^- \oplus GM3^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N65.9.54 $\,\, \rm GM1^- \oplus GM3^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N65.9.55 $\,\, \rm GM1^- \oplus GM3^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N65.9.56 $\,\, \rm GM1^- \oplus GM3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N65.9.57 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N65.9.58 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N65.9.59 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N65.9.60 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N65.9.61 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N65.9.62 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N65.9.63 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N65.9.64 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N65.9.65 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N65.9.66 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N65.9.67 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N65.9.68 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N65.9.69 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.70 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.71 $\,\, \rm GM1^- \oplus GM3^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.72 $\,\, \rm GM1^- \oplus GM3^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.73 $\,\, \rm GM1^- \oplus GM3^- \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.74 $\,\, \rm GM1^- \oplus GM3^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.75 $\,\, \rm GM1^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.76 $\,\, \rm GM1^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.77 $\,\, \rm GM1^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.78 $\,\, \rm GM1^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.79 $\,\, \rm GM1^- \oplus GM3^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.80 $\,\, \rm GM1^- \oplus GM3^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.81 $\,\, \rm GM1^- \oplus GM3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.82 $\,\, \rm GM1^- \oplus GM3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.83 $\,\, \rm GM1^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.84 $\,\, \rm GM1^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.85 $\,\, \rm GM1^- \oplus GM3^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.86 $\,\, \rm GM1^- \oplus GM3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.87 $\,\, \rm GM1^- \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.88 $\,\, \rm GM1^- \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.89 $\,\, \rm GM1^- \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.90 $\,\, \rm GM1^- \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.91 $\,\, \rm GM1^- \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.92 $\,\, \rm GM1^- \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.93 $\,\, \rm GM1^- \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.94 $\,\, \rm GM1^- \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.95 $\,\, \rm GM1^- \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.96 $\,\, \rm GM1^- \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.97 $\,\, \rm GM1^- \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.98 $\,\, \rm GM1^- \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.99 $\,\, \rm GM1^- \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.100 $\,\, \rm GM1^- \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.101 $\,\, \rm GM1^- \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.102 $\,\, \rm GM1^- \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.103 $\,\, \rm GM1^- \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.104 $\,\, \rm GM1^- \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.105 $\,\, \rm GM1^- \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.106 $\,\, \rm GM1^- \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.107 $\,\, \rm GM1^- \oplus T1^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.108 $\,\, \rm GM1^- \oplus T1^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.109 $\,\, \rm GM1^- \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.110 $\,\, \rm GM1^- \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.111 $\,\, \rm GM1^- \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.112 $\,\, \rm GM1^- \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.113 $\,\, \rm GM1^- \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.114 $\,\, \rm GM1^- \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.115 $\,\, \rm GM1^- \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.116 $\,\, \rm GM1^- \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.117 $\,\, \rm GM1^- \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.118 $\,\, \rm GM1^- \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.119 $\,\, \rm GM1^- \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.120 $\,\, \rm GM1^- \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.121 $\,\, \rm GM1^- \oplus T3^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.122 $\,\, \rm GM1^- \oplus T3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.123 $\,\, \rm GM1^- \oplus T3^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.124 $\,\, \rm GM1^- \oplus T3^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.125 $\,\, \rm GM1^- \oplus T3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.126 $\,\, \rm GM1^- \oplus T3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.127 $\,\, \rm GM1^- \oplus T3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.128 $\,\, \rm GM1^- \oplus T3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.129 $\,\, \rm GM1^- \oplus T3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.130 $\,\, \rm GM1^- \oplus T3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.131 $\,\, \rm GM1^- \oplus T3^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.132 $\,\, \rm GM1^- \oplus T3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.133 $\,\, \rm GM1^- \oplus T3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.134 $\,\, \rm GM1^- \oplus T3^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.135 $\,\, \rm GM1^- \oplus T3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.136 $\,\, \rm GM1^- \oplus T3^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.137 $\,\, \rm GM1^- \oplus T3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.138 $\,\, \rm GM1^- \oplus T3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.139 $\,\, \rm GM1^- \oplus T3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.140 $\,\, \rm GM1^- \oplus T3^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.141 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.142 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.143 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.144 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.145 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.146 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.147 $\,\, \rm GM1^- \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.148 $\,\, \rm GM1^- \oplus Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.149 $\,\, \rm GM1^- \oplus Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.150 $\,\, \rm GM1^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.151 $\,\, \rm GM1^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.152 $\,\, \rm GM1^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.153 $\,\, \rm GM1^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.154 $\,\, \rm GM1^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.155 $\,\, \rm GM1^- \oplus Y1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.156 $\,\, \rm GM1^- \oplus Y1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.157 $\,\, \rm GM1^- \oplus Y1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.158 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.159 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.160 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.161 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.162 $\,\, \rm GM1^- \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.163 $\,\, \rm GM1^- \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.164 $\,\, \rm GM1^- \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.165 $\,\, \rm GM1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.166 $\,\, \rm GM1^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.167 $\,\, \rm GM1^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.168 $\,\, \rm GM1^- \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.169 $\,\, \rm GM1^- \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.170 $\,\, \rm GM1^- \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.171 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.172 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.173 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.174 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.175 $\,\, \rm GM1^- \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.176 $\,\, \rm GM1^- \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.177 $\,\, \rm GM1^- \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.178 $\,\, \rm GM1^- \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.179 $\,\, \rm GM1^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.180 $\,\, \rm GM1^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.181 $\,\, \rm GM1^- \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.182 $\,\, \rm GM1^- \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.183 $\,\, \rm GM1^- \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.184 $\,\, \rm GM1^- \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.185 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.186 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.187 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.188 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.189 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.190 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.191 $\,\, \rm GM1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.192 $\,\, \rm GM1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.193 $\,\, \rm GM1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.194 $\,\, \rm GM1^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.195 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.196 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.197 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.198 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.199 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N65.9.200 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N65.9.201 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N65.9.202 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N65.9.203 $\,\, \rm GM2^+ \oplus GM2^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N65.9.204 $\,\, \rm GM2^+ \oplus GM2^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N65.9.205 $\,\, \rm GM2^+ \oplus GM2^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N65.9.206 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N65.9.207 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N65.9.208 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N65.9.209 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N65.9.210 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N65.9.211 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N65.9.212 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N65.9.213 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N65.9.214 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N65.9.215 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N65.9.216 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N65.9.217 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N65.9.218 $\,\, \rm GM2^+ \oplus GM2^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N65.9.219 $\,\, \rm GM2^+ \oplus GM2^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N65.9.220 $\,\, \rm GM2^+ \oplus GM2^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N65.9.221 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N65.9.222 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N65.9.223 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N65.9.224 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N65.9.225 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N65.9.226 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N65.9.227 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N65.9.228 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N65.9.229 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N65.9.230 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N65.9.231 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N65.9.232 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N65.9.233 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N65.9.234 $\,\, \rm GM2^+ \oplus GM3^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N65.9.235 $\,\, \rm GM2^+ \oplus GM3^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N65.9.236 $\,\, \rm GM2^+ \oplus GM3^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N65.9.237 $\,\, \rm GM2^+ \oplus GM3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N65.9.238 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N65.9.239 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N65.9.240 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N65.9.241 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N65.9.242 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N65.9.243 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N65.9.244 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N65.9.245 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N65.9.246 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N65.9.247 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N65.9.248 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N65.9.249 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N65.9.250 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N65.9.251 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N65.9.252 $\,\, \rm GM2^+ \oplus GM3^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N65.9.253 $\,\, \rm GM2^+ \oplus GM3^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N65.9.254 $\,\, \rm GM2^+ \oplus GM3^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N65.9.255 $\,\, \rm GM2^+ \oplus GM3^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N65.9.256 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N65.9.257 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N65.9.258 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N65.9.259 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N65.9.260 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N65.9.261 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N65.9.262 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N65.9.263 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N65.9.264 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N65.9.265 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N65.9.266 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N65.9.267 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N65.9.268 $\,\, \rm GM2^+ \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.269 $\,\, \rm GM2^+ \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N65.9.270 $\,\, \rm GM2^+ \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.271 $\,\, \rm GM2^+ \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.272 $\,\, \rm GM2^+ \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.273 $\,\, \rm GM2^+ \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.274 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.275 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.276 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.277 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.278 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.279 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.280 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.281 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.282 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.283 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.284 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.285 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.286 $\,\, \rm GM2^+ \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.287 $\,\, \rm GM2^+ \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N65.9.288 $\,\, \rm GM2^+ \oplus T1^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.289 $\,\, \rm GM2^+ \oplus T1^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.290 $\,\, \rm GM2^+ \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.291 $\,\, \rm GM2^+ \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.292 $\,\, \rm GM2^+ \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.293 $\,\, \rm GM2^+ \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.294 $\,\, \rm GM2^+ \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.295 $\,\, \rm GM2^+ \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.296 $\,\, \rm GM2^+ \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.297 $\,\, \rm GM2^+ \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.298 $\,\, \rm GM2^+ \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.299 $\,\, \rm GM2^+ \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.300 $\,\, \rm GM2^+ \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.301 $\,\, \rm GM2^+ \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.302 $\,\, \rm GM2^+ \oplus T3^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.303 $\,\, \rm GM2^+ \oplus T3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.304 $\,\, \rm GM2^+ \oplus T3^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.305 $\,\, \rm GM2^+ \oplus T3^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N65.9.306 $\,\, \rm GM2^+ \oplus T3^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.307 $\,\, \rm GM2^+ \oplus T3^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.308 $\,\, \rm GM2^+ \oplus T3^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.309 $\,\, \rm GM2^+ \oplus T3^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.310 $\,\, \rm GM2^+ \oplus T3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.311 $\,\, \rm GM2^+ \oplus T3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.312 $\,\, \rm GM2^+ \oplus T3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.313 $\,\, \rm GM2^+ \oplus T3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.314 $\,\, \rm GM2^+ \oplus T3^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.315 $\,\, \rm GM2^+ \oplus T3^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.316 $\,\, \rm GM2^+ \oplus T3^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.317 $\,\, \rm GM2^+ \oplus T3^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.318 $\,\, \rm GM2^+ \oplus T3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.319 $\,\, \rm GM2^+ \oplus T3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.320 $\,\, \rm GM2^+ \oplus T3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.321 $\,\, \rm GM2^+ \oplus T3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.322 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.323 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N65.9.324 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.325 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N65.9.326 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.327 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N65.9.328 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.329 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.330 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.331 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.332 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N65.9.333 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.334 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N65.9.335 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.336 $\,\, \rm GM2^+ \oplus Y1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.337 $\,\, \rm GM2^+ \oplus Y1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.338 $\,\, \rm GM2^+ \oplus Y1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.339 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.340 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N65.9.341 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.342 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.9.343 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.344 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.345 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.346 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.347 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.9.348 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.349 $\,\, \rm GM2^+ \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.350 $\,\, \rm GM2^+ \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.351 $\,\, \rm GM2^+ \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.352 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.353 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.354 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N65.9.355 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N65.9.356 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.357 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.358 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.359 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.360 $\,\, \rm GM2^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.361 $\,\, \rm GM2^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.362 $\,\, \rm GM2^+ \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.363 $\,\, \rm GM2^+ \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.364 $\,\, \rm GM2^+ \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.365 $\,\, \rm GM2^+ \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N65.9.366 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.367 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N65.9.368 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.369 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.370 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.371 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.372 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.373 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N65.9.374 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.375 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.376 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.377 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.378 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.379 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N65.9.380 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.381 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N65.9.382 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.383 $\,\, \rm GM2^- \oplus GM2^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.384 $\,\, \rm GM2^- \oplus GM2^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.385 $\,\, \rm GM2^- \oplus GM2^- \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.386 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.387 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.388 $\,\, \rm GM2^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.389 $\,\, \rm GM2^- \oplus GM2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.390 $\,\, \rm GM2^- \oplus GM2^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.391 $\,\, \rm GM2^- \oplus GM2^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.392 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.393 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.394 $\,\, \rm GM2^- \oplus GM2^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.395 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N65.9.396 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N65.9.397 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N65.9.398 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N65.9.399 $\,\, \rm GM2^- \oplus GM3^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N65.9.400 $\,\, \rm GM2^- \oplus GM3^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N65.9.401 $\,\, \rm GM2^- \oplus GM3^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N65.9.402 $\,\, \rm GM2^- \oplus GM3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N65.9.403 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N65.9.404 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N65.9.405 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N65.9.406 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N65.9.407 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N65.9.408 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N65.9.409 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N65.9.410 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N65.9.411 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N65.9.412 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N65.9.413 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N65.9.414 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N65.9.415 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.416 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.417 $\,\, \rm GM2^- \oplus GM3^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.418 $\,\, \rm GM2^- \oplus GM3^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.419 $\,\, \rm GM2^- \oplus GM3^- \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.420 $\,\, \rm GM2^- \oplus GM3^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.421 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.422 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.423 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.424 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.425 $\,\, \rm GM2^- \oplus GM3^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.426 $\,\, \rm GM2^- \oplus GM3^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.427 $\,\, \rm GM2^- \oplus GM3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.428 $\,\, \rm GM2^- \oplus GM3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.429 $\,\, \rm GM2^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.430 $\,\, \rm GM2^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.431 $\,\, \rm GM2^- \oplus GM3^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.432 $\,\, \rm GM2^- \oplus GM3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.433 $\,\, \rm GM2^- \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.434 $\,\, \rm GM2^- \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.435 $\,\, \rm GM2^- \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.436 $\,\, \rm GM2^- \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.437 $\,\, \rm GM2^- \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.438 $\,\, \rm GM2^- \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.439 $\,\, \rm GM2^- \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.440 $\,\, \rm GM2^- \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.441 $\,\, \rm GM2^- \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.442 $\,\, \rm GM2^- \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.443 $\,\, \rm GM2^- \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.444 $\,\, \rm GM2^- \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.445 $\,\, \rm GM2^- \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.446 $\,\, \rm GM2^- \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.447 $\,\, \rm GM2^- \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.448 $\,\, \rm GM2^- \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.449 $\,\, \rm GM2^- \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.450 $\,\, \rm GM2^- \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.451 $\,\, \rm GM2^- \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.452 $\,\, \rm GM2^- \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.453 $\,\, \rm GM2^- \oplus T1^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.454 $\,\, \rm GM2^- \oplus T1^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.455 $\,\, \rm GM2^- \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.456 $\,\, \rm GM2^- \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.457 $\,\, \rm GM2^- \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.458 $\,\, \rm GM2^- \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.459 $\,\, \rm GM2^- \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.460 $\,\, \rm GM2^- \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.461 $\,\, \rm GM2^- \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.462 $\,\, \rm GM2^- \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.463 $\,\, \rm GM2^- \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.464 $\,\, \rm GM2^- \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.465 $\,\, \rm GM2^- \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.466 $\,\, \rm GM2^- \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.467 $\,\, \rm GM2^- \oplus T3^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.468 $\,\, \rm GM2^- \oplus T3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.469 $\,\, \rm GM2^- \oplus T3^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.470 $\,\, \rm GM2^- \oplus T3^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.471 $\,\, \rm GM2^- \oplus T3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.472 $\,\, \rm GM2^- \oplus T3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.473 $\,\, \rm GM2^- \oplus T3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.474 $\,\, \rm GM2^- \oplus T3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.475 $\,\, \rm GM2^- \oplus T3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.476 $\,\, \rm GM2^- \oplus T3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.477 $\,\, \rm GM2^- \oplus T3^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.478 $\,\, \rm GM2^- \oplus T3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.479 $\,\, \rm GM2^- \oplus T3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.480 $\,\, \rm GM2^- \oplus T3^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.481 $\,\, \rm GM2^- \oplus T3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.482 $\,\, \rm GM2^- \oplus T3^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.483 $\,\, \rm GM2^- \oplus T3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.484 $\,\, \rm GM2^- \oplus T3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.485 $\,\, \rm GM2^- \oplus T3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.486 $\,\, \rm GM2^- \oplus T3^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.487 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.488 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.489 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.490 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.491 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.492 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.493 $\,\, \rm GM2^- \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.494 $\,\, \rm GM2^- \oplus Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.495 $\,\, \rm GM2^- \oplus Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.496 $\,\, \rm GM2^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.497 $\,\, \rm GM2^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.498 $\,\, \rm GM2^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.499 $\,\, \rm GM2^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.500 $\,\, \rm GM2^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.501 $\,\, \rm GM2^- \oplus Y1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.502 $\,\, \rm GM2^- \oplus Y1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.503 $\,\, \rm GM2^- \oplus Y1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.504 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.505 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.506 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.507 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.508 $\,\, \rm GM2^- \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.509 $\,\, \rm GM2^- \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.510 $\,\, \rm GM2^- \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.511 $\,\, \rm GM2^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.512 $\,\, \rm GM2^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.513 $\,\, \rm GM2^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.514 $\,\, \rm GM2^- \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.515 $\,\, \rm GM2^- \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.516 $\,\, \rm GM2^- \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.517 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.518 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.519 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.520 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.521 $\,\, \rm GM2^- \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.522 $\,\, \rm GM2^- \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.523 $\,\, \rm GM2^- \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.524 $\,\, \rm GM2^- \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.525 $\,\, \rm GM2^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.526 $\,\, \rm GM2^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.527 $\,\, \rm GM2^- \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.528 $\,\, \rm GM2^- \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.529 $\,\, \rm GM2^- \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.530 $\,\, \rm GM2^- \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.531 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.532 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.533 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.534 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.535 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.536 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.537 $\,\, \rm GM2^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.538 $\,\, \rm GM2^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.539 $\,\, \rm GM2^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.540 $\,\, \rm GM2^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.541 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.542 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.543 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.544 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.545 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N65.9.546 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N65.9.547 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N65.9.548 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N65.9.549 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N65.9.550 $\,\, \rm GM3^+ \oplus GM3^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N65.9.551 $\,\, \rm GM3^+ \oplus GM4^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N65.9.552 $\,\, \rm GM3^+ \oplus GM3^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N65.9.553 $\,\, \rm GM3^+ \oplus GM4^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N65.9.554 $\,\, \rm GM3^+ \oplus GM3^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N65.9.555 $\,\, \rm GM3^+ \oplus GM3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N65.9.556 $\,\, \rm GM3^+ \oplus GM4^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N65.9.557 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N65.9.558 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N65.9.559 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N65.9.560 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N65.9.561 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N65.9.562 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N65.9.563 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N65.9.564 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N65.9.565 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N65.9.566 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N65.9.567 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N65.9.568 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N65.9.569 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N65.9.570 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N65.9.571 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N65.9.572 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N65.9.573 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N65.9.574 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N65.9.575 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N65.9.576 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N65.9.577 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N65.9.578 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N65.9.579 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N65.9.580 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N65.9.581 $\,\, \rm GM3^+ \oplus GM3^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N65.9.582 $\,\, \rm GM3^+ \oplus GM4^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N65.9.583 $\,\, \rm GM3^+ \oplus GM3^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N65.9.584 $\,\, \rm GM3^+ \oplus GM4^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N65.9.585 $\,\, \rm GM3^+ \oplus GM3^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N65.9.586 $\,\, \rm GM3^+ \oplus GM3^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N65.9.587 $\,\, \rm GM3^+ \oplus GM4^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N65.9.588 $\,\, \rm GM3^+ \oplus GM4^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N65.9.589 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N65.9.590 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N65.9.591 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N65.9.592 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N65.9.593 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N65.9.594 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N65.9.595 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N65.9.596 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N65.9.597 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N65.9.598 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N65.9.599 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N65.9.600 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N65.9.601 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N65.9.602 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N65.9.603 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N65.9.604 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N65.9.605 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N65.9.606 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N65.9.607 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N65.9.608 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N65.9.609 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N65.9.610 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N65.9.611 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N65.9.612 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N65.9.613 $\,\, \rm GM3^+ \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.614 $\,\, \rm GM3^+ \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.615 $\,\, \rm GM3^+ \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.616 $\,\, \rm GM3^+ \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.617 $\,\, \rm GM3^+ \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.618 $\,\, \rm GM3^+ \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.619 $\,\, \rm GM3^+ \oplus T1^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.620 $\,\, \rm GM3^+ \oplus T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.621 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.622 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.623 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.624 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.625 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.626 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.627 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.628 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.629 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.630 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.631 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.632 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.633 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.634 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.635 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.636 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.637 $\,\, \rm GM3^+ \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.638 $\,\, \rm GM3^+ \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.639 $\,\, \rm GM3^+ \oplus T1^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.640 $\,\, \rm GM3^+ \oplus T1^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.641 $\,\, \rm GM3^+ \oplus T1^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.642 $\,\, \rm GM3^+ \oplus T1^- \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.643 $\,\, \rm GM3^+ \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.644 $\,\, \rm GM3^+ \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.645 $\,\, \rm GM3^+ \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.646 $\,\, \rm GM3^+ \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.647 $\,\, \rm GM3^+ \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.648 $\,\, \rm GM3^+ \oplus T1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.649 $\,\, \rm GM3^+ \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.650 $\,\, \rm GM3^+ \oplus T1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.651 $\,\, \rm GM3^+ \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.652 $\,\, \rm GM3^+ \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.653 $\,\, \rm GM3^+ \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.654 $\,\, \rm GM3^+ \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.655 $\,\, \rm GM3^+ \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.656 $\,\, \rm GM3^+ \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.657 $\,\, \rm GM3^+ \oplus T1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.658 $\,\, \rm GM3^+ \oplus T1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.659 $\,\, \rm GM3^+ \oplus T3^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.660 $\,\, \rm GM3^+ \oplus T3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.661 $\,\, \rm GM3^+ \oplus T3^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.662 $\,\, \rm GM3^+ \oplus T3^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.663 $\,\, \rm GM3^+ \oplus T3^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.664 $\,\, \rm GM3^+ \oplus T3^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.665 $\,\, \rm GM3^+ \oplus T3^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.666 $\,\, \rm GM3^+ \oplus T3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.667 $\,\, \rm GM3^+ \oplus T3^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.668 $\,\, \rm GM3^+ \oplus T3^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.669 $\,\, \rm GM3^+ \oplus T3^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.670 $\,\, \rm GM3^+ \oplus T3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.671 $\,\, \rm GM3^+ \oplus T3^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.672 $\,\, \rm GM3^+ \oplus T3^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.673 $\,\, \rm GM3^+ \oplus T3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.674 $\,\, \rm GM3^+ \oplus T3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.675 $\,\, \rm GM3^+ \oplus T3^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.676 $\,\, \rm GM3^+ \oplus T3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.677 $\,\, \rm GM3^+ \oplus T3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.678 $\,\, \rm GM3^+ \oplus T3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.679 $\,\, \rm GM3^+ \oplus T3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.680 $\,\, \rm GM3^+ \oplus T3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.681 $\,\, \rm GM3^+ \oplus T3^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.682 $\,\, \rm GM3^+ \oplus T3^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.683 $\,\, \rm GM3^+ \oplus T3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.684 $\,\, \rm GM3^+ \oplus T3^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.685 $\,\, \rm GM3^+ \oplus T3^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.686 $\,\, \rm GM3^+ \oplus T3^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.687 $\,\, \rm GM3^+ \oplus T3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.688 $\,\, \rm GM3^+ \oplus T3^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.689 $\,\, \rm GM3^+ \oplus T3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.690 $\,\, \rm GM3^+ \oplus T3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.691 $\,\, \rm GM3^+ \oplus T3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.692 $\,\, \rm GM3^+ \oplus T3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.693 $\,\, \rm GM3^+ \oplus T3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.694 $\,\, \rm GM3^+ \oplus T3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.695 $\,\, \rm GM3^+ \oplus T3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.696 $\,\, \rm GM3^+ \oplus T3^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.697 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.698 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.699 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.700 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.701 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.702 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.703 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N65.9.704 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.9.705 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.706 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.707 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.708 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.709 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.710 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.711 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.712 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N65.9.713 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.9.714 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.715 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.716 $\,\, \rm GM3^+ \oplus Y1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.717 $\,\, \rm GM3^+ \oplus Y1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.718 $\,\, \rm GM3^+ \oplus Y1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.719 $\,\, \rm GM3^+ \oplus Y1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.720 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.721 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.722 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.723 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.724 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.9.725 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N65.9.726 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.727 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.728 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.729 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.730 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.731 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.9.732 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N65.9.733 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.734 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.735 $\,\, \rm GM3^+ \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.736 $\,\, \rm GM3^+ \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.737 $\,\, \rm GM3^+ \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.738 $\,\, \rm GM3^+ \oplus Y2^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.739 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.740 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.741 $\,\, \rm GM3^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.742 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.743 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.744 $\,\, \rm GM3^+ \oplus Y4^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.745 $\,\, \rm GM3^+ \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.746 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.747 $\,\, \rm GM3^+ \oplus Y4^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.748 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.749 $\,\, \rm GM3^+ \oplus Y4^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.750 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.751 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.752 $\,\, \rm GM3^+ \oplus Y4^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.753 $\,\, \rm GM3^+ \oplus Y4^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.754 $\,\, \rm GM3^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.755 $\,\, \rm GM3^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.756 $\,\, \rm GM3^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.757 $\,\, \rm GM3^+ \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.758 $\,\, \rm GM3^+ \oplus Y4^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.759 $\,\, \rm GM3^+ \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.760 $\,\, \rm GM3^+ \oplus Y4^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.761 $\,\, \rm GM3^+ \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.762 $\,\, \rm GM3^+ \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.763 $\,\, \rm GM3^+ \oplus Y4^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.764 $\,\, \rm GM3^+ \oplus Y4^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N65.9.765 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.766 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.9.767 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.768 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.769 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.770 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.771 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.772 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.773 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.774 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.9.775 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.776 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.777 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.778 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.779 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.780 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.781 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.782 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.9.783 $\,\, \rm GM3^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.784 $\,\, \rm GM3^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.9.785 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.786 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.787 $\,\, \rm GM3^- \oplus GM3^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.788 $\,\, \rm GM3^- \oplus GM4^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.789 $\,\, \rm GM3^- \oplus GM3^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.790 $\,\, \rm GM3^- \oplus GM4^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.791 $\,\, \rm GM3^- \oplus GM3^- \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.792 $\,\, \rm GM3^- \oplus GM3^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.793 $\,\, \rm GM3^- \oplus GM4^- \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.794 $\,\, \rm GM3^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.795 $\,\, \rm GM3^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.796 $\,\, \rm GM3^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.797 $\,\, \rm GM3^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.798 $\,\, \rm GM3^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.799 $\,\, \rm GM3^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.800 $\,\, \rm GM3^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.801 $\,\, \rm GM3^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.802 $\,\, \rm GM3^- \oplus GM3^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.803 $\,\, \rm GM3^- \oplus GM3^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.804 $\,\, \rm GM3^- \oplus GM4^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.805 $\,\, \rm GM3^- \oplus GM3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.806 $\,\, \rm GM3^- \oplus GM3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.807 $\,\, \rm GM3^- \oplus GM4^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.808 $\,\, \rm GM3^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.809 $\,\, \rm GM3^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.810 $\,\, \rm GM3^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.811 $\,\, \rm GM3^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.812 $\,\, \rm GM3^- \oplus GM3^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.813 $\,\, \rm GM3^- \oplus GM3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.814 $\,\, \rm GM3^- \oplus GM4^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.815 $\,\, \rm GM3^- \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.816 $\,\, \rm GM3^- \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.817 $\,\, \rm GM3^- \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.818 $\,\, \rm GM3^- \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.819 $\,\, \rm GM3^- \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.820 $\,\, \rm GM3^- \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.821 $\,\, \rm GM3^- \oplus T1^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.822 $\,\, \rm GM3^- \oplus T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.823 $\,\, \rm GM3^- \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.824 $\,\, \rm GM3^- \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.825 $\,\, \rm GM3^- \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.826 $\,\, \rm GM3^- \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.827 $\,\, \rm GM3^- \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.828 $\,\, \rm GM3^- \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.829 $\,\, \rm GM3^- \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.830 $\,\, \rm GM3^- \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.831 $\,\, \rm GM3^- \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.832 $\,\, \rm GM3^- \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.833 $\,\, \rm GM3^- \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.834 $\,\, \rm GM3^- \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.835 $\,\, \rm GM3^- \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.836 $\,\, \rm GM3^- \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.837 $\,\, \rm GM3^- \oplus T1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.838 $\,\, \rm GM3^- \oplus T1^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.839 $\,\, \rm GM3^- \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.840 $\,\, \rm GM3^- \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.841 $\,\, \rm GM3^- \oplus T1^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.842 $\,\, \rm GM3^- \oplus T1^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.843 $\,\, \rm GM3^- \oplus T1^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.844 $\,\, \rm GM3^- \oplus T1^- \oplus T4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.845 $\,\, \rm GM3^- \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.846 $\,\, \rm GM3^- \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.847 $\,\, \rm GM3^- \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.848 $\,\, \rm GM3^- \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.849 $\,\, \rm GM3^- \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.850 $\,\, \rm GM3^- \oplus T1^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.851 $\,\, \rm GM3^- \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.852 $\,\, \rm GM3^- \oplus T1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.853 $\,\, \rm GM3^- \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.854 $\,\, \rm GM3^- \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.855 $\,\, \rm GM3^- \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.856 $\,\, \rm GM3^- \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.857 $\,\, \rm GM3^- \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.858 $\,\, \rm GM3^- \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.859 $\,\, \rm GM3^- \oplus T1^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.860 $\,\, \rm GM3^- \oplus T1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.861 $\,\, \rm GM3^- \oplus T3^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.862 $\,\, \rm GM3^- \oplus T3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.863 $\,\, \rm GM3^- \oplus T3^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.864 $\,\, \rm GM3^- \oplus T3^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.865 $\,\, \rm GM3^- \oplus T3^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.866 $\,\, \rm GM3^- \oplus T3^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.867 $\,\, \rm GM3^- \oplus T3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.868 $\,\, \rm GM3^- \oplus T3^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.869 $\,\, \rm GM3^- \oplus T3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.870 $\,\, \rm GM3^- \oplus T3^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.871 $\,\, \rm GM3^- \oplus T3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.872 $\,\, \rm GM3^- \oplus T3^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.873 $\,\, \rm GM3^- \oplus T3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.874 $\,\, \rm GM3^- \oplus T3^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.875 $\,\, \rm GM3^- \oplus T3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.876 $\,\, \rm GM3^- \oplus T3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.877 $\,\, \rm GM3^- \oplus T3^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.878 $\,\, \rm GM3^- \oplus T3^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.879 $\,\, \rm GM3^- \oplus T3^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.880 $\,\, \rm GM3^- \oplus T3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.881 $\,\, \rm GM3^- \oplus T3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.882 $\,\, \rm GM3^- \oplus T3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.883 $\,\, \rm GM3^- \oplus T3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.884 $\,\, \rm GM3^- \oplus T3^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.885 $\,\, \rm GM3^- \oplus T3^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.886 $\,\, \rm GM3^- \oplus T3^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.887 $\,\, \rm GM3^- \oplus T3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.888 $\,\, \rm GM3^- \oplus T3^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.889 $\,\, \rm GM3^- \oplus T3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.890 $\,\, \rm GM3^- \oplus T3^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.891 $\,\, \rm GM3^- \oplus T3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.892 $\,\, \rm GM3^- \oplus T3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.893 $\,\, \rm GM3^- \oplus T3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.894 $\,\, \rm GM3^- \oplus T3^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.895 $\,\, \rm GM3^- \oplus T3^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.896 $\,\, \rm GM3^- \oplus T3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.897 $\,\, \rm GM3^- \oplus T3^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.898 $\,\, \rm GM3^- \oplus T3^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.899 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.900 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.901 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.902 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.903 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.904 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.905 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.906 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.907 $\,\, \rm GM3^- \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.908 $\,\, \rm GM3^- \oplus Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.909 $\,\, \rm GM3^- \oplus Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.910 $\,\, \rm GM3^- \oplus Y1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.911 $\,\, \rm GM3^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.912 $\,\, \rm GM3^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.913 $\,\, \rm GM3^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.914 $\,\, \rm GM3^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.915 $\,\, \rm GM3^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.916 $\,\, \rm GM3^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.917 $\,\, \rm GM3^- \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.918 $\,\, \rm GM3^- \oplus Y1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.919 $\,\, \rm GM3^- \oplus Y1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.920 $\,\, \rm GM3^- \oplus Y1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.921 $\,\, \rm GM3^- \oplus Y1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.922 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.923 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.924 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.925 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.926 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.927 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.928 $\,\, \rm GM3^- \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.929 $\,\, \rm GM3^- \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.930 $\,\, \rm GM3^- \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.931 $\,\, \rm GM3^- \oplus Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.932 $\,\, \rm GM3^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.933 $\,\, \rm GM3^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.934 $\,\, \rm GM3^- \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.935 $\,\, \rm GM3^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.936 $\,\, \rm GM3^- \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.937 $\,\, \rm GM3^- \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.938 $\,\, \rm GM3^- \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.939 $\,\, \rm GM3^- \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.940 $\,\, \rm GM3^- \oplus Y2^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.941 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.942 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.943 $\,\, \rm GM3^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.944 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.945 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.946 $\,\, \rm GM3^- \oplus Y4^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.947 $\,\, \rm GM3^- \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.948 $\,\, \rm GM3^- \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.949 $\,\, \rm GM3^- \oplus Y4^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.950 $\,\, \rm GM3^- \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.951 $\,\, \rm GM3^- \oplus Y4^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.952 $\,\, \rm GM3^- \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.953 $\,\, \rm GM3^- \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.954 $\,\, \rm GM3^- \oplus Y4^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.955 $\,\, \rm GM3^- \oplus Y4^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.956 $\,\, \rm GM3^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.957 $\,\, \rm GM3^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.958 $\,\, \rm GM3^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.959 $\,\, \rm GM3^- \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.960 $\,\, \rm GM3^- \oplus Y4^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.961 $\,\, \rm GM3^- \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.962 $\,\, \rm GM3^- \oplus Y4^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.963 $\,\, \rm GM3^- \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.964 $\,\, \rm GM3^- \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.965 $\,\, \rm GM3^- \oplus Y4^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.966 $\,\, \rm GM3^- \oplus Y4^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.967 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.968 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.969 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.970 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.971 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.972 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.973 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.974 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.975 $\,\, \rm GM3^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.976 $\,\, \rm GM3^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.977 $\,\, \rm GM3^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.978 $\,\, \rm GM3^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.979 $\,\, \rm GM3^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.980 $\,\, \rm GM3^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.981 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.982 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.983 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.984 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.985 $\,\, \rm GM3^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.986 $\,\, \rm GM3^- \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.987 $\,\, \rm T1^+ \oplus T1^+ \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.988 $\,\, \rm T1^+ \oplus T1^+ \oplus T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N65.9.989 $\,\, \rm T1^+ \oplus T1^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N65.9.990 $\,\, \rm T1^+ \oplus T1^+ \oplus T2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.991 $\,\, \rm T1^+ \oplus T2^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N65.9.992 $\,\, \rm T1^+ \oplus T1^+ \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.993 $\,\, \rm T1^+ \oplus T1^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N65.9.994 $\,\, \rm T1^+ \oplus T2^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N65.9.995 $\,\, \rm T1^+ \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.996 $\,\, \rm T1^+ \oplus T2^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.997 $\,\, \rm T1^+ \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.998 $\,\, \rm T1^+ \oplus T2^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.999 $\,\, \rm T1^+ \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1000 $\,\, \rm T1^+ \oplus T2^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1001 $\,\, \rm T1^+ \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1002 $\,\, \rm T1^+ \oplus T2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1003 $\,\, \rm T1^+ \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1004 $\,\, \rm T1^+ \oplus T2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1005 $\,\, \rm T1^+ \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1006 $\,\, \rm T1^+ \oplus T2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1007 $\,\, \rm T1^+ \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1008 $\,\, \rm T1^+ \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1009 $\,\, \rm T1^+ \oplus T2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1010 $\,\, \rm T1^+ \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1011 $\,\, \rm T1^+ \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1012 $\,\, \rm T1^+ \oplus T2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1013 $\,\, \rm T1^+ \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1014 $\,\, \rm T1^+ \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1015 $\,\, \rm T1^+ \oplus T2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1016 $\,\, \rm T1^+ \oplus T1^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N65.9.1017 $\,\, \rm T1^+ \oplus T1^- \oplus T2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N65.9.1018 $\,\, \rm T1^+ \oplus T2^+ \oplus T2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1019 $\,\, \rm T1^+ \oplus T1^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N65.9.1020 $\,\, \rm T1^+ \oplus T1^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N65.9.1021 $\,\, \rm T1^+ \oplus T2^+ \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1022 $\,\, \rm T1^+ \oplus T2^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N65.9.1023 $\,\, \rm T1^+ \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1024 $\,\, \rm T1^+ \oplus T2^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1025 $\,\, \rm T1^+ \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1026 $\,\, \rm T1^+ \oplus T2^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1027 $\,\, \rm T1^+ \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1028 $\,\, \rm T1^+ \oplus T2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1029 $\,\, \rm T1^+ \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1030 $\,\, \rm T1^+ \oplus T2^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1031 $\,\, \rm T1^+ \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1032 $\,\, \rm T1^+ \oplus T2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1033 $\,\, \rm T1^+ \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1034 $\,\, \rm T1^+ \oplus T2^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1035 $\,\, \rm T1^+ \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1036 $\,\, \rm T1^+ \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1037 $\,\, \rm T1^+ \oplus T2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1038 $\,\, \rm T1^+ \oplus T2^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1039 $\,\, \rm T1^+ \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1040 $\,\, \rm T1^+ \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1041 $\,\, \rm T1^+ \oplus T2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1042 $\,\, \rm T1^+ \oplus T2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1043 $\,\, \rm T1^+ \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1044 $\,\, \rm T1^+ \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1045 $\,\, \rm T1^+ \oplus T2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1046 $\,\, \rm T1^+ \oplus T2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1047 $\,\, \rm T1^+ \oplus T3^+ \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1048 $\,\, \rm T1^+ \oplus T3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N65.9.1049 $\,\, \rm T1^+ \oplus T3^+ \oplus T4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1050 $\,\, \rm T1^+ \oplus T3^+ \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N65.9.1051 $\,\, \rm T1^+ \oplus T3^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N65.9.1052 $\,\, \rm T1^+ \oplus T3^- \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N65.9.1053 $\,\, \rm T1^+ \oplus T3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1054 $\,\, \rm T1^+ \oplus T3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1055 $\,\, \rm T1^+ \oplus T3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1056 $\,\, \rm T1^+ \oplus T3^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1057 $\,\, \rm T1^+ \oplus T3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1058 $\,\, \rm T1^+ \oplus T3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1059 $\,\, \rm T1^+ \oplus T3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1060 $\,\, \rm T1^+ \oplus T3^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1061 $\,\, \rm T1^+ \oplus T3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1062 $\,\, \rm T1^+ \oplus T3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1063 $\,\, \rm T1^+ \oplus T3^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1064 $\,\, \rm T1^+ \oplus T3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1065 $\,\, \rm T1^+ \oplus T3^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1066 $\,\, \rm T1^+ \oplus T3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1067 $\,\, \rm T1^+ \oplus T3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1068 $\,\, \rm T1^+ \oplus T3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1069 $\,\, \rm T1^+ \oplus T3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1070 $\,\, \rm T1^+ \oplus T3^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1071 $\,\, \rm T1^+ \oplus T3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1072 $\,\, \rm T1^+ \oplus T3^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1073 $\,\, \rm T1^+ \oplus T3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1074 $\,\, \rm T1^+ \oplus T3^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1075 $\,\, \rm T1^+ \oplus T3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1076 $\,\, \rm T1^+ \oplus T3^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1077 $\,\, \rm T1^+ \oplus T3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1078 $\,\, \rm T1^+ \oplus T3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1079 $\,\, \rm T1^+ \oplus T3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1080 $\,\, \rm T1^+ \oplus T3^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1081 $\,\, \rm T1^+ \oplus T3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1082 $\,\, \rm T1^+ \oplus T3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1083 $\,\, \rm T1^+ \oplus T3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1084 $\,\, \rm T1^+ \oplus T3^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1085 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1086 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N65.9.1087 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1088 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1089 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1090 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1091 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1092 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1093 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1094 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1095 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1096 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1097 $\,\, \rm T1^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1098 $\,\, \rm T1^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1099 $\,\, \rm T1^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1100 $\,\, \rm T1^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1101 $\,\, \rm T1^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1102 $\,\, \rm T1^+ \oplus Y1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1103 $\,\, \rm T1^+ \oplus Y1^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1104 $\,\, \rm T1^+ \oplus Y1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1105 $\,\, \rm T1^+ \oplus Y1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1106 $\,\, \rm T1^+ \oplus Y1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1107 $\,\, \rm T1^+ \oplus Y1^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1108 $\,\, \rm T1^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1109 $\,\, \rm T1^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N65.9.1110 $\,\, \rm T1^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1111 $\,\, \rm T1^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1112 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1113 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1114 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1115 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1116 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1117 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1118 $\,\, \rm T1^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1119 $\,\, \rm T1^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1120 $\,\, \rm T1^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1121 $\,\, \rm T1^+ \oplus Y2^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1122 $\,\, \rm T1^+ \oplus Y2^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1123 $\,\, \rm T1^+ \oplus Y2^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1124 $\,\, \rm T1^+ \oplus Y2^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1125 $\,\, \rm T1^+ \oplus Y2^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1126 $\,\, \rm T1^+ \oplus Y2^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1127 $\,\, \rm T1^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1128 $\,\, \rm T1^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1129 $\,\, \rm T1^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N65.9.1130 $\,\, \rm T1^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1131 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1132 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1133 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1134 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1135 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1136 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1137 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1138 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1139 $\,\, \rm T1^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1140 $\,\, \rm T1^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1141 $\,\, \rm T1^+ \oplus Y3^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1142 $\,\, \rm T1^+ \oplus Y3^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1143 $\,\, \rm T1^+ \oplus Y3^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1144 $\,\, \rm T1^+ \oplus Y3^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1145 $\,\, \rm T1^+ \oplus Y3^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1146 $\,\, \rm T1^+ \oplus Y3^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1147 $\,\, \rm T1^+ \oplus Y3^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1148 $\,\, \rm T1^+ \oplus Y3^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1149 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1150 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1151 $\,\, \rm T1^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1152 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N65.9.1153 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1154 $\,\, \rm T1^+ \oplus Z2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1155 $\,\, \rm T1^+ \oplus Z2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N65.9.1156 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1157 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1158 $\,\, \rm T1^+ \oplus Z2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1159 $\,\, \rm T1^+ \oplus Z2^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1160 $\,\, \rm T1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1161 $\,\, \rm T1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1162 $\,\, \rm T1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1163 $\,\, \rm T1^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1164 $\,\, \rm T1^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1165 $\,\, \rm T1^+ \oplus Z2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1166 $\,\, \rm T1^+ \oplus Z2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1167 $\,\, \rm T1^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1168 $\,\, \rm T1^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N65.9.1169 $\,\, \rm T1^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1170 $\,\, \rm T1^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1171 $\,\, \rm T1^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1172 $\,\, \rm T1^+ \oplus Z3^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1173 $\,\, \rm T1^- \oplus T1^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1174 $\,\, \rm T1^- \oplus T1^- \oplus T2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N65.9.1175 $\,\, \rm T1^- \oplus T1^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N65.9.1176 $\,\, \rm T1^- \oplus T1^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1177 $\,\, \rm T1^- \oplus T2^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N65.9.1178 $\,\, \rm T1^- \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1179 $\,\, \rm T1^- \oplus T2^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1180 $\,\, \rm T1^- \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1181 $\,\, \rm T1^- \oplus T2^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1182 $\,\, \rm T1^- \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1183 $\,\, \rm T1^- \oplus T2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1184 $\,\, \rm T1^- \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1185 $\,\, \rm T1^- \oplus T2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1186 $\,\, \rm T1^- \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1187 $\,\, \rm T1^- \oplus T2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1188 $\,\, \rm T1^- \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1189 $\,\, \rm T1^- \oplus T2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1190 $\,\, \rm T1^- \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1191 $\,\, \rm T1^- \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1192 $\,\, \rm T1^- \oplus T2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1193 $\,\, \rm T1^- \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1194 $\,\, \rm T1^- \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1195 $\,\, \rm T1^- \oplus T2^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1196 $\,\, \rm T1^- \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1197 $\,\, \rm T1^- \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1198 $\,\, \rm T1^- \oplus T2^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1199 $\,\, \rm T1^- \oplus T3^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N65.9.1200 $\,\, \rm T1^- \oplus T3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N65.9.1201 $\,\, \rm T1^- \oplus T3^+ \oplus T4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N65.9.1202 $\,\, \rm T1^- \oplus T3^+ \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N65.9.1203 $\,\, \rm T1^- \oplus T3^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1204 $\,\, \rm T1^- \oplus T3^- \oplus T4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1205 $\,\, \rm T1^- \oplus T3^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1206 $\,\, \rm T1^- \oplus T3^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1207 $\,\, \rm T1^- \oplus T3^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1208 $\,\, \rm T1^- \oplus T3^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1209 $\,\, \rm T1^- \oplus T3^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1210 $\,\, \rm T1^- \oplus T3^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1211 $\,\, \rm T1^- \oplus T3^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1212 $\,\, \rm T1^- \oplus T3^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1213 $\,\, \rm T1^- \oplus T3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1214 $\,\, \rm T1^- \oplus T3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1215 $\,\, \rm T1^- \oplus T3^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1216 $\,\, \rm T1^- \oplus T3^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1217 $\,\, \rm T1^- \oplus T3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1218 $\,\, \rm T1^- \oplus T3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1219 $\,\, \rm T1^- \oplus T3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1220 $\,\, \rm T1^- \oplus T3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1221 $\,\, \rm T1^- \oplus T3^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1222 $\,\, \rm T1^- \oplus T3^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1223 $\,\, \rm T1^- \oplus T3^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1224 $\,\, \rm T1^- \oplus T3^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1225 $\,\, \rm T1^- \oplus T3^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1226 $\,\, \rm T1^- \oplus T3^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1227 $\,\, \rm T1^- \oplus T3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1228 $\,\, \rm T1^- \oplus T3^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1229 $\,\, \rm T1^- \oplus T3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1230 $\,\, \rm T1^- \oplus T3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1231 $\,\, \rm T1^- \oplus T3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1232 $\,\, \rm T1^- \oplus T3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1233 $\,\, \rm T1^- \oplus T3^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1234 $\,\, \rm T1^- \oplus T3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1235 $\,\, \rm T1^- \oplus T3^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1236 $\,\, \rm T1^- \oplus T3^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1237 $\,\, \rm T1^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1238 $\,\, \rm T1^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N65.9.1239 $\,\, \rm T1^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1240 $\,\, \rm T1^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1241 $\,\, \rm T1^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1242 $\,\, \rm T1^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1243 $\,\, \rm T1^- \oplus Y1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1244 $\,\, \rm T1^- \oplus Y1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1245 $\,\, \rm T1^- \oplus Y1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1246 $\,\, \rm T1^- \oplus Y1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1247 $\,\, \rm T1^- \oplus Y1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1248 $\,\, \rm T1^- \oplus Y1^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1249 $\,\, \rm T1^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1250 $\,\, \rm T1^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1251 $\,\, \rm T1^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1252 $\,\, \rm T1^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1253 $\,\, \rm T1^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1254 $\,\, \rm T1^- \oplus Y1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1255 $\,\, \rm T1^- \oplus Y1^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1256 $\,\, \rm T1^- \oplus Y1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1257 $\,\, \rm T1^- \oplus Y1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1258 $\,\, \rm T1^- \oplus Y1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1259 $\,\, \rm T1^- \oplus Y1^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1260 $\,\, \rm T1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1261 $\,\, \rm T1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N65.9.1262 $\,\, \rm T1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1263 $\,\, \rm T1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1264 $\,\, \rm T1^- \oplus Y2^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1265 $\,\, \rm T1^- \oplus Y2^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1266 $\,\, \rm T1^- \oplus Y2^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1267 $\,\, \rm T1^- \oplus Y2^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1268 $\,\, \rm T1^- \oplus Y2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1269 $\,\, \rm T1^- \oplus Y2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1270 $\,\, \rm T1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1271 $\,\, \rm T1^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1272 $\,\, \rm T1^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1273 $\,\, \rm T1^- \oplus Y2^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1274 $\,\, \rm T1^- \oplus Y2^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1275 $\,\, \rm T1^- \oplus Y2^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1276 $\,\, \rm T1^- \oplus Y2^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1277 $\,\, \rm T1^- \oplus Y2^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1278 $\,\, \rm T1^- \oplus Y2^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1279 $\,\, \rm T1^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1280 $\,\, \rm T1^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1281 $\,\, \rm T1^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N65.9.1282 $\,\, \rm T1^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1283 $\,\, \rm T1^- \oplus Y3^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1284 $\,\, \rm T1^- \oplus Y3^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1285 $\,\, \rm T1^- \oplus Y3^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1286 $\,\, \rm T1^- \oplus Y3^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1287 $\,\, \rm T1^- \oplus Y3^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1288 $\,\, \rm T1^- \oplus Y3^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1289 $\,\, \rm T1^- \oplus Y3^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1290 $\,\, \rm T1^- \oplus Y3^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1291 $\,\, \rm T1^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1292 $\,\, \rm T1^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1293 $\,\, \rm T1^- \oplus Y3^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1294 $\,\, \rm T1^- \oplus Y3^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1295 $\,\, \rm T1^- \oplus Y3^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1296 $\,\, \rm T1^- \oplus Y3^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1297 $\,\, \rm T1^- \oplus Y3^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1298 $\,\, \rm T1^- \oplus Y3^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1299 $\,\, \rm T1^- \oplus Y3^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1300 $\,\, \rm T1^- \oplus Y3^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1301 $\,\, \rm T1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1302 $\,\, \rm T1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1303 $\,\, \rm T1^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1304 $\,\, \rm T1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N65.9.1305 $\,\, \rm T1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1306 $\,\, \rm T1^- \oplus Z2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1307 $\,\, \rm T1^- \oplus Z2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N65.9.1308 $\,\, \rm T1^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1309 $\,\, \rm T1^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1310 $\,\, \rm T1^- \oplus Z2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1311 $\,\, \rm T1^- \oplus Z2^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1312 $\,\, \rm T1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1313 $\,\, \rm T1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1314 $\,\, \rm T1^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1315 $\,\, \rm T1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1316 $\,\, \rm T1^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1317 $\,\, \rm T1^- \oplus Z2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1318 $\,\, \rm T1^- \oplus Z2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1319 $\,\, \rm T1^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1320 $\,\, \rm T1^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N65.9.1321 $\,\, \rm T1^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1322 $\,\, \rm T1^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1323 $\,\, \rm T1^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1324 $\,\, \rm T1^- \oplus Z3^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1325 $\,\, \rm T3^+ \oplus T3^+ \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1326 $\,\, \rm T3^+ \oplus T3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N65.9.1327 $\,\, \rm T3^+ \oplus T3^+ \oplus T4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1328 $\,\, \rm T3^+ \oplus T3^+ \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N65.9.1329 $\,\, \rm T3^+ \oplus T3^- \oplus T4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N65.9.1330 $\,\, \rm T3^+ \oplus T3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1331 $\,\, \rm T3^+ \oplus T3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1332 $\,\, \rm T3^+ \oplus T4^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1333 $\,\, \rm T3^+ \oplus T4^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1334 $\,\, \rm T3^+ \oplus T3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1335 $\,\, \rm T3^+ \oplus T3^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1336 $\,\, \rm T3^+ \oplus T4^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1337 $\,\, \rm T3^+ \oplus T4^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1338 $\,\, \rm T3^+ \oplus T3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1339 $\,\, \rm T3^+ \oplus T3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1340 $\,\, \rm T3^+ \oplus T4^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1341 $\,\, \rm T3^+ \oplus T4^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1342 $\,\, \rm T3^+ \oplus T3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1343 $\,\, \rm T3^+ \oplus T3^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1344 $\,\, \rm T3^+ \oplus T4^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1345 $\,\, \rm T3^+ \oplus T4^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1346 $\,\, \rm T3^+ \oplus T3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1347 $\,\, \rm T3^+ \oplus T3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1348 $\,\, \rm T3^+ \oplus T3^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1349 $\,\, \rm T3^+ \oplus T4^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1350 $\,\, \rm T3^+ \oplus T4^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1351 $\,\, \rm T3^+ \oplus T4^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1352 $\,\, \rm T3^+ \oplus T3^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1353 $\,\, \rm T3^+ \oplus T3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1354 $\,\, \rm T3^+ \oplus T3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1355 $\,\, \rm T3^+ \oplus T4^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1356 $\,\, \rm T3^+ \oplus T4^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1357 $\,\, \rm T3^+ \oplus T4^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1358 $\,\, \rm T3^+ \oplus T3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1359 $\,\, \rm T3^+ \oplus T3^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1360 $\,\, \rm T3^+ \oplus T3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1361 $\,\, \rm T3^+ \oplus T4^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1362 $\,\, \rm T3^+ \oplus T4^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1363 $\,\, \rm T3^+ \oplus T4^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1364 $\,\, \rm T3^+ \oplus T3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1365 $\,\, \rm T3^+ \oplus T3^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1366 $\,\, \rm T3^+ \oplus T3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1367 $\,\, \rm T3^+ \oplus T4^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1368 $\,\, \rm T3^+ \oplus T4^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1369 $\,\, \rm T3^+ \oplus T4^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1370 $\,\, \rm T3^+ \oplus T3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1371 $\,\, \rm T3^+ \oplus T3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1372 $\,\, \rm T3^+ \oplus T3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1373 $\,\, \rm T3^+ \oplus T3^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1374 $\,\, \rm T3^+ \oplus T3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1375 $\,\, \rm T3^+ \oplus T3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1376 $\,\, \rm T3^+ \oplus T4^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1377 $\,\, \rm T3^+ \oplus T4^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1378 $\,\, \rm T3^+ \oplus T4^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1379 $\,\, \rm T3^+ \oplus T4^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1380 $\,\, \rm T3^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1381 $\,\, \rm T3^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N65.9.1382 $\,\, \rm T3^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1383 $\,\, \rm T3^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1384 $\,\, \rm T3^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1385 $\,\, \rm T3^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1386 $\,\, \rm T3^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1387 $\,\, \rm T3^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1388 $\,\, \rm T3^+ \oplus Y1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1389 $\,\, \rm T3^+ \oplus Y1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1390 $\,\, \rm T3^+ \oplus Y1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1391 $\,\, \rm T3^+ \oplus Y1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1392 $\,\, \rm T3^+ \oplus Y1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1393 $\,\, \rm T3^+ \oplus Y1^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1394 $\,\, \rm T3^+ \oplus Y1^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1395 $\,\, \rm T3^+ \oplus Y1^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1396 $\,\, \rm T3^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1397 $\,\, \rm T3^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1398 $\,\, \rm T3^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1399 $\,\, \rm T3^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1400 $\,\, \rm T3^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1401 $\,\, \rm T3^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1402 $\,\, \rm T3^+ \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1403 $\,\, \rm T3^+ \oplus Y1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1404 $\,\, \rm T3^+ \oplus Y1^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1405 $\,\, \rm T3^+ \oplus Y1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1406 $\,\, \rm T3^+ \oplus Y1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1407 $\,\, \rm T3^+ \oplus Y1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1408 $\,\, \rm T3^+ \oplus Y1^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1409 $\,\, \rm T3^+ \oplus Y1^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1410 $\,\, \rm T3^+ \oplus Y1^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1411 $\,\, \rm T3^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1412 $\,\, \rm T3^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N65.9.1413 $\,\, \rm T3^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1414 $\,\, \rm T3^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1415 $\,\, \rm T3^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1416 $\,\, \rm T3^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1417 $\,\, \rm T3^+ \oplus Y2^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1418 $\,\, \rm T3^+ \oplus Y2^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1419 $\,\, \rm T3^+ \oplus Y2^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1420 $\,\, \rm T3^+ \oplus Y2^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1421 $\,\, \rm T3^+ \oplus Y2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1422 $\,\, \rm T3^+ \oplus Y2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1423 $\,\, \rm T3^+ \oplus Y2^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1424 $\,\, \rm T3^+ \oplus Y2^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1425 $\,\, \rm T3^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1426 $\,\, \rm T3^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1427 $\,\, \rm T3^+ \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1428 $\,\, \rm T3^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1429 $\,\, \rm T3^+ \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1430 $\,\, \rm T3^+ \oplus Y2^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1431 $\,\, \rm T3^+ \oplus Y2^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1432 $\,\, \rm T3^+ \oplus Y2^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1433 $\,\, \rm T3^+ \oplus Y2^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1434 $\,\, \rm T3^+ \oplus Y2^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1435 $\,\, \rm T3^+ \oplus Y2^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1436 $\,\, \rm T3^+ \oplus Y2^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1437 $\,\, \rm T3^+ \oplus Y2^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1438 $\,\, \rm T3^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1439 $\,\, \rm T3^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1440 $\,\, \rm T3^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1441 $\,\, \rm T3^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N65.9.1442 $\,\, \rm T3^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1443 $\,\, \rm T3^+ \oplus Y4^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1444 $\,\, \rm T3^+ \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N65.9.1445 $\,\, \rm T3^+ \oplus Y3^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1446 $\,\, \rm T3^+ \oplus Y3^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1447 $\,\, \rm T3^+ \oplus Y4^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1448 $\,\, \rm T3^+ \oplus Y4^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1449 $\,\, \rm T3^+ \oplus Y3^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1450 $\,\, \rm T3^+ \oplus Y3^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1451 $\,\, \rm T3^+ \oplus Y4^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1452 $\,\, \rm T3^+ \oplus Y4^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1453 $\,\, \rm T3^+ \oplus Y3^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1454 $\,\, \rm T3^+ \oplus Y3^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1455 $\,\, \rm T3^+ \oplus Y3^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1456 $\,\, \rm T3^+ \oplus Y3^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1457 $\,\, \rm T3^+ \oplus Y4^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1458 $\,\, \rm T3^+ \oplus Y4^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1459 $\,\, \rm T3^+ \oplus Y4^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1460 $\,\, \rm T3^+ \oplus Y4^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1461 $\,\, \rm T3^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1462 $\,\, \rm T3^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1463 $\,\, \rm T3^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1464 $\,\, \rm T3^+ \oplus Y3^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1465 $\,\, \rm T3^+ \oplus Y3^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1466 $\,\, \rm T3^+ \oplus Y4^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1467 $\,\, \rm T3^+ \oplus Y4^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1468 $\,\, \rm T3^+ \oplus Y3^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1469 $\,\, \rm T3^+ \oplus Y3^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1470 $\,\, \rm T3^+ \oplus Y4^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1471 $\,\, \rm T3^+ \oplus Y4^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1472 $\,\, \rm T3^+ \oplus Y3^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1473 $\,\, \rm T3^+ \oplus Y3^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1474 $\,\, \rm T3^+ \oplus Y3^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1475 $\,\, \rm T3^+ \oplus Y3^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1476 $\,\, \rm T3^+ \oplus Y4^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1477 $\,\, \rm T3^+ \oplus Y4^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1478 $\,\, \rm T3^+ \oplus Y4^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1479 $\,\, \rm T3^+ \oplus Y4^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N65.9.1480 $\,\, \rm T3^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1481 $\,\, \rm T3^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1482 $\,\, \rm T3^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1483 $\,\, \rm T3^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N65.9.1484 $\,\, \rm T3^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1485 $\,\, \rm T3^+ \oplus Z2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1486 $\,\, \rm T3^+ \oplus Z2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N65.9.1487 $\,\, \rm T3^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1488 $\,\, \rm T3^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1489 $\,\, \rm T3^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1490 $\,\, \rm T3^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1491 $\,\, \rm T3^+ \oplus Z2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1492 $\,\, \rm T3^+ \oplus Z2^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1493 $\,\, \rm T3^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1494 $\,\, \rm T3^+ \oplus Z2^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1495 $\,\, \rm T3^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1496 $\,\, \rm T3^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1497 $\,\, \rm T3^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1498 $\,\, \rm T3^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1499 $\,\, \rm T3^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1500 $\,\, \rm T3^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1501 $\,\, \rm T3^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1502 $\,\, \rm T3^+ \oplus Z2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1503 $\,\, \rm T3^+ \oplus Z2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1504 $\,\, \rm T3^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1505 $\,\, \rm T3^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1506 $\,\, \rm T3^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1507 $\,\, \rm T3^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N65.9.1508 $\,\, \rm T3^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1509 $\,\, \rm T3^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1510 $\,\, \rm T3^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1511 $\,\, \rm T3^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1512 $\,\, \rm T3^+ \oplus Z3^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1513 $\,\, \rm T3^+ \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1514 $\,\, \rm T3^+ \oplus Z4^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N65.9.1515 $\,\, \rm T3^+ \oplus Z4^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1516 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1517 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N65.9.1518 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1519 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N65.9.1520 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1521 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N65.9.1522 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1523 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1524 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1525 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N65.9.1526 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N65.9.1527 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N65.9.1528 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N65.9.1529 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N65.9.1530 $\,\, \rm Y1^+ \oplus Y1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1531 $\,\, \rm Y1^+ \oplus Y1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1532 $\,\, \rm Y1^+ \oplus Y1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1533 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1534 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N65.9.1535 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1536 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N65.9.1537 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1538 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1539 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1540 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N65.9.1541 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N65.9.1542 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N65.9.1543 $\,\, \rm Y1^+ \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1544 $\,\, \rm Y1^+ \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1545 $\,\, \rm Y1^+ \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1546 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1547 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1548 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N65.9.1549 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N65.9.1550 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1551 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1552 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1553 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1554 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N65.9.1555 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N65.9.1556 $\,\, \rm Y1^+ \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1557 $\,\, \rm Y1^+ \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1558 $\,\, \rm Y1^+ \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1559 $\,\, \rm Y1^+ \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1560 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1561 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1562 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1563 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1564 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1565 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1566 $\,\, \rm Y1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1567 $\,\, \rm Y1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1568 $\,\, \rm Y1^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1569 $\,\, \rm Y1^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1570 $\,\, \rm Y1^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1571 $\,\, \rm Y1^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1572 $\,\, \rm Y1^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1573 $\,\, \rm Y1^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1574 $\,\, \rm Y1^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1575 $\,\, \rm Y1^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N65.9.1576 $\,\, \rm Y1^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1577 $\,\, \rm Y1^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N65.9.1578 $\,\, \rm Y1^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1579 $\,\, \rm Y1^- \oplus Y1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1580 $\,\, \rm Y1^- \oplus Y1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1581 $\,\, \rm Y1^- \oplus Y1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1582 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N65.9.1583 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N65.9.1584 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N65.9.1585 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N65.9.1586 $\,\, \rm Y1^- \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1587 $\,\, \rm Y1^- \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1588 $\,\, \rm Y1^- \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1589 $\,\, \rm Y1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1590 $\,\, \rm Y1^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N65.9.1591 $\,\, \rm Y1^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1592 $\,\, \rm Y1^- \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1593 $\,\, \rm Y1^- \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1594 $\,\, \rm Y1^- \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1595 $\,\, \rm Y1^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N65.9.1596 $\,\, \rm Y1^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N65.9.1597 $\,\, \rm Y1^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N65.9.1598 $\,\, \rm Y1^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N65.9.1599 $\,\, \rm Y1^- \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1600 $\,\, \rm Y1^- \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1601 $\,\, \rm Y1^- \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1602 $\,\, \rm Y1^- \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.9.1603 $\,\, \rm Y1^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1604 $\,\, \rm Y1^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1605 $\,\, \rm Y1^- \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1606 $\,\, \rm Y1^- \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1607 $\,\, \rm Y1^- \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1608 $\,\, \rm Y1^- \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1609 $\,\, \rm Y1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1610 $\,\, \rm Y1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1611 $\,\, \rm Y1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1612 $\,\, \rm Y1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1613 $\,\, \rm Y1^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1614 $\,\, \rm Y1^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1615 $\,\, \rm Y1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1616 $\,\, \rm Y1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1617 $\,\, \rm Y1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1618 $\,\, \rm Y1^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1619 $\,\, \rm Y1^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1620 $\,\, \rm Y1^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1621 $\,\, \rm Y1^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1622 $\,\, \rm Y1^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1623 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1624 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N65.9.1625 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1626 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N65.9.1627 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1628 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1629 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1630 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N65.9.1631 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N65.9.1632 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N65.9.1633 $\,\, \rm Y2^+ \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1634 $\,\, \rm Y2^+ \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1635 $\,\, \rm Y2^+ \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1636 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1637 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1638 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N65.9.1639 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N65.9.1640 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1641 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1642 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1643 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1644 $\,\, \rm Y2^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N65.9.1645 $\,\, \rm Y2^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N65.9.1646 $\,\, \rm Y2^+ \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1647 $\,\, \rm Y2^+ \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1648 $\,\, \rm Y2^+ \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1649 $\,\, \rm Y2^+ \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1650 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1651 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1652 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1653 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1654 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1655 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1656 $\,\, \rm Y2^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1657 $\,\, \rm Y2^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1658 $\,\, \rm Y2^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1659 $\,\, \rm Y2^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1660 $\,\, \rm Y2^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1661 $\,\, \rm Y2^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1662 $\,\, \rm Y2^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1663 $\,\, \rm Y2^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1664 $\,\, \rm Y2^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1665 $\,\, \rm Y2^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N65.9.1666 $\,\, \rm Y2^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1667 $\,\, \rm Y2^- \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1668 $\,\, \rm Y2^- \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1669 $\,\, \rm Y2^- \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1670 $\,\, \rm Y2^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N65.9.1671 $\,\, \rm Y2^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N65.9.1672 $\,\, \rm Y2^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N65.9.1673 $\,\, \rm Y2^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N65.9.1674 $\,\, \rm Y2^- \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1675 $\,\, \rm Y2^- \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1676 $\,\, \rm Y2^- \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1677 $\,\, \rm Y2^- \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.9.1678 $\,\, \rm Y2^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1679 $\,\, \rm Y2^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1680 $\,\, \rm Y2^- \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1681 $\,\, \rm Y2^- \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1682 $\,\, \rm Y2^- \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1683 $\,\, \rm Y2^- \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1684 $\,\, \rm Y2^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1685 $\,\, \rm Y2^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1686 $\,\, \rm Y2^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1687 $\,\, \rm Y2^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1688 $\,\, \rm Y2^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1689 $\,\, \rm Y2^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1690 $\,\, \rm Y2^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1691 $\,\, \rm Y2^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1692 $\,\, \rm Y2^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1693 $\,\, \rm Y2^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1694 $\,\, \rm Y2^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1695 $\,\, \rm Y2^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1696 $\,\, \rm Y2^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1697 $\,\, \rm Y2^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1698 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1699 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1700 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N65.9.1701 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N65.9.1702 $\,\, \rm Y3^+ \oplus Y4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N65.9.1703 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1704 $\,\, \rm Y3^+ \oplus Y4^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1705 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1706 $\,\, \rm Y3^+ \oplus Y4^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1707 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1708 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1709 $\,\, \rm Y3^+ \oplus Y4^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1710 $\,\, \rm Y3^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N65.9.1711 $\,\, \rm Y3^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N65.9.1712 $\,\, \rm Y3^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N65.9.1713 $\,\, \rm Y3^+ \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1714 $\,\, \rm Y3^+ \oplus Y4^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1715 $\,\, \rm Y3^+ \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1716 $\,\, \rm Y3^+ \oplus Y4^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1717 $\,\, \rm Y3^+ \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1718 $\,\, \rm Y3^+ \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1719 $\,\, \rm Y3^+ \oplus Y4^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1720 $\,\, \rm Y3^+ \oplus Y4^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1721 $\,\, \rm Y3^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1722 $\,\, \rm Y3^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1723 $\,\, \rm Y3^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1724 $\,\, \rm Y3^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1725 $\,\, \rm Y3^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1726 $\,\, \rm Y3^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1727 $\,\, \rm Y3^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1728 $\,\, \rm Y3^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1729 $\,\, \rm Y3^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1730 $\,\, \rm Y3^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1731 $\,\, \rm Y3^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1732 $\,\, \rm Y3^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1733 $\,\, \rm Y3^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1734 $\,\, \rm Y3^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1735 $\,\, \rm Y3^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1736 $\,\, \rm Y3^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1737 $\,\, \rm Y3^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1738 $\,\, \rm Y3^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1739 $\,\, \rm Y3^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1740 $\,\, \rm Y3^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1741 $\,\, \rm Y3^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1742 $\,\, \rm Y3^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1743 $\,\, \rm Y3^- \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1744 $\,\, \rm Y3^- \oplus Y4^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1745 $\,\, \rm Y3^- \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1746 $\,\, \rm Y3^- \oplus Y4^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1747 $\,\, \rm Y3^- \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1748 $\,\, \rm Y3^- \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1749 $\,\, \rm Y3^- \oplus Y4^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1750 $\,\, \rm Y3^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1751 $\,\, \rm Y3^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1752 $\,\, \rm Y3^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1753 $\,\, \rm Y3^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1754 $\,\, \rm Y3^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1755 $\,\, \rm Y3^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1756 $\,\, \rm Y3^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1757 $\,\, \rm Y3^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1758 $\,\, \rm Y3^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1759 $\,\, \rm Y3^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1760 $\,\, \rm Y3^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1761 $\,\, \rm Y3^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1762 $\,\, \rm Y3^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1763 $\,\, \rm Y3^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1764 $\,\, \rm Y3^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1765 $\,\, \rm Y3^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.9.1766 $\,\, \rm Y3^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1767 $\,\, \rm Y3^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1768 $\,\, \rm Y3^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.9.1769 $\,\, \rm Y3^- \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.9.1770 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1771 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N65.9.1772 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N65.9.1773 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1774 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N65.9.1775 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1776 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N65.9.1777 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N65.9.1778 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N65.9.1779 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N65.9.1780 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1781 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N65.9.1782 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N65.9.1783 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1784 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N65.9.1785 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1786 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N65.9.1787 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1788 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N65.9.1789 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N65.9.1790 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N65.9.1791 $\,\, \rm Z1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1792 $\,\, \rm Z1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N65.9.1793 $\,\, \rm Z1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N65.9.1794 $\,\, \rm Z1^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1795 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N65.9.1796 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N65.9.1797 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N65.9.1798 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N65.9.1799 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N65.9.1800 $\,\, \rm Z1^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1801 $\,\, \rm Z1^- \oplus Z3^- \oplus Z4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1802 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1803 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N65.9.1804 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N65.9.1805 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N65.9.1806 $\,\, \rm Z3^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
\hline
N65.13.1 $\,\, \rm GM1^- \oplus  S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.13.2 $\,\, \rm GM1^- \oplus  S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.13.3 $\,\, \rm GM1^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.13.4 $\,\, \rm GM2^+ \oplus  S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.13.5 $\,\, \rm GM2^+ \oplus  S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.13.6 $\,\, \rm GM2^+ \oplus  R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.13.7 $\,\, \rm GM2^- \oplus  S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.13.8 $\,\, \rm GM2^- \oplus  S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.13.9 $\,\, \rm GM2^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.13.10 $\,\, \rm GM3^+ \oplus  S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.13.11 $\,\, \rm GM3^+ \oplus  S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.13.12 $\,\, \rm GM3^+ \oplus  R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.13.13 $\,\, \rm GM3^- \oplus  S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.13.14 $\,\, \rm GM3^- \oplus  S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.13.15 $\,\, \rm GM3^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N65.13.16 $\,\, \rm T1^+ \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.17 $\,\, \rm T1^+ \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.13.18 $\,\, \rm T1^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.19 $\,\, \rm T1^+ \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.13.20 $\,\, \rm T1^- \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.21 $\,\, \rm T1^- \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.13.22 $\,\, \rm T1^- \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.23 $\,\, \rm T1^- \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.13.24 $\,\, \rm T3^+ \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.25 $\,\, \rm T3^+ \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.13.26 $\,\, \rm T3^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.27 $\,\, \rm T3^+ \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.13.28 $\,\, \rm Y1^+ \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.29 $\,\, \rm Y1^+ \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.13.30 $\,\, \rm Y1^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.31 $\,\, \rm Y1^- \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.32 $\,\, \rm Y1^- \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.13.33 $\,\, \rm Y1^- \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.34 $\,\, \rm Y2^+ \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.35 $\,\, \rm Y2^+ \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.13.36 $\,\, \rm Y2^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.37 $\,\, \rm Y2^- \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.38 $\,\, \rm Y2^- \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.13.39 $\,\, \rm Y2^- \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.40 $\,\, \rm Y3^+ \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.41 $\,\, \rm Y3^+ \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.13.42 $\,\, \rm Y3^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.43 $\,\, \rm Y3^- \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.44 $\,\, \rm Y3^- \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.13.45 $\,\, \rm Y3^- \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.46 $\,\, \rm Z1^+ \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.47 $\,\, \rm Z1^+ \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.13.48 $\,\, \rm Z1^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.49 $\,\, \rm Z1^+ \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.13.50 $\,\, \rm Z1^- \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.51 $\,\, \rm Z1^- \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.13.52 $\,\, \rm Z1^- \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.53 $\,\, \rm Z1^- \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.13.54 $\,\, \rm Z3^+ \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.55 $\,\, \rm Z3^+ \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N65.13.56 $\,\, \rm Z3^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N65.13.57 $\,\, \rm Z3^+ \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
N65.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.3 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.4 $\,\, \rm GM1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.5 $\,\, \rm GM1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.6 $\,\, \rm GM1^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.7 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.8 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.9 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.10 $\,\, \rm GM1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.11 $\,\, \rm GM1^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.12 $\,\, \rm GM1^- \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.13 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.14.14 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.14.15 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.14.16 $\,\, \rm GM2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.14.17 $\,\, \rm GM2^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.18 $\,\, \rm GM2^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.19 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N65.14.20 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N65.14.21 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N65.14.22 $\,\, \rm GM2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N65.14.23 $\,\, \rm GM2^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N65.14.24 $\,\, \rm GM2^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N65.14.25 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.26 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.27 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.28 $\,\, \rm GM2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.29 $\,\, \rm GM2^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.30 $\,\, \rm GM2^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.31 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.32 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.33 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.34 $\,\, \rm GM2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.35 $\,\, \rm GM2^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.36 $\,\, \rm GM2^- \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.37 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N65.14.38 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.14.39 $\,\, \rm GM3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N65.14.40 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.14.41 $\,\, \rm GM3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N65.14.42 $\,\, \rm GM3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.14.43 $\,\, \rm GM3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N65.14.44 $\,\, \rm GM3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.14.45 $\,\, \rm GM3^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.46 $\,\, \rm GM3^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.47 $\,\, \rm GM3^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.48 $\,\, \rm GM3^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.49 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.14.50 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.14.51 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.14.52 $\,\, \rm GM3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N65.14.53 $\,\, \rm GM3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.54 $\,\, \rm GM3^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.55 $\,\, \rm GM3^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.56 $\,\, \rm GM3^+ \oplus  H4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.57 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.58 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.59 $\,\, \rm GM3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.60 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.61 $\,\, \rm GM3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.62 $\,\, \rm GM3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.63 $\,\, \rm GM3^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.64 $\,\, \rm GM3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.65 $\,\, \rm GM3^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.66 $\,\, \rm GM3^- \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.67 $\,\, \rm GM3^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.68 $\,\, \rm GM3^- \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.69 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.70 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.71 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.72 $\,\, \rm GM3^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.73 $\,\, \rm GM3^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.74 $\,\, \rm GM3^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.75 $\,\, \rm GM3^- \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.76 $\,\, \rm GM3^- \oplus  H4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.77 $\,\, \rm T1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.78 $\,\, \rm T1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.79 $\,\, \rm T1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.80 $\,\, \rm T1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.81 $\,\, \rm T1^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.82 $\,\, \rm T1^+ \oplus  A3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.83 $\,\, \rm T1^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.84 $\,\, \rm T1^+ \oplus  A4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.85 $\,\, \rm T1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.86 $\,\, \rm T1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.87 $\,\, \rm T1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.88 $\,\, \rm T1^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.89 $\,\, \rm T1^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.90 $\,\, \rm T1^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.91 $\,\, \rm T1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.92 $\,\, \rm T1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.93 $\,\, \rm T1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.94 $\,\, \rm T1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.95 $\,\, \rm T1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.96 $\,\, \rm T1^- \oplus  A3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.97 $\,\, \rm T1^- \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.98 $\,\, \rm T1^- \oplus  A4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.99 $\,\, \rm T1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.100 $\,\, \rm T1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.101 $\,\, \rm T1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.102 $\,\, \rm T1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.103 $\,\, \rm T1^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.104 $\,\, \rm T1^- \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.105 $\,\, \rm T3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.106 $\,\, \rm T3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.107 $\,\, \rm T3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.108 $\,\, \rm T3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.109 $\,\, \rm T3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.110 $\,\, \rm T3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.111 $\,\, \rm T3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.112 $\,\, \rm T3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.113 $\,\, \rm T3^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.114 $\,\, \rm T3^+ \oplus  A3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.115 $\,\, \rm T3^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.116 $\,\, \rm T3^+ \oplus  B3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.117 $\,\, \rm T3^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.118 $\,\, \rm T3^+ \oplus  A4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.119 $\,\, \rm T3^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.120 $\,\, \rm T3^+ \oplus  B4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.121 $\,\, \rm T3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.122 $\,\, \rm T3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.123 $\,\, \rm T3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.124 $\,\, \rm T3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.125 $\,\, \rm T3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.126 $\,\, \rm T3^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.127 $\,\, \rm T3^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.128 $\,\, \rm T3^+ \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.129 $\,\, \rm Y1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.130 $\,\, \rm Y1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.131 $\,\, \rm Y1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.132 $\,\, \rm Y1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.133 $\,\, \rm Y1^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.134 $\,\, \rm Y1^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.135 $\,\, \rm Y1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.136 $\,\, \rm Y1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.137 $\,\, \rm Y1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.138 $\,\, \rm Y1^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.139 $\,\, \rm Y1^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.140 $\,\, \rm Y1^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.141 $\,\, \rm Y1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.142 $\,\, \rm Y1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.143 $\,\, \rm Y1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.144 $\,\, \rm Y1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.145 $\,\, \rm Y1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.146 $\,\, \rm Y1^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.147 $\,\, \rm Y1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.148 $\,\, \rm Y1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.149 $\,\, \rm Y1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.150 $\,\, \rm Y1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.151 $\,\, \rm Y1^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.152 $\,\, \rm Y1^- \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.153 $\,\, \rm Y2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.154 $\,\, \rm Y2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.155 $\,\, \rm Y2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.156 $\,\, \rm Y2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.157 $\,\, \rm Y2^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.158 $\,\, \rm Y2^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.159 $\,\, \rm Y2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.160 $\,\, \rm Y2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.161 $\,\, \rm Y2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.162 $\,\, \rm Y2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.163 $\,\, \rm Y2^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.164 $\,\, \rm Y2^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.165 $\,\, \rm Y2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.166 $\,\, \rm Y2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.167 $\,\, \rm Y2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.168 $\,\, \rm Y2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.169 $\,\, \rm Y2^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.170 $\,\, \rm Y2^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.171 $\,\, \rm Y2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.172 $\,\, \rm Y2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.173 $\,\, \rm Y2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.174 $\,\, \rm Y2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.175 $\,\, \rm Y2^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.176 $\,\, \rm Y2^- \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.177 $\,\, \rm Y3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.178 $\,\, \rm Y3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.179 $\,\, \rm Y3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.180 $\,\, \rm Y3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.181 $\,\, \rm Y3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.182 $\,\, \rm Y3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.183 $\,\, \rm Y3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.184 $\,\, \rm Y3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.185 $\,\, \rm Y3^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.186 $\,\, \rm Y3^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.187 $\,\, \rm Y3^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.188 $\,\, \rm Y3^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.189 $\,\, \rm Y3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.190 $\,\, \rm Y3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.191 $\,\, \rm Y3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.192 $\,\, \rm Y3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.193 $\,\, \rm Y3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.194 $\,\, \rm Y3^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.195 $\,\, \rm Y3^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.196 $\,\, \rm Y3^+ \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.197 $\,\, \rm Y3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.198 $\,\, \rm Y3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.199 $\,\, \rm Y3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.200 $\,\, \rm Y3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.201 $\,\, \rm Y3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.202 $\,\, \rm Y3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.203 $\,\, \rm Y3^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.204 $\,\, \rm Y3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.205 $\,\, \rm Y3^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.206 $\,\, \rm Y3^- \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.207 $\,\, \rm Y3^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.208 $\,\, \rm Y3^- \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.209 $\,\, \rm Y3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.210 $\,\, \rm Y3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.211 $\,\, \rm Y3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.212 $\,\, \rm Y3^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.213 $\,\, \rm Y3^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.214 $\,\, \rm Y3^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.215 $\,\, \rm Y3^- \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.216 $\,\, \rm Y3^- \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.217 $\,\, \rm Z1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.218 $\,\, \rm Z1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.219 $\,\, \rm Z1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.220 $\,\, \rm Z1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.221 $\,\, \rm Z1^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.222 $\,\, \rm Z1^+ \oplus  A3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.223 $\,\, \rm Z1^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.224 $\,\, \rm Z1^+ \oplus  A4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.225 $\,\, \rm Z1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.226 $\,\, \rm Z1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.227 $\,\, \rm Z1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.228 $\,\, \rm Z1^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.229 $\,\, \rm Z1^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.230 $\,\, \rm Z1^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.231 $\,\, \rm Z1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.232 $\,\, \rm Z1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.233 $\,\, \rm Z1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.234 $\,\, \rm Z1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.235 $\,\, \rm Z1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.236 $\,\, \rm Z1^- \oplus  A3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.237 $\,\, \rm Z1^- \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.238 $\,\, \rm Z1^- \oplus  A4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.239 $\,\, \rm Z1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.240 $\,\, \rm Z1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.241 $\,\, \rm Z1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.242 $\,\, \rm Z1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.243 $\,\, \rm Z1^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.244 $\,\, \rm Z1^- \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.245 $\,\, \rm Z3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.246 $\,\, \rm Z3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.247 $\,\, \rm Z3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.248 $\,\, \rm Z3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.249 $\,\, \rm Z3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.250 $\,\, \rm Z3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.251 $\,\, \rm Z3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.252 $\,\, \rm Z3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.253 $\,\, \rm Z3^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.254 $\,\, \rm Z3^+ \oplus  A3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.255 $\,\, \rm Z3^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.256 $\,\, \rm Z3^+ \oplus  B3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.257 $\,\, \rm Z3^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.258 $\,\, \rm Z3^+ \oplus  A4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N65.14.259 $\,\, \rm Z3^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.260 $\,\, \rm Z3^+ \oplus  B4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N65.14.261 $\,\, \rm Z3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.262 $\,\, \rm Z3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.263 $\,\, \rm Z3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.264 $\,\, \rm Z3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N65.14.265 $\,\, \rm Z3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.266 $\,\, \rm Z3^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.267 $\,\, \rm Z3^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N65.14.268 $\,\, \rm Z3^+ \oplus  H4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Cccm$ (No.~66).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Cccm$ (No.~66)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L66.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L66.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L66.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L66.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L66.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L66.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L66.2.6 $\,\, \rm Y1^+$ & 0 &  - & - \\
L66.2.7 $\,\, \rm Y1^-$ & 0 &  - & - \\
L66.2.8 $\,\, \rm Y2^+$ & 0 &  - & - \\
L66.2.9 $\,\, \rm Y2^-$ & 0 &  - & - \\
L66.2.10 $\,\, \rm Y3^+$ & 0 &  - & - \\
L66.2.11 $\,\, \rm Y3^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Cccm$ (No.~66).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Cccm$ (No.~66) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P66.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P66.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P66.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P66.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P66.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P66.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
P66.2.6 $\,\, \rm Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P66.2.7 $\,\, \rm Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P66.2.8 $\,\, \rm Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P66.2.9 $\,\, \rm Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P66.2.10 $\,\, \rm Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P66.2.11 $\,\, \rm Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P66.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P66.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P66.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P66.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P66.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P66.3.6 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.7 $\,\, \rm GM1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.8 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.9 $\,\, \rm GM1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.10 $\,\, \rm GM1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.11 $\,\, \rm GM1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P66.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P66.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P66.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P66.3.16 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P66.3.17 $\,\, \rm GM2^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P66.3.18 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P66.3.19 $\,\, \rm GM2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P66.3.20 $\,\, \rm GM2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P66.3.21 $\,\, \rm GM2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P66.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P66.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P66.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P66.3.25 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.26 $\,\, \rm GM2^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.27 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.28 $\,\, \rm GM2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.29 $\,\, \rm GM2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.30 $\,\, \rm GM2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P66.3.32 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P66.3.33 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P66.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P66.3.35 $\,\, \rm GM3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.36 $\,\, \rm GM3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.37 $\,\, \rm GM3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.38 $\,\, \rm GM3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.39 $\,\, \rm GM3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.40 $\,\, \rm GM3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.41 $\,\, \rm GM3^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.42 $\,\, \rm GM3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.43 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P66.3.44 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P66.3.45 $\,\, \rm GM3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.46 $\,\, \rm GM3^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.47 $\,\, \rm GM3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.48 $\,\, \rm GM3^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.49 $\,\, \rm GM3^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.50 $\,\, \rm GM3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.51 $\,\, \rm GM3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.52 $\,\, \rm GM3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.53 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.54 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.55 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.56 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.57 $\,\, \rm Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.58 $\,\, \rm Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P66.3.59 $\,\, \rm Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.60 $\,\, \rm Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.61 $\,\, \rm Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.62 $\,\, \rm Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P66.3.63 $\,\, \rm Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.64 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.65 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.66 $\,\, \rm Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.67 $\,\, \rm Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P66.3.68 $\,\, \rm Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.69 $\,\, \rm Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P66.3.70 $\,\, \rm Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.71 $\,\, \rm Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.72 $\,\, \rm Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.73 $\,\, \rm Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.74 $\,\, \rm Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.3.75 $\,\, \rm Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P66.3.76 $\,\, \rm Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P66.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.6.2 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P66.6.4 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P66.7.1 $\,\, \rm  S1^+$ & $\times$ &  - & - & -  &  - & - \\
P66.7.2 $\,\, \rm  S1^-$ & $\times$ &  - & - & -  &  - & - \\
P66.7.3 $\,\, \rm  R1^+$ & $\times$ &  - & - & -  &  - & - \\
\hline
P66.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P66.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P66.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P66.8.4 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P66.8.5 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P66.8.6 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P66.8.7 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P66.8.8 $\,\, \rm  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Cccm$ (No.~66).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Cccm$ (No.~66) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N66.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N66.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N66.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N66.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N66.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N66.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N66.2.6 $\,\, \rm Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N66.2.7 $\,\, \rm Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N66.2.8 $\,\, \rm Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N66.2.9 $\,\, \rm Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N66.2.10 $\,\, \rm Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N66.2.11 $\,\, \rm Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N66.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N66.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N66.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N66.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N66.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N66.3.6 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N66.3.7 $\,\, \rm GM1^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N66.3.8 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N66.3.9 $\,\, \rm GM1^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N66.3.10 $\,\, \rm GM1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N66.3.11 $\,\, \rm GM1^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N66.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N66.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N66.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N66.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N66.3.16 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N66.3.17 $\,\, \rm GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N66.3.18 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N66.3.19 $\,\, \rm GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N66.3.20 $\,\, \rm GM2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N66.3.21 $\,\, \rm GM2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N66.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N66.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N66.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N66.3.25 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N66.3.26 $\,\, \rm GM2^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N66.3.27 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N66.3.28 $\,\, \rm GM2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N66.3.29 $\,\, \rm GM2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N66.3.30 $\,\, \rm GM2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N66.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N66.3.32 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N66.3.33 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N66.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N66.3.35 $\,\, \rm GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N66.3.36 $\,\, \rm GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N66.3.37 $\,\, \rm GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N66.3.38 $\,\, \rm GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N66.3.39 $\,\, \rm GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N66.3.40 $\,\, \rm GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N66.3.41 $\,\, \rm GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N66.3.42 $\,\, \rm GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N66.3.43 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N66.3.44 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
N66.3.45 $\,\, \rm GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N66.3.46 $\,\, \rm GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N66.3.47 $\,\, \rm GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N66.3.48 $\,\, \rm GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N66.3.49 $\,\, \rm GM3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N66.3.50 $\,\, \rm GM3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N66.3.51 $\,\, \rm GM3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N66.3.52 $\,\, \rm GM3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N66.3.53 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N66.3.54 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N66.3.55 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N66.3.56 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N66.3.57 $\,\, \rm Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N66.3.58 $\,\, \rm Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N66.3.59 $\,\, \rm Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N66.3.60 $\,\, \rm Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N66.3.61 $\,\, \rm Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N66.3.62 $\,\, \rm Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N66.3.63 $\,\, \rm Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N66.3.64 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N66.3.65 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N66.3.66 $\,\, \rm Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N66.3.67 $\,\, \rm Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N66.3.68 $\,\, \rm Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N66.3.69 $\,\, \rm Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N66.3.70 $\,\, \rm Y2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N66.3.71 $\,\, \rm Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N66.3.72 $\,\, \rm Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N66.3.73 $\,\, \rm Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N66.3.74 $\,\, \rm Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N66.3.75 $\,\, \rm Y3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N66.3.76 $\,\, \rm Y3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N66.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N66.6.2 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N66.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N66.6.4 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N66.7.1 $\,\, \rm  S1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N66.7.2 $\,\, \rm  S1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N66.7.3 $\,\, \rm  R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N66.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N66.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N66.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N66.8.4 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N66.8.5 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N66.8.6 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N66.8.7 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N66.8.8 $\,\, \rm  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N66.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N66.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N66.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N66.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N66.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N66.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N66.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N66.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N66.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N66.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N66.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N66.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N66.9.22 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.23 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N66.9.24 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.25 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.26 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.27 $\,\, \rm GM1^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.28 $\,\, \rm GM1^- \oplus GM2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.29 $\,\, \rm GM1^- \oplus GM2^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.30 $\,\, \rm GM1^- \oplus GM2^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.31 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N66.9.32 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N66.9.33 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N66.9.34 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N66.9.35 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N66.9.36 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N66.9.37 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N66.9.38 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N66.9.39 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N66.9.40 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N66.9.41 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N66.9.42 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N66.9.43 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.44 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.45 $\,\, \rm GM1^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.46 $\,\, \rm GM1^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.47 $\,\, \rm GM1^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.48 $\,\, \rm GM1^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.49 $\,\, \rm GM1^- \oplus GM3^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.50 $\,\, \rm GM1^- \oplus GM3^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.51 $\,\, \rm GM1^- \oplus GM3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.52 $\,\, \rm GM1^- \oplus GM3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.53 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.54 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.55 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.56 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.57 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.58 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N66.9.59 $\,\, \rm GM1^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.60 $\,\, \rm GM1^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.61 $\,\, \rm GM1^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.62 $\,\, \rm GM1^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N66.9.63 $\,\, \rm GM1^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.64 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.65 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.66 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.67 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.9.68 $\,\, \rm GM1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.69 $\,\, \rm GM1^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.9.70 $\,\, \rm GM1^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.71 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.72 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.73 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.74 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.75 $\,\, \rm GM1^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.76 $\,\, \rm GM1^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.77 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N66.9.78 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N66.9.79 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N66.9.80 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N66.9.81 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N66.9.82 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N66.9.83 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N66.9.84 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N66.9.85 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N66.9.86 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N66.9.87 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N66.9.88 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N66.9.89 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N66.9.90 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N66.9.91 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N66.9.92 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N66.9.93 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N66.9.94 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N66.9.95 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N66.9.96 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N66.9.97 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N66.9.98 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N66.9.99 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N66.9.100 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N66.9.101 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N66.9.102 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N66.9.103 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N66.9.104 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N66.9.105 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N66.9.106 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N66.9.107 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N66.9.108 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N66.9.109 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N66.9.110 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N66.9.111 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N66.9.112 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N66.9.113 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N66.9.114 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N66.9.115 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N66.9.116 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N66.9.117 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N66.9.118 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N66.9.119 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N66.9.120 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N66.9.121 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N66.9.122 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N66.9.123 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N66.9.124 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N66.9.125 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N66.9.126 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N66.9.127 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N66.9.128 $\,\, \rm GM2^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N66.9.129 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N66.9.130 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N66.9.131 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N66.9.132 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N66.9.133 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N66.9.134 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N66.9.135 $\,\, \rm GM2^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N66.9.136 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N66.9.137 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N66.9.138 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N66.9.139 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N66.9.140 $\,\, \rm GM2^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N66.9.141 $\,\, \rm GM2^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N66.9.142 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.143 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N66.9.144 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.145 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.146 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.147 $\,\, \rm GM2^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.148 $\,\, \rm GM2^- \oplus GM2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.149 $\,\, \rm GM2^- \oplus GM2^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.150 $\,\, \rm GM2^- \oplus GM2^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.151 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N66.9.152 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N66.9.153 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N66.9.154 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N66.9.155 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N66.9.156 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N66.9.157 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N66.9.158 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N66.9.159 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N66.9.160 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N66.9.161 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N66.9.162 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N66.9.163 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.164 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.165 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.166 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.167 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.168 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.169 $\,\, \rm GM2^- \oplus GM3^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.170 $\,\, \rm GM2^- \oplus GM3^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.171 $\,\, \rm GM2^- \oplus GM3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.172 $\,\, \rm GM2^- \oplus GM3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.173 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.174 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.175 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.176 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.177 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.178 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N66.9.179 $\,\, \rm GM2^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.180 $\,\, \rm GM2^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.181 $\,\, \rm GM2^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.182 $\,\, \rm GM2^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N66.9.183 $\,\, \rm GM2^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.184 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.185 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.186 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.187 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.9.188 $\,\, \rm GM2^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.189 $\,\, \rm GM2^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.9.190 $\,\, \rm GM2^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.191 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.192 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.193 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.194 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.195 $\,\, \rm GM2^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.196 $\,\, \rm GM2^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.197 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N66.9.198 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N66.9.199 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N66.9.200 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N66.9.201 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N66.9.202 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N66.9.203 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N66.9.204 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N66.9.205 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N66.9.206 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N66.9.207 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N66.9.208 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N66.9.209 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N66.9.210 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N66.9.211 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N66.9.212 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N66.9.213 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N66.9.214 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N66.9.215 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N66.9.216 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N66.9.217 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N66.9.218 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N66.9.219 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N66.9.220 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N66.9.221 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N66.9.222 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N66.9.223 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N66.9.224 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N66.9.225 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N66.9.226 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N66.9.227 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N66.9.228 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N66.9.229 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N66.9.230 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N66.9.231 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N66.9.232 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N66.9.233 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N66.9.234 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N66.9.235 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.236 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.237 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.238 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.239 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.240 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.241 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N66.9.242 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N66.9.243 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.244 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.245 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.246 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N66.9.247 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N66.9.248 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.249 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.250 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.251 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.252 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.253 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.254 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N66.9.255 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N66.9.256 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.257 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N66.9.258 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N66.9.259 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.260 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.261 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.262 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.263 $\,\, \rm GM3^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.264 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.265 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.266 $\,\, \rm GM3^+ \oplus Y4^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.267 $\,\, \rm GM3^+ \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.268 $\,\, \rm GM3^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.269 $\,\, \rm GM3^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.270 $\,\, \rm GM3^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.271 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.272 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.273 $\,\, \rm GM3^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.274 $\,\, \rm GM3^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.275 $\,\, \rm GM3^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.276 $\,\, \rm GM3^- \oplus GM4^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.277 $\,\, \rm GM3^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.278 $\,\, \rm GM3^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.279 $\,\, \rm GM3^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.280 $\,\, \rm GM3^- \oplus GM4^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.281 $\,\, \rm GM3^- \oplus GM3^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.282 $\,\, \rm GM3^- \oplus GM3^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.283 $\,\, \rm GM3^- \oplus GM4^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.284 $\,\, \rm GM3^- \oplus GM3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.285 $\,\, \rm GM3^- \oplus GM3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.286 $\,\, \rm GM3^- \oplus GM4^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.287 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.288 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.289 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.290 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.291 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.292 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.293 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N66.9.294 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.9.295 $\,\, \rm GM3^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.296 $\,\, \rm GM3^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.297 $\,\, \rm GM3^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.298 $\,\, \rm GM3^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N66.9.299 $\,\, \rm GM3^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.9.300 $\,\, \rm GM3^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.301 $\,\, \rm GM3^- \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.302 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.303 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.304 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.305 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.306 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.9.307 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N66.9.308 $\,\, \rm GM3^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.309 $\,\, \rm GM3^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.9.310 $\,\, \rm GM3^- \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N66.9.311 $\,\, \rm GM3^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.312 $\,\, \rm GM3^- \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.313 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.314 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.315 $\,\, \rm GM3^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.316 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.317 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.318 $\,\, \rm GM3^- \oplus Y4^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.319 $\,\, \rm GM3^- \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.9.320 $\,\, \rm GM3^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.321 $\,\, \rm GM3^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.322 $\,\, \rm GM3^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.9.323 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.324 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N66.9.325 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.326 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N66.9.327 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.328 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N66.9.329 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N66.9.330 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N66.9.331 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N66.9.332 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N66.9.333 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N66.9.334 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.335 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N66.9.336 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.337 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N66.9.338 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N66.9.339 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N66.9.340 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N66.9.341 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.342 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.343 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N66.9.344 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N66.9.345 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N66.9.346 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N66.9.347 $\,\, \rm Y1^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.348 $\,\, \rm Y1^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N66.9.349 $\,\, \rm Y1^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.350 $\,\, \rm Y1^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N66.9.351 $\,\, \rm Y1^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.352 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N66.9.353 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N66.9.354 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N66.9.355 $\,\, \rm Y1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N66.9.356 $\,\, \rm Y1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.357 $\,\, \rm Y1^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N66.9.358 $\,\, \rm Y1^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.359 $\,\, \rm Y1^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N66.9.360 $\,\, \rm Y1^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N66.9.361 $\,\, \rm Y1^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N66.9.362 $\,\, \rm Y1^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N66.9.363 $\,\, \rm Y1^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.364 $\,\, \rm Y1^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.365 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.366 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N66.9.367 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.368 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N66.9.369 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N66.9.370 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N66.9.371 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N66.9.372 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.373 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.374 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N66.9.375 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N66.9.376 $\,\, \rm Y2^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N66.9.377 $\,\, \rm Y2^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N66.9.378 $\,\, \rm Y2^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.379 $\,\, \rm Y2^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N66.9.380 $\,\, \rm Y2^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.381 $\,\, \rm Y2^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N66.9.382 $\,\, \rm Y2^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N66.9.383 $\,\, \rm Y2^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N66.9.384 $\,\, \rm Y2^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N66.9.385 $\,\, \rm Y2^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.386 $\,\, \rm Y2^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.387 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.388 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.389 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N66.9.390 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N66.9.391 $\,\, \rm Y3^+ \oplus Y4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N66.9.392 $\,\, \rm Y3^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N66.9.393 $\,\, \rm Y3^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N66.9.394 $\,\, \rm Y3^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N66.9.395 $\,\, \rm Y3^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N66.9.396 $\,\, \rm Y3^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N66.12.1 $\,\, \rm GM1^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.12.2 $\,\, \rm GM1^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.12.3 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.4 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.5 $\,\, \rm GM2^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N66.12.6 $\,\, \rm GM2^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N66.12.7 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N66.12.8 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N66.12.9 $\,\, \rm GM2^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.12.10 $\,\, \rm GM2^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.12.11 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.12 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.13 $\,\, \rm GM3^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.12.14 $\,\, \rm GM3^+ \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.12.15 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N66.12.16 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N66.12.17 $\,\, \rm GM3^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.12.18 $\,\, \rm GM3^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.12.19 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.20 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.21 $\,\, \rm Y1^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.22 $\,\, \rm Y1^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.23 $\,\, \rm Y1^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.24 $\,\, \rm Y1^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.25 $\,\, \rm Y1^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.26 $\,\, \rm Y1^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.27 $\,\, \rm Y1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.28 $\,\, \rm Y1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.29 $\,\, \rm Y2^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.30 $\,\, \rm Y2^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.31 $\,\, \rm Y2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.32 $\,\, \rm Y2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.33 $\,\, \rm Y2^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.34 $\,\, \rm Y2^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.35 $\,\, \rm Y2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.36 $\,\, \rm Y2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.37 $\,\, \rm Y3^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.38 $\,\, \rm Y3^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.39 $\,\, \rm Y3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.40 $\,\, \rm Y3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.41 $\,\, \rm Y3^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.42 $\,\, \rm Y3^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.43 $\,\, \rm Y3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.12.44 $\,\, \rm Y3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N66.13.1 $\,\, \rm GM1^- \oplus  S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.13.2 $\,\, \rm GM1^- \oplus  S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.13.3 $\,\, \rm GM1^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.13.4 $\,\, \rm GM2^+ \oplus  S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.13.5 $\,\, \rm GM2^+ \oplus  S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.13.6 $\,\, \rm GM2^+ \oplus  R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.13.7 $\,\, \rm GM2^- \oplus  S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.13.8 $\,\, \rm GM2^- \oplus  S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.13.9 $\,\, \rm GM2^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.13.10 $\,\, \rm GM3^+ \oplus  S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.13.11 $\,\, \rm GM3^+ \oplus  S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.13.12 $\,\, \rm GM3^+ \oplus  R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.13.13 $\,\, \rm GM3^- \oplus  S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.13.14 $\,\, \rm GM3^- \oplus  S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.13.15 $\,\, \rm GM3^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N66.13.16 $\,\, \rm Y1^+ \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N66.13.17 $\,\, \rm Y1^+ \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N66.13.18 $\,\, \rm Y1^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N66.13.19 $\,\, \rm Y1^- \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N66.13.20 $\,\, \rm Y1^- \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N66.13.21 $\,\, \rm Y1^- \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N66.13.22 $\,\, \rm Y2^+ \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N66.13.23 $\,\, \rm Y2^+ \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N66.13.24 $\,\, \rm Y2^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N66.13.25 $\,\, \rm Y2^- \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N66.13.26 $\,\, \rm Y2^- \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N66.13.27 $\,\, \rm Y2^- \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N66.13.28 $\,\, \rm Y3^+ \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N66.13.29 $\,\, \rm Y3^+ \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N66.13.30 $\,\, \rm Y3^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N66.13.31 $\,\, \rm Y3^- \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N66.13.32 $\,\, \rm Y3^- \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N66.13.33 $\,\, \rm Y3^- \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
\hline
N66.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.3 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.4 $\,\, \rm GM1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.5 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.6 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.7 $\,\, \rm GM1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.14.8 $\,\, \rm GM1^- \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.14.9 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N66.14.10 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N66.14.11 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N66.14.12 $\,\, \rm GM2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N66.14.13 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N66.14.14 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N66.14.15 $\,\, \rm GM2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N66.14.16 $\,\, \rm GM2^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N66.14.17 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.18 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.19 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.20 $\,\, \rm GM2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.21 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.22 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.23 $\,\, \rm GM2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.14.24 $\,\, \rm GM2^- \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.14.25 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N66.14.26 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N66.14.27 $\,\, \rm GM3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N66.14.28 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N66.14.29 $\,\, \rm GM3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N66.14.30 $\,\, \rm GM3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N66.14.31 $\,\, \rm GM3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N66.14.32 $\,\, \rm GM3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N66.14.33 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N66.14.34 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N66.14.35 $\,\, \rm GM3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.14.36 $\,\, \rm GM3^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.14.37 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N66.14.38 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.39 $\,\, \rm GM3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N66.14.40 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.41 $\,\, \rm GM3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N66.14.42 $\,\, \rm GM3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.43 $\,\, \rm GM3^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N66.14.44 $\,\, \rm GM3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.45 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.46 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.47 $\,\, \rm GM3^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.14.48 $\,\, \rm GM3^- \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N66.14.49 $\,\, \rm Y1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.50 $\,\, \rm Y1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.51 $\,\, \rm Y1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.52 $\,\, \rm Y1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.53 $\,\, \rm Y1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.54 $\,\, \rm Y1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.55 $\,\, \rm Y1^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.56 $\,\, \rm Y1^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.57 $\,\, \rm Y1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.58 $\,\, \rm Y1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.59 $\,\, \rm Y1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.60 $\,\, \rm Y1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.61 $\,\, \rm Y1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.62 $\,\, \rm Y1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.63 $\,\, \rm Y1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.64 $\,\, \rm Y1^- \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.65 $\,\, \rm Y2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.66 $\,\, \rm Y2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.67 $\,\, \rm Y2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.68 $\,\, \rm Y2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.69 $\,\, \rm Y2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.70 $\,\, \rm Y2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.71 $\,\, \rm Y2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.72 $\,\, \rm Y2^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.73 $\,\, \rm Y2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.74 $\,\, \rm Y2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.75 $\,\, \rm Y2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.76 $\,\, \rm Y2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.77 $\,\, \rm Y2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.78 $\,\, \rm Y2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.79 $\,\, \rm Y2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.80 $\,\, \rm Y2^- \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.81 $\,\, \rm Y3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N66.14.82 $\,\, \rm Y3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.83 $\,\, \rm Y3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N66.14.84 $\,\, \rm Y3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.85 $\,\, \rm Y3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N66.14.86 $\,\, \rm Y3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.87 $\,\, \rm Y3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N66.14.88 $\,\, \rm Y3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.89 $\,\, \rm Y3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.90 $\,\, \rm Y3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.91 $\,\, \rm Y3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.92 $\,\, \rm Y3^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.93 $\,\, \rm Y3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N66.14.94 $\,\, \rm Y3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.95 $\,\, \rm Y3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N66.14.96 $\,\, \rm Y3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.97 $\,\, \rm Y3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N66.14.98 $\,\, \rm Y3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.99 $\,\, \rm Y3^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N66.14.100 $\,\, \rm Y3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N66.14.101 $\,\, \rm Y3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.102 $\,\, \rm Y3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.103 $\,\, \rm Y3^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N66.14.104 $\,\, \rm Y3^- \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Cmme$ (No.~67).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Cmme$ (No.~67)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L67.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L67.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L67.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L67.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L67.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L67.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L67.2.6 $\,\, \rm T1^+$ & 0 &  - & - \\
L67.2.7 $\,\, \rm T3^+$ & 0 &  - & - \\
L67.2.8 $\,\, \rm T3^-$ & 0 &  - & - \\
L67.2.9 $\,\, \rm Y1^+$ & 0 &  - & - \\
L67.2.10 $\,\, \rm Y2^+$ & 0 &  - & - \\
L67.2.11 $\,\, \rm Y3^+$ & 0 &  - & - \\
L67.2.12 $\,\, \rm Y3^-$ & 0 &  - & - \\
L67.2.13 $\,\, \rm Z1^+$ & 0 &  - & - \\
L67.2.14 $\,\, \rm Z1^-$ & 0 &  - & - \\
L67.2.15 $\,\, \rm Z3^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Cmme$ (No.~67).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Cmme$ (No.~67) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P67.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P67.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P67.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P67.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P67.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P67.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
P67.2.6 $\,\, \rm T1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P67.2.7 $\,\, \rm T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P67.2.8 $\,\, \rm T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P67.2.9 $\,\, \rm Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P67.2.10 $\,\, \rm Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P67.2.11 $\,\, \rm Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P67.2.12 $\,\, \rm Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P67.2.13 $\,\, \rm Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P67.2.14 $\,\, \rm Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P67.2.15 $\,\, \rm Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P67.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P67.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P67.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P67.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P67.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P67.3.6 $\,\, \rm GM1^- \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.7 $\,\, \rm GM1^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.8 $\,\, \rm GM1^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.9 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.10 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.11 $\,\, \rm GM1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.12 $\,\, \rm GM1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.13 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.14 $\,\, \rm GM1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.15 $\,\, \rm GM1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.16 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P67.3.17 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P67.3.18 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P67.3.19 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P67.3.20 $\,\, \rm GM2^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.21 $\,\, \rm GM2^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.22 $\,\, \rm GM2^+ \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.23 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P67.3.24 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P67.3.25 $\,\, \rm GM2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P67.3.26 $\,\, \rm GM2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P67.3.27 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.28 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.29 $\,\, \rm GM2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.30 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P67.3.31 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P67.3.32 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P67.3.33 $\,\, \rm GM2^- \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.34 $\,\, \rm GM2^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.35 $\,\, \rm GM2^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.36 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.37 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.38 $\,\, \rm GM2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.39 $\,\, \rm GM2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.40 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.41 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.42 $\,\, \rm GM2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.43 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P67.3.44 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P67.3.45 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P67.3.46 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P67.3.47 $\,\, \rm GM3^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.48 $\,\, \rm GM3^+ \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.49 $\,\, \rm GM3^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.50 $\,\, \rm GM3^+ \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.51 $\,\, \rm GM3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.52 $\,\, \rm GM3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.53 $\,\, \rm GM3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.54 $\,\, \rm GM3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.55 $\,\, \rm GM3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.56 $\,\, \rm GM3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.57 $\,\, \rm GM3^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.58 $\,\, \rm GM3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.59 $\,\, \rm GM3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.60 $\,\, \rm GM3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.61 $\,\, \rm GM3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.62 $\,\, \rm GM3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.63 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P67.3.64 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P67.3.65 $\,\, \rm GM3^- \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.66 $\,\, \rm GM3^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.67 $\,\, \rm GM3^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.68 $\,\, \rm GM3^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.69 $\,\, \rm GM3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.70 $\,\, \rm GM3^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.71 $\,\, \rm GM3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.72 $\,\, \rm GM3^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.73 $\,\, \rm GM3^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.74 $\,\, \rm GM3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.75 $\,\, \rm GM3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.76 $\,\, \rm GM3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.77 $\,\, \rm GM3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.78 $\,\, \rm GM3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.79 $\,\, \rm GM3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.80 $\,\, \rm GM3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.81 $\,\, \rm T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.82 $\,\, \rm T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.83 $\,\, \rm T1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.84 $\,\, \rm T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.85 $\,\, \rm T1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.86 $\,\, \rm T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.87 $\,\, \rm T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.88 $\,\, \rm T1^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.89 $\,\, \rm T1^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.90 $\,\, \rm T1^+ \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
P67.3.91 $\,\, \rm T1^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.92 $\,\, \rm T1^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
P67.3.93 $\,\, \rm T1^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.94 $\,\, \rm T1^+ \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
P67.3.95 $\,\, \rm T1^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
P67.3.96 $\,\, \rm T1^+ \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.97 $\,\, \rm T1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.98 $\,\, \rm T1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
P67.3.99 $\,\, \rm T1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P67.3.100 $\,\, \rm T1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.101 $\,\, \rm T1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.102 $\,\, \rm T1^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
P67.3.103 $\,\, \rm T1^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.104 $\,\, \rm T1^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
P67.3.105 $\,\, \rm T3^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.106 $\,\, \rm T3^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.107 $\,\, \rm T3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.108 $\,\, \rm T3^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.109 $\,\, \rm T3^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.110 $\,\, \rm T3^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.111 $\,\, \rm T3^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.112 $\,\, \rm T3^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
P67.3.113 $\,\, \rm T3^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.114 $\,\, \rm T3^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P67.3.115 $\,\, \rm T3^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.116 $\,\, \rm T3^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.117 $\,\, \rm T3^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.118 $\,\, \rm T3^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.119 $\,\, \rm T3^- \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.120 $\,\, \rm T3^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.121 $\,\, \rm T3^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.122 $\,\, \rm T3^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
P67.3.123 $\,\, \rm T3^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.124 $\,\, \rm T3^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P67.3.125 $\,\, \rm T3^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.126 $\,\, \rm T3^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.127 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.128 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.129 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.130 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.131 $\,\, \rm Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.132 $\,\, \rm Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P67.3.133 $\,\, \rm Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P67.3.134 $\,\, \rm Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.135 $\,\, \rm Y1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.136 $\,\, \rm Y1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P67.3.137 $\,\, \rm Y1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.138 $\,\, \rm Y1^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
P67.3.139 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.140 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.141 $\,\, \rm Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.142 $\,\, \rm Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P67.3.143 $\,\, \rm Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P67.3.144 $\,\, \rm Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.145 $\,\, \rm Y2^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.146 $\,\, \rm Y2^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P67.3.147 $\,\, \rm Y2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.148 $\,\, \rm Y2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
P67.3.149 $\,\, \rm Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.150 $\,\, \rm Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.151 $\,\, \rm Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.152 $\,\, \rm Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.153 $\,\, \rm Y3^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.154 $\,\, \rm Y3^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P67.3.155 $\,\, \rm Y3^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.156 $\,\, \rm Y3^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
P67.3.157 $\,\, \rm Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.158 $\,\, \rm Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.159 $\,\, \rm Y3^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.160 $\,\, \rm Y3^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P67.3.161 $\,\, \rm Y3^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P67.3.162 $\,\, \rm Y3^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
P67.3.163 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.164 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P67.3.165 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.166 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.167 $\,\, \rm Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.168 $\,\, \rm Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.169 $\,\, \rm Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.170 $\,\, \rm Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P67.3.171 $\,\, \rm Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.172 $\,\, \rm Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.173 $\,\, \rm Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.174 $\,\, \rm Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.3.175 $\,\, \rm Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P67.3.176 $\,\, \rm Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P67.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P67.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P67.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P67.8.4 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P67.8.5 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.8.6 $\,\, \rm  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.8.7 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P67.8.8 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P67.8.9 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P67.8.10 $\,\, \rm  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.8.11 $\,\, \rm  H4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P67.8.12 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Cmme$ (No.~67).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Cmme$ (No.~67) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N67.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N67.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N67.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N67.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N67.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N67.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N67.2.6 $\,\, \rm T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N67.2.7 $\,\, \rm T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N67.2.8 $\,\, \rm T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N67.2.9 $\,\, \rm Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N67.2.10 $\,\, \rm Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N67.2.11 $\,\, \rm Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N67.2.12 $\,\, \rm Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N67.2.13 $\,\, \rm Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N67.2.14 $\,\, \rm Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N67.2.15 $\,\, \rm Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N67.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N67.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N67.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N67.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N67.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N67.3.6 $\,\, \rm GM1^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N67.3.7 $\,\, \rm GM1^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N67.3.8 $\,\, \rm GM1^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N67.3.9 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N67.3.10 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N67.3.11 $\,\, \rm GM1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N67.3.12 $\,\, \rm GM1^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N67.3.13 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N67.3.14 $\,\, \rm GM1^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N67.3.15 $\,\, \rm GM1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N67.3.16 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N67.3.17 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N67.3.18 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N67.3.19 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N67.3.20 $\,\, \rm GM2^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N67.3.21 $\,\, \rm GM2^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N67.3.22 $\,\, \rm GM2^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N67.3.23 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N67.3.24 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N67.3.25 $\,\, \rm GM2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N67.3.26 $\,\, \rm GM2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N67.3.27 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N67.3.28 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N67.3.29 $\,\, \rm GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N67.3.30 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N67.3.31 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N67.3.32 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N67.3.33 $\,\, \rm GM2^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N67.3.34 $\,\, \rm GM2^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N67.3.35 $\,\, \rm GM2^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N67.3.36 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N67.3.37 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N67.3.38 $\,\, \rm GM2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N67.3.39 $\,\, \rm GM2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N67.3.40 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N67.3.41 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N67.3.42 $\,\, \rm GM2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N67.3.43 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N67.3.44 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N67.3.45 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N67.3.46 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N67.3.47 $\,\, \rm GM3^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N67.3.48 $\,\, \rm GM3^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N67.3.49 $\,\, \rm GM3^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N67.3.50 $\,\, \rm GM3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N67.3.51 $\,\, \rm GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N67.3.52 $\,\, \rm GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N67.3.53 $\,\, \rm GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N67.3.54 $\,\, \rm GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N67.3.55 $\,\, \rm GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N67.3.56 $\,\, \rm GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N67.3.57 $\,\, \rm GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N67.3.58 $\,\, \rm GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N67.3.59 $\,\, \rm GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N67.3.60 $\,\, \rm GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N67.3.61 $\,\, \rm GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N67.3.62 $\,\, \rm GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N67.3.63 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N67.3.64 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
N67.3.65 $\,\, \rm GM3^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N67.3.66 $\,\, \rm GM3^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N67.3.67 $\,\, \rm GM3^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N67.3.68 $\,\, \rm GM3^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N67.3.69 $\,\, \rm GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N67.3.70 $\,\, \rm GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N67.3.71 $\,\, \rm GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N67.3.72 $\,\, \rm GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N67.3.73 $\,\, \rm GM3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N67.3.74 $\,\, \rm GM3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N67.3.75 $\,\, \rm GM3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N67.3.76 $\,\, \rm GM3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N67.3.77 $\,\, \rm GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N67.3.78 $\,\, \rm GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N67.3.79 $\,\, \rm GM3^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N67.3.80 $\,\, \rm GM3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N67.3.81 $\,\, \rm T1^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.82 $\,\, \rm T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N67.3.83 $\,\, \rm T1^+ \oplus T2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.84 $\,\, \rm T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.3.85 $\,\, \rm T1^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.86 $\,\, \rm T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.3.87 $\,\, \rm T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.3.88 $\,\, \rm T1^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.89 $\,\, \rm T1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.90 $\,\, \rm T1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.91 $\,\, \rm T1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.92 $\,\, \rm T1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.93 $\,\, \rm T1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.94 $\,\, \rm T1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.95 $\,\, \rm T1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.96 $\,\, \rm T1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.97 $\,\, \rm T1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.98 $\,\, \rm T1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.99 $\,\, \rm T1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.100 $\,\, \rm T1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.101 $\,\, \rm T1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.102 $\,\, \rm T1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.103 $\,\, \rm T1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.104 $\,\, \rm T1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.105 $\,\, \rm T3^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.106 $\,\, \rm T3^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.3.107 $\,\, \rm T3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N67.3.108 $\,\, \rm T3^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.109 $\,\, \rm T3^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.110 $\,\, \rm T3^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.111 $\,\, \rm T3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.112 $\,\, \rm T3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.113 $\,\, \rm T3^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.114 $\,\, \rm T3^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.115 $\,\, \rm T3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.116 $\,\, \rm T3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.117 $\,\, \rm T3^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.118 $\,\, \rm T3^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.3.119 $\,\, \rm T3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.120 $\,\, \rm T3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.121 $\,\, \rm T3^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.122 $\,\, \rm T3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.123 $\,\, \rm T3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.124 $\,\, \rm T3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.125 $\,\, \rm T3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.126 $\,\, \rm T3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.127 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.128 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N67.3.129 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.130 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.3.131 $\,\, \rm Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.132 $\,\, \rm Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.3.133 $\,\, \rm Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.3.134 $\,\, \rm Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.135 $\,\, \rm Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.136 $\,\, \rm Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.137 $\,\, \rm Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.138 $\,\, \rm Y1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.139 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.140 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N67.3.141 $\,\, \rm Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.142 $\,\, \rm Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.3.143 $\,\, \rm Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.3.144 $\,\, \rm Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.145 $\,\, \rm Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.146 $\,\, \rm Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.147 $\,\, \rm Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.148 $\,\, \rm Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.149 $\,\, \rm Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.150 $\,\, \rm Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.3.151 $\,\, \rm Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N67.3.152 $\,\, \rm Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.153 $\,\, \rm Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.154 $\,\, \rm Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.155 $\,\, \rm Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.156 $\,\, \rm Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.157 $\,\, \rm Y3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.158 $\,\, \rm Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.3.159 $\,\, \rm Y3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.160 $\,\, \rm Y3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.161 $\,\, \rm Y3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.162 $\,\, \rm Y3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.163 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.164 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.3.165 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N67.3.166 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.167 $\,\, \rm Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.168 $\,\, \rm Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.3.169 $\,\, \rm Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.170 $\,\, \rm Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.3.171 $\,\, \rm Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.3.172 $\,\, \rm Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.173 $\,\, \rm Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.174 $\,\, \rm Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N67.3.175 $\,\, \rm Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N67.3.176 $\,\, \rm Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N67.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.8.4 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.8.5 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.8.6 $\,\, \rm  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.8.7 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.8.8 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.8.9 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.8.10 $\,\, \rm  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.8.11 $\,\, \rm  H4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N67.8.12 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N67.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N67.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N67.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.12 $\,\, \rm GM1^- \oplus GM1^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.13 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.14 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.15 $\,\, \rm GM1^- \oplus GM1^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N67.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N67.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N67.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N67.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N67.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N67.9.22 $\,\, \rm GM1^- \oplus GM2^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N67.9.23 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N67.9.24 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N67.9.25 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N67.9.26 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N67.9.27 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N67.9.28 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N67.9.29 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N67.9.30 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.31 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N67.9.32 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.33 $\,\, \rm GM1^- \oplus GM2^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.34 $\,\, \rm GM1^- \oplus GM2^- \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.35 $\,\, \rm GM1^- \oplus GM2^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.36 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.37 $\,\, \rm GM1^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.38 $\,\, \rm GM1^- \oplus GM2^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.39 $\,\, \rm GM1^- \oplus GM2^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.40 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.41 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.42 $\,\, \rm GM1^- \oplus GM2^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.43 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N67.9.44 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N67.9.45 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N67.9.46 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N67.9.47 $\,\, \rm GM1^- \oplus GM3^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N67.9.48 $\,\, \rm GM1^- \oplus GM3^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N67.9.49 $\,\, \rm GM1^- \oplus GM3^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N67.9.50 $\,\, \rm GM1^- \oplus GM3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N67.9.51 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N67.9.52 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N67.9.53 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N67.9.54 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N67.9.55 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N67.9.56 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N67.9.57 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N67.9.58 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N67.9.59 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N67.9.60 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N67.9.61 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N67.9.62 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N67.9.63 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.64 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.65 $\,\, \rm GM1^- \oplus GM3^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.66 $\,\, \rm GM1^- \oplus GM3^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.67 $\,\, \rm GM1^- \oplus GM3^- \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.68 $\,\, \rm GM1^- \oplus GM3^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.69 $\,\, \rm GM1^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.70 $\,\, \rm GM1^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.71 $\,\, \rm GM1^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.72 $\,\, \rm GM1^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.73 $\,\, \rm GM1^- \oplus GM3^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.74 $\,\, \rm GM1^- \oplus GM3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.75 $\,\, \rm GM1^- \oplus GM3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.76 $\,\, \rm GM1^- \oplus GM3^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.77 $\,\, \rm GM1^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.78 $\,\, \rm GM1^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.79 $\,\, \rm GM1^- \oplus GM3^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.80 $\,\, \rm GM1^- \oplus GM3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.81 $\,\, \rm GM1^- \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.82 $\,\, \rm GM1^- \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.83 $\,\, \rm GM1^- \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.84 $\,\, \rm GM1^- \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.85 $\,\, \rm GM1^- \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.86 $\,\, \rm GM1^- \oplus T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.87 $\,\, \rm GM1^- \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.88 $\,\, \rm GM1^- \oplus T1^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.89 $\,\, \rm GM1^- \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.90 $\,\, \rm GM1^- \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.91 $\,\, \rm GM1^- \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.92 $\,\, \rm GM1^- \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.93 $\,\, \rm GM1^- \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.94 $\,\, \rm GM1^- \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.95 $\,\, \rm GM1^- \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.96 $\,\, \rm GM1^- \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.97 $\,\, \rm GM1^- \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.98 $\,\, \rm GM1^- \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.99 $\,\, \rm GM1^- \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.100 $\,\, \rm GM1^- \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.101 $\,\, \rm GM1^- \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.102 $\,\, \rm GM1^- \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.103 $\,\, \rm GM1^- \oplus T1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.104 $\,\, \rm GM1^- \oplus T1^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.105 $\,\, \rm GM1^- \oplus T3^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.106 $\,\, \rm GM1^- \oplus T3^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.107 $\,\, \rm GM1^- \oplus T3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.108 $\,\, \rm GM1^- \oplus T3^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.109 $\,\, \rm GM1^- \oplus T3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.110 $\,\, \rm GM1^- \oplus T3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.111 $\,\, \rm GM1^- \oplus T3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.112 $\,\, \rm GM1^- \oplus T3^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.113 $\,\, \rm GM1^- \oplus T3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.114 $\,\, \rm GM1^- \oplus T3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.115 $\,\, \rm GM1^- \oplus T3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.116 $\,\, \rm GM1^- \oplus T3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.117 $\,\, \rm GM1^- \oplus T3^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.118 $\,\, \rm GM1^- \oplus T3^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.119 $\,\, \rm GM1^- \oplus T3^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.120 $\,\, \rm GM1^- \oplus T3^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.121 $\,\, \rm GM1^- \oplus T3^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.122 $\,\, \rm GM1^- \oplus T3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.123 $\,\, \rm GM1^- \oplus T3^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.124 $\,\, \rm GM1^- \oplus T3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.125 $\,\, \rm GM1^- \oplus T3^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.126 $\,\, \rm GM1^- \oplus T3^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.127 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.128 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.129 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.130 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.131 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.132 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.133 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.134 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.135 $\,\, \rm GM1^- \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.136 $\,\, \rm GM1^- \oplus Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.137 $\,\, \rm GM1^- \oplus Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.138 $\,\, \rm GM1^- \oplus Y1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.139 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.140 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.141 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.142 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.143 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.144 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.145 $\,\, \rm GM1^- \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.146 $\,\, \rm GM1^- \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.147 $\,\, \rm GM1^- \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.148 $\,\, \rm GM1^- \oplus Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.149 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.150 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.151 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.152 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.153 $\,\, \rm GM1^- \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.154 $\,\, \rm GM1^- \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.155 $\,\, \rm GM1^- \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.156 $\,\, \rm GM1^- \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.157 $\,\, \rm GM1^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.158 $\,\, \rm GM1^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.159 $\,\, \rm GM1^- \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.160 $\,\, \rm GM1^- \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.161 $\,\, \rm GM1^- \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.162 $\,\, \rm GM1^- \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.163 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.164 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.165 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.166 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.167 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.168 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.169 $\,\, \rm GM1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.170 $\,\, \rm GM1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.171 $\,\, \rm GM1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.172 $\,\, \rm GM1^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.173 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.174 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.175 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.176 $\,\, \rm GM1^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.177 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N67.9.178 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N67.9.179 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N67.9.180 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N67.9.181 $\,\, \rm GM2^+ \oplus GM2^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N67.9.182 $\,\, \rm GM2^+ \oplus GM2^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N67.9.183 $\,\, \rm GM2^+ \oplus GM2^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N67.9.184 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N67.9.185 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N67.9.186 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N67.9.187 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N67.9.188 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N67.9.189 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N67.9.190 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N67.9.191 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N67.9.192 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N67.9.193 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N67.9.194 $\,\, \rm GM2^+ \oplus GM2^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N67.9.195 $\,\, \rm GM2^+ \oplus GM2^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N67.9.196 $\,\, \rm GM2^+ \oplus GM2^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N67.9.197 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N67.9.198 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N67.9.199 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N67.9.200 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N67.9.201 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N67.9.202 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N67.9.203 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N67.9.204 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N67.9.205 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N67.9.206 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N67.9.207 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N67.9.208 $\,\, \rm GM2^+ \oplus GM3^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N67.9.209 $\,\, \rm GM2^+ \oplus GM3^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N67.9.210 $\,\, \rm GM2^+ \oplus GM3^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N67.9.211 $\,\, \rm GM2^+ \oplus GM3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N67.9.212 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N67.9.213 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N67.9.214 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N67.9.215 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N67.9.216 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N67.9.217 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N67.9.218 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N67.9.219 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N67.9.220 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N67.9.221 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N67.9.222 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N67.9.223 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N67.9.224 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N67.9.225 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N67.9.226 $\,\, \rm GM2^+ \oplus GM3^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N67.9.227 $\,\, \rm GM2^+ \oplus GM3^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N67.9.228 $\,\, \rm GM2^+ \oplus GM3^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N67.9.229 $\,\, \rm GM2^+ \oplus GM3^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N67.9.230 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N67.9.231 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N67.9.232 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N67.9.233 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N67.9.234 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N67.9.235 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N67.9.236 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N67.9.237 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N67.9.238 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N67.9.239 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N67.9.240 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N67.9.241 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N67.9.242 $\,\, \rm GM2^+ \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.243 $\,\, \rm GM2^+ \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.244 $\,\, \rm GM2^+ \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.245 $\,\, \rm GM2^+ \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N67.9.246 $\,\, \rm GM2^+ \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.247 $\,\, \rm GM2^+ \oplus T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.248 $\,\, \rm GM2^+ \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.249 $\,\, \rm GM2^+ \oplus T1^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.250 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.251 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.252 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.253 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.254 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.255 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.256 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.257 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.258 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.259 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.260 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.261 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.262 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.263 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.264 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.265 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.266 $\,\, \rm GM2^+ \oplus T3^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.267 $\,\, \rm GM2^+ \oplus T3^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N67.9.268 $\,\, \rm GM2^+ \oplus T3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.269 $\,\, \rm GM2^+ \oplus T3^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.270 $\,\, \rm GM2^+ \oplus T3^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.271 $\,\, \rm GM2^+ \oplus T3^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.272 $\,\, \rm GM2^+ \oplus T3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.273 $\,\, \rm GM2^+ \oplus T3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.274 $\,\, \rm GM2^+ \oplus T3^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.275 $\,\, \rm GM2^+ \oplus T3^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.276 $\,\, \rm GM2^+ \oplus T3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.277 $\,\, \rm GM2^+ \oplus T3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.278 $\,\, \rm GM2^+ \oplus T3^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.279 $\,\, \rm GM2^+ \oplus T3^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N67.9.280 $\,\, \rm GM2^+ \oplus T3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.281 $\,\, \rm GM2^+ \oplus T3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.282 $\,\, \rm GM2^+ \oplus T3^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.283 $\,\, \rm GM2^+ \oplus T3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.284 $\,\, \rm GM2^+ \oplus T3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.285 $\,\, \rm GM2^+ \oplus T3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.286 $\,\, \rm GM2^+ \oplus T3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.287 $\,\, \rm GM2^+ \oplus T3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.288 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.289 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N67.9.290 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.291 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N67.9.292 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.293 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.9.294 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N67.9.295 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.296 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.297 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.298 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.299 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.300 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.301 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N67.9.302 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.303 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N67.9.304 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.9.305 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.306 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.307 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.308 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.309 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.310 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.311 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N67.9.312 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N67.9.313 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.314 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.315 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.316 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.317 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.318 $\,\, \rm GM2^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.319 $\,\, \rm GM2^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N67.9.320 $\,\, \rm GM2^+ \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.321 $\,\, \rm GM2^+ \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.322 $\,\, \rm GM2^+ \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.323 $\,\, \rm GM2^+ \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N67.9.324 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.325 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N67.9.326 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.327 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.328 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.329 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.330 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.331 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N67.9.332 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.333 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.334 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.335 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.336 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.337 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N67.9.338 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.339 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N67.9.340 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.341 $\,\, \rm GM2^- \oplus GM2^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.342 $\,\, \rm GM2^- \oplus GM2^- \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.343 $\,\, \rm GM2^- \oplus GM2^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.344 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.345 $\,\, \rm GM2^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.346 $\,\, \rm GM2^- \oplus GM2^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.347 $\,\, \rm GM2^- \oplus GM2^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.348 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.349 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.350 $\,\, \rm GM2^- \oplus GM2^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.351 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N67.9.352 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N67.9.353 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N67.9.354 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N67.9.355 $\,\, \rm GM2^- \oplus GM3^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N67.9.356 $\,\, \rm GM2^- \oplus GM3^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N67.9.357 $\,\, \rm GM2^- \oplus GM3^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N67.9.358 $\,\, \rm GM2^- \oplus GM3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N67.9.359 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N67.9.360 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N67.9.361 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N67.9.362 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N67.9.363 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N67.9.364 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N67.9.365 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N67.9.366 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N67.9.367 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N67.9.368 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N67.9.369 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N67.9.370 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N67.9.371 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.372 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.373 $\,\, \rm GM2^- \oplus GM3^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.374 $\,\, \rm GM2^- \oplus GM3^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.375 $\,\, \rm GM2^- \oplus GM3^- \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.376 $\,\, \rm GM2^- \oplus GM3^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.377 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.378 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.379 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.380 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.381 $\,\, \rm GM2^- \oplus GM3^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.382 $\,\, \rm GM2^- \oplus GM3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.383 $\,\, \rm GM2^- \oplus GM3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.384 $\,\, \rm GM2^- \oplus GM3^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.385 $\,\, \rm GM2^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.386 $\,\, \rm GM2^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.387 $\,\, \rm GM2^- \oplus GM3^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.388 $\,\, \rm GM2^- \oplus GM3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.389 $\,\, \rm GM2^- \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.390 $\,\, \rm GM2^- \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.391 $\,\, \rm GM2^- \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.392 $\,\, \rm GM2^- \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.393 $\,\, \rm GM2^- \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.394 $\,\, \rm GM2^- \oplus T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.395 $\,\, \rm GM2^- \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.396 $\,\, \rm GM2^- \oplus T1^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.397 $\,\, \rm GM2^- \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.398 $\,\, \rm GM2^- \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.399 $\,\, \rm GM2^- \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.400 $\,\, \rm GM2^- \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.401 $\,\, \rm GM2^- \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.402 $\,\, \rm GM2^- \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.403 $\,\, \rm GM2^- \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.404 $\,\, \rm GM2^- \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.405 $\,\, \rm GM2^- \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.406 $\,\, \rm GM2^- \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.407 $\,\, \rm GM2^- \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.408 $\,\, \rm GM2^- \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.409 $\,\, \rm GM2^- \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.410 $\,\, \rm GM2^- \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.411 $\,\, \rm GM2^- \oplus T1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.412 $\,\, \rm GM2^- \oplus T1^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.413 $\,\, \rm GM2^- \oplus T3^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.414 $\,\, \rm GM2^- \oplus T3^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.415 $\,\, \rm GM2^- \oplus T3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.416 $\,\, \rm GM2^- \oplus T3^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.417 $\,\, \rm GM2^- \oplus T3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.418 $\,\, \rm GM2^- \oplus T3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.419 $\,\, \rm GM2^- \oplus T3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.420 $\,\, \rm GM2^- \oplus T3^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.421 $\,\, \rm GM2^- \oplus T3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.422 $\,\, \rm GM2^- \oplus T3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.423 $\,\, \rm GM2^- \oplus T3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.424 $\,\, \rm GM2^- \oplus T3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.425 $\,\, \rm GM2^- \oplus T3^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.426 $\,\, \rm GM2^- \oplus T3^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.427 $\,\, \rm GM2^- \oplus T3^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.428 $\,\, \rm GM2^- \oplus T3^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.429 $\,\, \rm GM2^- \oplus T3^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.430 $\,\, \rm GM2^- \oplus T3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.431 $\,\, \rm GM2^- \oplus T3^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.432 $\,\, \rm GM2^- \oplus T3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.433 $\,\, \rm GM2^- \oplus T3^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.434 $\,\, \rm GM2^- \oplus T3^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.435 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.436 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.437 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.438 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.439 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.440 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.441 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.442 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.443 $\,\, \rm GM2^- \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.444 $\,\, \rm GM2^- \oplus Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.445 $\,\, \rm GM2^- \oplus Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.446 $\,\, \rm GM2^- \oplus Y1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.447 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.448 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.449 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.450 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.451 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.452 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.453 $\,\, \rm GM2^- \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.454 $\,\, \rm GM2^- \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.455 $\,\, \rm GM2^- \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.456 $\,\, \rm GM2^- \oplus Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.457 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.458 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.459 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.460 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.461 $\,\, \rm GM2^- \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.462 $\,\, \rm GM2^- \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.463 $\,\, \rm GM2^- \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.464 $\,\, \rm GM2^- \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.465 $\,\, \rm GM2^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.466 $\,\, \rm GM2^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.467 $\,\, \rm GM2^- \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.468 $\,\, \rm GM2^- \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.469 $\,\, \rm GM2^- \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.470 $\,\, \rm GM2^- \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.471 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.472 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.473 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.474 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.475 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.476 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.477 $\,\, \rm GM2^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.478 $\,\, \rm GM2^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.479 $\,\, \rm GM2^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.480 $\,\, \rm GM2^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.481 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.482 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.483 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.484 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.485 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N67.9.486 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N67.9.487 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N67.9.488 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N67.9.489 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N67.9.490 $\,\, \rm GM3^+ \oplus GM3^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N67.9.491 $\,\, \rm GM3^+ \oplus GM3^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N67.9.492 $\,\, \rm GM3^+ \oplus GM4^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N67.9.493 $\,\, \rm GM3^+ \oplus GM3^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N67.9.494 $\,\, \rm GM3^+ \oplus GM4^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N67.9.495 $\,\, \rm GM3^+ \oplus GM3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N67.9.496 $\,\, \rm GM3^+ \oplus GM4^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N67.9.497 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N67.9.498 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N67.9.499 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N67.9.500 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N67.9.501 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N67.9.502 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N67.9.503 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N67.9.504 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N67.9.505 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N67.9.506 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N67.9.507 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N67.9.508 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N67.9.509 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N67.9.510 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N67.9.511 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N67.9.512 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N67.9.513 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N67.9.514 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N67.9.515 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N67.9.516 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N67.9.517 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N67.9.518 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N67.9.519 $\,\, \rm GM3^+ \oplus GM3^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N67.9.520 $\,\, \rm GM3^+ \oplus GM3^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N67.9.521 $\,\, \rm GM3^+ \oplus GM4^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N67.9.522 $\,\, \rm GM3^+ \oplus GM4^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N67.9.523 $\,\, \rm GM3^+ \oplus GM3^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N67.9.524 $\,\, \rm GM3^+ \oplus GM4^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N67.9.525 $\,\, \rm GM3^+ \oplus GM3^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N67.9.526 $\,\, \rm GM3^+ \oplus GM4^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N67.9.527 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N67.9.528 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N67.9.529 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N67.9.530 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N67.9.531 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N67.9.532 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N67.9.533 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N67.9.534 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N67.9.535 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N67.9.536 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N67.9.537 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N67.9.538 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N67.9.539 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N67.9.540 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N67.9.541 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N67.9.542 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N67.9.543 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N67.9.544 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N67.9.545 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N67.9.546 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N67.9.547 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N67.9.548 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N67.9.549 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N67.9.550 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N67.9.551 $\,\, \rm GM3^+ \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.552 $\,\, \rm GM3^+ \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.553 $\,\, \rm GM3^+ \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.554 $\,\, \rm GM3^+ \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.555 $\,\, \rm GM3^+ \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.556 $\,\, \rm GM3^+ \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.557 $\,\, \rm GM3^+ \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.558 $\,\, \rm GM3^+ \oplus T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.559 $\,\, \rm GM3^+ \oplus T1^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.560 $\,\, \rm GM3^+ \oplus T1^- \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.561 $\,\, \rm GM3^+ \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.562 $\,\, \rm GM3^+ \oplus T1^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.563 $\,\, \rm GM3^+ \oplus T1^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.564 $\,\, \rm GM3^+ \oplus T1^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.565 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.566 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.567 $\,\, \rm GM3^+ \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.568 $\,\, \rm GM3^+ \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.569 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.570 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.571 $\,\, \rm GM3^+ \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.572 $\,\, \rm GM3^+ \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.573 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.574 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.575 $\,\, \rm GM3^+ \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.576 $\,\, \rm GM3^+ \oplus T1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.577 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.578 $\,\, \rm GM3^+ \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.579 $\,\, \rm GM3^+ \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.580 $\,\, \rm GM3^+ \oplus T1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.581 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.582 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.583 $\,\, \rm GM3^+ \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.584 $\,\, \rm GM3^+ \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.585 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.586 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.587 $\,\, \rm GM3^+ \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.588 $\,\, \rm GM3^+ \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.589 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.590 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.591 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.592 $\,\, \rm GM3^+ \oplus T1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.593 $\,\, \rm GM3^+ \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.594 $\,\, \rm GM3^+ \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.595 $\,\, \rm GM3^+ \oplus T1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.596 $\,\, \rm GM3^+ \oplus T1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.597 $\,\, \rm GM3^+ \oplus T3^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.598 $\,\, \rm GM3^+ \oplus T3^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.599 $\,\, \rm GM3^+ \oplus T3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.600 $\,\, \rm GM3^+ \oplus T3^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.601 $\,\, \rm GM3^+ \oplus T3^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.602 $\,\, \rm GM3^+ \oplus T3^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.603 $\,\, \rm GM3^+ \oplus T3^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.604 $\,\, \rm GM3^+ \oplus T3^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.605 $\,\, \rm GM3^+ \oplus T3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.606 $\,\, \rm GM3^+ \oplus T3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.607 $\,\, \rm GM3^+ \oplus T3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.608 $\,\, \rm GM3^+ \oplus T3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.609 $\,\, \rm GM3^+ \oplus T3^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.610 $\,\, \rm GM3^+ \oplus T3^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.611 $\,\, \rm GM3^+ \oplus T3^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.612 $\,\, \rm GM3^+ \oplus T3^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.613 $\,\, \rm GM3^+ \oplus T3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.614 $\,\, \rm GM3^+ \oplus T3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.615 $\,\, \rm GM3^+ \oplus T3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.616 $\,\, \rm GM3^+ \oplus T3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.617 $\,\, \rm GM3^+ \oplus T3^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.618 $\,\, \rm GM3^+ \oplus T3^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.619 $\,\, \rm GM3^+ \oplus T3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.620 $\,\, \rm GM3^+ \oplus T3^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.621 $\,\, \rm GM3^+ \oplus T3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.622 $\,\, \rm GM3^+ \oplus T3^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.623 $\,\, \rm GM3^+ \oplus T3^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.624 $\,\, \rm GM3^+ \oplus T3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.625 $\,\, \rm GM3^+ \oplus T3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.626 $\,\, \rm GM3^+ \oplus T3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.627 $\,\, \rm GM3^+ \oplus T3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.628 $\,\, \rm GM3^+ \oplus T3^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.629 $\,\, \rm GM3^+ \oplus T3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.630 $\,\, \rm GM3^+ \oplus T3^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.631 $\,\, \rm GM3^+ \oplus T3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.632 $\,\, \rm GM3^+ \oplus T3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.633 $\,\, \rm GM3^+ \oplus T3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.634 $\,\, \rm GM3^+ \oplus T3^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.635 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.636 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.637 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.638 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.639 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.640 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.641 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.642 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.643 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.9.644 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N67.9.645 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.646 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N67.9.647 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.648 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.649 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.9.650 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.651 $\,\, \rm GM3^+ \oplus Y1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.652 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.653 $\,\, \rm GM3^+ \oplus Y1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.654 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.655 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.656 $\,\, \rm GM3^+ \oplus Y1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.657 $\,\, \rm GM3^+ \oplus Y1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.658 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.659 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.660 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.661 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.662 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N67.9.663 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.9.664 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.665 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.9.666 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.667 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.668 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N67.9.669 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.670 $\,\, \rm GM3^+ \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.671 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.672 $\,\, \rm GM3^+ \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.673 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.674 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.675 $\,\, \rm GM3^+ \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.676 $\,\, \rm GM3^+ \oplus Y2^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.677 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.678 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.679 $\,\, \rm GM3^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.680 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.681 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.682 $\,\, \rm GM3^+ \oplus Y4^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.683 $\,\, \rm GM3^+ \oplus Y4^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.684 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.685 $\,\, \rm GM3^+ \oplus Y4^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.686 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.687 $\,\, \rm GM3^+ \oplus Y4^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.688 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.689 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.690 $\,\, \rm GM3^+ \oplus Y4^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.691 $\,\, \rm GM3^+ \oplus Y4^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.692 $\,\, \rm GM3^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.693 $\,\, \rm GM3^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.694 $\,\, \rm GM3^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.695 $\,\, \rm GM3^+ \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.696 $\,\, \rm GM3^+ \oplus Y4^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.697 $\,\, \rm GM3^+ \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.698 $\,\, \rm GM3^+ \oplus Y4^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.699 $\,\, \rm GM3^+ \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.700 $\,\, \rm GM3^+ \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.701 $\,\, \rm GM3^+ \oplus Y4^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.702 $\,\, \rm GM3^+ \oplus Y4^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N67.9.703 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.704 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.9.705 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.706 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.707 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.708 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.709 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.710 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.711 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.712 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.9.713 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.714 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.715 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.716 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.717 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.718 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.719 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.720 $\,\, \rm GM3^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.9.721 $\,\, \rm GM3^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.722 $\,\, \rm GM3^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.9.723 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.724 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.725 $\,\, \rm GM3^- \oplus GM3^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.726 $\,\, \rm GM3^- \oplus GM3^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.727 $\,\, \rm GM3^- \oplus GM4^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.728 $\,\, \rm GM3^- \oplus GM3^- \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.729 $\,\, \rm GM3^- \oplus GM4^- \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.730 $\,\, \rm GM3^- \oplus GM3^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.731 $\,\, \rm GM3^- \oplus GM4^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.732 $\,\, \rm GM3^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.733 $\,\, \rm GM3^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.734 $\,\, \rm GM3^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.735 $\,\, \rm GM3^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.736 $\,\, \rm GM3^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.737 $\,\, \rm GM3^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.738 $\,\, \rm GM3^- \oplus GM3^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.739 $\,\, \rm GM3^- \oplus GM3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.740 $\,\, \rm GM3^- \oplus GM4^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.741 $\,\, \rm GM3^- \oplus GM3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.742 $\,\, \rm GM3^- \oplus GM3^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.743 $\,\, \rm GM3^- \oplus GM4^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.744 $\,\, \rm GM3^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.745 $\,\, \rm GM3^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.746 $\,\, \rm GM3^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.747 $\,\, \rm GM3^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.748 $\,\, \rm GM3^- \oplus GM3^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.749 $\,\, \rm GM3^- \oplus GM3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.750 $\,\, \rm GM3^- \oplus GM4^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.751 $\,\, \rm GM3^- \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.752 $\,\, \rm GM3^- \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.753 $\,\, \rm GM3^- \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.754 $\,\, \rm GM3^- \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.755 $\,\, \rm GM3^- \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.756 $\,\, \rm GM3^- \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.757 $\,\, \rm GM3^- \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.758 $\,\, \rm GM3^- \oplus T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.759 $\,\, \rm GM3^- \oplus T1^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.760 $\,\, \rm GM3^- \oplus T1^- \oplus T4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.761 $\,\, \rm GM3^- \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.762 $\,\, \rm GM3^- \oplus T1^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.763 $\,\, \rm GM3^- \oplus T1^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.764 $\,\, \rm GM3^- \oplus T1^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.765 $\,\, \rm GM3^- \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.766 $\,\, \rm GM3^- \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.767 $\,\, \rm GM3^- \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.768 $\,\, \rm GM3^- \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.769 $\,\, \rm GM3^- \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.770 $\,\, \rm GM3^- \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.771 $\,\, \rm GM3^- \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.772 $\,\, \rm GM3^- \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.773 $\,\, \rm GM3^- \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.774 $\,\, \rm GM3^- \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.775 $\,\, \rm GM3^- \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.776 $\,\, \rm GM3^- \oplus T1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.777 $\,\, \rm GM3^- \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.778 $\,\, \rm GM3^- \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.779 $\,\, \rm GM3^- \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.780 $\,\, \rm GM3^- \oplus T1^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.781 $\,\, \rm GM3^- \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.782 $\,\, \rm GM3^- \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.783 $\,\, \rm GM3^- \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.784 $\,\, \rm GM3^- \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.785 $\,\, \rm GM3^- \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.786 $\,\, \rm GM3^- \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.787 $\,\, \rm GM3^- \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.788 $\,\, \rm GM3^- \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.789 $\,\, \rm GM3^- \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.790 $\,\, \rm GM3^- \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.791 $\,\, \rm GM3^- \oplus T1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.792 $\,\, \rm GM3^- \oplus T1^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.793 $\,\, \rm GM3^- \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.794 $\,\, \rm GM3^- \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.795 $\,\, \rm GM3^- \oplus T1^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.796 $\,\, \rm GM3^- \oplus T1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.797 $\,\, \rm GM3^- \oplus T3^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.798 $\,\, \rm GM3^- \oplus T3^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.799 $\,\, \rm GM3^- \oplus T3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.800 $\,\, \rm GM3^- \oplus T3^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.801 $\,\, \rm GM3^- \oplus T3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.802 $\,\, \rm GM3^- \oplus T3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.803 $\,\, \rm GM3^- \oplus T3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.804 $\,\, \rm GM3^- \oplus T3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.805 $\,\, \rm GM3^- \oplus T3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.806 $\,\, \rm GM3^- \oplus T3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.807 $\,\, \rm GM3^- \oplus T3^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.808 $\,\, \rm GM3^- \oplus T3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.809 $\,\, \rm GM3^- \oplus T3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.810 $\,\, \rm GM3^- \oplus T3^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.811 $\,\, \rm GM3^- \oplus T3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.812 $\,\, \rm GM3^- \oplus T3^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.813 $\,\, \rm GM3^- \oplus T3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.814 $\,\, \rm GM3^- \oplus T3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.815 $\,\, \rm GM3^- \oplus T3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.816 $\,\, \rm GM3^- \oplus T3^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.817 $\,\, \rm GM3^- \oplus T3^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.818 $\,\, \rm GM3^- \oplus T3^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.819 $\,\, \rm GM3^- \oplus T3^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.820 $\,\, \rm GM3^- \oplus T3^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.821 $\,\, \rm GM3^- \oplus T3^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.822 $\,\, \rm GM3^- \oplus T3^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.823 $\,\, \rm GM3^- \oplus T3^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.824 $\,\, \rm GM3^- \oplus T3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.825 $\,\, \rm GM3^- \oplus T3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.826 $\,\, \rm GM3^- \oplus T3^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.827 $\,\, \rm GM3^- \oplus T3^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.828 $\,\, \rm GM3^- \oplus T3^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.829 $\,\, \rm GM3^- \oplus T3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.830 $\,\, \rm GM3^- \oplus T3^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.831 $\,\, \rm GM3^- \oplus T3^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.832 $\,\, \rm GM3^- \oplus T3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.833 $\,\, \rm GM3^- \oplus T3^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.834 $\,\, \rm GM3^- \oplus T3^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.835 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.836 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.837 $\,\, \rm GM3^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.838 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.839 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.840 $\,\, \rm GM3^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.841 $\,\, \rm GM3^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.842 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.843 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.844 $\,\, \rm GM3^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.845 $\,\, \rm GM3^- \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.846 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.847 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.848 $\,\, \rm GM3^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.849 $\,\, \rm GM3^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.850 $\,\, \rm GM3^- \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.851 $\,\, \rm GM3^- \oplus Y1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.852 $\,\, \rm GM3^- \oplus Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.853 $\,\, \rm GM3^- \oplus Y1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.854 $\,\, \rm GM3^- \oplus Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.855 $\,\, \rm GM3^- \oplus Y1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.856 $\,\, \rm GM3^- \oplus Y1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.857 $\,\, \rm GM3^- \oplus Y1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.858 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.859 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.860 $\,\, \rm GM3^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.861 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.862 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.863 $\,\, \rm GM3^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.864 $\,\, \rm GM3^- \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.865 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.866 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.867 $\,\, \rm GM3^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.868 $\,\, \rm GM3^- \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.869 $\,\, \rm GM3^- \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.870 $\,\, \rm GM3^- \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.871 $\,\, \rm GM3^- \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.872 $\,\, \rm GM3^- \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.873 $\,\, \rm GM3^- \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.874 $\,\, \rm GM3^- \oplus Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.875 $\,\, \rm GM3^- \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.876 $\,\, \rm GM3^- \oplus Y2^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.877 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.878 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.879 $\,\, \rm GM3^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.880 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.881 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.882 $\,\, \rm GM3^- \oplus Y4^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.883 $\,\, \rm GM3^- \oplus Y4^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.884 $\,\, \rm GM3^- \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.885 $\,\, \rm GM3^- \oplus Y4^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.886 $\,\, \rm GM3^- \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.887 $\,\, \rm GM3^- \oplus Y4^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.888 $\,\, \rm GM3^- \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.889 $\,\, \rm GM3^- \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.890 $\,\, \rm GM3^- \oplus Y4^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.891 $\,\, \rm GM3^- \oplus Y4^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.892 $\,\, \rm GM3^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.893 $\,\, \rm GM3^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.894 $\,\, \rm GM3^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.895 $\,\, \rm GM3^- \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.896 $\,\, \rm GM3^- \oplus Y4^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.897 $\,\, \rm GM3^- \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.898 $\,\, \rm GM3^- \oplus Y4^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.899 $\,\, \rm GM3^- \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.900 $\,\, \rm GM3^- \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.901 $\,\, \rm GM3^- \oplus Y4^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.902 $\,\, \rm GM3^- \oplus Y4^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.903 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.904 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.905 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.906 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.907 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.908 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.909 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.910 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.911 $\,\, \rm GM3^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.912 $\,\, \rm GM3^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.913 $\,\, \rm GM3^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.914 $\,\, \rm GM3^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.915 $\,\, \rm GM3^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.916 $\,\, \rm GM3^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.917 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.918 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.919 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.920 $\,\, \rm GM3^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.921 $\,\, \rm GM3^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.922 $\,\, \rm GM3^- \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.923 $\,\, \rm T1^+ \oplus T1^+ \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.924 $\,\, \rm T1^+ \oplus T1^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N67.9.925 $\,\, \rm T1^+ \oplus T1^+ \oplus T2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.926 $\,\, \rm T1^+ \oplus T1^+ \oplus T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N67.9.927 $\,\, \rm T1^+ \oplus T1^- \oplus T2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N67.9.928 $\,\, \rm T1^+ \oplus T1^+ \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.929 $\,\, \rm T1^+ \oplus T1^+ \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N67.9.930 $\,\, \rm T1^+ \oplus T1^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N67.9.931 $\,\, \rm T1^+ \oplus T2^+ \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.932 $\,\, \rm T1^+ \oplus T2^+ \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N67.9.933 $\,\, \rm T1^+ \oplus T2^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N67.9.934 $\,\, \rm T1^+ \oplus T1^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N67.9.935 $\,\, \rm T1^+ \oplus T1^+ \oplus T4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.936 $\,\, \rm T1^+ \oplus T1^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N67.9.937 $\,\, \rm T1^+ \oplus T2^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N67.9.938 $\,\, \rm T1^+ \oplus T2^+ \oplus T4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.939 $\,\, \rm T1^+ \oplus T2^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N67.9.940 $\,\, \rm T1^+ \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.941 $\,\, \rm T1^+ \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.942 $\,\, \rm T1^+ \oplus T1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.943 $\,\, \rm T1^+ \oplus T2^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.944 $\,\, \rm T1^+ \oplus T2^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.945 $\,\, \rm T1^+ \oplus T2^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.946 $\,\, \rm T1^+ \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.947 $\,\, \rm T1^+ \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.948 $\,\, \rm T1^+ \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.949 $\,\, \rm T1^+ \oplus T2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.950 $\,\, \rm T1^+ \oplus T2^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.951 $\,\, \rm T1^+ \oplus T2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.952 $\,\, \rm T1^+ \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.953 $\,\, \rm T1^+ \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.954 $\,\, \rm T1^+ \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.955 $\,\, \rm T1^+ \oplus T2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.956 $\,\, \rm T1^+ \oplus T2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.957 $\,\, \rm T1^+ \oplus T2^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.958 $\,\, \rm T1^+ \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.959 $\,\, \rm T1^+ \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.960 $\,\, \rm T1^+ \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.961 $\,\, \rm T1^+ \oplus T2^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.962 $\,\, \rm T1^+ \oplus T2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.963 $\,\, \rm T1^+ \oplus T2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.964 $\,\, \rm T1^+ \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.965 $\,\, \rm T1^+ \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.966 $\,\, \rm T1^+ \oplus T1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.967 $\,\, \rm T1^+ \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.968 $\,\, \rm T1^+ \oplus T2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.969 $\,\, \rm T1^+ \oplus T2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.970 $\,\, \rm T1^+ \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.971 $\,\, \rm T1^+ \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.972 $\,\, \rm T1^+ \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.973 $\,\, \rm T1^+ \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.974 $\,\, \rm T1^+ \oplus T2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.975 $\,\, \rm T1^+ \oplus T2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.976 $\,\, \rm T1^+ \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.977 $\,\, \rm T1^+ \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.978 $\,\, \rm T1^+ \oplus T1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.979 $\,\, \rm T1^+ \oplus T1^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.980 $\,\, \rm T1^+ \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.981 $\,\, \rm T1^+ \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.982 $\,\, \rm T1^+ \oplus T2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.983 $\,\, \rm T1^+ \oplus T2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.984 $\,\, \rm T1^+ \oplus T2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.985 $\,\, \rm T1^+ \oplus T2^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.986 $\,\, \rm T1^+ \oplus T3^+ \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.987 $\,\, \rm T1^+ \oplus T3^+ \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N67.9.988 $\,\, \rm T1^+ \oplus T4^- \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N67.9.989 $\,\, \rm T1^+ \oplus T3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N67.9.990 $\,\, \rm T1^+ \oplus T3^+ \oplus T4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.991 $\,\, \rm T1^+ \oplus T4^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N67.9.992 $\,\, \rm T1^+ \oplus T4^- \oplus T4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N67.9.993 $\,\, \rm T1^+ \oplus T3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.994 $\,\, \rm T1^+ \oplus T3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.995 $\,\, \rm T1^+ \oplus T4^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.996 $\,\, \rm T1^+ \oplus T4^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.997 $\,\, \rm T1^+ \oplus T3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.998 $\,\, \rm T1^+ \oplus T3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.999 $\,\, \rm T1^+ \oplus T4^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1000 $\,\, \rm T1^+ \oplus T4^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1001 $\,\, \rm T1^+ \oplus T3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1002 $\,\, \rm T1^+ \oplus T3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1003 $\,\, \rm T1^+ \oplus T4^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1004 $\,\, \rm T1^+ \oplus T4^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1005 $\,\, \rm T1^+ \oplus T3^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1006 $\,\, \rm T1^+ \oplus T3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1007 $\,\, \rm T1^+ \oplus T4^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1008 $\,\, \rm T1^+ \oplus T4^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1009 $\,\, \rm T1^+ \oplus T3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1010 $\,\, \rm T1^+ \oplus T3^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1011 $\,\, \rm T1^+ \oplus T4^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1012 $\,\, \rm T1^+ \oplus T4^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1013 $\,\, \rm T1^+ \oplus T3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1014 $\,\, \rm T1^+ \oplus T3^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1015 $\,\, \rm T1^+ \oplus T4^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1016 $\,\, \rm T1^+ \oplus T4^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1017 $\,\, \rm T1^+ \oplus T3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1018 $\,\, \rm T1^+ \oplus T3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1019 $\,\, \rm T1^+ \oplus T3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1020 $\,\, \rm T1^+ \oplus T3^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1021 $\,\, \rm T1^+ \oplus T4^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1022 $\,\, \rm T1^+ \oplus T4^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1023 $\,\, \rm T1^+ \oplus T4^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1024 $\,\, \rm T1^+ \oplus T4^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1025 $\,\, \rm T1^+ \oplus T3^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N67.9.1026 $\,\, \rm T1^+ \oplus T3^- \oplus T4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N67.9.1027 $\,\, \rm T1^+ \oplus T4^+ \oplus T4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1028 $\,\, \rm T1^+ \oplus T3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1029 $\,\, \rm T1^+ \oplus T3^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1030 $\,\, \rm T1^+ \oplus T4^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1031 $\,\, \rm T1^+ \oplus T4^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1032 $\,\, \rm T1^+ \oplus T3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1033 $\,\, \rm T1^+ \oplus T3^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1034 $\,\, \rm T1^+ \oplus T4^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1035 $\,\, \rm T1^+ \oplus T4^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1036 $\,\, \rm T1^+ \oplus T3^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1037 $\,\, \rm T1^+ \oplus T3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1038 $\,\, \rm T1^+ \oplus T4^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1039 $\,\, \rm T1^+ \oplus T4^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1040 $\,\, \rm T1^+ \oplus T3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1041 $\,\, \rm T1^+ \oplus T3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1042 $\,\, \rm T1^+ \oplus T4^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1043 $\,\, \rm T1^+ \oplus T4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1044 $\,\, \rm T1^+ \oplus T3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1045 $\,\, \rm T1^+ \oplus T3^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1046 $\,\, \rm T1^+ \oplus T4^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1047 $\,\, \rm T1^+ \oplus T4^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1048 $\,\, \rm T1^+ \oplus T3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1049 $\,\, \rm T1^+ \oplus T3^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1050 $\,\, \rm T1^+ \oplus T4^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1051 $\,\, \rm T1^+ \oplus T4^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1052 $\,\, \rm T1^+ \oplus T3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1053 $\,\, \rm T1^+ \oplus T3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1054 $\,\, \rm T1^+ \oplus T3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1055 $\,\, \rm T1^+ \oplus T3^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1056 $\,\, \rm T1^+ \oplus T4^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1057 $\,\, \rm T1^+ \oplus T4^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1058 $\,\, \rm T1^+ \oplus T4^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1059 $\,\, \rm T1^+ \oplus T4^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1060 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1061 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N67.9.1062 $\,\, \rm T1^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1063 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1064 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1065 $\,\, \rm T1^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1066 $\,\, \rm T1^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1067 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1068 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1069 $\,\, \rm T1^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1070 $\,\, \rm T1^+ \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1071 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1072 $\,\, \rm T1^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1073 $\,\, \rm T1^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1074 $\,\, \rm T1^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1075 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1076 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1077 $\,\, \rm T1^+ \oplus Y1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1078 $\,\, \rm T1^+ \oplus Y1^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1079 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1080 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1081 $\,\, \rm T1^+ \oplus Y1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1082 $\,\, \rm T1^+ \oplus Y1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1083 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1084 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1085 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1086 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1087 $\,\, \rm T1^+ \oplus Y1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1088 $\,\, \rm T1^+ \oplus Y1^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1089 $\,\, \rm T1^+ \oplus Y1^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1090 $\,\, \rm T1^+ \oplus Y1^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1091 $\,\, \rm T1^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1092 $\,\, \rm T1^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N67.9.1093 $\,\, \rm T1^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1094 $\,\, \rm T1^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1095 $\,\, \rm T1^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1096 $\,\, \rm T1^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1097 $\,\, \rm T1^+ \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1098 $\,\, \rm T1^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1099 $\,\, \rm T1^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1100 $\,\, \rm T1^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1101 $\,\, \rm T1^+ \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1102 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1103 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1104 $\,\, \rm T1^+ \oplus Y2^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1105 $\,\, \rm T1^+ \oplus Y2^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1106 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1107 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1108 $\,\, \rm T1^+ \oplus Y2^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1109 $\,\, \rm T1^+ \oplus Y2^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1110 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1111 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1112 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1113 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1114 $\,\, \rm T1^+ \oplus Y2^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1115 $\,\, \rm T1^+ \oplus Y2^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1116 $\,\, \rm T1^+ \oplus Y2^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1117 $\,\, \rm T1^+ \oplus Y2^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1118 $\,\, \rm T1^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1119 $\,\, \rm T1^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1120 $\,\, \rm T1^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1121 $\,\, \rm T1^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N67.9.1122 $\,\, \rm T1^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1123 $\,\, \rm T1^+ \oplus Y4^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1124 $\,\, \rm T1^+ \oplus Y4^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N67.9.1125 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1126 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1127 $\,\, \rm T1^+ \oplus Y4^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1128 $\,\, \rm T1^+ \oplus Y4^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1129 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1130 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1131 $\,\, \rm T1^+ \oplus Y4^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1132 $\,\, \rm T1^+ \oplus Y4^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1133 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1134 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1135 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1136 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1137 $\,\, \rm T1^+ \oplus Y4^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1138 $\,\, \rm T1^+ \oplus Y4^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1139 $\,\, \rm T1^+ \oplus Y4^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1140 $\,\, \rm T1^+ \oplus Y4^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1141 $\,\, \rm T1^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1142 $\,\, \rm T1^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1143 $\,\, \rm T1^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1144 $\,\, \rm T1^+ \oplus Y3^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1145 $\,\, \rm T1^+ \oplus Y3^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1146 $\,\, \rm T1^+ \oplus Y4^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1147 $\,\, \rm T1^+ \oplus Y4^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1148 $\,\, \rm T1^+ \oplus Y3^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1149 $\,\, \rm T1^+ \oplus Y3^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1150 $\,\, \rm T1^+ \oplus Y4^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1151 $\,\, \rm T1^+ \oplus Y4^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1152 $\,\, \rm T1^+ \oplus Y3^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1153 $\,\, \rm T1^+ \oplus Y3^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1154 $\,\, \rm T1^+ \oplus Y3^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1155 $\,\, \rm T1^+ \oplus Y3^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1156 $\,\, \rm T1^+ \oplus Y4^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1157 $\,\, \rm T1^+ \oplus Y4^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1158 $\,\, \rm T1^+ \oplus Y4^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1159 $\,\, \rm T1^+ \oplus Y4^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1160 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1161 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1162 $\,\, \rm T1^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1163 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N67.9.1164 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1165 $\,\, \rm T1^+ \oplus Z2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1166 $\,\, \rm T1^+ \oplus Z2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N67.9.1167 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1168 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1169 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1170 $\,\, \rm T1^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1171 $\,\, \rm T1^+ \oplus Z2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1172 $\,\, \rm T1^+ \oplus Z2^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1173 $\,\, \rm T1^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1174 $\,\, \rm T1^+ \oplus Z2^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1175 $\,\, \rm T1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1176 $\,\, \rm T1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1177 $\,\, \rm T1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1178 $\,\, \rm T1^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1179 $\,\, \rm T1^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1180 $\,\, \rm T1^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1181 $\,\, \rm T1^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1182 $\,\, \rm T1^+ \oplus Z2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1183 $\,\, \rm T1^+ \oplus Z2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1184 $\,\, \rm T1^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1185 $\,\, \rm T1^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1186 $\,\, \rm T1^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1187 $\,\, \rm T1^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N67.9.1188 $\,\, \rm T1^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1189 $\,\, \rm T1^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1190 $\,\, \rm T1^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1191 $\,\, \rm T1^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1192 $\,\, \rm T1^+ \oplus Z3^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1193 $\,\, \rm T1^+ \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1194 $\,\, \rm T1^+ \oplus Z4^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N67.9.1195 $\,\, \rm T1^+ \oplus Z4^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1196 $\,\, \rm T3^+ \oplus T3^+ \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1197 $\,\, \rm T3^+ \oplus T3^+ \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N67.9.1198 $\,\, \rm T3^+ \oplus T3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N67.9.1199 $\,\, \rm T3^+ \oplus T3^+ \oplus T4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1200 $\,\, \rm T3^+ \oplus T4^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N67.9.1201 $\,\, \rm T3^+ \oplus T3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1202 $\,\, \rm T3^+ \oplus T4^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1203 $\,\, \rm T3^+ \oplus T3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1204 $\,\, \rm T3^+ \oplus T4^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1205 $\,\, \rm T3^+ \oplus T3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1206 $\,\, \rm T3^+ \oplus T4^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1207 $\,\, \rm T3^+ \oplus T3^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1208 $\,\, \rm T3^+ \oplus T4^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1209 $\,\, \rm T3^+ \oplus T3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1210 $\,\, \rm T3^+ \oplus T4^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1211 $\,\, \rm T3^+ \oplus T3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1212 $\,\, \rm T3^+ \oplus T4^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1213 $\,\, \rm T3^+ \oplus T3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1214 $\,\, \rm T3^+ \oplus T3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1215 $\,\, \rm T3^+ \oplus T4^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1216 $\,\, \rm T3^+ \oplus T3^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N67.9.1217 $\,\, \rm T3^+ \oplus T3^- \oplus T4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N67.9.1218 $\,\, \rm T3^+ \oplus T4^+ \oplus T4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1219 $\,\, \rm T3^+ \oplus T3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1220 $\,\, \rm T3^+ \oplus T4^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1221 $\,\, \rm T3^+ \oplus T3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1222 $\,\, \rm T3^+ \oplus T4^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1223 $\,\, \rm T3^+ \oplus T3^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1224 $\,\, \rm T3^+ \oplus T4^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1225 $\,\, \rm T3^+ \oplus T3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1226 $\,\, \rm T3^+ \oplus T4^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1227 $\,\, \rm T3^+ \oplus T3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1228 $\,\, \rm T3^+ \oplus T4^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1229 $\,\, \rm T3^+ \oplus T3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1230 $\,\, \rm T3^+ \oplus T4^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1231 $\,\, \rm T3^+ \oplus T3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1232 $\,\, \rm T3^+ \oplus T3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1233 $\,\, \rm T3^+ \oplus T4^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1234 $\,\, \rm T3^+ \oplus T4^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1235 $\,\, \rm T3^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1236 $\,\, \rm T3^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N67.9.1237 $\,\, \rm T3^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1238 $\,\, \rm T3^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1239 $\,\, \rm T3^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1240 $\,\, \rm T3^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1241 $\,\, \rm T3^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1242 $\,\, \rm T3^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1243 $\,\, \rm T3^+ \oplus Y1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1244 $\,\, \rm T3^+ \oplus Y1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1245 $\,\, \rm T3^+ \oplus Y1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1246 $\,\, \rm T3^+ \oplus Y1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1247 $\,\, \rm T3^+ \oplus Y1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1248 $\,\, \rm T3^+ \oplus Y1^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1249 $\,\, \rm T3^+ \oplus Y1^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1250 $\,\, \rm T3^+ \oplus Y1^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1251 $\,\, \rm T3^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1252 $\,\, \rm T3^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N67.9.1253 $\,\, \rm T3^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1254 $\,\, \rm T3^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1255 $\,\, \rm T3^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1256 $\,\, \rm T3^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1257 $\,\, \rm T3^+ \oplus Y2^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1258 $\,\, \rm T3^+ \oplus Y2^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1259 $\,\, \rm T3^+ \oplus Y2^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1260 $\,\, \rm T3^+ \oplus Y2^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1261 $\,\, \rm T3^+ \oplus Y2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1262 $\,\, \rm T3^+ \oplus Y2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1263 $\,\, \rm T3^+ \oplus Y2^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1264 $\,\, \rm T3^+ \oplus Y2^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1265 $\,\, \rm T3^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1266 $\,\, \rm T3^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1267 $\,\, \rm T3^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N67.9.1268 $\,\, \rm T3^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1269 $\,\, \rm T3^+ \oplus Y3^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1270 $\,\, \rm T3^+ \oplus Y3^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1271 $\,\, \rm T3^+ \oplus Y3^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1272 $\,\, \rm T3^+ \oplus Y3^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1273 $\,\, \rm T3^+ \oplus Y3^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1274 $\,\, \rm T3^+ \oplus Y3^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1275 $\,\, \rm T3^+ \oplus Y3^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1276 $\,\, \rm T3^+ \oplus Y3^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1277 $\,\, \rm T3^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1278 $\,\, \rm T3^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1279 $\,\, \rm T3^+ \oplus Y3^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1280 $\,\, \rm T3^+ \oplus Y3^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1281 $\,\, \rm T3^+ \oplus Y3^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1282 $\,\, \rm T3^+ \oplus Y3^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1283 $\,\, \rm T3^+ \oplus Y3^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1284 $\,\, \rm T3^+ \oplus Y3^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1285 $\,\, \rm T3^+ \oplus Y3^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1286 $\,\, \rm T3^+ \oplus Y3^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1287 $\,\, \rm T3^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1288 $\,\, \rm T3^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1289 $\,\, \rm T3^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N67.9.1290 $\,\, \rm T3^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1291 $\,\, \rm T3^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1292 $\,\, \rm T3^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1293 $\,\, \rm T3^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1294 $\,\, \rm T3^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1295 $\,\, \rm T3^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1296 $\,\, \rm T3^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1297 $\,\, \rm T3^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1298 $\,\, \rm T3^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1299 $\,\, \rm T3^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1300 $\,\, \rm T3^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1301 $\,\, \rm T3^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1302 $\,\, \rm T3^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N67.9.1303 $\,\, \rm T3^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1304 $\,\, \rm T3^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1305 $\,\, \rm T3^+ \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1306 $\,\, \rm T3^+ \oplus Z4^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N67.9.1307 $\,\, \rm T3^- \oplus T3^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1308 $\,\, \rm T3^- \oplus T3^- \oplus T4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N67.9.1309 $\,\, \rm T3^- \oplus T3^- \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1310 $\,\, \rm T3^- \oplus T4^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1311 $\,\, \rm T3^- \oplus T3^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1312 $\,\, \rm T3^- \oplus T4^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1313 $\,\, \rm T3^- \oplus T3^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1314 $\,\, \rm T3^- \oplus T4^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1315 $\,\, \rm T3^- \oplus T3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1316 $\,\, \rm T3^- \oplus T4^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1317 $\,\, \rm T3^- \oplus T3^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1318 $\,\, \rm T3^- \oplus T4^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1319 $\,\, \rm T3^- \oplus T3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1320 $\,\, \rm T3^- \oplus T4^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1321 $\,\, \rm T3^- \oplus T3^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1322 $\,\, \rm T3^- \oplus T3^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1323 $\,\, \rm T3^- \oplus T4^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1324 $\,\, \rm T3^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1325 $\,\, \rm T3^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N67.9.1326 $\,\, \rm T3^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1327 $\,\, \rm T3^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1328 $\,\, \rm T3^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1329 $\,\, \rm T3^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1330 $\,\, \rm T3^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1331 $\,\, \rm T3^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1332 $\,\, \rm T3^- \oplus Y1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1333 $\,\, \rm T3^- \oplus Y1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1334 $\,\, \rm T3^- \oplus Y1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1335 $\,\, \rm T3^- \oplus Y1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1336 $\,\, \rm T3^- \oplus Y1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1337 $\,\, \rm T3^- \oplus Y1^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1338 $\,\, \rm T3^- \oplus Y1^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1339 $\,\, \rm T3^- \oplus Y1^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1340 $\,\, \rm T3^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1341 $\,\, \rm T3^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N67.9.1342 $\,\, \rm T3^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1343 $\,\, \rm T3^- \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1344 $\,\, \rm T3^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1345 $\,\, \rm T3^- \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1346 $\,\, \rm T3^- \oplus Y2^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1347 $\,\, \rm T3^- \oplus Y2^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1348 $\,\, \rm T3^- \oplus Y2^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1349 $\,\, \rm T3^- \oplus Y2^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1350 $\,\, \rm T3^- \oplus Y2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1351 $\,\, \rm T3^- \oplus Y2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1352 $\,\, \rm T3^- \oplus Y2^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1353 $\,\, \rm T3^- \oplus Y2^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1354 $\,\, \rm T3^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1355 $\,\, \rm T3^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1356 $\,\, \rm T3^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N67.9.1357 $\,\, \rm T3^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1358 $\,\, \rm T3^- \oplus Y3^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1359 $\,\, \rm T3^- \oplus Y3^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1360 $\,\, \rm T3^- \oplus Y3^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1361 $\,\, \rm T3^- \oplus Y3^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1362 $\,\, \rm T3^- \oplus Y3^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1363 $\,\, \rm T3^- \oplus Y3^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1364 $\,\, \rm T3^- \oplus Y3^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1365 $\,\, \rm T3^- \oplus Y3^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1366 $\,\, \rm T3^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1367 $\,\, \rm T3^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1368 $\,\, \rm T3^- \oplus Y3^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1369 $\,\, \rm T3^- \oplus Y3^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1370 $\,\, \rm T3^- \oplus Y3^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1371 $\,\, \rm T3^- \oplus Y3^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1372 $\,\, \rm T3^- \oplus Y3^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1373 $\,\, \rm T3^- \oplus Y3^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1374 $\,\, \rm T3^- \oplus Y3^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1375 $\,\, \rm T3^- \oplus Y3^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N67.9.1376 $\,\, \rm T3^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1377 $\,\, \rm T3^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1378 $\,\, \rm T3^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N67.9.1379 $\,\, \rm T3^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1380 $\,\, \rm T3^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1381 $\,\, \rm T3^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1382 $\,\, \rm T3^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1383 $\,\, \rm T3^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1384 $\,\, \rm T3^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1385 $\,\, \rm T3^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1386 $\,\, \rm T3^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1387 $\,\, \rm T3^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1388 $\,\, \rm T3^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1389 $\,\, \rm T3^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1390 $\,\, \rm T3^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1391 $\,\, \rm T3^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N67.9.1392 $\,\, \rm T3^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1393 $\,\, \rm T3^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1394 $\,\, \rm T3^- \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1395 $\,\, \rm T3^- \oplus Z4^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N67.9.1396 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1397 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N67.9.1398 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1399 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N67.9.1400 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N67.9.1401 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1402 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N67.9.1403 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N67.9.1404 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N67.9.1405 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1406 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N67.9.1407 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1408 $\,\, \rm Y1^+ \oplus Y1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1409 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1410 $\,\, \rm Y1^+ \oplus Y1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1411 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1412 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1413 $\,\, \rm Y1^+ \oplus Y1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1414 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1415 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N67.9.1416 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N67.9.1417 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1418 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N67.9.1419 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N67.9.1420 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N67.9.1421 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N67.9.1422 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1423 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N67.9.1424 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N67.9.1425 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1426 $\,\, \rm Y1^+ \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1427 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1428 $\,\, \rm Y1^+ \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1429 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1430 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1431 $\,\, \rm Y1^+ \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1432 $\,\, \rm Y1^+ \oplus Y2^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1433 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1434 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N67.9.1435 $\,\, \rm Y1^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N67.9.1436 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N67.9.1437 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1438 $\,\, \rm Y1^+ \oplus Y4^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N67.9.1439 $\,\, \rm Y1^+ \oplus Y4^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N67.9.1440 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1441 $\,\, \rm Y1^+ \oplus Y4^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1442 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1443 $\,\, \rm Y1^+ \oplus Y4^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1444 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1445 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1446 $\,\, \rm Y1^+ \oplus Y4^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1447 $\,\, \rm Y1^+ \oplus Y4^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1448 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N67.9.1449 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N67.9.1450 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1451 $\,\, \rm Y1^+ \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1452 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1453 $\,\, \rm Y1^+ \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1454 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1455 $\,\, \rm Y1^+ \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1456 $\,\, \rm Y1^+ \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1457 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1458 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1459 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1460 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1461 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1462 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1463 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1464 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1465 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1466 $\,\, \rm Y1^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1467 $\,\, \rm Y1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1468 $\,\, \rm Y1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1469 $\,\, \rm Y1^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1470 $\,\, \rm Y1^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1471 $\,\, \rm Y1^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1472 $\,\, \rm Y1^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1473 $\,\, \rm Y1^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1474 $\,\, \rm Y1^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1475 $\,\, \rm Y1^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1476 $\,\, \rm Y1^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1477 $\,\, \rm Y1^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1478 $\,\, \rm Y1^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1479 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1480 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N67.9.1481 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1482 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N67.9.1483 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N67.9.1484 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N67.9.1485 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1486 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N67.9.1487 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1488 $\,\, \rm Y2^+ \oplus Y2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1489 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1490 $\,\, \rm Y2^+ \oplus Y2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1491 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1492 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1493 $\,\, \rm Y2^+ \oplus Y2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1494 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1495 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N67.9.1496 $\,\, \rm Y2^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N67.9.1497 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N67.9.1498 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1499 $\,\, \rm Y2^+ \oplus Y4^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N67.9.1500 $\,\, \rm Y2^+ \oplus Y4^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N67.9.1501 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1502 $\,\, \rm Y2^+ \oplus Y4^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1503 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1504 $\,\, \rm Y2^+ \oplus Y4^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1505 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1506 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1507 $\,\, \rm Y2^+ \oplus Y4^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1508 $\,\, \rm Y2^+ \oplus Y4^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.9.1509 $\,\, \rm Y2^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N67.9.1510 $\,\, \rm Y2^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N67.9.1511 $\,\, \rm Y2^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1512 $\,\, \rm Y2^+ \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1513 $\,\, \rm Y2^+ \oplus Y4^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1514 $\,\, \rm Y2^+ \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1515 $\,\, \rm Y2^+ \oplus Y4^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1516 $\,\, \rm Y2^+ \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1517 $\,\, \rm Y2^+ \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.9.1518 $\,\, \rm Y2^+ \oplus Y4^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1519 $\,\, \rm Y2^+ \oplus Y4^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1520 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1521 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1522 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1523 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1524 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1525 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1526 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1527 $\,\, \rm Y2^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1528 $\,\, \rm Y2^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1529 $\,\, \rm Y2^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1530 $\,\, \rm Y2^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1531 $\,\, \rm Y2^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1532 $\,\, \rm Y2^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1533 $\,\, \rm Y2^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1534 $\,\, \rm Y2^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1535 $\,\, \rm Y2^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1536 $\,\, \rm Y2^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1537 $\,\, \rm Y2^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1538 $\,\, \rm Y2^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1539 $\,\, \rm Y2^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1540 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1541 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N67.9.1542 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N67.9.1543 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1544 $\,\, \rm Y3^+ \oplus Y4^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N67.9.1545 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1546 $\,\, \rm Y3^+ \oplus Y4^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1547 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1548 $\,\, \rm Y3^+ \oplus Y4^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1549 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1550 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1551 $\,\, \rm Y3^+ \oplus Y4^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1552 $\,\, \rm Y3^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N67.9.1553 $\,\, \rm Y3^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N67.9.1554 $\,\, \rm Y3^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1555 $\,\, \rm Y3^+ \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1556 $\,\, \rm Y3^+ \oplus Y4^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1557 $\,\, \rm Y3^+ \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1558 $\,\, \rm Y3^+ \oplus Y4^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1559 $\,\, \rm Y3^+ \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1560 $\,\, \rm Y3^+ \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1561 $\,\, \rm Y3^+ \oplus Y4^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1562 $\,\, \rm Y3^+ \oplus Y4^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1563 $\,\, \rm Y3^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1564 $\,\, \rm Y3^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1565 $\,\, \rm Y3^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1566 $\,\, \rm Y3^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1567 $\,\, \rm Y3^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1568 $\,\, \rm Y3^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1569 $\,\, \rm Y3^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1570 $\,\, \rm Y3^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1571 $\,\, \rm Y3^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1572 $\,\, \rm Y3^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1573 $\,\, \rm Y3^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1574 $\,\, \rm Y3^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1575 $\,\, \rm Y3^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1576 $\,\, \rm Y3^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1577 $\,\, \rm Y3^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1578 $\,\, \rm Y3^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1579 $\,\, \rm Y3^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1580 $\,\, \rm Y3^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1581 $\,\, \rm Y3^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1582 $\,\, \rm Y3^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1583 $\,\, \rm Y3^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1584 $\,\, \rm Y3^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N67.9.1585 $\,\, \rm Y3^- \oplus Y3^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1586 $\,\, \rm Y3^- \oplus Y4^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1587 $\,\, \rm Y3^- \oplus Y3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1588 $\,\, \rm Y3^- \oplus Y4^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1589 $\,\, \rm Y3^- \oplus Y3^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1590 $\,\, \rm Y3^- \oplus Y3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1591 $\,\, \rm Y3^- \oplus Y4^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1592 $\,\, \rm Y3^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1593 $\,\, \rm Y3^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1594 $\,\, \rm Y3^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1595 $\,\, \rm Y3^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1596 $\,\, \rm Y3^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1597 $\,\, \rm Y3^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1598 $\,\, \rm Y3^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1599 $\,\, \rm Y3^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1600 $\,\, \rm Y3^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1601 $\,\, \rm Y3^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1602 $\,\, \rm Y3^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1603 $\,\, \rm Y3^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1604 $\,\, \rm Y3^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1605 $\,\, \rm Y3^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1606 $\,\, \rm Y3^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1607 $\,\, \rm Y3^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.9.1608 $\,\, \rm Y3^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1609 $\,\, \rm Y3^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1610 $\,\, \rm Y3^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N67.9.1611 $\,\, \rm Y3^- \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.9.1612 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1613 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N67.9.1614 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N67.9.1615 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1616 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N67.9.1617 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1618 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N67.9.1619 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N67.9.1620 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N67.9.1621 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N67.9.1622 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1623 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N67.9.1624 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N67.9.1625 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1626 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N67.9.1627 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1628 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N67.9.1629 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1630 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N67.9.1631 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N67.9.1632 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N67.9.1633 $\,\, \rm Z1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1634 $\,\, \rm Z1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N67.9.1635 $\,\, \rm Z1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N67.9.1636 $\,\, \rm Z1^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1637 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N67.9.1638 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N67.9.1639 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N67.9.1640 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N67.9.1641 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N67.9.1642 $\,\, \rm Z1^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1643 $\,\, \rm Z1^- \oplus Z3^- \oplus Z4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1644 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1645 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N67.9.1646 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N67.9.1647 $\,\, \rm Z3^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N67.9.1648 $\,\, \rm Z3^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
\hline
N67.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.3 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.4 $\,\, \rm GM1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.5 $\,\, \rm GM1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.6 $\,\, \rm GM1^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.7 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.8 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.9 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.10 $\,\, \rm GM1^- \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.11 $\,\, \rm GM1^- \oplus  H4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.12 $\,\, \rm GM1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.13 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.14.14 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.14.15 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.14.16 $\,\, \rm GM2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.14.17 $\,\, \rm GM2^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.18 $\,\, \rm GM2^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.19 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N67.14.20 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N67.14.21 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N67.14.22 $\,\, \rm GM2^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N67.14.23 $\,\, \rm GM2^+ \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N67.14.24 $\,\, \rm GM2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N67.14.25 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.26 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.27 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.28 $\,\, \rm GM2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.29 $\,\, \rm GM2^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.30 $\,\, \rm GM2^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.31 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.32 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.33 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.34 $\,\, \rm GM2^- \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.35 $\,\, \rm GM2^- \oplus  H4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.36 $\,\, \rm GM2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.37 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N67.14.38 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.14.39 $\,\, \rm GM3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N67.14.40 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.14.41 $\,\, \rm GM3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N67.14.42 $\,\, \rm GM3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.14.43 $\,\, \rm GM3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N67.14.44 $\,\, \rm GM3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.14.45 $\,\, \rm GM3^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.46 $\,\, \rm GM3^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.47 $\,\, \rm GM3^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.48 $\,\, \rm GM3^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.49 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.14.50 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.14.51 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.14.52 $\,\, \rm GM3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N67.14.53 $\,\, \rm GM3^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.54 $\,\, \rm GM3^+ \oplus  H4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.55 $\,\, \rm GM3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.56 $\,\, \rm GM3^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.57 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.58 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.59 $\,\, \rm GM3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.60 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.61 $\,\, \rm GM3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.62 $\,\, \rm GM3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.63 $\,\, \rm GM3^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.64 $\,\, \rm GM3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.65 $\,\, \rm GM3^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.66 $\,\, \rm GM3^- \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.67 $\,\, \rm GM3^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.68 $\,\, \rm GM3^- \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.69 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.70 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.71 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.72 $\,\, \rm GM3^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.73 $\,\, \rm GM3^- \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.74 $\,\, \rm GM3^- \oplus  H4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.75 $\,\, \rm GM3^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.76 $\,\, \rm GM3^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.77 $\,\, \rm T1^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.78 $\,\, \rm T1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.79 $\,\, \rm T1^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.80 $\,\, \rm T1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.81 $\,\, \rm T1^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.82 $\,\, \rm T1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.83 $\,\, \rm T1^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.84 $\,\, \rm T1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.85 $\,\, \rm T1^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.86 $\,\, \rm T1^+ \oplus  A3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.87 $\,\, \rm T1^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.88 $\,\, \rm T1^+ \oplus  B3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.89 $\,\, \rm T1^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.90 $\,\, \rm T1^+ \oplus  A4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.91 $\,\, \rm T1^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.92 $\,\, \rm T1^+ \oplus  B4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.93 $\,\, \rm T1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.94 $\,\, \rm T1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.95 $\,\, \rm T1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.96 $\,\, \rm T1^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.97 $\,\, \rm T1^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.98 $\,\, \rm T1^+ \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.99 $\,\, \rm T1^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.100 $\,\, \rm T1^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.101 $\,\, \rm T3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.102 $\,\, \rm T3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.103 $\,\, \rm T3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.104 $\,\, \rm T3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.105 $\,\, \rm T3^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.106 $\,\, \rm T3^+ \oplus  A3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.107 $\,\, \rm T3^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.108 $\,\, \rm T3^+ \oplus  A4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.109 $\,\, \rm T3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.110 $\,\, \rm T3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.111 $\,\, \rm T3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.112 $\,\, \rm T3^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.113 $\,\, \rm T3^+ \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.114 $\,\, \rm T3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.115 $\,\, \rm T3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.116 $\,\, \rm T3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.117 $\,\, \rm T3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.118 $\,\, \rm T3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.119 $\,\, \rm T3^- \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.120 $\,\, \rm T3^- \oplus  A3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.121 $\,\, \rm T3^- \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.122 $\,\, \rm T3^- \oplus  A4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.123 $\,\, \rm T3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.124 $\,\, \rm T3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.125 $\,\, \rm T3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.126 $\,\, \rm T3^- \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.127 $\,\, \rm T3^- \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.128 $\,\, \rm T3^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.129 $\,\, \rm Y1^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.130 $\,\, \rm Y1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.131 $\,\, \rm Y1^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.132 $\,\, \rm Y1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.133 $\,\, \rm Y1^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.134 $\,\, \rm Y1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.135 $\,\, \rm Y1^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.136 $\,\, \rm Y1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.137 $\,\, \rm Y1^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.138 $\,\, \rm Y1^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.139 $\,\, \rm Y1^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.140 $\,\, \rm Y1^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.141 $\,\, \rm Y1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.142 $\,\, \rm Y1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.143 $\,\, \rm Y1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.144 $\,\, \rm Y1^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.145 $\,\, \rm Y1^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.146 $\,\, \rm Y1^+ \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.147 $\,\, \rm Y1^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.148 $\,\, \rm Y1^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.149 $\,\, \rm Y2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.150 $\,\, \rm Y2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.151 $\,\, \rm Y2^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.152 $\,\, \rm Y2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.153 $\,\, \rm Y2^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.154 $\,\, \rm Y2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.155 $\,\, \rm Y2^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.156 $\,\, \rm Y2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.157 $\,\, \rm Y2^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.158 $\,\, \rm Y2^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.159 $\,\, \rm Y2^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.160 $\,\, \rm Y2^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.161 $\,\, \rm Y2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.162 $\,\, \rm Y2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.163 $\,\, \rm Y2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.164 $\,\, \rm Y2^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.165 $\,\, \rm Y2^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.166 $\,\, \rm Y2^+ \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.167 $\,\, \rm Y2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.168 $\,\, \rm Y2^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.169 $\,\, \rm Y3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.170 $\,\, \rm Y3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.171 $\,\, \rm Y3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.172 $\,\, \rm Y3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.173 $\,\, \rm Y3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.174 $\,\, \rm Y3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.175 $\,\, \rm Y3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.176 $\,\, \rm Y3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.177 $\,\, \rm Y3^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.178 $\,\, \rm Y3^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.179 $\,\, \rm Y3^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.180 $\,\, \rm Y3^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.181 $\,\, \rm Y3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.182 $\,\, \rm Y3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.183 $\,\, \rm Y3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.184 $\,\, \rm Y3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.185 $\,\, \rm Y3^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.186 $\,\, \rm Y3^+ \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.187 $\,\, \rm Y3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.188 $\,\, \rm Y3^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.189 $\,\, \rm Y3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.190 $\,\, \rm Y3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.191 $\,\, \rm Y3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.192 $\,\, \rm Y3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.193 $\,\, \rm Y3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.194 $\,\, \rm Y3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.195 $\,\, \rm Y3^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.196 $\,\, \rm Y3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.197 $\,\, \rm Y3^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.198 $\,\, \rm Y3^- \oplus  B1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.199 $\,\, \rm Y3^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.200 $\,\, \rm Y3^- \oplus  B2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.201 $\,\, \rm Y3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.202 $\,\, \rm Y3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.203 $\,\, \rm Y3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.204 $\,\, \rm Y3^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.205 $\,\, \rm Y3^- \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.206 $\,\, \rm Y3^- \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.207 $\,\, \rm Y3^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.208 $\,\, \rm Y3^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.209 $\,\, \rm Z1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.210 $\,\, \rm Z1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.211 $\,\, \rm Z1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.212 $\,\, \rm Z1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.213 $\,\, \rm Z1^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.214 $\,\, \rm Z1^+ \oplus  A3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.215 $\,\, \rm Z1^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.216 $\,\, \rm Z1^+ \oplus  A4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.217 $\,\, \rm Z1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.218 $\,\, \rm Z1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.219 $\,\, \rm Z1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.220 $\,\, \rm Z1^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.221 $\,\, \rm Z1^+ \oplus  H4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.222 $\,\, \rm Z1^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.223 $\,\, \rm Z1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.224 $\,\, \rm Z1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.225 $\,\, \rm Z1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.226 $\,\, \rm Z1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.227 $\,\, \rm Z1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.228 $\,\, \rm Z1^- \oplus  A3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.229 $\,\, \rm Z1^- \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.230 $\,\, \rm Z1^- \oplus  A4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.231 $\,\, \rm Z1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.232 $\,\, \rm Z1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.233 $\,\, \rm Z1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.234 $\,\, \rm Z1^- \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.235 $\,\, \rm Z1^- \oplus  H4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.236 $\,\, \rm Z1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.237 $\,\, \rm Z3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.238 $\,\, \rm Z3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.239 $\,\, \rm Z3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.240 $\,\, \rm Z3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.241 $\,\, \rm Z3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.242 $\,\, \rm Z3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.243 $\,\, \rm Z3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.244 $\,\, \rm Z3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.245 $\,\, \rm Z3^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.246 $\,\, \rm Z3^+ \oplus  A3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.247 $\,\, \rm Z3^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.248 $\,\, \rm Z3^+ \oplus  B3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.249 $\,\, \rm Z3^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.250 $\,\, \rm Z3^+ \oplus  A4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N67.14.251 $\,\, \rm Z3^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.252 $\,\, \rm Z3^+ \oplus  B4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N67.14.253 $\,\, \rm Z3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.254 $\,\, \rm Z3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.255 $\,\, \rm Z3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.256 $\,\, \rm Z3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N67.14.257 $\,\, \rm Z3^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.258 $\,\, \rm Z3^+ \oplus  H4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.259 $\,\, \rm Z3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N67.14.260 $\,\, \rm Z3^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Ccce$ (No.~68).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Ccce$ (No.~68)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L68.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L68.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L68.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L68.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L68.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L68.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L68.2.6 $\,\, \rm Y1^+$ & 0 &  - & - \\
L68.2.7 $\,\, \rm Y2^+$ & 0 &  - & - \\
L68.2.8 $\,\, \rm Y3^+$ & 0 &  - & - \\
L68.2.9 $\,\, \rm Y3^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Ccce$ (No.~68).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Ccce$ (No.~68) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P68.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P68.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P68.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P68.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P68.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P68.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
P68.2.6 $\,\, \rm Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P68.2.7 $\,\, \rm Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P68.2.8 $\,\, \rm Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P68.2.9 $\,\, \rm Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P68.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P68.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P68.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P68.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P68.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P68.3.6 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.7 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.8 $\,\, \rm GM1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.9 $\,\, \rm GM1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.10 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P68.3.11 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P68.3.12 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P68.3.13 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P68.3.14 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P68.3.15 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P68.3.16 $\,\, \rm GM2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P68.3.17 $\,\, \rm GM2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P68.3.18 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P68.3.19 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P68.3.20 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P68.3.21 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.22 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.23 $\,\, \rm GM2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.24 $\,\, \rm GM2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.25 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P68.3.26 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P68.3.27 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P68.3.28 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P68.3.29 $\,\, \rm GM3^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P68.3.30 $\,\, \rm GM3^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P68.3.31 $\,\, \rm GM3^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P68.3.32 $\,\, \rm GM3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P68.3.33 $\,\, \rm GM3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P68.3.34 $\,\, \rm GM3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P68.3.35 $\,\, \rm GM3^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P68.3.36 $\,\, \rm GM3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P68.3.37 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P68.3.38 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P68.3.39 $\,\, \rm GM3^- \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.40 $\,\, \rm GM3^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.41 $\,\, \rm GM3^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.42 $\,\, \rm GM3^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.43 $\,\, \rm GM3^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.44 $\,\, \rm GM3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.45 $\,\, \rm GM3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.46 $\,\, \rm GM3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.47 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P68.3.48 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.49 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P68.3.50 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.51 $\,\, \rm Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P68.3.52 $\,\, \rm Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P68.3.53 $\,\, \rm Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P68.3.54 $\,\, \rm Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P68.3.55 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P68.3.56 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.57 $\,\, \rm Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P68.3.58 $\,\, \rm Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P68.3.59 $\,\, \rm Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P68.3.60 $\,\, \rm Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P68.3.61 $\,\, \rm Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P68.3.62 $\,\, \rm Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.63 $\,\, \rm Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.3.64 $\,\, \rm Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P68.3.65 $\,\, \rm Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P68.3.66 $\,\, \rm Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P68.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.6.2 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P68.6.4 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
P68.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P68.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P68.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P68.8.4 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P68.8.5 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P68.8.6 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P68.8.7 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P68.8.8 $\,\, \rm  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Ccce$ (No.~68).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Ccce$ (No.~68) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N68.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N68.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N68.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N68.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N68.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N68.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N68.2.6 $\,\, \rm Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N68.2.7 $\,\, \rm Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N68.2.8 $\,\, \rm Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N68.2.9 $\,\, \rm Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N68.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N68.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N68.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N68.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N68.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N68.3.6 $\,\, \rm GM1^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N68.3.7 $\,\, \rm GM1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N68.3.8 $\,\, \rm GM1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N68.3.9 $\,\, \rm GM1^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N68.3.10 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N68.3.11 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N68.3.12 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N68.3.13 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N68.3.14 $\,\, \rm GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N68.3.15 $\,\, \rm GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N68.3.16 $\,\, \rm GM2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N68.3.17 $\,\, \rm GM2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N68.3.18 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N68.3.19 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N68.3.20 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N68.3.21 $\,\, \rm GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N68.3.22 $\,\, \rm GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N68.3.23 $\,\, \rm GM2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N68.3.24 $\,\, \rm GM2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N68.3.25 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N68.3.26 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N68.3.27 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N68.3.28 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N68.3.29 $\,\, \rm GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N68.3.30 $\,\, \rm GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N68.3.31 $\,\, \rm GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N68.3.32 $\,\, \rm GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N68.3.33 $\,\, \rm GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N68.3.34 $\,\, \rm GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N68.3.35 $\,\, \rm GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N68.3.36 $\,\, \rm GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N68.3.37 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N68.3.38 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
N68.3.39 $\,\, \rm GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N68.3.40 $\,\, \rm GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N68.3.41 $\,\, \rm GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N68.3.42 $\,\, \rm GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N68.3.43 $\,\, \rm GM3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N68.3.44 $\,\, \rm GM3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N68.3.45 $\,\, \rm GM3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N68.3.46 $\,\, \rm GM3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N68.3.47 $\,\, \rm Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N68.3.48 $\,\, \rm Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N68.3.49 $\,\, \rm Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N68.3.50 $\,\, \rm Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N68.3.51 $\,\, \rm Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N68.3.52 $\,\, \rm Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N68.3.53 $\,\, \rm Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N68.3.54 $\,\, \rm Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N68.3.55 $\,\, \rm Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N68.3.56 $\,\, \rm Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N68.3.57 $\,\, \rm Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N68.3.58 $\,\, \rm Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N68.3.59 $\,\, \rm Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N68.3.60 $\,\, \rm Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N68.3.61 $\,\, \rm Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N68.3.62 $\,\, \rm Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N68.3.63 $\,\, \rm Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N68.3.64 $\,\, \rm Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N68.3.65 $\,\, \rm Y3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N68.3.66 $\,\, \rm Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N68.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N68.6.2 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N68.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N68.6.4 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N68.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N68.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N68.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N68.8.4 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N68.8.5 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N68.8.6 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N68.8.7 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N68.8.8 $\,\, \rm  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N68.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N68.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N68.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N68.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N68.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N68.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N68.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N68.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N68.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N68.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N68.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.19 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N68.9.20 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.21 $\,\, \rm GM1^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.22 $\,\, \rm GM1^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.23 $\,\, \rm GM1^- \oplus GM2^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.24 $\,\, \rm GM1^- \oplus GM2^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.25 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N68.9.26 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N68.9.27 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N68.9.28 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N68.9.29 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N68.9.30 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N68.9.31 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N68.9.32 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N68.9.33 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N68.9.34 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N68.9.35 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N68.9.36 $\,\, \rm GM1^- \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N68.9.37 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.38 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.39 $\,\, \rm GM1^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.40 $\,\, \rm GM1^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.41 $\,\, \rm GM1^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.42 $\,\, \rm GM1^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.43 $\,\, \rm GM1^- \oplus GM3^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.44 $\,\, \rm GM1^- \oplus GM3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.45 $\,\, \rm GM1^- \oplus GM3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.46 $\,\, \rm GM1^- \oplus GM3^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.47 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.48 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.49 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.50 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.51 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.52 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.9.53 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.9.54 $\,\, \rm GM1^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.55 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.56 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.57 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.58 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.9.59 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.9.60 $\,\, \rm GM1^- \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.61 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.62 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.63 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.64 $\,\, \rm GM1^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.65 $\,\, \rm GM1^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.66 $\,\, \rm GM1^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.67 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N68.9.68 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N68.9.69 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N68.9.70 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N68.9.71 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N68.9.72 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N68.9.73 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N68.9.74 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N68.9.75 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N68.9.76 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N68.9.77 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N68.9.78 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N68.9.79 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N68.9.80 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N68.9.81 $\,\, \rm GM2^+ \oplus GM2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N68.9.82 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N68.9.83 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N68.9.84 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N68.9.85 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N68.9.86 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N68.9.87 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N68.9.88 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N68.9.89 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N68.9.90 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N68.9.91 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N68.9.92 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N68.9.93 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N68.9.94 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N68.9.95 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N68.9.96 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N68.9.97 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N68.9.98 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N68.9.99 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N68.9.100 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N68.9.101 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N68.9.102 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N68.9.103 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N68.9.104 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N68.9.105 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N68.9.106 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N68.9.107 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N68.9.108 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N68.9.109 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N68.9.110 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N68.9.111 $\,\, \rm GM2^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N68.9.112 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N68.9.113 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N68.9.114 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N68.9.115 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N68.9.116 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N68.9.117 $\,\, \rm GM2^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N68.9.118 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N68.9.119 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N68.9.120 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N68.9.121 $\,\, \rm GM2^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N68.9.122 $\,\, \rm GM2^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N68.9.123 $\,\, \rm GM2^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N68.9.124 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.125 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N68.9.126 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.127 $\,\, \rm GM2^- \oplus GM2^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.128 $\,\, \rm GM2^- \oplus GM2^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.129 $\,\, \rm GM2^- \oplus GM2^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.130 $\,\, \rm GM2^- \oplus GM2^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.131 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N68.9.132 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N68.9.133 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N68.9.134 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N68.9.135 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N68.9.136 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N68.9.137 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N68.9.138 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N68.9.139 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N68.9.140 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N68.9.141 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N68.9.142 $\,\, \rm GM2^- \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N68.9.143 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.144 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.145 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.146 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.147 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.148 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.149 $\,\, \rm GM2^- \oplus GM3^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.150 $\,\, \rm GM2^- \oplus GM3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.151 $\,\, \rm GM2^- \oplus GM3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.152 $\,\, \rm GM2^- \oplus GM3^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.153 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.154 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.155 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.156 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.157 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.158 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.9.159 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.9.160 $\,\, \rm GM2^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.161 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.162 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.163 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.164 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.9.165 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.9.166 $\,\, \rm GM2^- \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.167 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.168 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.169 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.170 $\,\, \rm GM2^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.171 $\,\, \rm GM2^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.172 $\,\, \rm GM2^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.173 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N68.9.174 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N68.9.175 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N68.9.176 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N68.9.177 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N68.9.178 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N68.9.179 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N68.9.180 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N68.9.181 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N68.9.182 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N68.9.183 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N68.9.184 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N68.9.185 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N68.9.186 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N68.9.187 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N68.9.188 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N68.9.189 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N68.9.190 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N68.9.191 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N68.9.192 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N68.9.193 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N68.9.194 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N68.9.195 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N68.9.196 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N68.9.197 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N68.9.198 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N68.9.199 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N68.9.200 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N68.9.201 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N68.9.202 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N68.9.203 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N68.9.204 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N68.9.205 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N68.9.206 $\,\, \rm GM3^+ \oplus GM3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N68.9.207 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N68.9.208 $\,\, \rm GM3^+ \oplus GM4^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N68.9.209 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.210 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.211 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.212 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.213 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.214 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.215 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.216 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.217 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N68.9.218 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N68.9.219 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.220 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N68.9.221 $\,\, \rm GM3^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.222 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.223 $\,\, \rm GM3^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N68.9.224 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.225 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.226 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.227 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.228 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N68.9.229 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N68.9.230 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.231 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N68.9.232 $\,\, \rm GM3^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.233 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.234 $\,\, \rm GM3^+ \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N68.9.235 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.236 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.237 $\,\, \rm GM3^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.238 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.239 $\,\, \rm GM3^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.240 $\,\, \rm GM3^+ \oplus Y4^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.241 $\,\, \rm GM3^+ \oplus Y4^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.242 $\,\, \rm GM3^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.243 $\,\, \rm GM3^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.244 $\,\, \rm GM3^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.245 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.246 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.247 $\,\, \rm GM3^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.248 $\,\, \rm GM3^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.249 $\,\, \rm GM3^- \oplus GM4^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.250 $\,\, \rm GM3^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.251 $\,\, \rm GM3^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.252 $\,\, \rm GM3^- \oplus GM4^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.253 $\,\, \rm GM3^- \oplus GM3^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.254 $\,\, \rm GM3^- \oplus GM3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.255 $\,\, \rm GM3^- \oplus GM4^- \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.256 $\,\, \rm GM3^- \oplus GM3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.257 $\,\, \rm GM3^- \oplus GM3^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.258 $\,\, \rm GM3^- \oplus GM4^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.259 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.260 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.261 $\,\, \rm GM3^- \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.262 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.263 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.264 $\,\, \rm GM3^- \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.265 $\,\, \rm GM3^- \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.266 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.267 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.9.268 $\,\, \rm GM3^- \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.9.269 $\,\, \rm GM3^- \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.270 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.9.271 $\,\, \rm GM3^- \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.272 $\,\, \rm GM3^- \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.273 $\,\, \rm GM3^- \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.9.274 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.275 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.276 $\,\, \rm GM3^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.277 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.278 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.9.279 $\,\, \rm GM3^- \oplus Y2^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.9.280 $\,\, \rm GM3^- \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.281 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.9.282 $\,\, \rm GM3^- \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.283 $\,\, \rm GM3^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.284 $\,\, \rm GM3^- \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.9.285 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.286 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.287 $\,\, \rm GM3^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.288 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.289 $\,\, \rm GM3^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.290 $\,\, \rm GM3^- \oplus Y4^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.291 $\,\, \rm GM3^- \oplus Y4^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.292 $\,\, \rm GM3^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.293 $\,\, \rm GM3^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.9.294 $\,\, \rm GM3^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N68.9.295 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.296 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N68.9.297 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.298 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N68.9.299 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N68.9.300 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.301 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N68.9.302 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N68.9.303 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N68.9.304 $\,\, \rm Y1^+ \oplus Y1^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.305 $\,\, \rm Y1^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N68.9.306 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.307 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N68.9.308 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N68.9.309 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.310 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N68.9.311 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N68.9.312 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N68.9.313 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N68.9.314 $\,\, \rm Y1^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.315 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N68.9.316 $\,\, \rm Y1^+ \oplus Y2^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N68.9.317 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.318 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N68.9.319 $\,\, \rm Y1^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N68.9.320 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N68.9.321 $\,\, \rm Y1^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.322 $\,\, \rm Y1^+ \oplus Y4^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N68.9.323 $\,\, \rm Y1^+ \oplus Y4^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N68.9.324 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N68.9.325 $\,\, \rm Y1^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N68.9.326 $\,\, \rm Y1^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.327 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.328 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N68.9.329 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.330 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N68.9.331 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N68.9.332 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N68.9.333 $\,\, \rm Y2^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.334 $\,\, \rm Y2^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N68.9.335 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.336 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N68.9.337 $\,\, \rm Y2^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N68.9.338 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N68.9.339 $\,\, \rm Y2^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.340 $\,\, \rm Y2^+ \oplus Y4^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N68.9.341 $\,\, \rm Y2^+ \oplus Y4^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N68.9.342 $\,\, \rm Y2^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N68.9.343 $\,\, \rm Y2^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N68.9.344 $\,\, \rm Y2^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.345 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.346 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N68.9.347 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N68.9.348 $\,\, \rm Y3^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.349 $\,\, \rm Y3^+ \oplus Y4^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N68.9.350 $\,\, \rm Y3^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N68.9.351 $\,\, \rm Y3^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N68.9.352 $\,\, \rm Y3^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.353 $\,\, \rm Y3^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N68.9.354 $\,\, \rm Y3^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
\hline
N68.12.1 $\,\, \rm GM1^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.12.2 $\,\, \rm GM1^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.12.3 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.4 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.5 $\,\, \rm GM2^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N68.12.6 $\,\, \rm GM2^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N68.12.7 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N68.12.8 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N68.12.9 $\,\, \rm GM2^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.12.10 $\,\, \rm GM2^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.12.11 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.12 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.13 $\,\, \rm GM3^+ \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.12.14 $\,\, \rm GM3^+ \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.12.15 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N68.12.16 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N68.12.17 $\,\, \rm GM3^- \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.12.18 $\,\, \rm GM3^- \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.12.19 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.20 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.21 $\,\, \rm Y1^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.22 $\,\, \rm Y1^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.23 $\,\, \rm Y1^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.24 $\,\, \rm Y1^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.25 $\,\, \rm Y2^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.26 $\,\, \rm Y2^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.27 $\,\, \rm Y2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.28 $\,\, \rm Y2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.29 $\,\, \rm Y3^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.30 $\,\, \rm Y3^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.31 $\,\, \rm Y3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.32 $\,\, \rm Y3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.33 $\,\, \rm Y3^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.34 $\,\, \rm Y3^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.35 $\,\, \rm Y3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.12.36 $\,\, \rm Y3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N68.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.3 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.4 $\,\, \rm GM1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.5 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.6 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.7 $\,\, \rm GM1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.14.8 $\,\, \rm GM1^- \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.14.9 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N68.14.10 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N68.14.11 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N68.14.12 $\,\, \rm GM2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N68.14.13 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N68.14.14 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N68.14.15 $\,\, \rm GM2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N68.14.16 $\,\, \rm GM2^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N68.14.17 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.18 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.19 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.20 $\,\, \rm GM2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.21 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.22 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.23 $\,\, \rm GM2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.14.24 $\,\, \rm GM2^- \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.14.25 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N68.14.26 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N68.14.27 $\,\, \rm GM3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N68.14.28 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N68.14.29 $\,\, \rm GM3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N68.14.30 $\,\, \rm GM3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N68.14.31 $\,\, \rm GM3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N68.14.32 $\,\, \rm GM3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N68.14.33 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N68.14.34 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N68.14.35 $\,\, \rm GM3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.14.36 $\,\, \rm GM3^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.14.37 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.14.38 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.39 $\,\, \rm GM3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.14.40 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.41 $\,\, \rm GM3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.14.42 $\,\, \rm GM3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.43 $\,\, \rm GM3^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.14.44 $\,\, \rm GM3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.45 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.46 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.47 $\,\, \rm GM3^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.14.48 $\,\, \rm GM3^- \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N68.14.49 $\,\, \rm Y1^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.14.50 $\,\, \rm Y1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.51 $\,\, \rm Y1^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.14.52 $\,\, \rm Y1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.53 $\,\, \rm Y1^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.14.54 $\,\, \rm Y1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.55 $\,\, \rm Y1^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.14.56 $\,\, \rm Y1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.57 $\,\, \rm Y1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.58 $\,\, \rm Y1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.59 $\,\, \rm Y1^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.60 $\,\, \rm Y1^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.61 $\,\, \rm Y2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.14.62 $\,\, \rm Y2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.63 $\,\, \rm Y2^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.14.64 $\,\, \rm Y2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.65 $\,\, \rm Y2^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.14.66 $\,\, \rm Y2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.67 $\,\, \rm Y2^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.14.68 $\,\, \rm Y2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.69 $\,\, \rm Y2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.70 $\,\, \rm Y2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.71 $\,\, \rm Y2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.72 $\,\, \rm Y2^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.73 $\,\, \rm Y3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.14.74 $\,\, \rm Y3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.75 $\,\, \rm Y3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.14.76 $\,\, \rm Y3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.77 $\,\, \rm Y3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.14.78 $\,\, \rm Y3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.79 $\,\, \rm Y3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.14.80 $\,\, \rm Y3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.81 $\,\, \rm Y3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.82 $\,\, \rm Y3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.83 $\,\, \rm Y3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.84 $\,\, \rm Y3^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.85 $\,\, \rm Y3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.14.86 $\,\, \rm Y3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.87 $\,\, \rm Y3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.14.88 $\,\, \rm Y3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.89 $\,\, \rm Y3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.14.90 $\,\, \rm Y3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.91 $\,\, \rm Y3^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N68.14.92 $\,\, \rm Y3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N68.14.93 $\,\, \rm Y3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.94 $\,\, \rm Y3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.95 $\,\, \rm Y3^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N68.14.96 $\,\, \rm Y3^- \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Fmmm$ (No.~69).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Fmmm$ (No.~69)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L69.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L69.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L69.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L69.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L69.2.4 $\,\, \rm T1^+$ & 0 &  - & - \\
L69.2.5 $\,\, \rm T1^-$ & 0 &  - & - \\
L69.2.6 $\,\, \rm T2^+$ & 0 &  - & - \\
L69.2.7 $\,\, \rm T2^-$ & 0 &  - & - \\
L69.2.8 $\,\, \rm T3^+$ & 0 &  - & - \\
L69.2.9 $\,\, \rm T3^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Fmmm$ (No.~69).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Fmmm$ (No.~69) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P69.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P69.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P69.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P69.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P69.2.4 $\,\, \rm T1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P69.2.5 $\,\, \rm T1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P69.2.6 $\,\, \rm T2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P69.2.7 $\,\, \rm T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P69.2.8 $\,\, \rm T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P69.2.9 $\,\, \rm T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P69.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P69.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P69.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P69.3.4 $\,\, \rm GM1^- \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.5 $\,\, \rm GM1^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.6 $\,\, \rm GM1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.7 $\,\, \rm GM1^- \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.8 $\,\, \rm GM1^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.9 $\,\, \rm GM1^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.10 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P69.3.11 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P69.3.12 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P69.3.13 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P69.3.14 $\,\, \rm GM2^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.15 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.16 $\,\, \rm GM2^+ \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.17 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.18 $\,\, \rm GM2^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.19 $\,\, \rm GM2^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.20 $\,\, \rm GM2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.21 $\,\, \rm GM2^+ \oplus T2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.22 $\,\, \rm GM2^+ \oplus T4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.23 $\,\, \rm GM2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.24 $\,\, \rm GM2^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.25 $\,\, \rm GM2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.26 $\,\, \rm GM2^+ \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.27 $\,\, \rm GM2^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.28 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P69.3.29 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P69.3.30 $\,\, \rm GM2^- \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.31 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.32 $\,\, \rm GM2^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.33 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.34 $\,\, \rm GM2^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.35 $\,\, \rm GM2^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.36 $\,\, \rm GM2^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.37 $\,\, \rm GM2^- \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.38 $\,\, \rm GM2^- \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.39 $\,\, \rm GM2^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.40 $\,\, \rm GM2^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.41 $\,\, \rm GM2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.42 $\,\, \rm GM2^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.43 $\,\, \rm GM2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.44 $\,\, \rm T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.45 $\,\, \rm T1^+ \oplus Y1^+$ & $\times$ &  - & - & -  &  - & - \\
P69.3.46 $\,\, \rm T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.47 $\,\, \rm T1^+ \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
P69.3.48 $\,\, \rm T1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.49 $\,\, \rm T1^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
P69.3.50 $\,\, \rm T1^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
P69.3.51 $\,\, \rm T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.52 $\,\, \rm T1^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
P69.3.53 $\,\, \rm T1^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
P69.3.54 $\,\, \rm T1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.55 $\,\, \rm T1^+ \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
P69.3.56 $\,\, \rm T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P69.3.57 $\,\, \rm T1^+ \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
P69.3.58 $\,\, \rm T1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.59 $\,\, \rm T1^- \oplus Y1^-$ & $\times$ &  - & - & -  &  - & - \\
P69.3.60 $\,\, \rm T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.61 $\,\, \rm T1^- \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
P69.3.62 $\,\, \rm T1^- \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
P69.3.63 $\,\, \rm T1^- \oplus T2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.64 $\,\, \rm T1^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
P69.3.65 $\,\, \rm T1^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
P69.3.66 $\,\, \rm T1^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P69.3.67 $\,\, \rm T1^- \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
P69.3.68 $\,\, \rm T1^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.69 $\,\, \rm T1^- \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
P69.3.70 $\,\, \rm T2^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.71 $\,\, \rm T2^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.72 $\,\, \rm T2^+ \oplus Y2^+$ & $\times$ &  - & - & -  &  - & - \\
P69.3.73 $\,\, \rm T2^+ \oplus Y3^+$ & $\times$ &  - & - & -  &  - & - \\
P69.3.74 $\,\, \rm T2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P69.3.75 $\,\, \rm T2^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.76 $\,\, \rm T2^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P69.3.77 $\,\, \rm T2^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
P69.3.78 $\,\, \rm T2^+ \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
P69.3.79 $\,\, \rm T2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
P69.3.80 $\,\, \rm T2^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
P69.3.81 $\,\, \rm T2^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.82 $\,\, \rm T2^+ \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
P69.3.83 $\,\, \rm T2^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P69.3.84 $\,\, \rm T2^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.85 $\,\, \rm T2^+ \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
P69.3.86 $\,\, \rm T2^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
P69.3.87 $\,\, \rm T2^- \oplus T2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.88 $\,\, \rm T2^- \oplus T4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.89 $\,\, \rm T2^- \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
P69.3.90 $\,\, \rm T2^- \oplus Y3^-$ & $\times$ &  - & - & -  &  - & - \\
P69.3.91 $\,\, \rm T2^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
P69.3.92 $\,\, \rm T2^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.93 $\,\, \rm T2^- \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
P69.3.94 $\,\, \rm T2^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P69.3.95 $\,\, \rm T2^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.96 $\,\, \rm T2^- \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
P69.3.97 $\,\, \rm T2^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
P69.3.98 $\,\, \rm T3^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.99 $\,\, \rm T3^+ \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
P69.3.100 $\,\, \rm T3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.3.101 $\,\, \rm T3^+ \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
P69.3.102 $\,\, \rm T3^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P69.3.103 $\,\, \rm T3^- \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
P69.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P69.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P69.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P69.8.4 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.8.5 $\,\, \rm  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P69.8.6 $\,\, \rm  A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Fmmm$ (No.~69).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Fmmm$ (No.~69) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N69.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N69.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N69.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N69.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N69.2.4 $\,\, \rm T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N69.2.5 $\,\, \rm T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N69.2.6 $\,\, \rm T2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N69.2.7 $\,\, \rm T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N69.2.8 $\,\, \rm T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N69.2.9 $\,\, \rm T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N69.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N69.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N69.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N69.3.4 $\,\, \rm GM1^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N69.3.5 $\,\, \rm GM1^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N69.3.6 $\,\, \rm GM1^- \oplus T2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N69.3.7 $\,\, \rm GM1^- \oplus T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N69.3.8 $\,\, \rm GM1^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N69.3.9 $\,\, \rm GM1^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N69.3.10 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N69.3.11 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N69.3.12 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N69.3.13 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N69.3.14 $\,\, \rm GM2^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N69.3.15 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N69.3.16 $\,\, \rm GM2^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N69.3.17 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N69.3.18 $\,\, \rm GM2^+ \oplus T2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N69.3.19 $\,\, \rm GM2^+ \oplus T4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N69.3.20 $\,\, \rm GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N69.3.21 $\,\, \rm GM2^+ \oplus T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N69.3.22 $\,\, \rm GM2^+ \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N69.3.23 $\,\, \rm GM2^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N69.3.24 $\,\, \rm GM2^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N69.3.25 $\,\, \rm GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N69.3.26 $\,\, \rm GM2^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N69.3.27 $\,\, \rm GM2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N69.3.28 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N69.3.29 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N69.3.30 $\,\, \rm GM2^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N69.3.31 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N69.3.32 $\,\, \rm GM2^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N69.3.33 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N69.3.34 $\,\, \rm GM2^- \oplus T2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N69.3.35 $\,\, \rm GM2^- \oplus T4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N69.3.36 $\,\, \rm GM2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N69.3.37 $\,\, \rm GM2^- \oplus T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N69.3.38 $\,\, \rm GM2^- \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N69.3.39 $\,\, \rm GM2^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N69.3.40 $\,\, \rm GM2^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N69.3.41 $\,\, \rm GM2^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N69.3.42 $\,\, \rm GM2^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N69.3.43 $\,\, \rm GM2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N69.3.44 $\,\, \rm T1^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.45 $\,\, \rm T1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.46 $\,\, \rm T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N69.3.47 $\,\, \rm T1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.48 $\,\, \rm T1^+ \oplus T2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.49 $\,\, \rm T1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.50 $\,\, \rm T1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.51 $\,\, \rm T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N69.3.52 $\,\, \rm T1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.53 $\,\, \rm T1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.54 $\,\, \rm T1^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.55 $\,\, \rm T1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.56 $\,\, \rm T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N69.3.57 $\,\, \rm T1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.58 $\,\, \rm T1^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.59 $\,\, \rm T1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.60 $\,\, \rm T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N69.3.61 $\,\, \rm T1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.62 $\,\, \rm T1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.63 $\,\, \rm T1^- \oplus T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.64 $\,\, \rm T1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.65 $\,\, \rm T1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.66 $\,\, \rm T1^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N69.3.67 $\,\, \rm T1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.68 $\,\, \rm T1^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.69 $\,\, \rm T1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.70 $\,\, \rm T2^+ \oplus T2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.71 $\,\, \rm T2^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.72 $\,\, \rm T2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.73 $\,\, \rm T2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.74 $\,\, \rm T2^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.75 $\,\, \rm T2^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N69.3.76 $\,\, \rm T2^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N69.3.77 $\,\, \rm T2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.78 $\,\, \rm T2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.79 $\,\, \rm T2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.80 $\,\, \rm T2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.81 $\,\, \rm T2^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.82 $\,\, \rm T2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.83 $\,\, \rm T2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.84 $\,\, \rm T2^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N69.3.85 $\,\, \rm T2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.86 $\,\, \rm T2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.87 $\,\, \rm T2^- \oplus T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.88 $\,\, \rm T2^- \oplus T4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.89 $\,\, \rm T2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.90 $\,\, \rm T2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.91 $\,\, \rm T2^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.92 $\,\, \rm T2^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N69.3.93 $\,\, \rm T2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.94 $\,\, \rm T2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.95 $\,\, \rm T2^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.96 $\,\, \rm T2^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.97 $\,\, \rm T2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.98 $\,\, \rm T3^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.99 $\,\, \rm T3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.100 $\,\, \rm T3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N69.3.101 $\,\, \rm T3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.102 $\,\, \rm T3^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N69.3.103 $\,\, \rm T3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N69.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N69.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N69.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N69.8.4 $\,\, \rm  A1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N69.8.5 $\,\, \rm  A2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N69.8.6 $\,\, \rm  A3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N69.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N69.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus T2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus T2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N69.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N69.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N69.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N69.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N69.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N69.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N69.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N69.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus T2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N69.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus T4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N69.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N69.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N69.9.22 $\,\, \rm GM1^- \oplus GM2^+ \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N69.9.23 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N69.9.24 $\,\, \rm GM1^- \oplus GM2^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N69.9.25 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N69.9.26 $\,\, \rm GM1^- \oplus GM2^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N69.9.27 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N69.9.28 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.29 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.30 $\,\, \rm GM1^- \oplus GM2^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.31 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.32 $\,\, \rm GM1^- \oplus GM2^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.33 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.34 $\,\, \rm GM1^- \oplus GM2^- \oplus T2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.35 $\,\, \rm GM1^- \oplus GM2^- \oplus T4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.36 $\,\, \rm GM1^- \oplus GM2^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.37 $\,\, \rm GM1^- \oplus GM2^- \oplus T2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.38 $\,\, \rm GM1^- \oplus GM2^- \oplus T4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.39 $\,\, \rm GM1^- \oplus GM2^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.40 $\,\, \rm GM1^- \oplus GM2^- \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.41 $\,\, \rm GM1^- \oplus GM2^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.42 $\,\, \rm GM1^- \oplus GM2^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.43 $\,\, \rm GM1^- \oplus GM2^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.44 $\,\, \rm GM1^- \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.45 $\,\, \rm GM1^- \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.46 $\,\, \rm GM1^- \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.47 $\,\, \rm GM1^- \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.48 $\,\, \rm GM1^- \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.49 $\,\, \rm GM1^- \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.50 $\,\, \rm GM1^- \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.51 $\,\, \rm GM1^- \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.52 $\,\, \rm GM1^- \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.53 $\,\, \rm GM1^- \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.54 $\,\, \rm GM1^- \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.55 $\,\, \rm GM1^- \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.56 $\,\, \rm GM1^- \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.57 $\,\, \rm GM1^- \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.58 $\,\, \rm GM1^- \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.59 $\,\, \rm GM1^- \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.60 $\,\, \rm GM1^- \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.61 $\,\, \rm GM1^- \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.62 $\,\, \rm GM1^- \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.63 $\,\, \rm GM1^- \oplus T1^- \oplus T2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.64 $\,\, \rm GM1^- \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.65 $\,\, \rm GM1^- \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.66 $\,\, \rm GM1^- \oplus T1^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.67 $\,\, \rm GM1^- \oplus T1^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.68 $\,\, \rm GM1^- \oplus T1^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.69 $\,\, \rm GM1^- \oplus T1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.70 $\,\, \rm GM1^- \oplus T2^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.71 $\,\, \rm GM1^- \oplus T2^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.72 $\,\, \rm GM1^- \oplus T2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.73 $\,\, \rm GM1^- \oplus T2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.74 $\,\, \rm GM1^- \oplus T2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.75 $\,\, \rm GM1^- \oplus T2^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.76 $\,\, \rm GM1^- \oplus T2^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.77 $\,\, \rm GM1^- \oplus T2^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.78 $\,\, \rm GM1^- \oplus T2^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.79 $\,\, \rm GM1^- \oplus T2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.80 $\,\, \rm GM1^- \oplus T2^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.81 $\,\, \rm GM1^- \oplus T2^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.82 $\,\, \rm GM1^- \oplus T2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.83 $\,\, \rm GM1^- \oplus T2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.84 $\,\, \rm GM1^- \oplus T2^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.85 $\,\, \rm GM1^- \oplus T2^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.86 $\,\, \rm GM1^- \oplus T2^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.87 $\,\, \rm GM1^- \oplus T2^- \oplus T2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.88 $\,\, \rm GM1^- \oplus T2^- \oplus T4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.89 $\,\, \rm GM1^- \oplus T2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.90 $\,\, \rm GM1^- \oplus T2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.91 $\,\, \rm GM1^- \oplus T2^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.92 $\,\, \rm GM1^- \oplus T2^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.93 $\,\, \rm GM1^- \oplus T2^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.94 $\,\, \rm GM1^- \oplus T2^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.95 $\,\, \rm GM1^- \oplus T2^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.96 $\,\, \rm GM1^- \oplus T2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.97 $\,\, \rm GM1^- \oplus T2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.98 $\,\, \rm GM1^- \oplus T3^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.99 $\,\, \rm GM1^- \oplus T3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.100 $\,\, \rm GM1^- \oplus T3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.101 $\,\, \rm GM1^- \oplus T3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.102 $\,\, \rm GM1^- \oplus T3^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.103 $\,\, \rm GM1^- \oplus T3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.104 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N69.9.105 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N69.9.106 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N69.9.107 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N69.9.108 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N69.9.109 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N69.9.110 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N69.9.111 $\,\, \rm GM2^+ \oplus GM2^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N69.9.112 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N69.9.113 $\,\, \rm GM2^+ \oplus GM3^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N69.9.114 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N69.9.115 $\,\, \rm GM2^+ \oplus GM2^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N69.9.116 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N69.9.117 $\,\, \rm GM2^+ \oplus GM3^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N69.9.118 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N69.9.119 $\,\, \rm GM2^+ \oplus GM2^+ \oplus T2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N69.9.120 $\,\, \rm GM2^+ \oplus GM2^+ \oplus T4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N69.9.121 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N69.9.122 $\,\, \rm GM2^+ \oplus GM3^+ \oplus T2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N69.9.123 $\,\, \rm GM2^+ \oplus GM3^+ \oplus T4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N69.9.124 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N69.9.125 $\,\, \rm GM2^+ \oplus GM2^+ \oplus T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N69.9.126 $\,\, \rm GM2^+ \oplus GM2^+ \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N69.9.127 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N69.9.128 $\,\, \rm GM2^+ \oplus GM3^+ \oplus T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N69.9.129 $\,\, \rm GM2^+ \oplus GM3^+ \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N69.9.130 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N69.9.131 $\,\, \rm GM2^+ \oplus GM2^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N69.9.132 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N69.9.133 $\,\, \rm GM2^+ \oplus GM3^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N69.9.134 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N69.9.135 $\,\, \rm GM2^+ \oplus GM2^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N69.9.136 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N69.9.137 $\,\, \rm GM2^+ \oplus GM3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N69.9.138 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N69.9.139 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N69.9.140 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N69.9.141 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N69.9.142 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N69.9.143 $\,\, \rm GM2^+ \oplus GM2^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N69.9.144 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N69.9.145 $\,\, \rm GM2^+ \oplus GM3^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.146 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.147 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.148 $\,\, \rm GM2^+ \oplus GM2^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N69.9.149 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N69.9.150 $\,\, \rm GM2^+ \oplus GM3^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.151 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.152 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.153 $\,\, \rm GM2^+ \oplus GM2^- \oplus T2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N69.9.154 $\,\, \rm GM2^+ \oplus GM2^- \oplus T4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N69.9.155 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N69.9.156 $\,\, \rm GM2^+ \oplus GM3^- \oplus T2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.157 $\,\, \rm GM2^+ \oplus GM3^- \oplus T4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.158 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.159 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.160 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.161 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.162 $\,\, \rm GM2^+ \oplus GM2^- \oplus T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N69.9.163 $\,\, \rm GM2^+ \oplus GM2^- \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N69.9.164 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N69.9.165 $\,\, \rm GM2^+ \oplus GM3^- \oplus T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.166 $\,\, \rm GM2^+ \oplus GM3^- \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.167 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.168 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.169 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.170 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.171 $\,\, \rm GM2^+ \oplus GM2^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N69.9.172 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N69.9.173 $\,\, \rm GM2^+ \oplus GM3^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.174 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.175 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.176 $\,\, \rm GM2^+ \oplus GM2^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N69.9.177 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N69.9.178 $\,\, \rm GM2^+ \oplus GM3^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.179 $\,\, \rm GM2^+ \oplus GM3^- \oplus Y4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.180 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N69.9.181 $\,\, \rm GM2^+ \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.182 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.183 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.184 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.185 $\,\, \rm GM2^+ \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.186 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.187 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.188 $\,\, \rm GM2^+ \oplus Z1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.189 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.190 $\,\, \rm GM2^+ \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.191 $\,\, \rm GM2^+ \oplus T1^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.192 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.193 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.194 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.195 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.196 $\,\, \rm GM2^+ \oplus Z1^+ \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.197 $\,\, \rm GM2^+ \oplus Z1^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.198 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.199 $\,\, \rm GM2^+ \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.200 $\,\, \rm GM2^+ \oplus T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.201 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.202 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.203 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.204 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.205 $\,\, \rm GM2^+ \oplus Z1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.206 $\,\, \rm GM2^+ \oplus Z1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.207 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.208 $\,\, \rm GM2^+ \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.209 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.210 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.211 $\,\, \rm GM2^+ \oplus Z1^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.212 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.213 $\,\, \rm GM2^+ \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N69.9.214 $\,\, \rm GM2^+ \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.215 $\,\, \rm GM2^+ \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.216 $\,\, \rm GM2^+ \oplus Z1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.217 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N69.9.218 $\,\, \rm GM2^+ \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.219 $\,\, \rm GM2^+ \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.220 $\,\, \rm GM2^+ \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.221 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.222 $\,\, \rm GM2^+ \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.223 $\,\, \rm GM2^+ \oplus T1^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.224 $\,\, \rm GM2^+ \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.225 $\,\, \rm GM2^+ \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.226 $\,\, \rm GM2^+ \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.227 $\,\, \rm GM2^+ \oplus T1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.228 $\,\, \rm GM2^+ \oplus Z1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.229 $\,\, \rm GM2^+ \oplus Z1^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.230 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.231 $\,\, \rm GM2^+ \oplus T1^- \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.232 $\,\, \rm GM2^+ \oplus T1^- \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.233 $\,\, \rm GM2^+ \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.234 $\,\, \rm GM2^+ \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.235 $\,\, \rm GM2^+ \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.236 $\,\, \rm GM2^+ \oplus T1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.237 $\,\, \rm GM2^+ \oplus Z1^- \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.238 $\,\, \rm GM2^+ \oplus Z1^- \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.239 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.240 $\,\, \rm GM2^+ \oplus T1^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N69.9.241 $\,\, \rm GM2^+ \oplus T1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.242 $\,\, \rm GM2^+ \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.243 $\,\, \rm GM2^+ \oplus Z1^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.244 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N69.9.245 $\,\, \rm GM2^+ \oplus T1^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.246 $\,\, \rm GM2^+ \oplus T1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.247 $\,\, \rm GM2^+ \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.248 $\,\, \rm GM2^+ \oplus Z1^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.249 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.250 $\,\, \rm GM2^+ \oplus T2^+ \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.251 $\,\, \rm GM2^+ \oplus T2^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.252 $\,\, \rm GM2^+ \oplus T2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.253 $\,\, \rm GM2^+ \oplus T2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.254 $\,\, \rm GM2^+ \oplus T2^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.255 $\,\, \rm GM2^+ \oplus T2^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.256 $\,\, \rm GM2^+ \oplus T4^+ \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.257 $\,\, \rm GM2^+ \oplus T4^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.258 $\,\, \rm GM2^+ \oplus T4^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.259 $\,\, \rm GM2^+ \oplus T4^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.260 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.261 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.262 $\,\, \rm GM2^+ \oplus T2^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.263 $\,\, \rm GM2^+ \oplus T2^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N69.9.264 $\,\, \rm GM2^+ \oplus T2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.265 $\,\, \rm GM2^+ \oplus T2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.266 $\,\, \rm GM2^+ \oplus T2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.267 $\,\, \rm GM2^+ \oplus T2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.268 $\,\, \rm GM2^+ \oplus T4^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N69.9.269 $\,\, \rm GM2^+ \oplus T4^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.270 $\,\, \rm GM2^+ \oplus T4^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.271 $\,\, \rm GM2^+ \oplus T4^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.272 $\,\, \rm GM2^+ \oplus T4^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.273 $\,\, \rm GM2^+ \oplus T4^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.274 $\,\, \rm GM2^+ \oplus Z3^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.275 $\,\, \rm GM2^+ \oplus Z3^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.276 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.277 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.278 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.279 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N69.9.280 $\,\, \rm GM2^+ \oplus T2^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.281 $\,\, \rm GM2^+ \oplus T2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.282 $\,\, \rm GM2^+ \oplus T2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.283 $\,\, \rm GM2^+ \oplus T4^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.284 $\,\, \rm GM2^+ \oplus T4^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.285 $\,\, \rm GM2^+ \oplus T4^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.286 $\,\, \rm GM2^+ \oplus Z3^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.287 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.288 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.289 $\,\, \rm GM2^+ \oplus T2^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.290 $\,\, \rm GM2^+ \oplus T2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.291 $\,\, \rm GM2^+ \oplus T2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.292 $\,\, \rm GM2^+ \oplus T4^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.293 $\,\, \rm GM2^+ \oplus T4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.294 $\,\, \rm GM2^+ \oplus T4^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.295 $\,\, \rm GM2^+ \oplus Z3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.296 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.297 $\,\, \rm GM2^+ \oplus Z3^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.298 $\,\, \rm GM2^+ \oplus T2^- \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.299 $\,\, \rm GM2^+ \oplus T2^- \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.300 $\,\, \rm GM2^+ \oplus T2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.301 $\,\, \rm GM2^+ \oplus T2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.302 $\,\, \rm GM2^+ \oplus T2^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.303 $\,\, \rm GM2^+ \oplus T2^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.304 $\,\, \rm GM2^+ \oplus T4^- \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.305 $\,\, \rm GM2^+ \oplus T4^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.306 $\,\, \rm GM2^+ \oplus T4^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.307 $\,\, \rm GM2^+ \oplus T4^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.308 $\,\, \rm GM2^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.309 $\,\, \rm GM2^+ \oplus Z3^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.310 $\,\, \rm GM2^+ \oplus T2^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.311 $\,\, \rm GM2^+ \oplus T2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.312 $\,\, \rm GM2^+ \oplus T2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.313 $\,\, \rm GM2^+ \oplus T4^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.314 $\,\, \rm GM2^+ \oplus T4^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.315 $\,\, \rm GM2^+ \oplus T4^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.316 $\,\, \rm GM2^+ \oplus Z3^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.317 $\,\, \rm GM2^+ \oplus Z3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.318 $\,\, \rm GM2^+ \oplus Z3^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.319 $\,\, \rm GM2^+ \oplus T2^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.320 $\,\, \rm GM2^+ \oplus T2^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.321 $\,\, \rm GM2^+ \oplus T2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.322 $\,\, \rm GM2^+ \oplus T4^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.323 $\,\, \rm GM2^+ \oplus T4^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.324 $\,\, \rm GM2^+ \oplus T4^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.325 $\,\, \rm GM2^+ \oplus Z3^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.326 $\,\, \rm GM2^+ \oplus Z3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.327 $\,\, \rm GM2^+ \oplus Z3^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.328 $\,\, \rm GM2^+ \oplus T3^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.329 $\,\, \rm GM2^+ \oplus T3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.330 $\,\, \rm GM2^+ \oplus T3^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.331 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.332 $\,\, \rm GM2^+ \oplus T3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.333 $\,\, \rm GM2^+ \oplus T3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.334 $\,\, \rm GM2^+ \oplus T3^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.335 $\,\, \rm GM2^+ \oplus Z2^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.336 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.337 $\,\, \rm GM2^+ \oplus T3^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.338 $\,\, \rm GM2^+ \oplus T3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N69.9.339 $\,\, \rm GM2^+ \oplus T3^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.340 $\,\, \rm GM2^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.341 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.342 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.343 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.344 $\,\, \rm GM2^- \oplus GM2^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.345 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.346 $\,\, \rm GM2^- \oplus GM3^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.347 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.348 $\,\, \rm GM2^- \oplus GM2^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.349 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.350 $\,\, \rm GM2^- \oplus GM3^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.351 $\,\, \rm GM2^- \oplus GM3^- \oplus Y1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.352 $\,\, \rm GM2^- \oplus GM2^- \oplus T2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.353 $\,\, \rm GM2^- \oplus GM2^- \oplus T4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.354 $\,\, \rm GM2^- \oplus GM2^- \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.355 $\,\, \rm GM2^- \oplus GM3^- \oplus T2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.356 $\,\, \rm GM2^- \oplus GM3^- \oplus T4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.357 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.358 $\,\, \rm GM2^- \oplus GM2^- \oplus T2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.359 $\,\, \rm GM2^- \oplus GM2^- \oplus T4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.360 $\,\, \rm GM2^- \oplus GM2^- \oplus Z3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.361 $\,\, \rm GM2^- \oplus GM3^- \oplus T2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.362 $\,\, \rm GM2^- \oplus GM3^- \oplus T4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.363 $\,\, \rm GM2^- \oplus GM3^- \oplus Y2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.364 $\,\, \rm GM2^- \oplus GM2^- \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.365 $\,\, \rm GM2^- \oplus GM2^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.366 $\,\, \rm GM2^- \oplus GM3^- \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.367 $\,\, \rm GM2^- \oplus GM3^- \oplus Y4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.368 $\,\, \rm GM2^- \oplus GM2^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.369 $\,\, \rm GM2^- \oplus GM2^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.370 $\,\, \rm GM2^- \oplus GM3^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.371 $\,\, \rm GM2^- \oplus GM3^- \oplus Y4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.372 $\,\, \rm GM2^- \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.373 $\,\, \rm GM2^- \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.374 $\,\, \rm GM2^- \oplus T1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.375 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.376 $\,\, \rm GM2^- \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.377 $\,\, \rm GM2^- \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.378 $\,\, \rm GM2^- \oplus T1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.379 $\,\, \rm GM2^- \oplus Z1^+ \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.380 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.381 $\,\, \rm GM2^- \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.382 $\,\, \rm GM2^- \oplus T1^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.383 $\,\, \rm GM2^- \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.384 $\,\, \rm GM2^- \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.385 $\,\, \rm GM2^- \oplus T1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.386 $\,\, \rm GM2^- \oplus T1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.387 $\,\, \rm GM2^- \oplus Z1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.388 $\,\, \rm GM2^- \oplus Z1^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.389 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.390 $\,\, \rm GM2^- \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.391 $\,\, \rm GM2^- \oplus T1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.392 $\,\, \rm GM2^- \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.393 $\,\, \rm GM2^- \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.394 $\,\, \rm GM2^- \oplus T1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.395 $\,\, \rm GM2^- \oplus T1^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.396 $\,\, \rm GM2^- \oplus Z1^+ \oplus T2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.397 $\,\, \rm GM2^- \oplus Z1^+ \oplus T4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.398 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.399 $\,\, \rm GM2^- \oplus T1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.400 $\,\, \rm GM2^- \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.401 $\,\, \rm GM2^- \oplus T1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.402 $\,\, \rm GM2^- \oplus Z1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.403 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.404 $\,\, \rm GM2^- \oplus T1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.405 $\,\, \rm GM2^- \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.406 $\,\, \rm GM2^- \oplus T1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.407 $\,\, \rm GM2^- \oplus Z1^+ \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.408 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.409 $\,\, \rm GM2^- \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.410 $\,\, \rm GM2^- \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.411 $\,\, \rm GM2^- \oplus T1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.412 $\,\, \rm GM2^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.413 $\,\, \rm GM2^- \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.414 $\,\, \rm GM2^- \oplus T1^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.415 $\,\, \rm GM2^- \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.416 $\,\, \rm GM2^- \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.417 $\,\, \rm GM2^- \oplus T1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.418 $\,\, \rm GM2^- \oplus T1^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.419 $\,\, \rm GM2^- \oplus Z1^- \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.420 $\,\, \rm GM2^- \oplus Z1^- \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.421 $\,\, \rm GM2^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.422 $\,\, \rm GM2^- \oplus T1^- \oplus T2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.423 $\,\, \rm GM2^- \oplus T1^- \oplus T4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.424 $\,\, \rm GM2^- \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.425 $\,\, \rm GM2^- \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.426 $\,\, \rm GM2^- \oplus T1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.427 $\,\, \rm GM2^- \oplus T1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.428 $\,\, \rm GM2^- \oplus Z1^- \oplus T2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.429 $\,\, \rm GM2^- \oplus Z1^- \oplus T4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.430 $\,\, \rm GM2^- \oplus Z1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.431 $\,\, \rm GM2^- \oplus T1^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.432 $\,\, \rm GM2^- \oplus T1^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.433 $\,\, \rm GM2^- \oplus T1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.434 $\,\, \rm GM2^- \oplus Z1^- \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.435 $\,\, \rm GM2^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.436 $\,\, \rm GM2^- \oplus T1^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.437 $\,\, \rm GM2^- \oplus T1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.438 $\,\, \rm GM2^- \oplus T1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.439 $\,\, \rm GM2^- \oplus Z1^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.440 $\,\, \rm GM2^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.441 $\,\, \rm GM2^- \oplus T2^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.442 $\,\, \rm GM2^- \oplus T2^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.443 $\,\, \rm GM2^- \oplus T2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.444 $\,\, \rm GM2^- \oplus T2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.445 $\,\, \rm GM2^- \oplus T2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.446 $\,\, \rm GM2^- \oplus T2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.447 $\,\, \rm GM2^- \oplus T4^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.448 $\,\, \rm GM2^- \oplus T4^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.449 $\,\, \rm GM2^- \oplus T4^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.450 $\,\, \rm GM2^- \oplus T4^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.451 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.452 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.453 $\,\, \rm GM2^- \oplus T2^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.454 $\,\, \rm GM2^- \oplus T2^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.455 $\,\, \rm GM2^- \oplus T2^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.456 $\,\, \rm GM2^- \oplus T2^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.457 $\,\, \rm GM2^- \oplus T2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.458 $\,\, \rm GM2^- \oplus T2^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.459 $\,\, \rm GM2^- \oplus T4^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.460 $\,\, \rm GM2^- \oplus T4^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.461 $\,\, \rm GM2^- \oplus T4^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.462 $\,\, \rm GM2^- \oplus T4^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.463 $\,\, \rm GM2^- \oplus T4^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.464 $\,\, \rm GM2^- \oplus T4^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.465 $\,\, \rm GM2^- \oplus Z3^+ \oplus T2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.466 $\,\, \rm GM2^- \oplus Z3^+ \oplus T4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.467 $\,\, \rm GM2^- \oplus Z3^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.468 $\,\, \rm GM2^- \oplus Z3^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.469 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.470 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.471 $\,\, \rm GM2^- \oplus T2^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.472 $\,\, \rm GM2^- \oplus T2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.473 $\,\, \rm GM2^- \oplus T2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.474 $\,\, \rm GM2^- \oplus T4^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.475 $\,\, \rm GM2^- \oplus T4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.476 $\,\, \rm GM2^- \oplus T4^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.477 $\,\, \rm GM2^- \oplus Z3^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.478 $\,\, \rm GM2^- \oplus Z3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.479 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.480 $\,\, \rm GM2^- \oplus T2^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.481 $\,\, \rm GM2^- \oplus T2^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.482 $\,\, \rm GM2^- \oplus T2^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.483 $\,\, \rm GM2^- \oplus T4^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.484 $\,\, \rm GM2^- \oplus T4^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.485 $\,\, \rm GM2^- \oplus T4^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.486 $\,\, \rm GM2^- \oplus Z3^+ \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.487 $\,\, \rm GM2^- \oplus Z3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.488 $\,\, \rm GM2^- \oplus Z3^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.489 $\,\, \rm GM2^- \oplus T2^- \oplus T2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.490 $\,\, \rm GM2^- \oplus T2^- \oplus T4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.491 $\,\, \rm GM2^- \oplus T2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.492 $\,\, \rm GM2^- \oplus T2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.493 $\,\, \rm GM2^- \oplus T2^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.494 $\,\, \rm GM2^- \oplus T2^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.495 $\,\, \rm GM2^- \oplus T4^- \oplus T4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.496 $\,\, \rm GM2^- \oplus T4^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.497 $\,\, \rm GM2^- \oplus T4^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.498 $\,\, \rm GM2^- \oplus T4^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.499 $\,\, \rm GM2^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.500 $\,\, \rm GM2^- \oplus Z3^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.501 $\,\, \rm GM2^- \oplus T2^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.502 $\,\, \rm GM2^- \oplus T2^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.503 $\,\, \rm GM2^- \oplus T2^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.504 $\,\, \rm GM2^- \oplus T4^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.505 $\,\, \rm GM2^- \oplus T4^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.506 $\,\, \rm GM2^- \oplus T4^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.507 $\,\, \rm GM2^- \oplus Z3^- \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.508 $\,\, \rm GM2^- \oplus Z3^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.509 $\,\, \rm GM2^- \oplus Z3^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.510 $\,\, \rm GM2^- \oplus T2^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.511 $\,\, \rm GM2^- \oplus T2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.512 $\,\, \rm GM2^- \oplus T2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.513 $\,\, \rm GM2^- \oplus T4^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.514 $\,\, \rm GM2^- \oplus T4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.515 $\,\, \rm GM2^- \oplus T4^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.516 $\,\, \rm GM2^- \oplus Z3^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.517 $\,\, \rm GM2^- \oplus Z3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.518 $\,\, \rm GM2^- \oplus Z3^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.519 $\,\, \rm GM2^- \oplus T3^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.520 $\,\, \rm GM2^- \oplus T3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.521 $\,\, \rm GM2^- \oplus T3^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.522 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.523 $\,\, \rm GM2^- \oplus T3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.524 $\,\, \rm GM2^- \oplus T3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.525 $\,\, \rm GM2^- \oplus T3^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.526 $\,\, \rm GM2^- \oplus Z2^+ \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.527 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.528 $\,\, \rm GM2^- \oplus T3^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.529 $\,\, \rm GM2^- \oplus T3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.530 $\,\, \rm GM2^- \oplus T3^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.531 $\,\, \rm GM2^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.532 $\,\, \rm T1^+ \oplus T1^+ \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.533 $\,\, \rm T1^+ \oplus T1^+ \oplus Y1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.534 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.535 $\,\, \rm T1^+ \oplus T1^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N69.9.536 $\,\, \rm T1^+ \oplus T1^+ \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.537 $\,\, \rm T1^+ \oplus Y1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.538 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.539 $\,\, \rm T1^+ \oplus T1^+ \oplus T2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.540 $\,\, \rm T1^+ \oplus T1^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.541 $\,\, \rm T1^+ \oplus T1^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.542 $\,\, \rm T1^+ \oplus Y1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.543 $\,\, \rm T1^+ \oplus Y1^+ \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.544 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.545 $\,\, \rm T1^+ \oplus T1^+ \oplus T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N69.9.546 $\,\, \rm T1^+ \oplus T1^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.547 $\,\, \rm T1^+ \oplus T1^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.548 $\,\, \rm T1^+ \oplus Y1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.549 $\,\, \rm T1^+ \oplus Y1^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.550 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.551 $\,\, \rm T1^+ \oplus T1^+ \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.552 $\,\, \rm T1^+ \oplus T1^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.553 $\,\, \rm T1^+ \oplus Y1^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.554 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.555 $\,\, \rm T1^+ \oplus T1^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N69.9.556 $\,\, \rm T1^+ \oplus T1^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.557 $\,\, \rm T1^+ \oplus Y1^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.558 $\,\, \rm T1^+ \oplus Y1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.559 $\,\, \rm T1^+ \oplus T1^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N69.9.560 $\,\, \rm T1^+ \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.561 $\,\, \rm T1^+ \oplus Y1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.562 $\,\, \rm T1^+ \oplus Y1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.563 $\,\, \rm T1^+ \oplus T1^- \oplus T2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N69.9.564 $\,\, \rm T1^+ \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.565 $\,\, \rm T1^+ \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.566 $\,\, \rm T1^+ \oplus Y1^- \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.567 $\,\, \rm T1^+ \oplus Y1^- \oplus T4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.568 $\,\, \rm T1^+ \oplus Y1^- \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.569 $\,\, \rm T1^+ \oplus Y1^- \oplus Y3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.570 $\,\, \rm T1^+ \oplus Y1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.571 $\,\, \rm T1^+ \oplus Y1^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.572 $\,\, \rm T1^+ \oplus T1^- \oplus T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N69.9.573 $\,\, \rm T1^+ \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.574 $\,\, \rm T1^+ \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.575 $\,\, \rm T1^+ \oplus Y1^- \oplus T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.576 $\,\, \rm T1^+ \oplus Y1^- \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.577 $\,\, \rm T1^+ \oplus Y1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.578 $\,\, \rm T1^+ \oplus Y1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.579 $\,\, \rm T1^+ \oplus Y1^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.580 $\,\, \rm T1^+ \oplus Y1^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.581 $\,\, \rm T1^+ \oplus T1^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N69.9.582 $\,\, \rm T1^+ \oplus T1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.583 $\,\, \rm T1^+ \oplus Y1^- \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.584 $\,\, \rm T1^+ \oplus Y1^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.9.585 $\,\, \rm T1^+ \oplus Y1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.586 $\,\, \rm T1^+ \oplus T1^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N69.9.587 $\,\, \rm T1^+ \oplus T1^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.588 $\,\, \rm T1^+ \oplus Y1^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.589 $\,\, \rm T1^+ \oplus Y1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.590 $\,\, \rm T1^+ \oplus Y1^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.591 $\,\, \rm T1^+ \oplus T2^+ \oplus T2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.592 $\,\, \rm T1^+ \oplus T2^+ \oplus T4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.593 $\,\, \rm T1^+ \oplus T2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.594 $\,\, \rm T1^+ \oplus T2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.595 $\,\, \rm T1^+ \oplus T2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.596 $\,\, \rm T1^+ \oplus T2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.597 $\,\, \rm T1^+ \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.598 $\,\, \rm T1^+ \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.599 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.600 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.601 $\,\, \rm T1^+ \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.602 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.603 $\,\, \rm T1^+ \oplus T2^+ \oplus T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N69.9.604 $\,\, \rm T1^+ \oplus T2^+ \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N69.9.605 $\,\, \rm T1^+ \oplus T2^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.606 $\,\, \rm T1^+ \oplus T2^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.607 $\,\, \rm T1^+ \oplus T2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.608 $\,\, \rm T1^+ \oplus T2^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.609 $\,\, \rm T1^+ \oplus Y2^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.610 $\,\, \rm T1^+ \oplus Y2^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.611 $\,\, \rm T1^+ \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.612 $\,\, \rm T1^+ \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.9.613 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.614 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.615 $\,\, \rm T1^+ \oplus Y3^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.616 $\,\, \rm T1^+ \oplus Y3^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.617 $\,\, \rm T1^+ \oplus Y3^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.9.618 $\,\, \rm T1^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.619 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.620 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.621 $\,\, \rm T1^+ \oplus T2^+ \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.622 $\,\, \rm T1^+ \oplus T2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.623 $\,\, \rm T1^+ \oplus T2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.624 $\,\, \rm T1^+ \oplus Y2^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.625 $\,\, \rm T1^+ \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.626 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.627 $\,\, \rm T1^+ \oplus Y3^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.628 $\,\, \rm T1^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.629 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.630 $\,\, \rm T1^+ \oplus T2^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N69.9.631 $\,\, \rm T1^+ \oplus T2^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.632 $\,\, \rm T1^+ \oplus T2^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.633 $\,\, \rm T1^+ \oplus Y2^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.634 $\,\, \rm T1^+ \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.635 $\,\, \rm T1^+ \oplus Y2^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.636 $\,\, \rm T1^+ \oplus Y3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.637 $\,\, \rm T1^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.638 $\,\, \rm T1^+ \oplus Y3^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.639 $\,\, \rm T1^+ \oplus T2^- \oplus T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N69.9.640 $\,\, \rm T1^+ \oplus T2^- \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N69.9.641 $\,\, \rm T1^+ \oplus T2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.642 $\,\, \rm T1^+ \oplus T2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.643 $\,\, \rm T1^+ \oplus T2^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.644 $\,\, \rm T1^+ \oplus T2^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.645 $\,\, \rm T1^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.646 $\,\, \rm T1^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.647 $\,\, \rm T1^+ \oplus Y2^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.648 $\,\, \rm T1^+ \oplus Y2^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.649 $\,\, \rm T1^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.650 $\,\, \rm T1^+ \oplus Y3^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.651 $\,\, \rm T1^+ \oplus T2^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N69.9.652 $\,\, \rm T1^+ \oplus T2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.653 $\,\, \rm T1^+ \oplus T2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.654 $\,\, \rm T1^+ \oplus Y2^- \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.655 $\,\, \rm T1^+ \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.656 $\,\, \rm T1^+ \oplus Y2^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.657 $\,\, \rm T1^+ \oplus Y3^- \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.658 $\,\, \rm T1^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.659 $\,\, \rm T1^+ \oplus Y3^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.660 $\,\, \rm T1^+ \oplus T2^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N69.9.661 $\,\, \rm T1^+ \oplus T2^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.662 $\,\, \rm T1^+ \oplus T2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.663 $\,\, \rm T1^+ \oplus Y2^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.664 $\,\, \rm T1^+ \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.665 $\,\, \rm T1^+ \oplus Y2^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.666 $\,\, \rm T1^+ \oplus Y3^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.667 $\,\, \rm T1^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.668 $\,\, \rm T1^+ \oplus Y3^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.669 $\,\, \rm T1^+ \oplus T3^+ \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.670 $\,\, \rm T1^+ \oplus T3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.671 $\,\, \rm T1^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.672 $\,\, \rm T1^+ \oplus Y4^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.673 $\,\, \rm T1^+ \oplus T3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N69.9.674 $\,\, \rm T1^+ \oplus T3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.675 $\,\, \rm T1^+ \oplus Y4^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.676 $\,\, \rm T1^+ \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.677 $\,\, \rm T1^+ \oplus Y4^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.678 $\,\, \rm T1^+ \oplus T3^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N69.9.679 $\,\, \rm T1^+ \oplus T3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.680 $\,\, \rm T1^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.681 $\,\, \rm T1^+ \oplus Y4^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.682 $\,\, \rm T1^- \oplus T1^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.683 $\,\, \rm T1^- \oplus T1^- \oplus Y1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.684 $\,\, \rm T1^- \oplus Y1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.685 $\,\, \rm T1^- \oplus T1^- \oplus T2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N69.9.686 $\,\, \rm T1^- \oplus T1^- \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.687 $\,\, \rm T1^- \oplus T1^- \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.688 $\,\, \rm T1^- \oplus Y1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.689 $\,\, \rm T1^- \oplus Y1^- \oplus T4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.690 $\,\, \rm T1^- \oplus Y1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.691 $\,\, \rm T1^- \oplus T1^- \oplus T2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.692 $\,\, \rm T1^- \oplus T1^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.693 $\,\, \rm T1^- \oplus T1^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.694 $\,\, \rm T1^- \oplus Y1^- \oplus T2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.695 $\,\, \rm T1^- \oplus Y1^- \oplus T4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.696 $\,\, \rm T1^- \oplus Y1^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.697 $\,\, \rm T1^- \oplus T1^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N69.9.698 $\,\, \rm T1^- \oplus T1^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.699 $\,\, \rm T1^- \oplus Y1^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.700 $\,\, \rm T1^- \oplus Y1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.701 $\,\, \rm T1^- \oplus T1^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.702 $\,\, \rm T1^- \oplus T1^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.703 $\,\, \rm T1^- \oplus Y1^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.704 $\,\, \rm T1^- \oplus Y1^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.705 $\,\, \rm T1^- \oplus T2^+ \oplus T2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N69.9.706 $\,\, \rm T1^- \oplus T2^+ \oplus T4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N69.9.707 $\,\, \rm T1^- \oplus T2^+ \oplus Y2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.708 $\,\, \rm T1^- \oplus T2^+ \oplus Y3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.709 $\,\, \rm T1^- \oplus T2^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.710 $\,\, \rm T1^- \oplus T2^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.711 $\,\, \rm T1^- \oplus Y2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.712 $\,\, \rm T1^- \oplus Y2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.713 $\,\, \rm T1^- \oplus Y2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.714 $\,\, \rm T1^- \oplus Y2^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.715 $\,\, \rm T1^- \oplus Y3^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.716 $\,\, \rm T1^- \oplus Y3^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.717 $\,\, \rm T1^- \oplus T2^+ \oplus T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N69.9.718 $\,\, \rm T1^- \oplus T2^+ \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N69.9.719 $\,\, \rm T1^- \oplus T2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.720 $\,\, \rm T1^- \oplus T2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.721 $\,\, \rm T1^- \oplus T2^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.722 $\,\, \rm T1^- \oplus T2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.723 $\,\, \rm T1^- \oplus Y2^+ \oplus T2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.724 $\,\, \rm T1^- \oplus Y2^+ \oplus T4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.725 $\,\, \rm T1^- \oplus Y2^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.726 $\,\, \rm T1^- \oplus Y2^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.9.727 $\,\, \rm T1^- \oplus Y2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.728 $\,\, \rm T1^- \oplus Y2^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.729 $\,\, \rm T1^- \oplus Y3^+ \oplus T2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.730 $\,\, \rm T1^- \oplus Y3^+ \oplus T4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.731 $\,\, \rm T1^- \oplus Y3^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.9.732 $\,\, \rm T1^- \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.733 $\,\, \rm T1^- \oplus Y3^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.734 $\,\, \rm T1^- \oplus Y3^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.735 $\,\, \rm T1^- \oplus T2^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N69.9.736 $\,\, \rm T1^- \oplus T2^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.737 $\,\, \rm T1^- \oplus T2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.738 $\,\, \rm T1^- \oplus Y2^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.739 $\,\, \rm T1^- \oplus Y2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.740 $\,\, \rm T1^- \oplus Y2^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.741 $\,\, \rm T1^- \oplus Y3^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.742 $\,\, \rm T1^- \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.743 $\,\, \rm T1^- \oplus Y3^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.744 $\,\, \rm T1^- \oplus T2^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N69.9.745 $\,\, \rm T1^- \oplus T2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.746 $\,\, \rm T1^- \oplus T2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.747 $\,\, \rm T1^- \oplus Y2^+ \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.748 $\,\, \rm T1^- \oplus Y2^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.749 $\,\, \rm T1^- \oplus Y2^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.750 $\,\, \rm T1^- \oplus Y3^+ \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.751 $\,\, \rm T1^- \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.752 $\,\, \rm T1^- \oplus Y3^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.753 $\,\, \rm T1^- \oplus T2^- \oplus T2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.754 $\,\, \rm T1^- \oplus T2^- \oplus T4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.755 $\,\, \rm T1^- \oplus T2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.756 $\,\, \rm T1^- \oplus T2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.757 $\,\, \rm T1^- \oplus T2^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.758 $\,\, \rm T1^- \oplus T2^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.759 $\,\, \rm T1^- \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.760 $\,\, \rm T1^- \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.761 $\,\, \rm T1^- \oplus Y2^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.762 $\,\, \rm T1^- \oplus Y2^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.763 $\,\, \rm T1^- \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.764 $\,\, \rm T1^- \oplus Y3^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.765 $\,\, \rm T1^- \oplus T2^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N69.9.766 $\,\, \rm T1^- \oplus T2^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.767 $\,\, \rm T1^- \oplus T2^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.768 $\,\, \rm T1^- \oplus Y2^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.769 $\,\, \rm T1^- \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.770 $\,\, \rm T1^- \oplus Y2^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.771 $\,\, \rm T1^- \oplus Y3^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.772 $\,\, \rm T1^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.773 $\,\, \rm T1^- \oplus Y3^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.774 $\,\, \rm T1^- \oplus T2^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.775 $\,\, \rm T1^- \oplus T2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.776 $\,\, \rm T1^- \oplus T2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.777 $\,\, \rm T1^- \oplus Y2^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.778 $\,\, \rm T1^- \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.779 $\,\, \rm T1^- \oplus Y2^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.780 $\,\, \rm T1^- \oplus Y3^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.781 $\,\, \rm T1^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.782 $\,\, \rm T1^- \oplus Y3^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.783 $\,\, \rm T1^- \oplus T3^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N69.9.784 $\,\, \rm T1^- \oplus T3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.785 $\,\, \rm T1^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.786 $\,\, \rm T1^- \oplus Y4^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.787 $\,\, \rm T1^- \oplus T3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N69.9.788 $\,\, \rm T1^- \oplus T3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.789 $\,\, \rm T1^- \oplus Y4^+ \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.790 $\,\, \rm T1^- \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.791 $\,\, \rm T1^- \oplus Y4^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.792 $\,\, \rm T1^- \oplus T3^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.793 $\,\, \rm T1^- \oplus T3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.794 $\,\, \rm T1^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.795 $\,\, \rm T1^- \oplus Y4^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.796 $\,\, \rm T2^+ \oplus T2^+ \oplus T2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.797 $\,\, \rm T2^+ \oplus T2^+ \oplus T4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.798 $\,\, \rm T2^+ \oplus T2^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.799 $\,\, \rm T2^+ \oplus T2^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.800 $\,\, \rm T2^+ \oplus T2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.801 $\,\, \rm T2^+ \oplus T2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.802 $\,\, \rm T2^+ \oplus T4^+ \oplus Y2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.803 $\,\, \rm T2^+ \oplus T4^+ \oplus Y3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.804 $\,\, \rm T2^+ \oplus Y2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.805 $\,\, \rm T2^+ \oplus Y3^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.806 $\,\, \rm T2^+ \oplus T2^+ \oplus T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N69.9.807 $\,\, \rm T2^+ \oplus T2^+ \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N69.9.808 $\,\, \rm T2^+ \oplus T2^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.809 $\,\, \rm T2^+ \oplus T2^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.810 $\,\, \rm T2^+ \oplus T2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.811 $\,\, \rm T2^+ \oplus T2^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.812 $\,\, \rm T2^+ \oplus T4^+ \oplus T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N69.9.813 $\,\, \rm T2^+ \oplus T4^+ \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.814 $\,\, \rm T2^+ \oplus T4^+ \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.815 $\,\, \rm T2^+ \oplus Y2^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.816 $\,\, \rm T2^+ \oplus Y2^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.817 $\,\, \rm T2^+ \oplus Y2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.818 $\,\, \rm T2^+ \oplus Y3^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.819 $\,\, \rm T2^+ \oplus Y3^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.820 $\,\, \rm T2^+ \oplus Y3^+ \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.9.821 $\,\, \rm T2^+ \oplus Y3^+ \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.822 $\,\, \rm T2^+ \oplus Y3^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.823 $\,\, \rm T2^+ \oplus Y3^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.824 $\,\, \rm T2^+ \oplus Z3^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.825 $\,\, \rm T2^+ \oplus Z3^+ \oplus T4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.826 $\,\, \rm T2^+ \oplus Z3^+ \oplus Y2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.827 $\,\, \rm T2^+ \oplus T2^+ \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.828 $\,\, \rm T2^+ \oplus T2^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.829 $\,\, \rm T2^+ \oplus T2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.830 $\,\, \rm T2^+ \oplus T4^+ \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.831 $\,\, \rm T2^+ \oplus T4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.832 $\,\, \rm T2^+ \oplus Y2^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.833 $\,\, \rm T2^+ \oplus Y2^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.834 $\,\, \rm T2^+ \oplus Y3^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.835 $\,\, \rm T2^+ \oplus Y3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.836 $\,\, \rm T2^+ \oplus Y3^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.837 $\,\, \rm T2^+ \oplus Z3^+ \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.838 $\,\, \rm T2^+ \oplus Z3^+ \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.839 $\,\, \rm T2^+ \oplus T2^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N69.9.840 $\,\, \rm T2^+ \oplus T2^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.841 $\,\, \rm T2^+ \oplus T2^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.842 $\,\, \rm T2^+ \oplus T4^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N69.9.843 $\,\, \rm T2^+ \oplus T4^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.844 $\,\, \rm T2^+ \oplus Y2^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.845 $\,\, \rm T2^+ \oplus Y2^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.846 $\,\, \rm T2^+ \oplus Y3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.847 $\,\, \rm T2^+ \oplus Y3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.848 $\,\, \rm T2^+ \oplus Y3^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.849 $\,\, \rm T2^+ \oplus Z3^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.9.850 $\,\, \rm T2^+ \oplus Z3^+ \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.851 $\,\, \rm T2^+ \oplus T2^- \oplus T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N69.9.852 $\,\, \rm T2^+ \oplus T2^- \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N69.9.853 $\,\, \rm T2^+ \oplus T2^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.854 $\,\, \rm T2^+ \oplus T2^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.855 $\,\, \rm T2^+ \oplus T2^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.856 $\,\, \rm T2^+ \oplus T2^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.857 $\,\, \rm T2^+ \oplus T4^- \oplus T4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N69.9.858 $\,\, \rm T2^+ \oplus T4^- \oplus Y2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.859 $\,\, \rm T2^+ \oplus T4^- \oplus Y3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.860 $\,\, \rm T2^+ \oplus T4^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.861 $\,\, \rm T2^+ \oplus T4^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.862 $\,\, \rm T2^+ \oplus Y2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.863 $\,\, \rm T2^+ \oplus Y2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.864 $\,\, \rm T2^+ \oplus Y2^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.865 $\,\, \rm T2^+ \oplus Y2^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.866 $\,\, \rm T2^+ \oplus Y3^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.867 $\,\, \rm T2^+ \oplus Y3^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.868 $\,\, \rm T2^+ \oplus Y3^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.869 $\,\, \rm T2^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.870 $\,\, \rm T2^+ \oplus Z3^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.871 $\,\, \rm T2^+ \oplus Z4^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.872 $\,\, \rm T2^+ \oplus T2^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N69.9.873 $\,\, \rm T2^+ \oplus T2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.874 $\,\, \rm T2^+ \oplus T2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.875 $\,\, \rm T2^+ \oplus T4^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N69.9.876 $\,\, \rm T2^+ \oplus T4^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.877 $\,\, \rm T2^+ \oplus T4^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.878 $\,\, \rm T2^+ \oplus Y2^- \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.879 $\,\, \rm T2^+ \oplus Y2^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.880 $\,\, \rm T2^+ \oplus Y2^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.881 $\,\, \rm T2^+ \oplus Y3^- \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.882 $\,\, \rm T2^+ \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.883 $\,\, \rm T2^+ \oplus Y3^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.884 $\,\, \rm T2^+ \oplus Z3^- \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.885 $\,\, \rm T2^+ \oplus Z3^- \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.886 $\,\, \rm T2^+ \oplus Z3^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.9.887 $\,\, \rm T2^+ \oplus Z4^- \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.888 $\,\, \rm T2^+ \oplus Z4^- \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.889 $\,\, \rm T2^+ \oplus Z4^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.890 $\,\, \rm T2^+ \oplus T2^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N69.9.891 $\,\, \rm T2^+ \oplus T2^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.892 $\,\, \rm T2^+ \oplus T2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.893 $\,\, \rm T2^+ \oplus T4^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N69.9.894 $\,\, \rm T2^+ \oplus T4^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.895 $\,\, \rm T2^+ \oplus T4^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.9.896 $\,\, \rm T2^+ \oplus Y2^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.897 $\,\, \rm T2^+ \oplus Y2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.898 $\,\, \rm T2^+ \oplus Y2^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.899 $\,\, \rm T2^+ \oplus Y3^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.900 $\,\, \rm T2^+ \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.901 $\,\, \rm T2^+ \oplus Y3^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.902 $\,\, \rm T2^+ \oplus Z3^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.9.903 $\,\, \rm T2^+ \oplus Z3^- \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.904 $\,\, \rm T2^+ \oplus Z3^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.905 $\,\, \rm T2^+ \oplus Z4^- \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.9.906 $\,\, \rm T2^+ \oplus Z4^- \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.907 $\,\, \rm T2^+ \oplus Z4^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.908 $\,\, \rm T2^+ \oplus T3^+ \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.909 $\,\, \rm T2^+ \oplus T3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.910 $\,\, \rm T2^+ \oplus T3^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.911 $\,\, \rm T2^+ \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.912 $\,\, \rm T2^+ \oplus Y4^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.913 $\,\, \rm T2^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.914 $\,\, \rm T2^+ \oplus T3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N69.9.915 $\,\, \rm T2^+ \oplus T3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.916 $\,\, \rm T2^+ \oplus T3^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.917 $\,\, \rm T2^+ \oplus Y4^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.918 $\,\, \rm T2^+ \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.919 $\,\, \rm T2^+ \oplus Y4^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.920 $\,\, \rm T2^+ \oplus Z2^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.9.921 $\,\, \rm T2^+ \oplus Z2^+ \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.922 $\,\, \rm T2^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.923 $\,\, \rm T2^+ \oplus T3^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N69.9.924 $\,\, \rm T2^+ \oplus T3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.925 $\,\, \rm T2^+ \oplus T3^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.9.926 $\,\, \rm T2^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.927 $\,\, \rm T2^+ \oplus Y4^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.928 $\,\, \rm T2^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.929 $\,\, \rm T2^- \oplus T2^- \oplus T2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.930 $\,\, \rm T2^- \oplus T2^- \oplus T4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.931 $\,\, \rm T2^- \oplus T2^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.932 $\,\, \rm T2^- \oplus T2^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.933 $\,\, \rm T2^- \oplus T2^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.934 $\,\, \rm T2^- \oplus T2^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.935 $\,\, \rm T2^- \oplus T4^- \oplus Y2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.936 $\,\, \rm T2^- \oplus T4^- \oplus Y3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.937 $\,\, \rm T2^- \oplus Y2^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.938 $\,\, \rm T2^- \oplus Y3^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.939 $\,\, \rm T2^- \oplus T2^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N69.9.940 $\,\, \rm T2^- \oplus T2^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.941 $\,\, \rm T2^- \oplus T2^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.942 $\,\, \rm T2^- \oplus T4^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N69.9.943 $\,\, \rm T2^- \oplus T4^- \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.944 $\,\, \rm T2^- \oplus Y2^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.945 $\,\, \rm T2^- \oplus Y2^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.946 $\,\, \rm T2^- \oplus Y3^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.947 $\,\, \rm T2^- \oplus Y3^- \oplus Y4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.9.948 $\,\, \rm T2^- \oplus Y3^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.949 $\,\, \rm T2^- \oplus Z3^- \oplus T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.9.950 $\,\, \rm T2^- \oplus Z3^- \oplus Y4^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.951 $\,\, \rm T2^- \oplus T2^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.952 $\,\, \rm T2^- \oplus T2^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.953 $\,\, \rm T2^- \oplus T2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.954 $\,\, \rm T2^- \oplus T4^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.955 $\,\, \rm T2^- \oplus T4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.956 $\,\, \rm T2^- \oplus Y2^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.957 $\,\, \rm T2^- \oplus Y2^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.958 $\,\, \rm T2^- \oplus Y3^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.959 $\,\, \rm T2^- \oplus Y3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.960 $\,\, \rm T2^- \oplus Y3^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.961 $\,\, \rm T2^- \oplus Z3^- \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.962 $\,\, \rm T2^- \oplus Z3^- \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.963 $\,\, \rm T2^- \oplus T3^+ \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N69.9.964 $\,\, \rm T2^- \oplus T3^+ \oplus Y4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.965 $\,\, \rm T2^- \oplus T3^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.9.966 $\,\, \rm T2^- \oplus Y4^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.967 $\,\, \rm T2^- \oplus Y4^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.968 $\,\, \rm T2^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.969 $\,\, \rm T2^- \oplus T3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N69.9.970 $\,\, \rm T2^- \oplus T3^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.971 $\,\, \rm T2^- \oplus T3^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.9.972 $\,\, \rm T2^- \oplus Y4^+ \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.973 $\,\, \rm T2^- \oplus Y4^+ \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.974 $\,\, \rm T2^- \oplus Y4^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.975 $\,\, \rm T2^- \oplus Z2^+ \oplus T3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.976 $\,\, \rm T2^- \oplus Z2^+ \oplus Y4^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.977 $\,\, \rm T2^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.978 $\,\, \rm T2^- \oplus T3^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.979 $\,\, \rm T2^- \oplus T3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.980 $\,\, \rm T2^- \oplus T3^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.981 $\,\, \rm T2^- \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.982 $\,\, \rm T2^- \oplus Y4^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.983 $\,\, \rm T2^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.984 $\,\, \rm T3^+ \oplus T3^+ \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.985 $\,\, \rm T3^+ \oplus T3^+ \oplus Y4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.986 $\,\, \rm T3^+ \oplus Y4^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N69.9.987 $\,\, \rm T3^+ \oplus T3^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N69.9.988 $\,\, \rm T3^+ \oplus T3^+ \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.989 $\,\, \rm T3^+ \oplus Y4^+ \oplus T3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.990 $\,\, \rm T3^+ \oplus Y4^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.991 $\,\, \rm T3^+ \oplus T3^- \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N69.9.992 $\,\, \rm T3^+ \oplus T3^- \oplus Y4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.9.993 $\,\, \rm T3^+ \oplus Y4^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.994 $\,\, \rm T3^+ \oplus Y4^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N69.9.995 $\,\, \rm T3^- \oplus T3^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N69.9.996 $\,\, \rm T3^- \oplus T3^- \oplus Y4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N69.9.997 $\,\, \rm T3^- \oplus Y4^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
N69.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.3 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.4 $\,\, \rm GM1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.5 $\,\, \rm GM1^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.6 $\,\, \rm GM1^- \oplus  A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.7 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N69.14.8 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N69.14.9 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N69.14.10 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N69.14.11 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N69.14.12 $\,\, \rm GM2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N69.14.13 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N69.14.14 $\,\, \rm GM2^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.15 $\,\, \rm GM2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.16 $\,\, \rm GM2^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.17 $\,\, \rm GM2^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.18 $\,\, \rm GM2^+ \oplus  A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.19 $\,\, \rm GM2^+ \oplus  A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.20 $\,\, \rm GM2^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.21 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.22 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.14.23 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.24 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.14.25 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.26 $\,\, \rm GM2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.27 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.14.28 $\,\, \rm GM2^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.29 $\,\, \rm GM2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.30 $\,\, \rm GM2^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.31 $\,\, \rm GM2^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.32 $\,\, \rm GM2^- \oplus  A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.33 $\,\, \rm GM2^- \oplus  A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.34 $\,\, \rm GM2^- \oplus  H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.35 $\,\, \rm T1^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.14.36 $\,\, \rm T1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.37 $\,\, \rm T1^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.14.38 $\,\, \rm T1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.39 $\,\, \rm T1^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.14.40 $\,\, \rm T1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.41 $\,\, \rm T1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.42 $\,\, \rm T1^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.43 $\,\, \rm T1^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.44 $\,\, \rm T1^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.45 $\,\, \rm T1^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.46 $\,\, \rm T1^+ \oplus  A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.47 $\,\, \rm T1^+ \oplus  B3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.48 $\,\, \rm T1^+ \oplus  B4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.49 $\,\, \rm T1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.14.50 $\,\, \rm T1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.51 $\,\, \rm T1^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.14.52 $\,\, \rm T1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.53 $\,\, \rm T1^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.14.54 $\,\, \rm T1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.55 $\,\, \rm T1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.56 $\,\, \rm T1^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.57 $\,\, \rm T1^- \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.58 $\,\, \rm T1^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.59 $\,\, \rm T1^- \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.60 $\,\, \rm T1^- \oplus  A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.61 $\,\, \rm T1^- \oplus  B3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.62 $\,\, \rm T1^- \oplus  B4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.63 $\,\, \rm T2^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.14.64 $\,\, \rm T2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.65 $\,\, \rm T2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.14.66 $\,\, \rm T2^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.14.67 $\,\, \rm T2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.68 $\,\, \rm T2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.14.69 $\,\, \rm T2^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.14.70 $\,\, \rm T2^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.14.71 $\,\, \rm T2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.72 $\,\, \rm T2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.73 $\,\, \rm T2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.14.74 $\,\, \rm T2^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.14.75 $\,\, \rm T2^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.76 $\,\, \rm T2^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.77 $\,\, \rm T2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.14.78 $\,\, \rm T2^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.79 $\,\, \rm T2^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.80 $\,\, \rm T2^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.14.81 $\,\, \rm T2^+ \oplus  A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.82 $\,\, \rm T2^+ \oplus  A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.83 $\,\, \rm T2^+ \oplus  B3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.84 $\,\, \rm T2^+ \oplus  B4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.85 $\,\, \rm T2^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.14.86 $\,\, \rm T2^+ \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.14.87 $\,\, \rm T2^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.14.88 $\,\, \rm T2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.89 $\,\, \rm T2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.14.90 $\,\, \rm T2^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.14.91 $\,\, \rm T2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.92 $\,\, \rm T2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.14.93 $\,\, \rm T2^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.14.94 $\,\, \rm T2^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.14.95 $\,\, \rm T2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.96 $\,\, \rm T2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.97 $\,\, \rm T2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.14.98 $\,\, \rm T2^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.14.99 $\,\, \rm T2^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.100 $\,\, \rm T2^- \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.101 $\,\, \rm T2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.14.102 $\,\, \rm T2^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.103 $\,\, \rm T2^- \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.104 $\,\, \rm T2^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.14.105 $\,\, \rm T2^- \oplus  A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.106 $\,\, \rm T2^- \oplus  A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.107 $\,\, \rm T2^- \oplus  B3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.108 $\,\, \rm T2^- \oplus  B4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.109 $\,\, \rm T2^- \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.14.110 $\,\, \rm T2^- \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N69.14.111 $\,\, \rm T3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.14.112 $\,\, \rm T3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.113 $\,\, \rm T3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.14.114 $\,\, \rm T3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.115 $\,\, \rm T3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.14.116 $\,\, \rm T3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.117 $\,\, \rm T3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.118 $\,\, \rm T3^+ \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.119 $\,\, \rm T3^+ \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.120 $\,\, \rm T3^+ \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.121 $\,\, \rm T3^+ \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.122 $\,\, \rm T3^+ \oplus  A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.123 $\,\, \rm T3^+ \oplus  B3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.124 $\,\, \rm T3^+ \oplus  B4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.125 $\,\, \rm T3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.14.126 $\,\, \rm T3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.127 $\,\, \rm T3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.14.128 $\,\, \rm T3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.129 $\,\, \rm T3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N69.14.130 $\,\, \rm T3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.131 $\,\, \rm T3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.132 $\,\, \rm T3^- \oplus  A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.133 $\,\, \rm T3^- \oplus  B1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.134 $\,\, \rm T3^- \oplus  A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.135 $\,\, \rm T3^- \oplus  B2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.136 $\,\, \rm T3^- \oplus  A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N69.14.137 $\,\, \rm T3^- \oplus  B3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N69.14.138 $\,\, \rm T3^- \oplus  B4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Fddd$ (No.~70).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Fddd$ (No.~70)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L70.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L70.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L70.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L70.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Fddd$ (No.~70).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Fddd$ (No.~70) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P70.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P70.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P70.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P70.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
\hline
P70.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P70.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P70.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P70.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P70.3.5 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P70.3.6 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P70.3.7 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P70.3.8 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P70.3.9 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P70.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P70.6.2 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
\hline
P70.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P70.8.2 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Fddd$ (No.~70).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Fddd$ (No.~70) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N70.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N70.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N70.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N70.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
\hline
N70.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N70.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N70.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N70.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N70.3.5 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N70.3.6 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N70.3.7 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N70.3.8 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N70.3.9 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
\hline
N70.6.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N70.6.2 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N70.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N70.8.2 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N70.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N70.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N70.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N70.9.4 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N70.9.5 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N70.9.6 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N70.9.7 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N70.9.8 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N70.9.9 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N70.9.10 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N70.9.11 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N70.9.12 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N70.9.13 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N70.9.14 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N70.9.15 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N70.9.16 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N70.9.17 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N70.9.18 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N70.9.19 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N70.9.20 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N70.9.21 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N70.9.22 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N70.9.23 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N70.12.1 $\,\, \rm GM1^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N70.12.2 $\,\, \rm GM1^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N70.12.3 $\,\, \rm GM2^+ \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N70.12.4 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N70.12.5 $\,\, \rm GM2^+ \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N70.12.6 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N70.12.7 $\,\, \rm GM2^- \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N70.12.8 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N70.12.9 $\,\, \rm GM2^- \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N70.12.10 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline
N70.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N70.14.2 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N70.14.3 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N70.14.4 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N70.14.5 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N70.14.6 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N70.14.7 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N70.14.8 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N70.14.9 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N70.14.10 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Immm$ (No.~71).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Immm$ (No.~71)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L71.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L71.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L71.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L71.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L71.2.4 $\,\, \rm X1^+$ & 0 &  - & - \\
L71.2.5 $\,\, \rm X1^-$ & 0 &  - & - \\
L71.2.6 $\,\, \rm X2^+$ & 0 &  - & - \\
L71.2.7 $\,\, \rm X2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Immm$ (No.~71).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Immm$ (No.~71) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P71.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P71.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P71.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P71.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P71.2.4 $\,\, \rm X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P71.2.5 $\,\, \rm X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P71.2.6 $\,\, \rm X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P71.2.7 $\,\, \rm X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P71.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P71.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P71.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P71.3.4 $\,\, \rm GM1^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P71.3.5 $\,\, \rm GM1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P71.3.6 $\,\, \rm GM1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P71.3.7 $\,\, \rm GM1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P71.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P71.3.9 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P71.3.10 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P71.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P71.3.12 $\,\, \rm GM2^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P71.3.13 $\,\, \rm GM2^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P71.3.14 $\,\, \rm GM2^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P71.3.15 $\,\, \rm GM2^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P71.3.16 $\,\, \rm GM2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P71.3.17 $\,\, \rm GM2^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P71.3.18 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P71.3.19 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P71.3.20 $\,\, \rm GM2^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P71.3.21 $\,\, \rm GM2^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P71.3.22 $\,\, \rm GM2^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P71.3.23 $\,\, \rm GM2^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P71.3.24 $\,\, \rm GM2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P71.3.25 $\,\, \rm GM2^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P71.3.26 $\,\, \rm X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P71.3.27 $\,\, \rm X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
P71.3.28 $\,\, \rm X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P71.3.29 $\,\, \rm X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P71.3.30 $\,\, \rm X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P71.3.31 $\,\, \rm X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P71.3.32 $\,\, \rm X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P71.3.33 $\,\, \rm X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P71.3.34 $\,\, \rm X2^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P71.3.35 $\,\, \rm X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
P71.3.36 $\,\, \rm X2^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P71.3.37 $\,\, \rm X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P71.3.38 $\,\, \rm X2^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P71.7.1 $\,\, \rm  R1^+$ & $\times$ &  - & - & -  &  - & - \\
P71.7.2 $\,\, \rm  R1^-$ & $\times$ &  - & - & -  &  - & - \\
P71.7.3 $\,\, \rm  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P71.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P71.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P71.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Immm$ (No.~71).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Immm$ (No.~71) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N71.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N71.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N71.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N71.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N71.2.4 $\,\, \rm X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N71.2.5 $\,\, \rm X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N71.2.6 $\,\, \rm X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N71.2.7 $\,\, \rm X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N71.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N71.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N71.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N71.3.4 $\,\, \rm GM1^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N71.3.5 $\,\, \rm GM1^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N71.3.6 $\,\, \rm GM1^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N71.3.7 $\,\, \rm GM1^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N71.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N71.3.9 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N71.3.10 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N71.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N71.3.12 $\,\, \rm GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N71.3.13 $\,\, \rm GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N71.3.14 $\,\, \rm GM2^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N71.3.15 $\,\, \rm GM2^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N71.3.16 $\,\, \rm GM2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N71.3.17 $\,\, \rm GM2^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N71.3.18 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N71.3.19 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N71.3.20 $\,\, \rm GM2^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N71.3.21 $\,\, \rm GM2^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N71.3.22 $\,\, \rm GM2^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N71.3.23 $\,\, \rm GM2^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N71.3.24 $\,\, \rm GM2^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N71.3.25 $\,\, \rm GM2^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N71.3.26 $\,\, \rm X1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N71.3.27 $\,\, \rm X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N71.3.28 $\,\, \rm X1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N71.3.29 $\,\, \rm X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N71.3.30 $\,\, \rm X1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N71.3.31 $\,\, \rm X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N71.3.32 $\,\, \rm X1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N71.3.33 $\,\, \rm X2^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N71.3.34 $\,\, \rm X2^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N71.3.35 $\,\, \rm X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N71.3.36 $\,\, \rm X2^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N71.3.37 $\,\, \rm X2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N71.3.38 $\,\, \rm X2^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N71.7.1 $\,\, \rm  R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N71.7.2 $\,\, \rm  R1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N71.7.3 $\,\, \rm  W1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
\hline
N71.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N71.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N71.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N71.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N71.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N71.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N71.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N71.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N71.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N71.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N71.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N71.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N71.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N71.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N71.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.19 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.20 $\,\, \rm GM1^- \oplus GM2^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.21 $\,\, \rm GM1^- \oplus GM2^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.22 $\,\, \rm GM1^- \oplus GM2^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.23 $\,\, \rm GM1^- \oplus GM2^- \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.24 $\,\, \rm GM1^- \oplus GM2^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.25 $\,\, \rm GM1^- \oplus GM2^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.26 $\,\, \rm GM1^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.27 $\,\, \rm GM1^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N71.9.28 $\,\, \rm GM1^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.29 $\,\, \rm GM1^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N71.9.30 $\,\, \rm GM1^- \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.31 $\,\, \rm GM1^- \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N71.9.32 $\,\, \rm GM1^- \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.33 $\,\, \rm GM1^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.34 $\,\, \rm GM1^- \oplus X2^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.35 $\,\, \rm GM1^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N71.9.36 $\,\, \rm GM1^- \oplus X2^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.9.37 $\,\, \rm GM1^- \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.38 $\,\, \rm GM1^- \oplus X2^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.39 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N71.9.40 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N71.9.41 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N71.9.42 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N71.9.43 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N71.9.44 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N71.9.45 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N71.9.46 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N71.9.47 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N71.9.48 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N71.9.49 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N71.9.50 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N71.9.51 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N71.9.52 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N71.9.53 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N71.9.54 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N71.9.55 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N71.9.56 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N71.9.57 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N71.9.58 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N71.9.59 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N71.9.60 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N71.9.61 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N71.9.62 $\,\, \rm GM2^+ \oplus GM2^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N71.9.63 $\,\, \rm GM2^+ \oplus GM3^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N71.9.64 $\,\, \rm GM2^+ \oplus GM2^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N71.9.65 $\,\, \rm GM2^+ \oplus GM3^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N71.9.66 $\,\, \rm GM2^+ \oplus GM2^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N71.9.67 $\,\, \rm GM2^+ \oplus GM2^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N71.9.68 $\,\, \rm GM2^+ \oplus GM3^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N71.9.69 $\,\, \rm GM2^+ \oplus GM3^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N71.9.70 $\,\, \rm GM2^+ \oplus GM3^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N71.9.71 $\,\, \rm GM2^+ \oplus GM2^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N71.9.72 $\,\, \rm GM2^+ \oplus GM2^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N71.9.73 $\,\, \rm GM2^+ \oplus GM3^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N71.9.74 $\,\, \rm GM2^+ \oplus GM3^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N71.9.75 $\,\, \rm GM2^+ \oplus GM3^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N71.9.76 $\,\, \rm GM2^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N71.9.77 $\,\, \rm GM2^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N71.9.78 $\,\, \rm GM2^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N71.9.79 $\,\, \rm GM2^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N71.9.80 $\,\, \rm GM2^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N71.9.81 $\,\, \rm GM2^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N71.9.82 $\,\, \rm GM2^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N71.9.83 $\,\, \rm GM2^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N71.9.84 $\,\, \rm GM2^+ \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N71.9.85 $\,\, \rm GM2^+ \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N71.9.86 $\,\, \rm GM2^+ \oplus X1^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N71.9.87 $\,\, \rm GM2^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N71.9.88 $\,\, \rm GM2^+ \oplus X2^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N71.9.89 $\,\, \rm GM2^+ \oplus X3^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N71.9.90 $\,\, \rm GM2^+ \oplus X3^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N71.9.91 $\,\, \rm GM2^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N71.9.92 $\,\, \rm GM2^+ \oplus X2^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N71.9.93 $\,\, \rm GM2^+ \oplus X3^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N71.9.94 $\,\, \rm GM2^+ \oplus X3^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N71.9.95 $\,\, \rm GM2^+ \oplus X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N71.9.96 $\,\, \rm GM2^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N71.9.97 $\,\, \rm GM2^+ \oplus X2^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N71.9.98 $\,\, \rm GM2^+ \oplus X3^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N71.9.99 $\,\, \rm GM2^+ \oplus X3^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N71.9.100 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.101 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.102 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.103 $\,\, \rm GM2^- \oplus GM2^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.104 $\,\, \rm GM2^- \oplus GM3^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.105 $\,\, \rm GM2^- \oplus GM2^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.106 $\,\, \rm GM2^- \oplus GM3^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.107 $\,\, \rm GM2^- \oplus GM2^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.108 $\,\, \rm GM2^- \oplus GM2^- \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.109 $\,\, \rm GM2^- \oplus GM3^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.110 $\,\, \rm GM2^- \oplus GM3^- \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.111 $\,\, \rm GM2^- \oplus GM2^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.112 $\,\, \rm GM2^- \oplus GM2^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.113 $\,\, \rm GM2^- \oplus GM3^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.114 $\,\, \rm GM2^- \oplus GM3^- \oplus X4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.115 $\,\, \rm GM2^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.116 $\,\, \rm GM2^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N71.9.117 $\,\, \rm GM2^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.118 $\,\, \rm GM2^- \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.119 $\,\, \rm GM2^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N71.9.120 $\,\, \rm GM2^- \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N71.9.121 $\,\, \rm GM2^- \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.122 $\,\, \rm GM2^- \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N71.9.123 $\,\, \rm GM2^- \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N71.9.124 $\,\, \rm GM2^- \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.125 $\,\, \rm GM2^- \oplus X1^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.126 $\,\, \rm GM2^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.127 $\,\, \rm GM2^- \oplus X2^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.128 $\,\, \rm GM2^- \oplus X3^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.129 $\,\, \rm GM2^- \oplus X3^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.130 $\,\, \rm GM2^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N71.9.131 $\,\, \rm GM2^- \oplus X2^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.9.132 $\,\, \rm GM2^- \oplus X3^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.9.133 $\,\, \rm GM2^- \oplus X3^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N71.9.134 $\,\, \rm GM2^- \oplus X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N71.9.135 $\,\, \rm GM2^- \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.136 $\,\, \rm GM2^- \oplus X2^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.137 $\,\, \rm GM2^- \oplus X3^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.138 $\,\, \rm GM2^- \oplus X3^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.9.139 $\,\, \rm X1^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.140 $\,\, \rm X1^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N71.9.141 $\,\, \rm X1^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.142 $\,\, \rm X1^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N71.9.143 $\,\, \rm X1^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N71.9.144 $\,\, \rm X1^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N71.9.145 $\,\, \rm X1^+ \oplus X1^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N71.9.146 $\,\, \rm X1^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.147 $\,\, \rm X1^+ \oplus X2^+ \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.148 $\,\, \rm X1^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N71.9.149 $\,\, \rm X1^+ \oplus X2^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N71.9.150 $\,\, \rm X1^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N71.9.151 $\,\, \rm X1^+ \oplus X2^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N71.9.152 $\,\, \rm X1^- \oplus X1^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.153 $\,\, \rm X1^- \oplus X1^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N71.9.154 $\,\, \rm X1^- \oplus X1^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.155 $\,\, \rm X1^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N71.9.156 $\,\, \rm X1^- \oplus X2^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N71.9.157 $\,\, \rm X1^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N71.9.158 $\,\, \rm X1^- \oplus X2^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N71.9.159 $\,\, \rm X1^- \oplus X2^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.160 $\,\, \rm X1^- \oplus X2^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.161 $\,\, \rm X2^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.162 $\,\, \rm X2^+ \oplus X2^+ \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.163 $\,\, \rm X2^+ \oplus X3^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.164 $\,\, \rm X2^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N71.9.165 $\,\, \rm X2^+ \oplus X2^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N71.9.166 $\,\, \rm X2^+ \oplus X3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N71.9.167 $\,\, \rm X2^+ \oplus X3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N71.9.168 $\,\, \rm X2^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N71.9.169 $\,\, \rm X2^+ \oplus X2^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N71.9.170 $\,\, \rm X2^+ \oplus X3^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N71.9.171 $\,\, \rm X2^+ \oplus X3^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N71.9.172 $\,\, \rm X2^- \oplus X2^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.173 $\,\, \rm X2^- \oplus X2^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N71.9.174 $\,\, \rm X2^- \oplus X3^- \oplus X4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N71.13.1 $\,\, \rm GM1^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.13.2 $\,\, \rm GM1^- \oplus  R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.13.3 $\,\, \rm GM1^- \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N71.13.4 $\,\, \rm GM2^+ \oplus  R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N71.13.5 $\,\, \rm GM2^+ \oplus  T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N71.13.6 $\,\, \rm GM2^+ \oplus  R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N71.13.7 $\,\, \rm GM2^+ \oplus  T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N71.13.8 $\,\, \rm GM2^+ \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N71.13.9 $\,\, \rm GM2^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.13.10 $\,\, \rm GM2^- \oplus  T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.13.11 $\,\, \rm GM2^- \oplus  R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.13.12 $\,\, \rm GM2^- \oplus  T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N71.13.13 $\,\, \rm GM2^- \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N71.13.14 $\,\, \rm X1^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N71.13.15 $\,\, \rm X1^+ \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N71.13.16 $\,\, \rm X1^+ \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N71.13.17 $\,\, \rm X1^- \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N71.13.18 $\,\, \rm X1^- \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N71.13.19 $\,\, \rm X1^- \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N71.13.20 $\,\, \rm X2^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N71.13.21 $\,\, \rm X2^+ \oplus  T1^+$ & $\times$ &  - & - & -  &  - & - \\
N71.13.22 $\,\, \rm X2^+ \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N71.13.23 $\,\, \rm X2^+ \oplus  T1^-$ & $\times$ &  - & - & -  &  - & - \\
N71.13.24 $\,\, \rm X2^+ \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N71.13.25 $\,\, \rm X2^- \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N71.13.26 $\,\, \rm X2^- \oplus  T1^+$ & $\times$ &  - & - & -  &  - & - \\
N71.13.27 $\,\, \rm X2^- \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N71.13.28 $\,\, \rm X2^- \oplus  T1^-$ & $\times$ &  - & - & -  &  - & - \\
N71.13.29 $\,\, \rm X2^- \oplus  W1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N71.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.3 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.4 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N71.14.5 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N71.14.6 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N71.14.7 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N71.14.8 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N71.14.9 $\,\, \rm GM2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N71.14.10 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N71.14.11 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.12 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N71.14.13 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.14 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N71.14.15 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.16 $\,\, \rm GM2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.17 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N71.14.18 $\,\, \rm X1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.19 $\,\, \rm X1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.20 $\,\, \rm X1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.21 $\,\, \rm X1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.22 $\,\, \rm X1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.23 $\,\, \rm X1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.24 $\,\, \rm X2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.25 $\,\, \rm X2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N71.14.26 $\,\, \rm X2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.27 $\,\, \rm X2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N71.14.28 $\,\, \rm X2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.29 $\,\, \rm X2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.30 $\,\, \rm X2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N71.14.31 $\,\, \rm X2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.32 $\,\, \rm X2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N71.14.33 $\,\, \rm X2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.34 $\,\, \rm X2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N71.14.35 $\,\, \rm X2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.36 $\,\, \rm X2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N71.14.37 $\,\, \rm X2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Ibam$ (No.~72).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Ibam$ (No.~72)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L72.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L72.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L72.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L72.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L72.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L72.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L72.2.6 $\,\, \rm X1^+$ & 0 &  - & - \\
L72.2.7 $\,\, \rm X1^-$ & 0 &  - & - \\
L72.2.8 $\,\, \rm X2^+$ & 0 &  - & - \\
L72.2.9 $\,\, \rm X2^-$ & 0 &  - & - \\
L72.2.10 $\,\, \rm X3^+$ & 0 &  - & - \\
L72.2.11 $\,\, \rm X3^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Ibam$ (No.~72).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Ibam$ (No.~72) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P72.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P72.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P72.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P72.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P72.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P72.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
P72.2.6 $\,\, \rm X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P72.2.7 $\,\, \rm X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P72.2.8 $\,\, \rm X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P72.2.9 $\,\, \rm X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P72.2.10 $\,\, \rm X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P72.2.11 $\,\, \rm X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P72.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P72.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P72.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P72.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P72.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P72.3.6 $\,\, \rm GM1^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P72.3.7 $\,\, \rm GM1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P72.3.8 $\,\, \rm GM1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P72.3.9 $\,\, \rm GM1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P72.3.10 $\,\, \rm GM1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P72.3.11 $\,\, \rm GM1^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P72.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P72.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P72.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P72.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P72.3.16 $\,\, \rm GM2^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P72.3.17 $\,\, \rm GM2^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P72.3.18 $\,\, \rm GM2^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P72.3.19 $\,\, \rm GM2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P72.3.20 $\,\, \rm GM2^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P72.3.21 $\,\, \rm GM2^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P72.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P72.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P72.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P72.3.25 $\,\, \rm GM2^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P72.3.26 $\,\, \rm GM2^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P72.3.27 $\,\, \rm GM2^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P72.3.28 $\,\, \rm GM2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P72.3.29 $\,\, \rm GM2^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P72.3.30 $\,\, \rm GM2^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P72.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P72.3.32 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P72.3.33 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P72.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P72.3.35 $\,\, \rm GM3^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P72.3.36 $\,\, \rm GM3^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P72.3.37 $\,\, \rm GM3^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P72.3.38 $\,\, \rm GM3^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P72.3.39 $\,\, \rm GM3^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P72.3.40 $\,\, \rm GM3^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P72.3.41 $\,\, \rm GM3^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P72.3.42 $\,\, \rm GM3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P72.3.43 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P72.3.44 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P72.3.45 $\,\, \rm GM3^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P72.3.46 $\,\, \rm GM3^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P72.3.47 $\,\, \rm GM3^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P72.3.48 $\,\, \rm GM3^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P72.3.49 $\,\, \rm GM3^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P72.3.50 $\,\, \rm GM3^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P72.3.51 $\,\, \rm GM3^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P72.3.52 $\,\, \rm GM3^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P72.3.53 $\,\, \rm X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P72.3.54 $\,\, \rm X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
P72.3.55 $\,\, \rm X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P72.3.56 $\,\, \rm X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P72.3.57 $\,\, \rm X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P72.3.58 $\,\, \rm X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P72.3.59 $\,\, \rm X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P72.3.60 $\,\, \rm X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P72.3.61 $\,\, \rm X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P72.3.62 $\,\, \rm X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P72.3.63 $\,\, \rm X1^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P72.3.64 $\,\, \rm X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P72.3.65 $\,\, \rm X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
P72.3.66 $\,\, \rm X2^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P72.3.67 $\,\, \rm X2^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P72.3.68 $\,\, \rm X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P72.3.69 $\,\, \rm X2^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P72.3.70 $\,\, \rm X2^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P72.3.71 $\,\, \rm X3^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P72.3.72 $\,\, \rm X3^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P72.3.73 $\,\, \rm X3^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
P72.3.74 $\,\, \rm X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P72.3.75 $\,\, \rm X3^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P72.3.76 $\,\, \rm X3^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P72.7.1 $\,\, \rm  T1^+$ & $\times$ &  - & - & -  &  - & - \\
P72.7.2 $\,\, \rm  T1^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
P72.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P72.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P72.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P72.8.4 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P72.8.5 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P72.8.6 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P72.8.7 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Ibam$ (No.~72).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Ibam$ (No.~72) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N72.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N72.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N72.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N72.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N72.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N72.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N72.2.6 $\,\, \rm X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N72.2.7 $\,\, \rm X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N72.2.8 $\,\, \rm X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N72.2.9 $\,\, \rm X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N72.2.10 $\,\, \rm X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N72.2.11 $\,\, \rm X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N72.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N72.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N72.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N72.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N72.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N72.3.6 $\,\, \rm GM1^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N72.3.7 $\,\, \rm GM1^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N72.3.8 $\,\, \rm GM1^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N72.3.9 $\,\, \rm GM1^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N72.3.10 $\,\, \rm GM1^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N72.3.11 $\,\, \rm GM1^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N72.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N72.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N72.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N72.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N72.3.16 $\,\, \rm GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N72.3.17 $\,\, \rm GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N72.3.18 $\,\, \rm GM2^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N72.3.19 $\,\, \rm GM2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N72.3.20 $\,\, \rm GM2^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N72.3.21 $\,\, \rm GM2^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N72.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N72.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N72.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N72.3.25 $\,\, \rm GM2^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N72.3.26 $\,\, \rm GM2^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N72.3.27 $\,\, \rm GM2^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N72.3.28 $\,\, \rm GM2^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N72.3.29 $\,\, \rm GM2^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N72.3.30 $\,\, \rm GM2^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N72.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N72.3.32 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N72.3.33 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N72.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N72.3.35 $\,\, \rm GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N72.3.36 $\,\, \rm GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N72.3.37 $\,\, \rm GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N72.3.38 $\,\, \rm GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N72.3.39 $\,\, \rm GM3^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N72.3.40 $\,\, \rm GM3^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N72.3.41 $\,\, \rm GM3^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N72.3.42 $\,\, \rm GM3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N72.3.43 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N72.3.44 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
N72.3.45 $\,\, \rm GM3^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N72.3.46 $\,\, \rm GM3^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N72.3.47 $\,\, \rm GM3^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N72.3.48 $\,\, \rm GM3^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N72.3.49 $\,\, \rm GM3^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N72.3.50 $\,\, \rm GM3^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N72.3.51 $\,\, \rm GM3^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N72.3.52 $\,\, \rm GM3^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N72.3.53 $\,\, \rm X1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N72.3.54 $\,\, \rm X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N72.3.55 $\,\, \rm X1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N72.3.56 $\,\, \rm X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N72.3.57 $\,\, \rm X1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N72.3.58 $\,\, \rm X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N72.3.59 $\,\, \rm X1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N72.3.60 $\,\, \rm X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N72.3.61 $\,\, \rm X1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N72.3.62 $\,\, \rm X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N72.3.63 $\,\, \rm X1^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N72.3.64 $\,\, \rm X2^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N72.3.65 $\,\, \rm X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N72.3.66 $\,\, \rm X2^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N72.3.67 $\,\, \rm X2^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N72.3.68 $\,\, \rm X2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N72.3.69 $\,\, \rm X2^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N72.3.70 $\,\, \rm X2^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N72.3.71 $\,\, \rm X3^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N72.3.72 $\,\, \rm X3^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N72.3.73 $\,\, \rm X3^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N72.3.74 $\,\, \rm X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N72.3.75 $\,\, \rm X3^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N72.3.76 $\,\, \rm X3^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N72.7.1 $\,\, \rm  T1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N72.7.2 $\,\, \rm  T1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N72.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N72.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N72.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N72.8.4 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N72.8.5 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N72.8.6 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N72.8.7 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N72.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N72.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N72.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N72.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N72.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N72.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N72.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N72.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N72.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N72.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N72.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N72.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N72.9.22 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.23 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N72.9.24 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.25 $\,\, \rm GM1^- \oplus GM2^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.26 $\,\, \rm GM1^- \oplus GM2^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.27 $\,\, \rm GM1^- \oplus GM2^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.28 $\,\, \rm GM1^- \oplus GM2^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.29 $\,\, \rm GM1^- \oplus GM2^- \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.30 $\,\, \rm GM1^- \oplus GM2^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.31 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N72.9.32 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N72.9.33 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N72.9.34 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N72.9.35 $\,\, \rm GM1^- \oplus GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N72.9.36 $\,\, \rm GM1^- \oplus GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N72.9.37 $\,\, \rm GM1^- \oplus GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N72.9.38 $\,\, \rm GM1^- \oplus GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N72.9.39 $\,\, \rm GM1^- \oplus GM3^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N72.9.40 $\,\, \rm GM1^- \oplus GM3^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N72.9.41 $\,\, \rm GM1^- \oplus GM3^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N72.9.42 $\,\, \rm GM1^- \oplus GM3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N72.9.43 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.44 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.45 $\,\, \rm GM1^- \oplus GM3^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.46 $\,\, \rm GM1^- \oplus GM3^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.47 $\,\, \rm GM1^- \oplus GM3^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.48 $\,\, \rm GM1^- \oplus GM3^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.49 $\,\, \rm GM1^- \oplus GM3^- \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.50 $\,\, \rm GM1^- \oplus GM3^- \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.51 $\,\, \rm GM1^- \oplus GM3^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.52 $\,\, \rm GM1^- \oplus GM3^- \oplus X4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.53 $\,\, \rm GM1^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.54 $\,\, \rm GM1^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N72.9.55 $\,\, \rm GM1^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.56 $\,\, \rm GM1^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.9.57 $\,\, \rm GM1^- \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.58 $\,\, \rm GM1^- \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N72.9.59 $\,\, \rm GM1^- \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.60 $\,\, \rm GM1^- \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.9.61 $\,\, \rm GM1^- \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.62 $\,\, \rm GM1^- \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N72.9.63 $\,\, \rm GM1^- \oplus X1^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.64 $\,\, \rm GM1^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.65 $\,\, \rm GM1^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N72.9.66 $\,\, \rm GM1^- \oplus X2^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.67 $\,\, \rm GM1^- \oplus X2^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.9.68 $\,\, \rm GM1^- \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.69 $\,\, \rm GM1^- \oplus X2^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.9.70 $\,\, \rm GM1^- \oplus X2^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.71 $\,\, \rm GM1^- \oplus X3^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.72 $\,\, \rm GM1^- \oplus X3^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.73 $\,\, \rm GM1^- \oplus X3^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N72.9.74 $\,\, \rm GM1^- \oplus X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.9.75 $\,\, \rm GM1^- \oplus X3^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.76 $\,\, \rm GM1^- \oplus X3^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.77 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N72.9.78 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N72.9.79 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N72.9.80 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N72.9.81 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N72.9.82 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N72.9.83 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N72.9.84 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N72.9.85 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N72.9.86 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N72.9.87 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N72.9.88 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N72.9.89 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N72.9.90 $\,\, \rm GM2^+ \oplus GM2^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N72.9.91 $\,\, \rm GM2^+ \oplus GM2^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N72.9.92 $\,\, \rm GM2^+ \oplus GM2^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N72.9.93 $\,\, \rm GM2^+ \oplus GM2^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N72.9.94 $\,\, \rm GM2^+ \oplus GM2^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N72.9.95 $\,\, \rm GM2^+ \oplus GM2^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N72.9.96 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N72.9.97 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N72.9.98 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N72.9.99 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N72.9.100 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N72.9.101 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N72.9.102 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N72.9.103 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N72.9.104 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N72.9.105 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N72.9.106 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N72.9.107 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N72.9.108 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N72.9.109 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N72.9.110 $\,\, \rm GM2^+ \oplus GM3^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N72.9.111 $\,\, \rm GM2^+ \oplus GM3^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N72.9.112 $\,\, \rm GM2^+ \oplus GM3^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N72.9.113 $\,\, \rm GM2^+ \oplus GM3^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N72.9.114 $\,\, \rm GM2^+ \oplus GM3^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N72.9.115 $\,\, \rm GM2^+ \oplus GM3^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N72.9.116 $\,\, \rm GM2^+ \oplus GM3^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N72.9.117 $\,\, \rm GM2^+ \oplus GM3^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N72.9.118 $\,\, \rm GM2^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N72.9.119 $\,\, \rm GM2^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N72.9.120 $\,\, \rm GM2^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N72.9.121 $\,\, \rm GM2^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N72.9.122 $\,\, \rm GM2^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N72.9.123 $\,\, \rm GM2^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N72.9.124 $\,\, \rm GM2^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N72.9.125 $\,\, \rm GM2^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N72.9.126 $\,\, \rm GM2^+ \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N72.9.127 $\,\, \rm GM2^+ \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N72.9.128 $\,\, \rm GM2^+ \oplus X1^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N72.9.129 $\,\, \rm GM2^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N72.9.130 $\,\, \rm GM2^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N72.9.131 $\,\, \rm GM2^+ \oplus X2^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N72.9.132 $\,\, \rm GM2^+ \oplus X2^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.9.133 $\,\, \rm GM2^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N72.9.134 $\,\, \rm GM2^+ \oplus X2^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.9.135 $\,\, \rm GM2^+ \oplus X2^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N72.9.136 $\,\, \rm GM2^+ \oplus X3^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N72.9.137 $\,\, \rm GM2^+ \oplus X3^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N72.9.138 $\,\, \rm GM2^+ \oplus X3^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N72.9.139 $\,\, \rm GM2^+ \oplus X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N72.9.140 $\,\, \rm GM2^+ \oplus X3^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N72.9.141 $\,\, \rm GM2^+ \oplus X3^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N72.9.142 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.143 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N72.9.144 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.145 $\,\, \rm GM2^- \oplus GM2^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.146 $\,\, \rm GM2^- \oplus GM2^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.147 $\,\, \rm GM2^- \oplus GM2^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.148 $\,\, \rm GM2^- \oplus GM2^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.149 $\,\, \rm GM2^- \oplus GM2^- \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.150 $\,\, \rm GM2^- \oplus GM2^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.151 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N72.9.152 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N72.9.153 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N72.9.154 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N72.9.155 $\,\, \rm GM2^- \oplus GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N72.9.156 $\,\, \rm GM2^- \oplus GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N72.9.157 $\,\, \rm GM2^- \oplus GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N72.9.158 $\,\, \rm GM2^- \oplus GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N72.9.159 $\,\, \rm GM2^- \oplus GM3^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N72.9.160 $\,\, \rm GM2^- \oplus GM3^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N72.9.161 $\,\, \rm GM2^- \oplus GM3^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N72.9.162 $\,\, \rm GM2^- \oplus GM3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N72.9.163 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.164 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.165 $\,\, \rm GM2^- \oplus GM3^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.166 $\,\, \rm GM2^- \oplus GM3^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.167 $\,\, \rm GM2^- \oplus GM3^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.168 $\,\, \rm GM2^- \oplus GM3^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.169 $\,\, \rm GM2^- \oplus GM3^- \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.170 $\,\, \rm GM2^- \oplus GM3^- \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.171 $\,\, \rm GM2^- \oplus GM3^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.172 $\,\, \rm GM2^- \oplus GM3^- \oplus X4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.173 $\,\, \rm GM2^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.174 $\,\, \rm GM2^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N72.9.175 $\,\, \rm GM2^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.176 $\,\, \rm GM2^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.9.177 $\,\, \rm GM2^- \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.178 $\,\, \rm GM2^- \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N72.9.179 $\,\, \rm GM2^- \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.180 $\,\, \rm GM2^- \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.9.181 $\,\, \rm GM2^- \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.182 $\,\, \rm GM2^- \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N72.9.183 $\,\, \rm GM2^- \oplus X1^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.184 $\,\, \rm GM2^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.185 $\,\, \rm GM2^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N72.9.186 $\,\, \rm GM2^- \oplus X2^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.187 $\,\, \rm GM2^- \oplus X2^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.9.188 $\,\, \rm GM2^- \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.189 $\,\, \rm GM2^- \oplus X2^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.9.190 $\,\, \rm GM2^- \oplus X2^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.191 $\,\, \rm GM2^- \oplus X3^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.192 $\,\, \rm GM2^- \oplus X3^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.193 $\,\, \rm GM2^- \oplus X3^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N72.9.194 $\,\, \rm GM2^- \oplus X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.9.195 $\,\, \rm GM2^- \oplus X3^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.196 $\,\, \rm GM2^- \oplus X3^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.197 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N72.9.198 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N72.9.199 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N72.9.200 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N72.9.201 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N72.9.202 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N72.9.203 $\,\, \rm GM3^+ \oplus GM4^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N72.9.204 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N72.9.205 $\,\, \rm GM3^+ \oplus GM4^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N72.9.206 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N72.9.207 $\,\, \rm GM3^+ \oplus GM4^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N72.9.208 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N72.9.209 $\,\, \rm GM3^+ \oplus GM4^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N72.9.210 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N72.9.211 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N72.9.212 $\,\, \rm GM3^+ \oplus GM4^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N72.9.213 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N72.9.214 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N72.9.215 $\,\, \rm GM3^+ \oplus GM4^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N72.9.216 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N72.9.217 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N72.9.218 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N72.9.219 $\,\, \rm GM3^+ \oplus GM3^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N72.9.220 $\,\, \rm GM3^+ \oplus GM4^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N72.9.221 $\,\, \rm GM3^+ \oplus GM3^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N72.9.222 $\,\, \rm GM3^+ \oplus GM4^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N72.9.223 $\,\, \rm GM3^+ \oplus GM3^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N72.9.224 $\,\, \rm GM3^+ \oplus GM4^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N72.9.225 $\,\, \rm GM3^+ \oplus GM3^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N72.9.226 $\,\, \rm GM3^+ \oplus GM4^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N72.9.227 $\,\, \rm GM3^+ \oplus GM3^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N72.9.228 $\,\, \rm GM3^+ \oplus GM3^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N72.9.229 $\,\, \rm GM3^+ \oplus GM4^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N72.9.230 $\,\, \rm GM3^+ \oplus GM4^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N72.9.231 $\,\, \rm GM3^+ \oplus GM3^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N72.9.232 $\,\, \rm GM3^+ \oplus GM3^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N72.9.233 $\,\, \rm GM3^+ \oplus GM4^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N72.9.234 $\,\, \rm GM3^+ \oplus GM4^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N72.9.235 $\,\, \rm GM3^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N72.9.236 $\,\, \rm GM3^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N72.9.237 $\,\, \rm GM3^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N72.9.238 $\,\, \rm GM3^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.9.239 $\,\, \rm GM3^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N72.9.240 $\,\, \rm GM3^+ \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N72.9.241 $\,\, \rm GM3^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N72.9.242 $\,\, \rm GM3^+ \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.9.243 $\,\, \rm GM3^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N72.9.244 $\,\, \rm GM3^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.9.245 $\,\, \rm GM3^+ \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N72.9.246 $\,\, \rm GM3^+ \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N72.9.247 $\,\, \rm GM3^+ \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.9.248 $\,\, \rm GM3^+ \oplus X1^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N72.9.249 $\,\, \rm GM3^+ \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N72.9.250 $\,\, \rm GM3^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N72.9.251 $\,\, \rm GM3^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N72.9.252 $\,\, \rm GM3^+ \oplus X2^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N72.9.253 $\,\, \rm GM3^+ \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N72.9.254 $\,\, \rm GM3^+ \oplus X2^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.9.255 $\,\, \rm GM3^+ \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N72.9.256 $\,\, \rm GM3^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N72.9.257 $\,\, \rm GM3^+ \oplus X2^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.9.258 $\,\, \rm GM3^+ \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N72.9.259 $\,\, \rm GM3^+ \oplus X2^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N72.9.260 $\,\, \rm GM3^+ \oplus X2^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N72.9.261 $\,\, \rm GM3^+ \oplus X3^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N72.9.262 $\,\, \rm GM3^+ \oplus X3^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N72.9.263 $\,\, \rm GM3^+ \oplus X4^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N72.9.264 $\,\, \rm GM3^+ \oplus X3^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N72.9.265 $\,\, \rm GM3^+ \oplus X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.9.266 $\,\, \rm GM3^+ \oplus X4^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.9.267 $\,\, \rm GM3^+ \oplus X4^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N72.9.268 $\,\, \rm GM3^+ \oplus X3^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N72.9.269 $\,\, \rm GM3^+ \oplus X3^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N72.9.270 $\,\, \rm GM3^+ \oplus X4^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N72.9.271 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.272 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.273 $\,\, \rm GM3^- \oplus GM3^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.274 $\,\, \rm GM3^- \oplus GM4^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.275 $\,\, \rm GM3^- \oplus GM3^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.276 $\,\, \rm GM3^- \oplus GM4^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.277 $\,\, \rm GM3^- \oplus GM3^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.278 $\,\, \rm GM3^- \oplus GM4^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.279 $\,\, \rm GM3^- \oplus GM3^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.280 $\,\, \rm GM3^- \oplus GM4^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.281 $\,\, \rm GM3^- \oplus GM3^- \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.282 $\,\, \rm GM3^- \oplus GM3^- \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.283 $\,\, \rm GM3^- \oplus GM4^- \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.284 $\,\, \rm GM3^- \oplus GM3^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.285 $\,\, \rm GM3^- \oplus GM3^- \oplus X4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.286 $\,\, \rm GM3^- \oplus GM4^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.287 $\,\, \rm GM3^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.288 $\,\, \rm GM3^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N72.9.289 $\,\, \rm GM3^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.290 $\,\, \rm GM3^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.9.291 $\,\, \rm GM3^- \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.292 $\,\, \rm GM3^- \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.293 $\,\, \rm GM3^- \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N72.9.294 $\,\, \rm GM3^- \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.9.295 $\,\, \rm GM3^- \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.296 $\,\, \rm GM3^- \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.9.297 $\,\, \rm GM3^- \oplus X1^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.298 $\,\, \rm GM3^- \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N72.9.299 $\,\, \rm GM3^- \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.9.300 $\,\, \rm GM3^- \oplus X1^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.301 $\,\, \rm GM3^- \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.302 $\,\, \rm GM3^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.303 $\,\, \rm GM3^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N72.9.304 $\,\, \rm GM3^- \oplus X2^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.305 $\,\, \rm GM3^- \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.306 $\,\, \rm GM3^- \oplus X2^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.9.307 $\,\, \rm GM3^- \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N72.9.308 $\,\, \rm GM3^- \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.309 $\,\, \rm GM3^- \oplus X2^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.9.310 $\,\, \rm GM3^- \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N72.9.311 $\,\, \rm GM3^- \oplus X2^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.312 $\,\, \rm GM3^- \oplus X2^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.313 $\,\, \rm GM3^- \oplus X3^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.314 $\,\, \rm GM3^- \oplus X3^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.315 $\,\, \rm GM3^- \oplus X4^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.316 $\,\, \rm GM3^- \oplus X3^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N72.9.317 $\,\, \rm GM3^- \oplus X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.9.318 $\,\, \rm GM3^- \oplus X4^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.9.319 $\,\, \rm GM3^- \oplus X4^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N72.9.320 $\,\, \rm GM3^- \oplus X3^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.321 $\,\, \rm GM3^- \oplus X3^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.322 $\,\, \rm GM3^- \oplus X4^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.9.323 $\,\, \rm X1^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.324 $\,\, \rm X1^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N72.9.325 $\,\, \rm X1^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.326 $\,\, \rm X1^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N72.9.327 $\,\, \rm X1^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.328 $\,\, \rm X1^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N72.9.329 $\,\, \rm X1^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N72.9.330 $\,\, \rm X1^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N72.9.331 $\,\, \rm X1^+ \oplus X1^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N72.9.332 $\,\, \rm X1^+ \oplus X1^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N72.9.333 $\,\, \rm X1^+ \oplus X1^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N72.9.334 $\,\, \rm X1^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.335 $\,\, \rm X1^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N72.9.336 $\,\, \rm X1^+ \oplus X2^+ \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.337 $\,\, \rm X1^+ \oplus X2^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N72.9.338 $\,\, \rm X1^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N72.9.339 $\,\, \rm X1^+ \oplus X2^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N72.9.340 $\,\, \rm X1^+ \oplus X2^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N72.9.341 $\,\, \rm X1^+ \oplus X3^+ \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.342 $\,\, \rm X1^+ \oplus X3^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.343 $\,\, \rm X1^+ \oplus X3^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N72.9.344 $\,\, \rm X1^+ \oplus X3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N72.9.345 $\,\, \rm X1^+ \oplus X3^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N72.9.346 $\,\, \rm X1^+ \oplus X3^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N72.9.347 $\,\, \rm X1^- \oplus X1^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.348 $\,\, \rm X1^- \oplus X1^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N72.9.349 $\,\, \rm X1^- \oplus X1^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.350 $\,\, \rm X1^- \oplus X1^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N72.9.351 $\,\, \rm X1^- \oplus X1^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.352 $\,\, \rm X1^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N72.9.353 $\,\, \rm X1^- \oplus X2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N72.9.354 $\,\, \rm X1^- \oplus X2^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N72.9.355 $\,\, \rm X1^- \oplus X2^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N72.9.356 $\,\, \rm X1^- \oplus X2^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.357 $\,\, \rm X1^- \oplus X2^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N72.9.358 $\,\, \rm X1^- \oplus X2^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.359 $\,\, \rm X1^- \oplus X3^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N72.9.360 $\,\, \rm X1^- \oplus X3^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N72.9.361 $\,\, \rm X1^- \oplus X3^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N72.9.362 $\,\, \rm X1^- \oplus X3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N72.9.363 $\,\, \rm X1^- \oplus X3^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.364 $\,\, \rm X1^- \oplus X3^- \oplus X4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.365 $\,\, \rm X2^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.366 $\,\, \rm X2^+ \oplus X2^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N72.9.367 $\,\, \rm X2^+ \oplus X2^+ \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.368 $\,\, \rm X2^+ \oplus X2^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N72.9.369 $\,\, \rm X2^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N72.9.370 $\,\, \rm X2^+ \oplus X2^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N72.9.371 $\,\, \rm X2^+ \oplus X2^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N72.9.372 $\,\, \rm X2^+ \oplus X3^+ \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.373 $\,\, \rm X2^+ \oplus X3^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.374 $\,\, \rm X2^+ \oplus X3^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N72.9.375 $\,\, \rm X2^+ \oplus X3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N72.9.376 $\,\, \rm X2^+ \oplus X3^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N72.9.377 $\,\, \rm X2^+ \oplus X3^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N72.9.378 $\,\, \rm X2^- \oplus X2^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.379 $\,\, \rm X2^- \oplus X2^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N72.9.380 $\,\, \rm X2^- \oplus X2^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.381 $\,\, \rm X2^- \oplus X3^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N72.9.382 $\,\, \rm X2^- \oplus X3^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N72.9.383 $\,\, \rm X2^- \oplus X3^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N72.9.384 $\,\, \rm X2^- \oplus X3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N72.9.385 $\,\, \rm X2^- \oplus X3^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.386 $\,\, \rm X2^- \oplus X3^- \oplus X4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.387 $\,\, \rm X3^+ \oplus X3^+ \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.388 $\,\, \rm X3^+ \oplus X3^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.389 $\,\, \rm X3^+ \oplus X3^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N72.9.390 $\,\, \rm X3^+ \oplus X3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N72.9.391 $\,\, \rm X3^+ \oplus X4^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N72.9.392 $\,\, \rm X3^+ \oplus X3^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N72.9.393 $\,\, \rm X3^+ \oplus X3^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N72.9.394 $\,\, \rm X3^+ \oplus X4^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N72.9.395 $\,\, \rm X3^- \oplus X3^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N72.9.396 $\,\, \rm X3^- \oplus X3^- \oplus X4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N72.13.1 $\,\, \rm GM1^- \oplus  T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.13.2 $\,\, \rm GM1^- \oplus  T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.13.3 $\,\, \rm GM2^+ \oplus  T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N72.13.4 $\,\, \rm GM2^+ \oplus  T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N72.13.5 $\,\, \rm GM2^- \oplus  T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.13.6 $\,\, \rm GM2^- \oplus  T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.13.7 $\,\, \rm GM3^+ \oplus  T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N72.13.8 $\,\, \rm GM3^+ \oplus  T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N72.13.9 $\,\, \rm GM3^- \oplus  T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.13.10 $\,\, \rm GM3^- \oplus  T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N72.13.11 $\,\, \rm X1^+ \oplus  T1^+$ & $\times$ &  - & - & -  &  - & - \\
N72.13.12 $\,\, \rm X1^+ \oplus  T1^-$ & $\times$ &  - & - & -  &  - & - \\
N72.13.13 $\,\, \rm X1^- \oplus  T1^+$ & $\times$ &  - & - & -  &  - & - \\
N72.13.14 $\,\, \rm X1^- \oplus  T1^-$ & $\times$ &  - & - & -  &  - & - \\
N72.13.15 $\,\, \rm X2^+ \oplus  T1^+$ & $\times$ &  - & - & -  &  - & - \\
N72.13.16 $\,\, \rm X2^+ \oplus  T1^-$ & $\times$ &  - & - & -  &  - & - \\
N72.13.17 $\,\, \rm X2^- \oplus  T1^+$ & $\times$ &  - & - & -  &  - & - \\
N72.13.18 $\,\, \rm X2^- \oplus  T1^-$ & $\times$ &  - & - & -  &  - & - \\
N72.13.19 $\,\, \rm X3^+ \oplus  T1^+$ & $\times$ &  - & - & -  &  - & - \\
N72.13.20 $\,\, \rm X3^+ \oplus  T1^-$ & $\times$ &  - & - & -  &  - & - \\
N72.13.21 $\,\, \rm X3^- \oplus  T1^+$ & $\times$ &  - & - & -  &  - & - \\
N72.13.22 $\,\, \rm X3^- \oplus  T1^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
N72.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.3 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.4 $\,\, \rm GM1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.5 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.6 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.7 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.8 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.14.9 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.14.10 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.14.11 $\,\, \rm GM2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.14.12 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N72.14.13 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N72.14.14 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N72.14.15 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.16 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.17 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.18 $\,\, \rm GM2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.19 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.20 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.21 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.22 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N72.14.23 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.14.24 $\,\, \rm GM3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N72.14.25 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.14.26 $\,\, \rm GM3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N72.14.27 $\,\, \rm GM3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.14.28 $\,\, \rm GM3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N72.14.29 $\,\, \rm GM3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.14.30 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.14.31 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.14.32 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.14.33 $\,\, \rm GM3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N72.14.34 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N72.14.35 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.36 $\,\, \rm GM3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N72.14.37 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.38 $\,\, \rm GM3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N72.14.39 $\,\, \rm GM3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.40 $\,\, \rm GM3^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N72.14.41 $\,\, \rm GM3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.42 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.43 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.44 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.45 $\,\, \rm GM3^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.46 $\,\, \rm X1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.47 $\,\, \rm X1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.48 $\,\, \rm X1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.49 $\,\, \rm X1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.50 $\,\, \rm X1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.51 $\,\, \rm X1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.52 $\,\, \rm X1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.53 $\,\, \rm X1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.54 $\,\, \rm X1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.55 $\,\, \rm X1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.56 $\,\, \rm X1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.57 $\,\, \rm X1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.58 $\,\, \rm X1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.59 $\,\, \rm X1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.60 $\,\, \rm X2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.61 $\,\, \rm X2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.62 $\,\, \rm X2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.63 $\,\, \rm X2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.64 $\,\, \rm X2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.65 $\,\, \rm X2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.66 $\,\, \rm X2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.67 $\,\, \rm X2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.68 $\,\, \rm X2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.69 $\,\, \rm X2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.70 $\,\, \rm X2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.71 $\,\, \rm X2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.72 $\,\, \rm X2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.73 $\,\, \rm X2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.74 $\,\, \rm X3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N72.14.75 $\,\, \rm X3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.76 $\,\, \rm X3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N72.14.77 $\,\, \rm X3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.78 $\,\, \rm X3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N72.14.79 $\,\, \rm X3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.80 $\,\, \rm X3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N72.14.81 $\,\, \rm X3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.82 $\,\, \rm X3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.83 $\,\, \rm X3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.84 $\,\, \rm X3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.85 $\,\, \rm X3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.86 $\,\, \rm X3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N72.14.87 $\,\, \rm X3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.88 $\,\, \rm X3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N72.14.89 $\,\, \rm X3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.90 $\,\, \rm X3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N72.14.91 $\,\, \rm X3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.92 $\,\, \rm X3^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N72.14.93 $\,\, \rm X3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N72.14.94 $\,\, \rm X3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.95 $\,\, \rm X3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.96 $\,\, \rm X3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N72.14.97 $\,\, \rm X3^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Ibca$ (No.~73).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Ibca$ (No.~73)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L73.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L73.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L73.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L73.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L73.2.4 $\,\, \rm X1^+$ & 0 &  - & - \\
L73.2.5 $\,\, \rm X4^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Ibca$ (No.~73).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Ibca$ (No.~73) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P73.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P73.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P73.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P73.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P73.2.4 $\,\, \rm X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P73.2.5 $\,\, \rm X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P73.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P73.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P73.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P73.3.4 $\,\, \rm GM1^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P73.3.5 $\,\, \rm GM1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P73.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P73.3.7 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P73.3.8 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P73.3.9 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P73.3.10 $\,\, \rm GM2^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P73.3.11 $\,\, \rm GM2^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P73.3.12 $\,\, \rm GM2^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P73.3.13 $\,\, \rm GM2^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P73.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P73.3.15 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P73.3.16 $\,\, \rm GM2^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P73.3.17 $\,\, \rm GM2^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P73.3.18 $\,\, \rm GM2^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P73.3.19 $\,\, \rm GM2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P73.3.20 $\,\, \rm X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P73.3.21 $\,\, \rm X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
P73.3.22 $\,\, \rm X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P73.3.23 $\,\, \rm X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P73.3.24 $\,\, \rm X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P73.3.25 $\,\, \rm X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P73.3.26 $\,\, \rm X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P73.3.27 $\,\, \rm X4^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P73.3.28 $\,\, \rm X4^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
\hline
P73.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P73.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P73.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Ibca$ (No.~73).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Ibca$ (No.~73) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N73.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N73.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N73.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N73.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N73.2.4 $\,\, \rm X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N73.2.5 $\,\, \rm X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N73.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N73.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N73.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N73.3.4 $\,\, \rm GM1^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N73.3.5 $\,\, \rm GM1^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N73.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N73.3.7 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N73.3.8 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N73.3.9 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N73.3.10 $\,\, \rm GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N73.3.11 $\,\, \rm GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N73.3.12 $\,\, \rm GM2^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N73.3.13 $\,\, \rm GM2^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N73.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N73.3.15 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N73.3.16 $\,\, \rm GM2^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N73.3.17 $\,\, \rm GM2^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N73.3.18 $\,\, \rm GM2^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N73.3.19 $\,\, \rm GM2^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N73.3.20 $\,\, \rm X1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N73.3.21 $\,\, \rm X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N73.3.22 $\,\, \rm X1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N73.3.23 $\,\, \rm X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N73.3.24 $\,\, \rm X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N73.3.25 $\,\, \rm X1^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N73.3.26 $\,\, \rm X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N73.3.27 $\,\, \rm X4^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N73.3.28 $\,\, \rm X4^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
\hline
N73.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N73.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N73.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N73.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N73.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.6 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N73.9.7 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N73.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N73.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N73.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N73.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N73.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N73.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N73.9.14 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.15 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.19 $\,\, \rm GM1^- \oplus GM2^- \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.20 $\,\, \rm GM1^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N73.9.21 $\,\, \rm GM1^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N73.9.22 $\,\, \rm GM1^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N73.9.23 $\,\, \rm GM1^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N73.9.24 $\,\, \rm GM1^- \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N73.9.25 $\,\, \rm GM1^- \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N73.9.26 $\,\, \rm GM1^- \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N73.9.27 $\,\, \rm GM1^- \oplus X4^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N73.9.28 $\,\, \rm GM1^- \oplus X4^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N73.9.29 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N73.9.30 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N73.9.31 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N73.9.32 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N73.9.33 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N73.9.34 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N73.9.35 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N73.9.36 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N73.9.37 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N73.9.38 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N73.9.39 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N73.9.40 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N73.9.41 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N73.9.42 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N73.9.43 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N73.9.44 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N73.9.45 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N73.9.46 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N73.9.47 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N73.9.48 $\,\, \rm GM2^+ \oplus GM2^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N73.9.49 $\,\, \rm GM2^+ \oplus GM2^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N73.9.50 $\,\, \rm GM2^+ \oplus GM2^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N73.9.51 $\,\, \rm GM2^+ \oplus GM3^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N73.9.52 $\,\, \rm GM2^+ \oplus GM3^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N73.9.53 $\,\, \rm GM2^+ \oplus GM3^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N73.9.54 $\,\, \rm GM2^+ \oplus GM3^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N73.9.55 $\,\, \rm GM2^+ \oplus GM3^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N73.9.56 $\,\, \rm GM2^+ \oplus GM3^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N73.9.57 $\,\, \rm GM2^+ \oplus GM2^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N73.9.58 $\,\, \rm GM2^+ \oplus GM3^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N73.9.59 $\,\, \rm GM2^+ \oplus GM3^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N73.9.60 $\,\, \rm GM2^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N73.9.61 $\,\, \rm GM2^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N73.9.62 $\,\, \rm GM2^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N73.9.63 $\,\, \rm GM2^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N73.9.64 $\,\, \rm GM2^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N73.9.65 $\,\, \rm GM2^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N73.9.66 $\,\, \rm GM2^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N73.9.67 $\,\, \rm GM2^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N73.9.68 $\,\, \rm GM2^+ \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N73.9.69 $\,\, \rm GM2^+ \oplus X1^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N73.9.70 $\,\, \rm GM2^+ \oplus X3^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N73.9.71 $\,\, \rm GM2^+ \oplus X3^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N73.9.72 $\,\, \rm GM2^+ \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N73.9.73 $\,\, \rm GM2^+ \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N73.9.74 $\,\, \rm GM2^+ \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N73.9.75 $\,\, \rm GM2^+ \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N73.9.76 $\,\, \rm GM2^+ \oplus X3^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N73.9.77 $\,\, \rm GM2^+ \oplus X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N73.9.78 $\,\, \rm GM2^+ \oplus X4^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N73.9.79 $\,\, \rm GM2^+ \oplus X4^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N73.9.80 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.81 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.82 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.83 $\,\, \rm GM2^- \oplus GM2^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.84 $\,\, \rm GM2^- \oplus GM2^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.85 $\,\, \rm GM2^- \oplus GM2^- \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.86 $\,\, \rm GM2^- \oplus GM3^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.87 $\,\, \rm GM2^- \oplus GM3^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.88 $\,\, \rm GM2^- \oplus GM3^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.89 $\,\, \rm GM2^- \oplus GM2^- \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.90 $\,\, \rm GM2^- \oplus GM3^- \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.91 $\,\, \rm GM2^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N73.9.92 $\,\, \rm GM2^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N73.9.93 $\,\, \rm GM2^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N73.9.94 $\,\, \rm GM2^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N73.9.95 $\,\, \rm GM2^- \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N73.9.96 $\,\, \rm GM2^- \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N73.9.97 $\,\, \rm GM2^- \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N73.9.98 $\,\, \rm GM2^- \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N73.9.99 $\,\, \rm GM2^- \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N73.9.100 $\,\, \rm GM2^- \oplus X1^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N73.9.101 $\,\, \rm GM2^- \oplus X3^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N73.9.102 $\,\, \rm GM2^- \oplus X3^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N73.9.103 $\,\, \rm GM2^- \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N73.9.104 $\,\, \rm GM2^- \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N73.9.105 $\,\, \rm GM2^- \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N73.9.106 $\,\, \rm GM2^- \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N73.9.107 $\,\, \rm GM2^- \oplus X3^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N73.9.108 $\,\, \rm GM2^- \oplus X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N73.9.109 $\,\, \rm GM2^- \oplus X4^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N73.9.110 $\,\, \rm GM2^- \oplus X4^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N73.9.111 $\,\, \rm X1^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.112 $\,\, \rm X1^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N73.9.113 $\,\, \rm X1^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.114 $\,\, \rm X1^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N73.9.115 $\,\, \rm X1^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.116 $\,\, \rm X1^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N73.9.117 $\,\, \rm X1^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N73.9.118 $\,\, \rm X1^+ \oplus X1^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N73.9.119 $\,\, \rm X1^+ \oplus X2^+ \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.120 $\,\, \rm X1^+ \oplus X2^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N73.9.121 $\,\, \rm X1^+ \oplus X1^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.122 $\,\, \rm X1^+ \oplus X1^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N73.9.123 $\,\, \rm X1^+ \oplus X1^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N73.9.124 $\,\, \rm X1^+ \oplus X2^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.125 $\,\, \rm X1^+ \oplus X2^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N73.9.126 $\,\, \rm X1^+ \oplus X2^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N73.9.127 $\,\, \rm X1^+ \oplus X3^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N73.9.128 $\,\, \rm X1^+ \oplus X4^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.129 $\,\, \rm X1^+ \oplus X4^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N73.9.130 $\,\, \rm X1^+ \oplus X4^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N73.9.131 $\,\, \rm X4^+ \oplus X4^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N73.9.132 $\,\, \rm X4^+ \oplus X4^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
\hline
N73.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N73.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N73.14.3 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N73.14.4 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N73.14.5 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N73.14.6 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N73.14.7 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N73.14.8 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N73.14.9 $\,\, \rm GM2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N73.14.10 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N73.14.11 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N73.14.12 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N73.14.13 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N73.14.14 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N73.14.15 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N73.14.16 $\,\, \rm GM2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N73.14.17 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N73.14.18 $\,\, \rm X1^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N73.14.19 $\,\, \rm X1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N73.14.20 $\,\, \rm X1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N73.14.21 $\,\, \rm X1^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N73.14.22 $\,\, \rm X1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N73.14.23 $\,\, \rm X1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N73.14.24 $\,\, \rm X1^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N73.14.25 $\,\, \rm X1^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N73.14.26 $\,\, \rm X1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N73.14.27 $\,\, \rm X1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N73.14.28 $\,\, \rm X1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N73.14.29 $\,\, \rm X1^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N73.14.30 $\,\, \rm X4^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N73.14.31 $\,\, \rm X4^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N73.14.32 $\,\, \rm X4^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N73.14.33 $\,\, \rm X4^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Imma$ (No.~74).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Imma$ (No.~74)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L74.1.1 $\,\, \rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\
\hline
L74.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L74.2.2 $\,\, \rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\
L74.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L74.2.4 $\,\, \rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\
L74.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L74.2.6 $\,\, \rm X1^+$ & 0 &  - & - \\
L74.2.7 $\,\, \rm X1^-$ & 0 &  - & - \\
L74.2.8 $\,\, \rm X3^+$ & 0 &  - & - \\
L74.2.9 $\,\, \rm X4^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Imma$ (No.~74).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Imma$ (No.~74) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P74.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
P74.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
P74.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
P74.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
P74.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
P74.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
P74.2.6 $\,\, \rm X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P74.2.7 $\,\, \rm X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P74.2.8 $\,\, \rm X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
P74.2.9 $\,\, \rm X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
P74.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P74.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
P74.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P74.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
P74.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P74.3.6 $\,\, \rm GM1^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P74.3.7 $\,\, \rm GM1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P74.3.8 $\,\, \rm GM1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P74.3.9 $\,\, \rm GM1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P74.3.10 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
P74.3.11 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
P74.3.12 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
P74.3.13 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
P74.3.14 $\,\, \rm GM2^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P74.3.15 $\,\, \rm GM2^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P74.3.16 $\,\, \rm GM2^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P74.3.17 $\,\, \rm GM2^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
P74.3.18 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P74.3.19 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
P74.3.20 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P74.3.21 $\,\, \rm GM2^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P74.3.22 $\,\, \rm GM2^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P74.3.23 $\,\, \rm GM2^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P74.3.24 $\,\, \rm GM2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P74.3.25 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
P74.3.26 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
P74.3.27 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
P74.3.28 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
P74.3.29 $\,\, \rm GM3^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P74.3.30 $\,\, \rm GM3^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P74.3.31 $\,\, \rm GM3^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P74.3.32 $\,\, \rm GM3^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P74.3.33 $\,\, \rm GM3^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P74.3.34 $\,\, \rm GM3^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P74.3.35 $\,\, \rm GM3^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P74.3.36 $\,\, \rm GM3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
P74.3.37 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P74.3.38 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P74.3.39 $\,\, \rm GM3^- \oplus X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P74.3.40 $\,\, \rm GM3^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P74.3.41 $\,\, \rm GM3^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P74.3.42 $\,\, \rm GM3^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P74.3.43 $\,\, \rm GM3^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P74.3.44 $\,\, \rm GM3^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P74.3.45 $\,\, \rm GM3^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P74.3.46 $\,\, \rm GM3^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P74.3.47 $\,\, \rm X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P74.3.48 $\,\, \rm X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P74.3.49 $\,\, \rm X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
P74.3.50 $\,\, \rm X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P74.3.51 $\,\, \rm X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P74.3.52 $\,\, \rm X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P74.3.53 $\,\, \rm X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P74.3.54 $\,\, \rm X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P74.3.55 $\,\, \rm X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P74.3.56 $\,\, \rm X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P74.3.57 $\,\, \rm X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
P74.3.58 $\,\, \rm X1^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P74.3.59 $\,\, \rm X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P74.3.60 $\,\, \rm X1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P74.3.61 $\,\, \rm X3^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P74.3.62 $\,\, \rm X3^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
P74.3.63 $\,\, \rm X3^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P74.3.64 $\,\, \rm X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P74.3.65 $\,\, \rm X4^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P74.3.66 $\,\, \rm X4^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
\hline
P74.7.1 $\,\, \rm  R1^+$ & $\times$ &  - & - & -  &  - & - \\
P74.7.2 $\,\, \rm  R1^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
P74.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P74.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P74.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P74.8.4 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
P74.8.5 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P74.8.6 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
P74.8.7 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Imma$ (No.~74).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Imma$ (No.~74) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N74.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N74.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus A1$ \\
N74.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\
N74.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N74.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g \oplus B3_g$ \\
N74.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A1$ \\
N74.2.6 $\,\, \rm X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N74.2.7 $\,\, \rm X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N74.2.8 $\,\, \rm X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
N74.2.9 $\,\, \rm X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_g$ \\
\hline
N74.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N74.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N74.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_u$ \\
N74.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus A2$ \\
N74.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u \oplus B3_u$ \\
N74.3.6 $\,\, \rm GM1^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N74.3.7 $\,\, \rm GM1^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N74.3.8 $\,\, \rm GM1^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N74.3.9 $\,\, \rm GM1^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus A_u$ \\
N74.3.10 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_g$ \\
N74.3.11 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B1$ \\
N74.3.12 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\
N74.3.13 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B1$ \\
N74.3.14 $\,\, \rm GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N74.3.15 $\,\, \rm GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N74.3.16 $\,\, \rm GM2^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N74.3.17 $\,\, \rm GM2^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_g$ \\
N74.3.18 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B1_u$ \\
N74.3.19 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N74.3.20 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u \oplus B3_u$ \\
N74.3.21 $\,\, \rm GM2^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N74.3.22 $\,\, \rm GM2^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N74.3.23 $\,\, \rm GM2^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N74.3.24 $\,\, \rm GM2^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B1_u$ \\
N74.3.25 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B3_g$ \\
N74.3.26 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\
N74.3.27 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm A1 \oplus B3$ \\
N74.3.28 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A1 \oplus B2$ \\
N74.3.29 $\,\, \rm GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N74.3.30 $\,\, \rm GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N74.3.31 $\,\, \rm GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N74.3.32 $\,\, \rm GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N74.3.33 $\,\, \rm GM3^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N74.3.34 $\,\, \rm GM3^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N74.3.35 $\,\, \rm GM3^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N74.3.36 $\,\, \rm GM3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_g$ \\
N74.3.37 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B3_u$ \\
N74.3.38 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_u$ \\
N74.3.39 $\,\, \rm GM3^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N74.3.40 $\,\, \rm GM3^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N74.3.41 $\,\, \rm GM3^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N74.3.42 $\,\, \rm GM3^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N74.3.43 $\,\, \rm GM3^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N74.3.44 $\,\, \rm GM3^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N74.3.45 $\,\, \rm GM3^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N74.3.46 $\,\, \rm GM3^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_g \oplus B3_u$ \\
N74.3.47 $\,\, \rm X1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N74.3.48 $\,\, \rm X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N74.3.49 $\,\, \rm X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N74.3.50 $\,\, \rm X1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N74.3.51 $\,\, \rm X1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N74.3.52 $\,\, \rm X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N74.3.53 $\,\, \rm X1^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N74.3.54 $\,\, \rm X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N74.3.55 $\,\, \rm X1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N74.3.56 $\,\, \rm X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N74.3.57 $\,\, \rm X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N74.3.58 $\,\, \rm X1^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N74.3.59 $\,\, \rm X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N74.3.60 $\,\, \rm X1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N74.3.61 $\,\, \rm X3^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N74.3.62 $\,\, \rm X3^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
N74.3.63 $\,\, \rm X3^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N74.3.64 $\,\, \rm X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N74.3.65 $\,\, \rm X4^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N74.3.66 $\,\, \rm X4^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm A1$ \\
\hline
N74.7.1 $\,\, \rm  R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
N74.7.2 $\,\, \rm  R1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_g$ \\
\hline
N74.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N74.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N74.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N74.8.4 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N74.8.5 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N74.8.6 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
N74.8.7 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A1$ \\
\hline
N74.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N74.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B3_u$ \\
N74.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B1$ \\
N74.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B1_u$ \\
N74.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N74.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N74.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N74.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N74.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N74.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_u$ \\
N74.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.19 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u \oplus B2_u$ \\
N74.9.20 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.21 $\,\, \rm GM1^- \oplus GM2^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.22 $\,\, \rm GM1^- \oplus GM2^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.23 $\,\, \rm GM1^- \oplus GM2^- \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.24 $\,\, \rm GM1^- \oplus GM2^- \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.25 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B3$ \\
N74.9.26 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B1$ \\
N74.9.27 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B3_u$ \\
N74.9.28 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B3_u$ \\
N74.9.29 $\,\, \rm GM1^- \oplus GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N74.9.30 $\,\, \rm GM1^- \oplus GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N74.9.31 $\,\, \rm GM1^- \oplus GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N74.9.32 $\,\, \rm GM1^- \oplus GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N74.9.33 $\,\, \rm GM1^- \oplus GM3^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N74.9.34 $\,\, \rm GM1^- \oplus GM3^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N74.9.35 $\,\, \rm GM1^- \oplus GM3^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N74.9.36 $\,\, \rm GM1^- \oplus GM3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_u$ \\
N74.9.37 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.38 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.39 $\,\, \rm GM1^- \oplus GM3^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.40 $\,\, \rm GM1^- \oplus GM3^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.41 $\,\, \rm GM1^- \oplus GM3^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.42 $\,\, \rm GM1^- \oplus GM3^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.43 $\,\, \rm GM1^- \oplus GM3^- \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.44 $\,\, \rm GM1^- \oplus GM3^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.45 $\,\, \rm GM1^- \oplus GM3^- \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.46 $\,\, \rm GM1^- \oplus GM3^- \oplus X4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.47 $\,\, \rm GM1^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.48 $\,\, \rm GM1^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.9.49 $\,\, \rm GM1^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N74.9.50 $\,\, \rm GM1^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.51 $\,\, \rm GM1^- \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.52 $\,\, \rm GM1^- \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.9.53 $\,\, \rm GM1^- \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.54 $\,\, \rm GM1^- \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.9.55 $\,\, \rm GM1^- \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.56 $\,\, \rm GM1^- \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.9.57 $\,\, \rm GM1^- \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.9.58 $\,\, \rm GM1^- \oplus X1^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.59 $\,\, \rm GM1^- \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.9.60 $\,\, \rm GM1^- \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.61 $\,\, \rm GM1^- \oplus X3^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.62 $\,\, \rm GM1^- \oplus X3^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N74.9.63 $\,\, \rm GM1^- \oplus X3^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.64 $\,\, \rm GM1^- \oplus X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.9.65 $\,\, \rm GM1^- \oplus X4^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.66 $\,\, \rm GM1^- \oplus X4^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N74.9.67 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N74.9.68 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N74.9.69 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g \oplus B3_g$ \\
N74.9.70 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N74.9.71 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N74.9.72 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N74.9.73 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N74.9.74 $\,\, \rm GM2^+ \oplus GM2^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B1_g$ \\
N74.9.75 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B1_g$ \\
N74.9.76 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N74.9.77 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g \oplus B2_u$ \\
N74.9.78 $\,\, \rm GM2^+ \oplus GM2^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N74.9.79 $\,\, \rm GM2^+ \oplus GM2^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N74.9.80 $\,\, \rm GM2^+ \oplus GM2^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N74.9.81 $\,\, \rm GM2^+ \oplus GM2^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_g$ \\
N74.9.82 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_g$ \\
N74.9.83 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\
N74.9.84 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N74.9.85 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B1 \oplus B3$ \\
N74.9.86 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N74.9.87 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N74.9.88 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N74.9.89 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N74.9.90 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N74.9.91 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N74.9.92 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N74.9.93 $\,\, \rm GM2^+ \oplus GM3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_g$ \\
N74.9.94 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N74.9.95 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B3_u \oplus B2_u$ \\
N74.9.96 $\,\, \rm GM2^+ \oplus GM3^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N74.9.97 $\,\, \rm GM2^+ \oplus GM3^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N74.9.98 $\,\, \rm GM2^+ \oplus GM3^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N74.9.99 $\,\, \rm GM2^+ \oplus GM3^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N74.9.100 $\,\, \rm GM2^+ \oplus GM3^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N74.9.101 $\,\, \rm GM2^+ \oplus GM3^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N74.9.102 $\,\, \rm GM2^+ \oplus GM3^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N74.9.103 $\,\, \rm GM2^+ \oplus GM3^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_g \oplus B2_u$ \\
N74.9.104 $\,\, \rm GM2^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N74.9.105 $\,\, \rm GM2^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N74.9.106 $\,\, \rm GM2^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N74.9.107 $\,\, \rm GM2^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N74.9.108 $\,\, \rm GM2^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N74.9.109 $\,\, \rm GM2^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N74.9.110 $\,\, \rm GM2^+ \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N74.9.111 $\,\, \rm GM2^+ \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.9.112 $\,\, \rm GM2^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N74.9.113 $\,\, \rm GM2^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N74.9.114 $\,\, \rm GM2^+ \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B1$ \\
N74.9.115 $\,\, \rm GM2^+ \oplus X1^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N74.9.116 $\,\, \rm GM2^+ \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.9.117 $\,\, \rm GM2^+ \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N74.9.118 $\,\, \rm GM2^+ \oplus X3^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N74.9.119 $\,\, \rm GM2^+ \oplus X3^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N74.9.120 $\,\, \rm GM2^+ \oplus X3^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N74.9.121 $\,\, \rm GM2^+ \oplus X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N74.9.122 $\,\, \rm GM2^+ \oplus X4^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_g$ \\
N74.9.123 $\,\, \rm GM2^+ \oplus X4^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N74.9.124 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.125 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u \oplus B2_u$ \\
N74.9.126 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.127 $\,\, \rm GM2^- \oplus GM2^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.128 $\,\, \rm GM2^- \oplus GM2^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.129 $\,\, \rm GM2^- \oplus GM2^- \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.130 $\,\, \rm GM2^- \oplus GM2^- \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.131 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N74.9.132 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $222$  &  $\rm B3 \oplus B2$ \\
N74.9.133 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g \oplus B2_u$ \\
N74.9.134 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g \oplus B2_u$ \\
N74.9.135 $\,\, \rm GM2^- \oplus GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N74.9.136 $\,\, \rm GM2^- \oplus GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N74.9.137 $\,\, \rm GM2^- \oplus GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N74.9.138 $\,\, \rm GM2^- \oplus GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N74.9.139 $\,\, \rm GM2^- \oplus GM3^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N74.9.140 $\,\, \rm GM2^- \oplus GM3^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N74.9.141 $\,\, \rm GM2^- \oplus GM3^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N74.9.142 $\,\, \rm GM2^- \oplus GM3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_u$ \\
N74.9.143 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.144 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.145 $\,\, \rm GM2^- \oplus GM3^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.146 $\,\, \rm GM2^- \oplus GM3^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.147 $\,\, \rm GM2^- \oplus GM3^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.148 $\,\, \rm GM2^- \oplus GM3^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.149 $\,\, \rm GM2^- \oplus GM3^- \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.150 $\,\, \rm GM2^- \oplus GM3^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.151 $\,\, \rm GM2^- \oplus GM3^- \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.152 $\,\, \rm GM2^- \oplus GM3^- \oplus X4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.153 $\,\, \rm GM2^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.154 $\,\, \rm GM2^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.9.155 $\,\, \rm GM2^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N74.9.156 $\,\, \rm GM2^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.157 $\,\, \rm GM2^- \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.158 $\,\, \rm GM2^- \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.9.159 $\,\, \rm GM2^- \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.160 $\,\, \rm GM2^- \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.9.161 $\,\, \rm GM2^- \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.162 $\,\, \rm GM2^- \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.9.163 $\,\, \rm GM2^- \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.9.164 $\,\, \rm GM2^- \oplus X1^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.165 $\,\, \rm GM2^- \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.9.166 $\,\, \rm GM2^- \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.167 $\,\, \rm GM2^- \oplus X3^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.168 $\,\, \rm GM2^- \oplus X3^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N74.9.169 $\,\, \rm GM2^- \oplus X3^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.170 $\,\, \rm GM2^- \oplus X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.9.171 $\,\, \rm GM2^- \oplus X4^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.172 $\,\, \rm GM2^- \oplus X4^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N74.9.173 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B3_g$ \\
N74.9.174 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g \oplus B2_g$ \\
N74.9.175 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus A2$ \\
N74.9.176 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm B2 \oplus B2$ \\
N74.9.177 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mm2$  &  $\rm A2 \oplus B2$ \\
N74.9.178 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N74.9.179 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N74.9.180 $\,\, \rm GM3^+ \oplus GM4^+ \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N74.9.181 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N74.9.182 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N74.9.183 $\,\, \rm GM3^+ \oplus GM4^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N74.9.184 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N74.9.185 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N74.9.186 $\,\, \rm GM3^+ \oplus GM4^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N74.9.187 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N74.9.188 $\,\, \rm GM3^+ \oplus GM3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B3_g$ \\
N74.9.189 $\,\, \rm GM3^+ \oplus GM4^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_g \oplus B2_g$ \\
N74.9.190 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u \oplus B3_g$ \\
N74.9.191 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u \oplus B3_g$ \\
N74.9.192 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u \oplus B3_g$ \\
N74.9.193 $\,\, \rm GM3^+ \oplus GM3^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N74.9.194 $\,\, \rm GM3^+ \oplus GM3^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N74.9.195 $\,\, \rm GM3^+ \oplus GM4^- \oplus X1^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N74.9.196 $\,\, \rm GM3^+ \oplus GM4^- \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N74.9.197 $\,\, \rm GM3^+ \oplus GM3^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N74.9.198 $\,\, \rm GM3^+ \oplus GM3^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N74.9.199 $\,\, \rm GM3^+ \oplus GM4^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N74.9.200 $\,\, \rm GM3^+ \oplus GM4^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N74.9.201 $\,\, \rm GM3^+ \oplus GM3^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N74.9.202 $\,\, \rm GM3^+ \oplus GM3^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N74.9.203 $\,\, \rm GM3^+ \oplus GM4^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N74.9.204 $\,\, \rm GM3^+ \oplus GM4^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N74.9.205 $\,\, \rm GM3^+ \oplus GM3^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N74.9.206 $\,\, \rm GM3^+ \oplus GM3^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_g$ \\
N74.9.207 $\,\, \rm GM3^+ \oplus GM4^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N74.9.208 $\,\, \rm GM3^+ \oplus GM4^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_g$ \\
N74.9.209 $\,\, \rm GM3^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N74.9.210 $\,\, \rm GM3^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.9.211 $\,\, \rm GM3^+ \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N74.9.212 $\,\, \rm GM3^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N74.9.213 $\,\, \rm GM3^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N74.9.214 $\,\, \rm GM3^+ \oplus X2^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N74.9.215 $\,\, \rm GM3^+ \oplus X2^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N74.9.216 $\,\, \rm GM3^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N74.9.217 $\,\, \rm GM3^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N74.9.218 $\,\, \rm GM3^+ \oplus X2^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.9.219 $\,\, \rm GM3^+ \oplus X2^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N74.9.220 $\,\, \rm GM3^+ \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N74.9.221 $\,\, \rm GM3^+ \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.9.222 $\,\, \rm GM3^+ \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N74.9.223 $\,\, \rm GM3^+ \oplus X2^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N74.9.224 $\,\, \rm GM3^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N74.9.225 $\,\, \rm GM3^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.9.226 $\,\, \rm GM3^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N74.9.227 $\,\, \rm GM3^+ \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N74.9.228 $\,\, \rm GM3^+ \oplus X1^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N74.9.229 $\,\, \rm GM3^+ \oplus X2^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N74.9.230 $\,\, \rm GM3^+ \oplus X2^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.9.231 $\,\, \rm GM3^+ \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.9.232 $\,\, \rm GM3^+ \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N74.9.233 $\,\, \rm GM3^+ \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N74.9.234 $\,\, \rm GM3^+ \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N74.9.235 $\,\, \rm GM3^+ \oplus X3^+ \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N74.9.236 $\,\, \rm GM3^+ \oplus X3^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N74.9.237 $\,\, \rm GM3^+ \oplus X3^- \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N74.9.238 $\,\, \rm GM3^+ \oplus X3^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N74.9.239 $\,\, \rm GM3^+ \oplus X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.9.240 $\,\, \rm GM3^+ \oplus X3^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.9.241 $\,\, \rm GM3^+ \oplus X3^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N74.9.242 $\,\, \rm GM3^+ \oplus X4^+ \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N74.9.243 $\,\, \rm GM3^+ \oplus X4^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm A2$ \\
N74.9.244 $\,\, \rm GM3^+ \oplus X4^- \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_g$ \\
N74.9.245 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.246 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.247 $\,\, \rm GM3^- \oplus GM3^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.248 $\,\, \rm GM3^- \oplus GM3^- \oplus X2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.249 $\,\, \rm GM3^- \oplus GM4^- \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.250 $\,\, \rm GM3^- \oplus GM3^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.251 $\,\, \rm GM3^- \oplus GM3^- \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.252 $\,\, \rm GM3^- \oplus GM4^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.253 $\,\, \rm GM3^- \oplus GM3^- \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.254 $\,\, \rm GM3^- \oplus GM3^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.255 $\,\, \rm GM3^- \oplus GM4^- \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.256 $\,\, \rm GM3^- \oplus GM3^- \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.257 $\,\, \rm GM3^- \oplus GM3^- \oplus X4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.258 $\,\, \rm GM3^- \oplus GM4^- \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.259 $\,\, \rm GM3^- \oplus X1^+ \oplus X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.260 $\,\, \rm GM3^- \oplus X1^+ \oplus X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.9.261 $\,\, \rm GM3^- \oplus X2^- \oplus X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.262 $\,\, \rm GM3^- \oplus X1^+ \oplus X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N74.9.263 $\,\, \rm GM3^- \oplus X1^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.264 $\,\, \rm GM3^- \oplus X2^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.265 $\,\, \rm GM3^- \oplus X2^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N74.9.266 $\,\, \rm GM3^- \oplus X1^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.267 $\,\, \rm GM3^- \oplus X1^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.9.268 $\,\, \rm GM3^- \oplus X2^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.9.269 $\,\, \rm GM3^- \oplus X2^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.270 $\,\, \rm GM3^- \oplus X1^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.271 $\,\, \rm GM3^- \oplus X1^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.9.272 $\,\, \rm GM3^- \oplus X2^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.9.273 $\,\, \rm GM3^- \oplus X2^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.274 $\,\, \rm GM3^- \oplus X1^- \oplus X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.275 $\,\, \rm GM3^- \oplus X1^- \oplus X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.9.276 $\,\, \rm GM3^- \oplus X2^+ \oplus X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.277 $\,\, \rm GM3^- \oplus X1^- \oplus X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.9.278 $\,\, \rm GM3^- \oplus X1^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.279 $\,\, \rm GM3^- \oplus X2^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.280 $\,\, \rm GM3^- \oplus X2^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.9.281 $\,\, \rm GM3^- \oplus X1^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.9.282 $\,\, \rm GM3^- \oplus X1^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.283 $\,\, \rm GM3^- \oplus X2^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.284 $\,\, \rm GM3^- \oplus X2^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.9.285 $\,\, \rm GM3^- \oplus X3^+ \oplus X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.286 $\,\, \rm GM3^- \oplus X3^+ \oplus X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N74.9.287 $\,\, \rm GM3^- \oplus X3^- \oplus X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.288 $\,\, \rm GM3^- \oplus X3^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.289 $\,\, \rm GM3^- \oplus X3^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.9.290 $\,\, \rm GM3^- \oplus X3^- \oplus X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.9.291 $\,\, \rm GM3^- \oplus X3^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.292 $\,\, \rm GM3^- \oplus X4^+ \oplus X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.293 $\,\, \rm GM3^- \oplus X4^+ \oplus X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm A_u$ \\
N74.9.294 $\,\, \rm GM3^- \oplus X4^- \oplus X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.9.295 $\,\, \rm X1^+ \oplus X1^+ \oplus X1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.296 $\,\, \rm X1^+ \oplus X1^+ \oplus X2^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N74.9.297 $\,\, \rm X1^+ \oplus X1^+ \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N74.9.298 $\,\, \rm X1^+ \oplus X1^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.299 $\,\, \rm X1^+ \oplus X2^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N74.9.300 $\,\, \rm X1^+ \oplus X1^+ \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.301 $\,\, \rm X1^+ \oplus X1^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N74.9.302 $\,\, \rm X1^+ \oplus X2^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N74.9.303 $\,\, \rm X1^+ \oplus X1^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.304 $\,\, \rm X1^+ \oplus X1^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N74.9.305 $\,\, \rm X1^+ \oplus X2^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N74.9.306 $\,\, \rm X1^+ \oplus X1^- \oplus X1^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N74.9.307 $\,\, \rm X1^+ \oplus X1^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N74.9.308 $\,\, \rm X1^+ \oplus X2^+ \oplus X2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.309 $\,\, \rm X1^+ \oplus X1^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N74.9.310 $\,\, \rm X1^+ \oplus X1^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N74.9.311 $\,\, \rm X1^+ \oplus X2^+ \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.312 $\,\, \rm X1^+ \oplus X2^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N74.9.313 $\,\, \rm X1^+ \oplus X1^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N74.9.314 $\,\, \rm X1^+ \oplus X1^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N74.9.315 $\,\, \rm X1^+ \oplus X2^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.316 $\,\, \rm X1^+ \oplus X2^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N74.9.317 $\,\, \rm X1^+ \oplus X3^+ \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.318 $\,\, \rm X1^+ \oplus X3^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N74.9.319 $\,\, \rm X1^+ \oplus X3^- \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N74.9.320 $\,\, \rm X1^+ \oplus X3^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.321 $\,\, \rm X1^+ \oplus X3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N74.9.322 $\,\, \rm X1^+ \oplus X3^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N74.9.323 $\,\, \rm X1^+ \oplus X3^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N74.9.324 $\,\, \rm X1^+ \oplus X4^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.325 $\,\, \rm X1^+ \oplus X4^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N74.9.326 $\,\, \rm X1^+ \oplus X4^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N74.9.327 $\,\, \rm X1^- \oplus X1^- \oplus X1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.328 $\,\, \rm X1^- \oplus X1^- \oplus X2^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N74.9.329 $\,\, \rm X1^- \oplus X1^- \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N74.9.330 $\,\, \rm X1^- \oplus X1^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.331 $\,\, \rm X1^- \oplus X2^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N74.9.332 $\,\, \rm X1^- \oplus X1^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N74.9.333 $\,\, \rm X1^- \oplus X1^- \oplus X4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.334 $\,\, \rm X1^- \oplus X2^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N74.9.335 $\,\, \rm X1^- \oplus X3^+ \oplus X3^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B3_u$ \\
N74.9.336 $\,\, \rm X1^- \oplus X3^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B3_u$ \\
N74.9.337 $\,\, \rm X1^- \oplus X3^- \oplus X3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.338 $\,\, \rm X1^- \oplus X3^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B3_u \oplus B2_u$ \\
N74.9.339 $\,\, \rm X1^- \oplus X3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B3_u$ \\
N74.9.340 $\,\, \rm X1^- \oplus X3^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B2_u$ \\
N74.9.341 $\,\, \rm X1^- \oplus X3^- \oplus X4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.342 $\,\, \rm X1^- \oplus X4^+ \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B2_u \oplus B2_u$ \\
N74.9.343 $\,\, \rm X1^- \oplus X4^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B2_u$ \\
N74.9.344 $\,\, \rm X1^- \oplus X4^- \oplus X4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.345 $\,\, \rm X3^+ \oplus X3^+ \oplus X3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.346 $\,\, \rm X3^+ \oplus X3^+ \oplus X3^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
N74.9.347 $\,\, \rm X3^+ \oplus X3^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.348 $\,\, \rm X3^+ \oplus X3^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N74.9.349 $\,\, \rm X3^+ \oplus X3^- \oplus X4^+$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N74.9.350 $\,\, \rm X3^+ \oplus X4^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.351 $\,\, \rm X3^+ \oplus X4^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus B1_u$ \\
N74.9.352 $\,\, \rm X3^+ \oplus X4^- \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm B1_u \oplus B1_u$ \\
N74.9.353 $\,\, \rm X4^+ \oplus X4^+ \oplus X4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N74.9.354 $\,\, \rm X4^+ \oplus X4^+ \oplus X4^-$ & $\surd$ & 2 & 2 & $\surd$ & $mmm$  &  $\rm A_u \oplus A_u$ \\
\hline
N74.13.1 $\,\, \rm GM1^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.13.2 $\,\, \rm GM1^- \oplus  R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.13.3 $\,\, \rm GM2^+ \oplus  R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N74.13.4 $\,\, \rm GM2^+ \oplus  R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N74.13.5 $\,\, \rm GM2^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.13.6 $\,\, \rm GM2^- \oplus  R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.13.7 $\,\, \rm GM3^+ \oplus  S1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N74.13.8 $\,\, \rm GM3^+ \oplus  R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N74.13.9 $\,\, \rm GM3^+ \oplus  S1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N74.13.10 $\,\, \rm GM3^+ \oplus  R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N74.13.11 $\,\, \rm GM3^- \oplus  S1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.13.12 $\,\, \rm GM3^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.13.13 $\,\, \rm GM3^- \oplus  S1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.13.14 $\,\, \rm GM3^- \oplus  R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N74.13.15 $\,\, \rm X1^+ \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N74.13.16 $\,\, \rm X1^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N74.13.17 $\,\, \rm X1^+ \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N74.13.18 $\,\, \rm X1^+ \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N74.13.19 $\,\, \rm X1^- \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N74.13.20 $\,\, \rm X1^- \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N74.13.21 $\,\, \rm X1^- \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N74.13.22 $\,\, \rm X1^- \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N74.13.23 $\,\, \rm X3^+ \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N74.13.24 $\,\, \rm X3^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N74.13.25 $\,\, \rm X3^+ \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N74.13.26 $\,\, \rm X3^+ \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N74.13.27 $\,\, \rm X4^+ \oplus  S1^+$ & $\times$ &  - & - & -  &  - & - \\
N74.13.28 $\,\, \rm X4^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N74.13.29 $\,\, \rm X4^+ \oplus  S1^-$ & $\times$ &  - & - & -  &  - & - \\
N74.13.30 $\,\, \rm X4^+ \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
N74.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.3 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.4 $\,\, \rm GM1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.5 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.6 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.7 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.8 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.14.9 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.14.10 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.14.11 $\,\, \rm GM2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.14.12 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N74.14.13 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N74.14.14 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B1$ \\
N74.14.15 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.16 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.17 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.18 $\,\, \rm GM2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.19 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.20 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.21 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.22 $\,\, \rm GM3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N74.14.23 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.14.24 $\,\, \rm GM3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N74.14.25 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.14.26 $\,\, \rm GM3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N74.14.27 $\,\, \rm GM3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.14.28 $\,\, \rm GM3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $222$  &  $\rm B3$ \\
N74.14.29 $\,\, \rm GM3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.14.30 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.14.31 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.14.32 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.14.33 $\,\, \rm GM3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mm2$  &  $\rm B2$ \\
N74.14.34 $\,\, \rm GM3^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.14.35 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.36 $\,\, \rm GM3^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.14.37 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.38 $\,\, \rm GM3^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.14.39 $\,\, \rm GM3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.40 $\,\, \rm GM3^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.14.41 $\,\, \rm GM3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.42 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.43 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.44 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.45 $\,\, \rm GM3^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.46 $\,\, \rm X1^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.14.47 $\,\, \rm X1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.48 $\,\, \rm X1^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.14.49 $\,\, \rm X1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.50 $\,\, \rm X1^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.14.51 $\,\, \rm X1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.52 $\,\, \rm X1^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.14.53 $\,\, \rm X1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.54 $\,\, \rm X1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.55 $\,\, \rm X1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.56 $\,\, \rm X1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.57 $\,\, \rm X1^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.58 $\,\, \rm X1^- \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.14.59 $\,\, \rm X1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.60 $\,\, \rm X1^- \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.14.61 $\,\, \rm X1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.62 $\,\, \rm X1^- \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.14.63 $\,\, \rm X1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.64 $\,\, \rm X1^- \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.14.65 $\,\, \rm X1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.66 $\,\, \rm X1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.67 $\,\, \rm X1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.68 $\,\, \rm X1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.69 $\,\, \rm X1^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.70 $\,\, \rm X3^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.14.71 $\,\, \rm X3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.72 $\,\, \rm X3^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.14.73 $\,\, \rm X3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.74 $\,\, \rm X3^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.14.75 $\,\, \rm X3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.76 $\,\, \rm X3^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.14.77 $\,\, \rm X3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.78 $\,\, \rm X3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.79 $\,\, \rm X3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.80 $\,\, \rm X3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.81 $\,\, \rm X3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.82 $\,\, \rm X4^+ \oplus  SM1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.14.83 $\,\, \rm X4^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.84 $\,\, \rm X4^+ \oplus  SM2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.14.85 $\,\, \rm X4^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.86 $\,\, \rm X4^+ \oplus  SM3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.14.87 $\,\, \rm X4^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.88 $\,\, \rm X4^+ \oplus  SM4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B3_u$ \\
N74.14.89 $\,\, \rm X4^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B2_u$ \\
N74.14.90 $\,\, \rm X4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.91 $\,\, \rm X4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.92 $\,\, \rm X4^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
N74.14.93 $\,\, \rm X4^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4$ (No.~75).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4$ (No.~75)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L75.1.1 $\,\, \rm GM1$ & 1 & $4/m$  &  $\rm A_g$ \\
\hline
L75.2.1 $\,\, \rm GM2$ & 1 & $4/m$  &  $\rm B_g$ \\
L75.2.2 $\,\, \rm A1$ & 0 &  - & - \\
L75.2.3 $\,\, \rm M1$ & 0 &  - & - \\
L75.2.4 $\,\, \rm Z1$ & 0 &  - & - \\
L75.2.5 $\,\, \rm Z2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4$ (No.~75).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4$ (No.~75) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P75.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P75.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
P75.2.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
P75.2.3 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
P75.2.4 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
P75.2.5 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
P75.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
P75.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P75.3.3 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
P75.3.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P75.3.5 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P75.3.6 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P75.3.7 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P75.3.8 $\,\, \rm A1 \oplus M1$ & $\times$ &  - & - & -  &  - & - \\
P75.3.9 $\,\, \rm A1 \oplus M2$ & $\times$ &  - & - & -  &  - & - \\
P75.3.10 $\,\, \rm A1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P75.3.11 $\,\, \rm A1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P75.3.12 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P75.3.13 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P75.3.14 $\,\, \rm M1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P75.3.15 $\,\, \rm M1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P75.3.16 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P75.3.17 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P75.3.18 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline
P75.4.1 $\,\, \rm GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
P75.4.2 $\,\, \rm Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P75.4.3 $\,\, \rm M3M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P75.4.4 $\,\, \rm A3A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P75.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P75.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P75.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P75.5.4 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P75.5.5 $\,\, \rm V3VA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P75.7.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P75.7.2 $\,\, \rm  R1$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4$ (No.~75).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4$ (No.~75) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N75.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm A \oplus A \oplus A$ \\
\hline
N75.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm A \oplus A \oplus B$ \\
N75.2.2 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N75.2.3 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N75.2.4 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N75.2.5 $\,\, \rm Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N75.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm A \oplus B \oplus B$ \\
N75.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N75.3.3 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N75.3.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N75.3.5 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N75.3.6 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N75.3.7 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N75.3.8 $\,\, \rm A1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N75.3.9 $\,\, \rm A1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N75.3.10 $\,\, \rm A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N75.3.11 $\,\, \rm A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N75.3.12 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N75.3.13 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N75.3.14 $\,\, \rm M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N75.3.15 $\,\, \rm M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N75.3.16 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N75.3.17 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N75.3.18 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N75.4.1 $\,\, \rm GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm A \oplus \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N75.4.2 $\,\, \rm Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N75.4.3 $\,\, \rm M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N75.4.4 $\,\, \rm A3A4$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N75.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N75.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N75.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N75.5.4 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N75.5.5 $\,\, \rm V3VA3$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N75.7.1 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N75.7.2 $\,\, \rm  R1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
N75.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm B \oplus B \oplus B$ \\
N75.9.2 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N75.9.3 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N75.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N75.9.5 $\,\, \rm GM2 \oplus GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N75.9.6 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N75.9.7 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.9.8 $\,\, \rm GM2 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N75.9.9 $\,\, \rm GM2 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N75.9.10 $\,\, \rm GM2 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.9.11 $\,\, \rm GM2 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.9.12 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N75.9.13 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm B$ \\
N75.9.14 $\,\, \rm GM2 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N75.9.15 $\,\, \rm GM2 \oplus M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N75.9.16 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N75.9.17 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.9.18 $\,\, \rm GM2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N75.9.19 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N75.9.20 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N75.9.21 $\,\, \rm A1 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.9.22 $\,\, \rm A1 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.9.23 $\,\, \rm A1 \oplus A2 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.9.24 $\,\, \rm A1 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.9.25 $\,\, \rm A1 \oplus A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.9.26 $\,\, \rm A1 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.9.27 $\,\, \rm A1 \oplus A2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.9.28 $\,\, \rm A1 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.9.29 $\,\, \rm A1 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
N75.9.30 $\,\, \rm A1 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.9.31 $\,\, \rm A1 \oplus M1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N75.9.32 $\,\, \rm A1 \oplus M2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N75.9.33 $\,\, \rm A1 \oplus M1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N75.9.34 $\,\, \rm A1 \oplus M2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N75.9.35 $\,\, \rm A1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.9.36 $\,\, \rm A1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
N75.9.37 $\,\, \rm A1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.9.38 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N75.9.39 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N75.9.40 $\,\, \rm M1 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.9.41 $\,\, \rm M1 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.9.42 $\,\, \rm M1 \oplus M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.9.43 $\,\, \rm M1 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.9.44 $\,\, \rm M1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.9.45 $\,\, \rm M1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.9.46 $\,\, \rm M1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.9.47 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N75.9.48 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N75.9.49 $\,\, \rm Z1 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N75.9.50 $\,\, \rm Z2 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
\hline
N75.10.1 $\,\, \rm GM2 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm B \oplus \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N75.10.2 $\,\, \rm GM2 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N75.10.3 $\,\, \rm GM2 \oplus M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N75.10.4 $\,\, \rm GM2 \oplus A3A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N75.10.5 $\,\, \rm A1 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N75.10.6 $\,\, \rm A1 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.10.7 $\,\, \rm A1 \oplus M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.10.8 $\,\, \rm A1 \oplus A3A4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N75.10.9 $\,\, \rm M1 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N75.10.10 $\,\, \rm M1 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.10.11 $\,\, \rm M1 \oplus M3M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N75.10.12 $\,\, \rm M1 \oplus A3A4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.10.13 $\,\, \rm Z1 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N75.10.14 $\,\, \rm Z1 \oplus Z3Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N75.10.15 $\,\, \rm Z1 \oplus M3M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.10.16 $\,\, \rm Z1 \oplus A3A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.10.17 $\,\, \rm Z2 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N75.10.18 $\,\, \rm Z2 \oplus Z3Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N75.10.19 $\,\, \rm Z2 \oplus M3M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.10.20 $\,\, \rm Z2 \oplus A3A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N75.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N75.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N75.11.3 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N75.11.4 $\,\, \rm GM2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N75.11.5 $\,\, \rm GM2 \oplus V3VA3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N75.11.6 $\,\, \rm A1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.11.7 $\,\, \rm A1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.11.8 $\,\, \rm A1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.11.9 $\,\, \rm A1 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.11.10 $\,\, \rm A1 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.11.11 $\,\, \rm A1 \oplus V3VA3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.11.12 $\,\, \rm M1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.11.13 $\,\, \rm M1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.11.14 $\,\, \rm M1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.11.15 $\,\, \rm M1 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.11.16 $\,\, \rm M1 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.11.17 $\,\, \rm M1 \oplus V3VA3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.11.18 $\,\, \rm Z1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.11.19 $\,\, \rm Z1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.11.20 $\,\, \rm Z1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.11.21 $\,\, \rm Z1 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.11.22 $\,\, \rm Z1 \oplus V3VA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.11.23 $\,\, \rm Z2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.11.24 $\,\, \rm Z2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.11.25 $\,\, \rm Z2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N75.11.26 $\,\, \rm Z2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.11.27 $\,\, \rm Z2 \oplus V3VA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N75.13.1 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N75.13.2 $\,\, \rm GM2 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N75.13.3 $\,\, \rm A1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N75.13.4 $\,\, \rm A1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N75.13.5 $\,\, \rm A1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N75.13.6 $\,\, \rm A1 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N75.13.7 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N75.13.8 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N75.13.9 $\,\, \rm M1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N75.13.10 $\,\, \rm M1 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N75.13.11 $\,\, \rm Z1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N75.13.12 $\,\, \rm Z1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N75.13.13 $\,\, \rm Z2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N75.13.14 $\,\, \rm Z2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_1$ (No.~76).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_1$ (No.~76)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L76.1.1 $\,\, \rm GM1$ & 1 & $4/m$  &  $\rm A_g$ \\
\hline
L76.2.1 $\,\, \rm GM2$ & 1 & $4/m$  &  $\rm B_g$ \\
L76.2.2 $\,\, \rm M1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_1$ (No.~76).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_1$ (No.~76) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P76.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P76.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
P76.2.2 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
P76.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
P76.3.2 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
P76.3.3 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P76.3.4 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P76.4.1 $\,\, \rm GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
P76.4.2 $\,\, \rm Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P76.4.3 $\,\, \rm Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P76.4.4 $\,\, \rm M3M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P76.4.5 $\,\, \rm A1A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P76.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P76.5.2 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P76.7.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_1$ (No.~76).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_1$ (No.~76) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N76.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm A \oplus A \oplus A$ \\
\hline
N76.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm A \oplus A \oplus B$ \\
N76.2.2 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N76.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm A \oplus B \oplus B$ \\
N76.3.2 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N76.3.3 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N76.3.4 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
\hline
N76.4.1 $\,\, \rm GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm A \oplus \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N76.4.2 $\,\, \rm Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N76.4.3 $\,\, \rm Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N76.4.4 $\,\, \rm M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N76.4.5 $\,\, \rm A1A3$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N76.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N76.5.2 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N76.7.1 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
N76.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm B \oplus B \oplus B$ \\
N76.9.2 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N76.9.3 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N76.9.4 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm B$ \\
N76.9.5 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N76.9.6 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
\hline
N76.10.1 $\,\, \rm GM2 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm B \oplus \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N76.10.2 $\,\, \rm GM2 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N76.10.3 $\,\, \rm GM2 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N76.10.4 $\,\, \rm GM2 \oplus M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N76.10.5 $\,\, \rm GM2 \oplus A1A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N76.10.6 $\,\, \rm M1 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N76.10.7 $\,\, \rm M1 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N76.10.8 $\,\, \rm M1 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N76.10.9 $\,\, \rm M1 \oplus M3M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N76.10.10 $\,\, \rm M1 \oplus A1A3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N76.10.11 $\,\, \rm M1 \oplus A2A4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline
N76.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N76.11.2 $\,\, \rm GM2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N76.11.3 $\,\, \rm M1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N76.11.4 $\,\, \rm M1 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline
N76.13.1 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N76.13.2 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N76.13.3 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_2$ (No.~77).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_2$ (No.~77)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L77.1.1 $\,\, \rm GM1$ & 1 & $4/m$  &  $\rm A_g$ \\
\hline
L77.2.1 $\,\, \rm GM2$ & 1 & $4/m$  &  $\rm B_g$ \\
L77.2.2 $\,\, \rm A3$ & 0 &  - & - \\
L77.2.3 $\,\, \rm M1$ & 0 &  - & - \\
L77.2.4 $\,\, \rm Z3$ & 0 &  - & - \\
L77.2.5 $\,\, \rm Z4$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_2$ (No.~77).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_2$ (No.~77) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P77.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P77.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
P77.2.2 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
P77.2.3 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
P77.2.4 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
P77.2.5 $\,\, \rm Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
P77.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
P77.3.2 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P77.3.3 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
P77.3.4 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P77.3.5 $\,\, \rm GM2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P77.3.6 $\,\, \rm A3 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P77.3.7 $\,\, \rm A3 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P77.3.8 $\,\, \rm A3 \oplus M1$ & $\times$ &  - & - & -  &  - & - \\
P77.3.9 $\,\, \rm A3 \oplus M2$ & $\times$ &  - & - & -  &  - & - \\
P77.3.10 $\,\, \rm A3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P77.3.11 $\,\, \rm A3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P77.3.12 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P77.3.13 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P77.3.14 $\,\, \rm M1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P77.3.15 $\,\, \rm M1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P77.3.16 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P77.3.17 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P77.3.18 $\,\, \rm Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline
P77.4.1 $\,\, \rm GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
P77.4.2 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P77.4.3 $\,\, \rm M3M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P77.4.4 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P77.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P77.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P77.5.3 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P77.5.4 $\,\, \rm V3VA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P77.7.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P77.7.2 $\,\, \rm  R1$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_2$ (No.~77).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_2$ (No.~77) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N77.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm A \oplus A \oplus A$ \\
\hline
N77.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm A \oplus A \oplus B$ \\
N77.2.2 $\,\, \rm A3$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N77.2.3 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N77.2.4 $\,\, \rm Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N77.2.5 $\,\, \rm Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N77.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm A \oplus B \oplus B$ \\
N77.3.2 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N77.3.3 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N77.3.4 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N77.3.5 $\,\, \rm GM2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N77.3.6 $\,\, \rm A3 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N77.3.7 $\,\, \rm A3 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N77.3.8 $\,\, \rm A3 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N77.3.9 $\,\, \rm A3 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N77.3.10 $\,\, \rm A3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N77.3.11 $\,\, \rm A3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N77.3.12 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N77.3.13 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N77.3.14 $\,\, \rm M1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N77.3.15 $\,\, \rm M1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N77.3.16 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N77.3.17 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N77.3.18 $\,\, \rm Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N77.4.1 $\,\, \rm GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm A \oplus \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N77.4.2 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N77.4.3 $\,\, \rm M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N77.4.4 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N77.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N77.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N77.5.3 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N77.5.4 $\,\, \rm V3VA3$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N77.7.1 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N77.7.2 $\,\, \rm  R1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
N77.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm B \oplus B \oplus B$ \\
N77.9.2 $\,\, \rm GM2 \oplus GM2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N77.9.3 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N77.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N77.9.5 $\,\, \rm GM2 \oplus GM2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N77.9.6 $\,\, \rm GM2 \oplus A3 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N77.9.7 $\,\, \rm GM2 \oplus A3 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.9.8 $\,\, \rm GM2 \oplus A3 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N77.9.9 $\,\, \rm GM2 \oplus A3 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N77.9.10 $\,\, \rm GM2 \oplus A3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.9.11 $\,\, \rm GM2 \oplus A3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.9.12 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N77.9.13 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm B$ \\
N77.9.14 $\,\, \rm GM2 \oplus M1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N77.9.15 $\,\, \rm GM2 \oplus M1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N77.9.16 $\,\, \rm GM2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N77.9.17 $\,\, \rm GM2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.9.18 $\,\, \rm GM2 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N77.9.19 $\,\, \rm A3 \oplus A3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N77.9.20 $\,\, \rm A3 \oplus A3 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N77.9.21 $\,\, \rm A3 \oplus A3 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.9.22 $\,\, \rm A3 \oplus A3 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.9.23 $\,\, \rm A3 \oplus A4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.9.24 $\,\, \rm A3 \oplus A3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.9.25 $\,\, \rm A3 \oplus A4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.9.26 $\,\, \rm A3 \oplus A3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.9.27 $\,\, \rm A3 \oplus A4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.9.28 $\,\, \rm A3 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.9.29 $\,\, \rm A3 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
N77.9.30 $\,\, \rm A3 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.9.31 $\,\, \rm A3 \oplus M1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N77.9.32 $\,\, \rm A3 \oplus M2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N77.9.33 $\,\, \rm A3 \oplus M1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N77.9.34 $\,\, \rm A3 \oplus M2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N77.9.35 $\,\, \rm A3 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.9.36 $\,\, \rm A3 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
N77.9.37 $\,\, \rm A3 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.9.38 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N77.9.39 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N77.9.40 $\,\, \rm M1 \oplus M1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.9.41 $\,\, \rm M1 \oplus M2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.9.42 $\,\, \rm M1 \oplus M1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.9.43 $\,\, \rm M1 \oplus M2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.9.44 $\,\, \rm M1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.9.45 $\,\, \rm M1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.9.46 $\,\, \rm M1 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.9.47 $\,\, \rm Z3 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N77.9.48 $\,\, \rm Z3 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N77.9.49 $\,\, \rm Z3 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N77.9.50 $\,\, \rm Z4 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
\hline
N77.10.1 $\,\, \rm GM2 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm B \oplus \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N77.10.2 $\,\, \rm GM2 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N77.10.3 $\,\, \rm GM2 \oplus M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N77.10.4 $\,\, \rm GM2 \oplus A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N77.10.5 $\,\, \rm A3 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N77.10.6 $\,\, \rm A3 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.10.7 $\,\, \rm A3 \oplus M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.10.8 $\,\, \rm A3 \oplus A1A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N77.10.9 $\,\, \rm M1 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N77.10.10 $\,\, \rm M1 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.10.11 $\,\, \rm M1 \oplus M3M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N77.10.12 $\,\, \rm M1 \oplus A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.10.13 $\,\, \rm Z3 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N77.10.14 $\,\, \rm Z3 \oplus Z1Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N77.10.15 $\,\, \rm Z3 \oplus M3M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.10.16 $\,\, \rm Z3 \oplus A1A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.10.17 $\,\, \rm Z4 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N77.10.18 $\,\, \rm Z4 \oplus Z1Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N77.10.19 $\,\, \rm Z4 \oplus M3M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.10.20 $\,\, \rm Z4 \oplus A1A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N77.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N77.11.2 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N77.11.3 $\,\, \rm GM2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N77.11.4 $\,\, \rm GM2 \oplus V3VA3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N77.11.5 $\,\, \rm A3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.11.6 $\,\, \rm A3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.11.7 $\,\, \rm A3 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.11.8 $\,\, \rm A3 \oplus V3VA3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.11.9 $\,\, \rm M1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.11.10 $\,\, \rm M1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.11.11 $\,\, \rm M1 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.11.12 $\,\, \rm M1 \oplus V3VA3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.11.13 $\,\, \rm Z3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.11.14 $\,\, \rm Z3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.11.15 $\,\, \rm Z3 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.11.16 $\,\, \rm Z3 \oplus V3VA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.11.17 $\,\, \rm Z4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.11.18 $\,\, \rm Z4 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N77.11.19 $\,\, \rm Z4 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.11.20 $\,\, \rm Z4 \oplus V3VA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N77.13.1 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N77.13.2 $\,\, \rm GM2 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N77.13.3 $\,\, \rm A3 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N77.13.4 $\,\, \rm A3 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N77.13.5 $\,\, \rm A3 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N77.13.6 $\,\, \rm A3 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N77.13.7 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N77.13.8 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N77.13.9 $\,\, \rm M1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N77.13.10 $\,\, \rm M1 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N77.13.11 $\,\, \rm Z3 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N77.13.12 $\,\, \rm Z3 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N77.13.13 $\,\, \rm Z4 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N77.13.14 $\,\, \rm Z4 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_3$ (No.~78).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_3$ (No.~78)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L78.1.1 $\,\, \rm GM1$ & 1 & $4/m$  &  $\rm A_g$ \\
\hline
L78.2.1 $\,\, \rm GM2$ & 1 & $4/m$  &  $\rm B_g$ \\
L78.2.2 $\,\, \rm M1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_3$ (No.~78).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_3$ (No.~78) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P78.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P78.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
P78.2.2 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
P78.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
P78.3.2 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
P78.3.3 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P78.3.4 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P78.4.1 $\,\, \rm GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
P78.4.2 $\,\, \rm Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P78.4.3 $\,\, \rm Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P78.4.4 $\,\, \rm M3M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P78.4.5 $\,\, \rm A1A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P78.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P78.5.2 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P78.7.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_3$ (No.~78).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_3$ (No.~78) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N78.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm A \oplus A \oplus A$ \\
\hline
N78.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm A \oplus A \oplus B$ \\
N78.2.2 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N78.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm A \oplus B \oplus B$ \\
N78.3.2 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N78.3.3 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N78.3.4 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
\hline
N78.4.1 $\,\, \rm GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm A \oplus \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N78.4.2 $\,\, \rm Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N78.4.3 $\,\, \rm Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N78.4.4 $\,\, \rm M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N78.4.5 $\,\, \rm A1A3$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N78.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N78.5.2 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N78.7.1 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
N78.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm B \oplus B \oplus B$ \\
N78.9.2 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N78.9.3 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N78.9.4 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm B$ \\
N78.9.5 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N78.9.6 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
\hline
N78.10.1 $\,\, \rm GM2 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm B \oplus \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N78.10.2 $\,\, \rm GM2 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N78.10.3 $\,\, \rm GM2 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N78.10.4 $\,\, \rm GM2 \oplus M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N78.10.5 $\,\, \rm GM2 \oplus A1A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N78.10.6 $\,\, \rm M1 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N78.10.7 $\,\, \rm M1 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N78.10.8 $\,\, \rm M1 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N78.10.9 $\,\, \rm M1 \oplus M3M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N78.10.10 $\,\, \rm M1 \oplus A1A3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N78.10.11 $\,\, \rm M1 \oplus A2A4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline
N78.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N78.11.2 $\,\, \rm GM2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N78.11.3 $\,\, \rm M1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N78.11.4 $\,\, \rm M1 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline
N78.13.1 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N78.13.2 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N78.13.3 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I4$ (No.~79).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I4$ (No.~79)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L79.1.1 $\,\, \rm GM1$ & 1 & $4/m$  &  $\rm A_g$ \\
\hline
L79.2.1 $\,\, \rm GM2$ & 1 & $4/m$  &  $\rm B_g$ \\
L79.2.2 $\,\, \rm M1$ & 0 &  - & - \\
L79.2.3 $\,\, \rm M2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I4$ (No.~79).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I4$ (No.~79) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P79.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P79.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
P79.2.2 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
P79.2.3 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
P79.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
P79.3.2 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
P79.3.3 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
P79.3.4 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P79.3.5 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
P79.3.6 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline
P79.4.1 $\,\, \rm GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
P79.4.2 $\,\, \rm M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline
P79.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P79.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P79.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline
P79.7.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P79.7.2 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
P79.7.3 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I4$ (No.~79).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I4$ (No.~79) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N79.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm A \oplus A \oplus A$ \\
\hline
N79.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm A \oplus A \oplus B$ \\
N79.2.2 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N79.2.3 $\,\, \rm M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N79.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm A \oplus B \oplus B$ \\
N79.3.2 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N79.3.3 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N79.3.4 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N79.3.5 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N79.3.6 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N79.4.1 $\,\, \rm GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm A \oplus \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N79.4.2 $\,\, \rm M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N79.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N79.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N79.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N79.7.1 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N79.7.2 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N79.7.3 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
\hline
N79.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm B \oplus B \oplus B$ \\
N79.9.2 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N79.9.3 $\,\, \rm GM2 \oplus GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N79.9.4 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N79.9.5 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm B$ \\
N79.9.6 $\,\, \rm GM2 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N79.9.7 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N79.9.8 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N79.9.9 $\,\, \rm M1 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N79.9.10 $\,\, \rm M2 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
\hline
N79.10.1 $\,\, \rm GM2 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm B \oplus \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N79.10.2 $\,\, \rm GM2 \oplus M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N79.10.3 $\,\, \rm M1 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N79.10.4 $\,\, \rm M1 \oplus M3M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N79.10.5 $\,\, \rm M2 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N79.10.6 $\,\, \rm M2 \oplus M3M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
\hline
N79.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N79.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N79.11.3 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N79.11.4 $\,\, \rm M1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N79.11.5 $\,\, \rm M1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N79.11.6 $\,\, \rm M1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N79.11.7 $\,\, \rm M2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N79.11.8 $\,\, \rm M2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N79.11.9 $\,\, \rm M2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline
N79.13.1 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N79.13.2 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N79.13.3 $\,\, \rm GM2 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N79.13.4 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N79.13.5 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N79.13.6 $\,\, \rm M1 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N79.13.7 $\,\, \rm M2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N79.13.8 $\,\, \rm M2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N79.13.9 $\,\, \rm M2 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I4_1$ (No.~80).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I4_1$ (No.~80)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L80.1.1 $\,\, \rm GM1$ & 1 & $4/m$  &  $\rm A_g$ \\
\hline
L80.2.1 $\,\, \rm GM2$ & 1 & $4/m$  &  $\rm B_g$ \\
L80.2.2 $\,\, \rm M3$ & 0 &  - & - \\
L80.2.3 $\,\, \rm M4$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I4_1$ (No.~80).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I4_1$ (No.~80) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P80.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P80.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
P80.2.2 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
P80.2.3 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
P80.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
P80.3.2 $\,\, \rm GM2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
P80.3.3 $\,\, \rm GM2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
P80.3.4 $\,\, \rm M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P80.3.5 $\,\, \rm M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
P80.3.6 $\,\, \rm M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline
P80.4.1 $\,\, \rm GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
P80.4.2 $\,\, \rm M1M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline
P80.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P80.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline
P80.7.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P80.7.2 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I4_1$ (No.~80).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I4_1$ (No.~80) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N80.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm A \oplus A \oplus A$ \\
\hline
N80.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm A \oplus A \oplus B$ \\
N80.2.2 $\,\, \rm M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N80.2.3 $\,\, \rm M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N80.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm A \oplus B \oplus B$ \\
N80.3.2 $\,\, \rm GM2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N80.3.3 $\,\, \rm GM2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N80.3.4 $\,\, \rm M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N80.3.5 $\,\, \rm M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N80.3.6 $\,\, \rm M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N80.4.1 $\,\, \rm GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm A \oplus \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N80.4.2 $\,\, \rm M1M2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N80.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N80.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N80.7.1 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N80.7.2 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
N80.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm B \oplus B \oplus B$ \\
N80.9.2 $\,\, \rm GM2 \oplus GM2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N80.9.3 $\,\, \rm GM2 \oplus GM2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N80.9.4 $\,\, \rm GM2 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N80.9.5 $\,\, \rm GM2 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm B$ \\
N80.9.6 $\,\, \rm GM2 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N80.9.7 $\,\, \rm M3 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N80.9.8 $\,\, \rm M3 \oplus M3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N80.9.9 $\,\, \rm M3 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N80.9.10 $\,\, \rm M4 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
\hline
N80.10.1 $\,\, \rm GM2 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm B \oplus \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N80.10.2 $\,\, \rm GM2 \oplus M1M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N80.10.3 $\,\, \rm M3 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N80.10.4 $\,\, \rm M3 \oplus M1M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N80.10.5 $\,\, \rm M4 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N80.10.6 $\,\, \rm M4 \oplus M1M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
\hline
N80.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N80.11.2 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N80.11.3 $\,\, \rm M3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N80.11.4 $\,\, \rm M3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N80.11.5 $\,\, \rm M4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N80.11.6 $\,\, \rm M4 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline
N80.13.1 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N80.13.2 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N80.13.3 $\,\, \rm M3 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N80.13.4 $\,\, \rm M3 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N80.13.5 $\,\, \rm M4 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N80.13.6 $\,\, \rm M4 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{4}$ (No.~81).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{4}$ (No.~81)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L81.1.1 $\,\, \rm GM1$ & 1 & $4/m$  &  $\rm A_g$ \\
\hline
L81.2.1 $\,\, \rm GM2$ & 1 & $4/m$  &  $\rm B_g$ \\
L81.2.2 $\,\, \rm A1$ & 0 &  - & - \\
L81.2.3 $\,\, \rm M1$ & 0 &  - & - \\
L81.2.4 $\,\, \rm Z1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{4}$ (No.~81).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{4}$ (No.~81) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P81.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
\hline
P81.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
P81.2.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
P81.2.3 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
P81.2.4 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
P81.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
P81.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P81.3.3 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
P81.3.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P81.3.5 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P81.3.6 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P81.3.7 $\,\, \rm A1 \oplus M1$ & $\times$ &  - & - & -  &  - & - \\
P81.3.8 $\,\, \rm A1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P81.3.9 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P81.3.10 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P81.3.11 $\,\, \rm M1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P81.3.12 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P81.3.13 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline
P81.4.1 $\,\, \rm GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
P81.4.2 $\,\, \rm Z3Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P81.4.3 $\,\, \rm M3M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P81.4.4 $\,\, \rm A3A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P81.7.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P81.7.2 $\,\, \rm  R1$ & $\times$ &  - & - & -  &  - & - \\
\hline
P81.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P81.8.2 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{4}$ (No.~81).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{4}$ (No.~81) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N81.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm A \oplus A \oplus A$ \\
\hline
N81.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm A \oplus A \oplus B$ \\
N81.2.2 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N81.2.3 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
N81.2.4 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
\hline
N81.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm A \oplus B \oplus B$ \\
N81.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
N81.3.3 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
N81.3.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
N81.3.5 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N81.3.6 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N81.3.7 $\,\, \rm A1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N81.3.8 $\,\, \rm A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N81.3.9 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N81.3.10 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N81.3.11 $\,\, \rm M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N81.3.12 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N81.3.13 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N81.4.1 $\,\, \rm GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm A \oplus \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N81.4.2 $\,\, \rm Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N81.4.3 $\,\, \rm M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N81.4.4 $\,\, \rm A3A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
\hline
N81.7.1 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N81.7.2 $\,\, \rm  R1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
N81.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N81.8.2 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N81.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm B \oplus B \oplus B$ \\
N81.9.2 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N81.9.3 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N81.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N81.9.5 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N81.9.6 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N81.9.7 $\,\, \rm GM2 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N81.9.8 $\,\, \rm GM2 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N81.9.9 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm B$ \\
N81.9.10 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N81.9.11 $\,\, \rm GM2 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N81.9.12 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N81.9.13 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N81.9.14 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_u \oplus B_u \oplus B_u$ \\
N81.9.15 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\
N81.9.16 $\,\, \rm A1 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N81.9.17 $\,\, \rm A1 \oplus A2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N81.9.18 $\,\, \rm A1 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N81.9.19 $\,\, \rm A1 \oplus A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N81.9.20 $\,\, \rm A1 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
N81.9.21 $\,\, \rm A1 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N81.9.22 $\,\, \rm A1 \oplus M1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N81.9.23 $\,\, \rm A1 \oplus M1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N81.9.24 $\,\, \rm A1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
N81.9.25 $\,\, \rm A1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N81.9.26 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_u \oplus B_u \oplus B_u$ \\
N81.9.27 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\
N81.9.28 $\,\, \rm M1 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N81.9.29 $\,\, \rm M1 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N81.9.30 $\,\, \rm M1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N81.9.31 $\,\, \rm M1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N81.9.32 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_u \oplus B_u \oplus B_u$ \\
N81.9.33 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\
\hline
N81.10.1 $\,\, \rm GM2 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm B \oplus \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N81.10.2 $\,\, \rm GM2 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N81.10.3 $\,\, \rm GM2 \oplus M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm B$ \\
N81.10.4 $\,\, \rm GM2 \oplus A3A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N81.10.5 $\,\, \rm A1 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N81.10.6 $\,\, \rm A1 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
N81.10.7 $\,\, \rm A1 \oplus M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
N81.10.8 $\,\, \rm A1 \oplus A3A4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N81.10.9 $\,\, \rm M1 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N81.10.10 $\,\, \rm M1 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N81.10.11 $\,\, \rm M1 \oplus M3M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N81.10.12 $\,\, \rm M1 \oplus A3A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N81.10.13 $\,\, \rm Z1 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N81.10.14 $\,\, \rm Z1 \oplus Z3Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N81.10.15 $\,\, \rm Z1 \oplus M3M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N81.10.16 $\,\, \rm Z1 \oplus A3A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N81.13.1 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N81.13.2 $\,\, \rm GM2 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N81.13.3 $\,\, \rm A1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N81.13.4 $\,\, \rm A1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N81.13.5 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N81.13.6 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N81.13.7 $\,\, \rm M1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N81.13.8 $\,\, \rm M1 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N81.13.9 $\,\, \rm Z1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N81.13.10 $\,\, \rm Z1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
\hline
N81.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N81.14.2 $\,\, \rm GM2 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N81.14.3 $\,\, \rm A1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N81.14.4 $\,\, \rm A1 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N81.14.5 $\,\, \rm M1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N81.14.6 $\,\, \rm M1 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N81.14.7 $\,\, \rm Z1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N81.14.8 $\,\, \rm Z1 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I\bar{4}$ (No.~82).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I\bar{4}$ (No.~82)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L82.1.1 $\,\, \rm GM1$ & 1 & $4/m$  &  $\rm A_g$ \\
\hline
L82.2.1 $\,\, \rm GM2$ & 1 & $4/m$  &  $\rm B_g$ \\
L82.2.2 $\,\, \rm M1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I\bar{4}$ (No.~82).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I\bar{4}$ (No.~82) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P82.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
\hline
P82.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
P82.2.2 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
P82.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
P82.3.2 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
P82.3.3 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
P82.3.4 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline
P82.4.1 $\,\, \rm GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
P82.4.2 $\,\, \rm M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
P82.4.3 $\,\, \rm P1PA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P82.7.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
\hline
P82.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I\bar{4}$ (No.~82).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I\bar{4}$ (No.~82) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N82.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm A \oplus A \oplus A$ \\
\hline
N82.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm A \oplus A \oplus B$ \\
N82.2.2 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
\hline
N82.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm A \oplus B \oplus B$ \\
N82.3.2 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
N82.3.3 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N82.3.4 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N82.4.1 $\,\, \rm GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}$  &  $\rm A \oplus \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N82.4.2 $\,\, \rm M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N82.4.3 $\,\, \rm P1PA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
\hline
N82.7.1 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
N82.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N82.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm B \oplus B \oplus B$ \\
N82.9.2 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N82.9.3 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm B$ \\
N82.9.4 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N82.9.5 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_u \oplus B_u \oplus B_u$ \\
N82.9.6 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\
\hline
N82.10.1 $\,\, \rm GM2 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4$  &  $\rm B \oplus \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N82.10.2 $\,\, \rm GM2 \oplus M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm B$ \\
N82.10.3 $\,\, \rm GM2 \oplus P1PA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N82.10.4 $\,\, \rm M1 \oplus GM3GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N82.10.5 $\,\, \rm M1 \oplus M3M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N82.10.6 $\,\, \rm M1 \oplus P1PA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N82.10.7 $\,\, \rm M1 \oplus P3PA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N82.13.1 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N82.13.2 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N82.13.3 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline
N82.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N82.14.2 $\,\, \rm M1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4/m$ (No.~83).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4/m$ (No.~83)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L83.1.1 $\,\, \rm GM1^+$ & 1 & $4/m$  &  $\rm A_g$ \\
\hline
L83.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L83.2.2 $\,\, \rm GM2^+$ & 1 & $4/m$  &  $\rm B_g$ \\
L83.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L83.2.4 $\,\, \rm A1^+$ & 0 &  - & - \\
L83.2.5 $\,\, \rm M1^+$ & 0 &  - & - \\
L83.2.6 $\,\, \rm M1^-$ & 0 &  - & - \\
L83.2.7 $\,\, \rm Z1^+$ & 0 &  - & - \\
L83.2.8 $\,\, \rm Z2^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4/m$ (No.~83).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4/m$ (No.~83) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P83.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g$ \\
\hline
P83.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u$ \\
P83.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g$ \\
P83.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u$ \\
P83.2.4 $\,\, \rm A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
P83.2.5 $\,\, \rm M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
P83.2.6 $\,\, \rm M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
P83.2.7 $\,\, \rm Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
P83.2.8 $\,\, \rm Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
P83.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P83.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u$ \\
P83.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P83.3.4 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P83.3.5 $\,\, \rm GM1^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P83.3.6 $\,\, \rm GM1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P83.3.7 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P83.3.8 $\,\, \rm GM1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P83.3.9 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g$ \\
P83.3.10 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g$ \\
P83.3.11 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P83.3.12 $\,\, \rm GM2^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
P83.3.13 $\,\, \rm GM2^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
P83.3.14 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P83.3.15 $\,\, \rm GM2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P83.3.16 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P83.3.17 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P83.3.18 $\,\, \rm GM2^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P83.3.19 $\,\, \rm GM2^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P83.3.20 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P83.3.21 $\,\, \rm GM2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P83.3.22 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P83.3.23 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P83.3.24 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P83.3.25 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P83.3.26 $\,\, \rm A1^+ \oplus M1^+$ & $\times$ &  - & - & -  &  - & - \\
P83.3.27 $\,\, \rm A1^+ \oplus M2^+$ & $\times$ &  - & - & -  &  - & - \\
P83.3.28 $\,\, \rm A1^+ \oplus M1^-$ & $\times$ &  - & - & -  &  - & - \\
P83.3.29 $\,\, \rm A1^+ \oplus M2^-$ & $\times$ &  - & - & -  &  - & - \\
P83.3.30 $\,\, \rm A1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P83.3.31 $\,\, \rm A1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P83.3.32 $\,\, \rm A1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P83.3.33 $\,\, \rm A1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
P83.3.34 $\,\, \rm M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P83.3.35 $\,\, \rm M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P83.3.36 $\,\, \rm M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P83.3.37 $\,\, \rm M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P83.3.38 $\,\, \rm M1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P83.3.39 $\,\, \rm M1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P83.3.40 $\,\, \rm M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P83.3.41 $\,\, \rm M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P83.3.42 $\,\, \rm M1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P83.3.43 $\,\, \rm M1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P83.3.44 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P83.3.45 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P83.3.46 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P83.3.47 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P83.3.48 $\,\, \rm Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P83.3.49 $\,\, \rm Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline
P83.4.1 $\,\, \rm GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
P83.4.2 $\,\, \rm GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P83.4.3 $\,\, \rm Z3^+Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P83.4.4 $\,\, \rm M3^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P83.4.5 $\,\, \rm M3^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P83.4.6 $\,\, \rm A3^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P83.7.1 $\,\, \rm  X1^+$ & $\times$ &  - & - & -  &  - & - \\
P83.7.2 $\,\, \rm  X1^-$ & $\times$ &  - & - & -  &  - & - \\
P83.7.3 $\,\, \rm  R1^+$ & $\times$ &  - & - & -  &  - & - \\
\hline
P83.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P83.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P83.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4/m$ (No.~83).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4/m$ (No.~83) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N83.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N83.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm A \oplus A$ \\
N83.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\
N83.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm A \oplus A$ \\
N83.2.4 $\,\, \rm A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g$ \\
N83.2.5 $\,\, \rm M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g$ \\
N83.2.6 $\,\, \rm M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g$ \\
N83.2.7 $\,\, \rm Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g$ \\
N83.2.8 $\,\, \rm Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g$ \\
\hline
N83.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N83.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm A \oplus B$ \\
N83.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u \oplus B_u$ \\
N83.3.4 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u$ \\
N83.3.5 $\,\, \rm GM1^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u$ \\
N83.3.6 $\,\, \rm GM1^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u$ \\
N83.3.7 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u$ \\
N83.3.8 $\,\, \rm GM1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u$ \\
N83.3.9 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\
N83.3.10 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm A \oplus B$ \\
N83.3.11 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g$ \\
N83.3.12 $\,\, \rm GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g$ \\
N83.3.13 $\,\, \rm GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g$ \\
N83.3.14 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g$ \\
N83.3.15 $\,\, \rm GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g$ \\
N83.3.16 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u \oplus B_u$ \\
N83.3.17 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u$ \\
N83.3.18 $\,\, \rm GM2^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u$ \\
N83.3.19 $\,\, \rm GM2^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u$ \\
N83.3.20 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u$ \\
N83.3.21 $\,\, \rm GM2^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u$ \\
N83.3.22 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.23 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N83.3.24 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.25 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N83.3.26 $\,\, \rm A1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.27 $\,\, \rm A1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.28 $\,\, \rm A1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.29 $\,\, \rm A1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.30 $\,\, \rm A1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.31 $\,\, \rm A1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.32 $\,\, \rm A1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.33 $\,\, \rm A1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.34 $\,\, \rm M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.35 $\,\, \rm M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.36 $\,\, \rm M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N83.3.37 $\,\, \rm M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N83.3.38 $\,\, \rm M1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.39 $\,\, \rm M1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.40 $\,\, \rm M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.41 $\,\, \rm M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.42 $\,\, \rm M1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.43 $\,\, \rm M1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.44 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.45 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N83.3.46 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.47 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N83.3.48 $\,\, \rm Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.3.49 $\,\, \rm Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N83.4.1 $\,\, \rm GM3^+GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N83.4.2 $\,\, \rm GM3^-GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N83.4.3 $\,\, \rm Z3^+Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.4.4 $\,\, \rm M3^+M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.4.5 $\,\, \rm M3^-M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.4.6 $\,\, \rm A3^+A4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
N83.7.1 $\,\, \rm  X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.7.2 $\,\, \rm  X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N83.7.3 $\,\, \rm  R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
N83.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N83.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N83.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N83.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u \oplus B_u$ \\
N83.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm B \oplus B$ \\
N83.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_u$ \\
N83.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u$ \\
N83.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u$ \\
N83.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u$ \\
N83.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u$ \\
N83.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u$ \\
N83.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.19 $\,\, \rm GM1^- \oplus GM2^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.20 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.21 $\,\, \rm GM1^- \oplus GM2^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.22 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.23 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.24 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.25 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.26 $\,\, \rm GM1^- \oplus A1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.27 $\,\, \rm GM1^- \oplus A1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.28 $\,\, \rm GM1^- \oplus A1^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.29 $\,\, \rm GM1^- \oplus A1^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.30 $\,\, \rm GM1^- \oplus A1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.31 $\,\, \rm GM1^- \oplus A1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.32 $\,\, \rm GM1^- \oplus A1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.33 $\,\, \rm GM1^- \oplus A1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.34 $\,\, \rm GM1^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.35 $\,\, \rm GM1^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.36 $\,\, \rm GM1^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.37 $\,\, \rm GM1^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.38 $\,\, \rm GM1^- \oplus M1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.39 $\,\, \rm GM1^- \oplus M1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.40 $\,\, \rm GM1^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.41 $\,\, \rm GM1^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.42 $\,\, \rm GM1^- \oplus M1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.43 $\,\, \rm GM1^- \oplus M1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.44 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.45 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.9.46 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.47 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.48 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.49 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.9.50 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g \oplus B_g$ \\
N83.9.51 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm B \oplus B$ \\
N83.9.52 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g$ \\
N83.9.53 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g$ \\
N83.9.54 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g$ \\
N83.9.55 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g$ \\
N83.9.56 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g$ \\
N83.9.57 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus B_g$ \\
N83.9.58 $\,\, \rm GM2^+ \oplus GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g$ \\
N83.9.59 $\,\, \rm GM2^+ \oplus GM2^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g$ \\
N83.9.60 $\,\, \rm GM2^+ \oplus GM2^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g$ \\
N83.9.61 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g$ \\
N83.9.62 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g$ \\
N83.9.63 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.64 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N83.9.65 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.66 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.67 $\,\, \rm GM2^+ \oplus A1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N83.9.68 $\,\, \rm GM2^+ \oplus A1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N83.9.69 $\,\, \rm GM2^+ \oplus A1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N83.9.70 $\,\, \rm GM2^+ \oplus A1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N83.9.71 $\,\, \rm GM2^+ \oplus A1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.72 $\,\, \rm GM2^+ \oplus A1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.73 $\,\, \rm GM2^+ \oplus A1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.74 $\,\, \rm GM2^+ \oplus A1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.75 $\,\, \rm GM2^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N83.9.76 $\,\, \rm GM2^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N83.9.77 $\,\, \rm GM2^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N83.9.78 $\,\, \rm GM2^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm B$ \\
N83.9.79 $\,\, \rm GM2^+ \oplus M1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N83.9.80 $\,\, \rm GM2^+ \oplus M1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N83.9.81 $\,\, \rm GM2^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N83.9.82 $\,\, \rm GM2^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N83.9.83 $\,\, \rm GM2^+ \oplus M1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N83.9.84 $\,\, \rm GM2^+ \oplus M1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N83.9.85 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.86 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N83.9.87 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.88 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.89 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.90 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N83.9.91 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.92 $\,\, \rm GM2^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.93 $\,\, \rm GM2^- \oplus GM2^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.94 $\,\, \rm GM2^- \oplus GM2^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.95 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.96 $\,\, \rm GM2^- \oplus GM2^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.97 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.98 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.99 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.100 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.101 $\,\, \rm GM2^- \oplus A1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.102 $\,\, \rm GM2^- \oplus A1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.103 $\,\, \rm GM2^- \oplus A1^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.104 $\,\, \rm GM2^- \oplus A1^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.105 $\,\, \rm GM2^- \oplus A1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.106 $\,\, \rm GM2^- \oplus A1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.107 $\,\, \rm GM2^- \oplus A1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.108 $\,\, \rm GM2^- \oplus A1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.109 $\,\, \rm GM2^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.110 $\,\, \rm GM2^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.111 $\,\, \rm GM2^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.112 $\,\, \rm GM2^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.113 $\,\, \rm GM2^- \oplus M1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.114 $\,\, \rm GM2^- \oplus M1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.115 $\,\, \rm GM2^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.116 $\,\, \rm GM2^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.117 $\,\, \rm GM2^- \oplus M1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.118 $\,\, \rm GM2^- \oplus M1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.119 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.120 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.9.121 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.122 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.123 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.124 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.9.125 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.126 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u$ \\
N83.9.127 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.128 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_u \oplus B_u$ \\
N83.9.129 $\,\, \rm A1^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u$ \\
N83.9.130 $\,\, \rm A1^+ \oplus A1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.131 $\,\, \rm A1^+ \oplus A1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.132 $\,\, \rm A1^+ \oplus A1^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.9.133 $\,\, \rm A1^+ \oplus A1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.9.134 $\,\, \rm A1^+ \oplus A2^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.135 $\,\, \rm A1^+ \oplus A2^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.136 $\,\, \rm A1^+ \oplus A1^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.137 $\,\, \rm A1^+ \oplus A1^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.138 $\,\, \rm A1^+ \oplus A1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.9.139 $\,\, \rm A1^+ \oplus A1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.9.140 $\,\, \rm A1^+ \oplus A2^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.141 $\,\, \rm A1^+ \oplus A2^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.142 $\,\, \rm A1^+ \oplus A1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.143 $\,\, \rm A1^+ \oplus A1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.144 $\,\, \rm A1^+ \oplus A1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.145 $\,\, \rm A1^+ \oplus A2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.146 $\,\, \rm A1^+ \oplus A2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.147 $\,\, \rm A1^+ \oplus A2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.148 $\,\, \rm A1^+ \oplus A1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.149 $\,\, \rm A1^+ \oplus A1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.150 $\,\, \rm A1^+ \oplus A1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.151 $\,\, \rm A1^+ \oplus A2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.152 $\,\, \rm A1^+ \oplus A2^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.153 $\,\, \rm A1^+ \oplus A2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.154 $\,\, \rm A1^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.155 $\,\, \rm A1^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.156 $\,\, \rm A1^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.157 $\,\, \rm A1^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.9.158 $\,\, \rm A1^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
N83.9.159 $\,\, \rm A1^+ \oplus M2^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
N83.9.160 $\,\, \rm A1^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.9.161 $\,\, \rm A1^+ \oplus M1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N83.9.162 $\,\, \rm A1^+ \oplus M1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N83.9.163 $\,\, \rm A1^+ \oplus M2^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N83.9.164 $\,\, \rm A1^+ \oplus M2^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N83.9.165 $\,\, \rm A1^+ \oplus M1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N83.9.166 $\,\, \rm A1^+ \oplus M1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N83.9.167 $\,\, \rm A1^+ \oplus M2^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N83.9.168 $\,\, \rm A1^+ \oplus M2^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N83.9.169 $\,\, \rm A1^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.170 $\,\, \rm A1^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.171 $\,\, \rm A1^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.172 $\,\, \rm A1^+ \oplus M1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N83.9.173 $\,\, \rm A1^+ \oplus M1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N83.9.174 $\,\, \rm A1^+ \oplus M2^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N83.9.175 $\,\, \rm A1^+ \oplus M2^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N83.9.176 $\,\, \rm A1^+ \oplus M1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N83.9.177 $\,\, \rm A1^+ \oplus M1^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N83.9.178 $\,\, \rm A1^+ \oplus M2^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N83.9.179 $\,\, \rm A1^+ \oplus M2^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N83.9.180 $\,\, \rm A1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.181 $\,\, \rm A1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.9.182 $\,\, \rm A1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.183 $\,\, \rm A1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.184 $\,\, \rm A1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
N83.9.185 $\,\, \rm A1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
N83.9.186 $\,\, \rm A1^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.187 $\,\, \rm A1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.188 $\,\, \rm A1^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.9.189 $\,\, \rm A1^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.190 $\,\, \rm M1^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.191 $\,\, \rm M1^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.192 $\,\, \rm M1^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u$ \\
N83.9.193 $\,\, \rm M1^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_u \oplus B_u$ \\
N83.9.194 $\,\, \rm M1^+ \oplus M2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u$ \\
N83.9.195 $\,\, \rm M1^+ \oplus M1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.196 $\,\, \rm M1^+ \oplus M2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.197 $\,\, \rm M1^+ \oplus M1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.198 $\,\, \rm M1^+ \oplus M2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.199 $\,\, \rm M1^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u$ \\
N83.9.200 $\,\, \rm M1^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u$ \\
N83.9.201 $\,\, \rm M1^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_u \oplus B_u$ \\
N83.9.202 $\,\, \rm M1^+ \oplus M1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.203 $\,\, \rm M1^+ \oplus M2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.204 $\,\, \rm M1^+ \oplus M1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.205 $\,\, \rm M1^+ \oplus M2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.206 $\,\, \rm M1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.207 $\,\, \rm M1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.9.208 $\,\, \rm M1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.209 $\,\, \rm M1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.210 $\,\, \rm M1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.211 $\,\, \rm M1^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.9.212 $\,\, \rm M1^- \oplus M1^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.213 $\,\, \rm M1^- \oplus M1^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.214 $\,\, \rm M1^- \oplus M1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.215 $\,\, \rm M1^- \oplus M2^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.216 $\,\, \rm M1^- \oplus M1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.217 $\,\, \rm M1^- \oplus M2^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.218 $\,\, \rm M1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.219 $\,\, \rm M1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.9.220 $\,\, \rm M1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.221 $\,\, \rm M1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.9.222 $\,\, \rm M1^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.9.223 $\,\, \rm M1^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.9.224 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.225 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u$ \\
N83.9.226 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.227 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_u \oplus B_u$ \\
N83.9.228 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u$ \\
N83.9.229 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.230 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u$ \\
N83.9.231 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_u \oplus B_u$ \\
N83.9.232 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.9.233 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u$ \\
\hline
N83.10.1 $\,\, \rm GM1^- \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N83.10.2 $\,\, \rm GM1^- \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.10.3 $\,\, \rm GM1^- \oplus Z3^+Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.4 $\,\, \rm GM1^- \oplus M3^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.5 $\,\, \rm GM1^- \oplus M3^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.6 $\,\, \rm GM1^- \oplus A3^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.7 $\,\, \rm GM2^+ \oplus GM3^+GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N83.10.8 $\,\, \rm GM2^+ \oplus GM3^-GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N83.10.9 $\,\, \rm GM2^+ \oplus Z3^+Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.10.10 $\,\, \rm GM2^+ \oplus M3^+M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N83.10.11 $\,\, \rm GM2^+ \oplus M3^-M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N83.10.12 $\,\, \rm GM2^+ \oplus A3^+A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.10.13 $\,\, \rm GM2^- \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N83.10.14 $\,\, \rm GM2^- \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.10.15 $\,\, \rm GM2^- \oplus Z3^+Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.16 $\,\, \rm GM2^- \oplus M3^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.17 $\,\, \rm GM2^- \oplus M3^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.18 $\,\, \rm GM2^- \oplus A3^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.19 $\,\, \rm A1^+ \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N83.10.20 $\,\, \rm A1^+ \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.10.21 $\,\, \rm A1^+ \oplus Z3^+Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.22 $\,\, \rm A1^+ \oplus Z3^-Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.23 $\,\, \rm A1^+ \oplus M3^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.24 $\,\, \rm A1^+ \oplus M3^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.25 $\,\, \rm A1^+ \oplus A3^+A4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.10.26 $\,\, \rm A1^+ \oplus A3^-A4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N83.10.27 $\,\, \rm M1^+ \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N83.10.28 $\,\, \rm M1^+ \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.10.29 $\,\, \rm M1^+ \oplus Z3^+Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.30 $\,\, \rm M1^+ \oplus M3^+M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.10.31 $\,\, \rm M1^+ \oplus M3^-M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N83.10.32 $\,\, \rm M1^+ \oplus A3^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.33 $\,\, \rm M1^- \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N83.10.34 $\,\, \rm M1^- \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.10.35 $\,\, \rm M1^- \oplus Z3^+Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.36 $\,\, \rm M1^- \oplus M3^+M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N83.10.37 $\,\, \rm M1^- \oplus M3^-M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.10.38 $\,\, \rm M1^- \oplus A3^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.39 $\,\, \rm Z1^+ \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N83.10.40 $\,\, \rm Z1^+ \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.10.41 $\,\, \rm Z1^+ \oplus Z3^+Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.10.42 $\,\, \rm Z1^+ \oplus Z3^-Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N83.10.43 $\,\, \rm Z1^+ \oplus M3^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.44 $\,\, \rm Z1^+ \oplus M3^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.45 $\,\, \rm Z1^+ \oplus A3^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.46 $\,\, \rm Z1^+ \oplus A3^-A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.47 $\,\, \rm Z2^+ \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N83.10.48 $\,\, \rm Z2^+ \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.10.49 $\,\, \rm Z2^+ \oplus Z3^+Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N83.10.50 $\,\, \rm Z2^+ \oplus Z3^-Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N83.10.51 $\,\, \rm Z2^+ \oplus M3^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.52 $\,\, \rm Z2^+ \oplus M3^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.53 $\,\, \rm Z2^+ \oplus A3^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.10.54 $\,\, \rm Z2^+ \oplus A3^-A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
N83.13.1 $\,\, \rm GM1^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.13.2 $\,\, \rm GM1^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.13.3 $\,\, \rm GM1^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.13.4 $\,\, \rm GM2^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N83.13.5 $\,\, \rm GM2^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N83.13.6 $\,\, \rm GM2^+ \oplus  R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.13.7 $\,\, \rm GM2^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.13.8 $\,\, \rm GM2^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.13.9 $\,\, \rm GM2^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N83.13.10 $\,\, \rm A1^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N83.13.11 $\,\, \rm A1^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N83.13.12 $\,\, \rm A1^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N83.13.13 $\,\, \rm A1^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N83.13.14 $\,\, \rm A1^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N83.13.15 $\,\, \rm A1^+ \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N83.13.16 $\,\, \rm A1^+ \oplus  R2^+$ & $\times$ &  - & - & -  &  - & - \\
N83.13.17 $\,\, \rm A1^+ \oplus  R2^-$ & $\times$ &  - & - & -  &  - & - \\
N83.13.18 $\,\, \rm M1^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N83.13.19 $\,\, \rm M1^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N83.13.20 $\,\, \rm M1^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N83.13.21 $\,\, \rm M1^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N83.13.22 $\,\, \rm M1^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N83.13.23 $\,\, \rm M1^+ \oplus  R2^+$ & $\times$ &  - & - & -  &  - & - \\
N83.13.24 $\,\, \rm M1^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N83.13.25 $\,\, \rm M1^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N83.13.26 $\,\, \rm M1^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N83.13.27 $\,\, \rm M1^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N83.13.28 $\,\, \rm M1^- \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N83.13.29 $\,\, \rm M1^- \oplus  R2^+$ & $\times$ &  - & - & -  &  - & - \\
N83.13.30 $\,\, \rm Z1^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N83.13.31 $\,\, \rm Z1^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N83.13.32 $\,\, \rm Z1^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N83.13.33 $\,\, \rm Z1^+ \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N83.13.34 $\,\, \rm Z2^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N83.13.35 $\,\, \rm Z2^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N83.13.36 $\,\, \rm Z2^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N83.13.37 $\,\, \rm Z2^+ \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
N83.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.14.3 $\,\, \rm GM1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.14.4 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N83.14.5 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N83.14.6 $\,\, \rm GM2^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N83.14.7 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.14.8 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.14.9 $\,\, \rm GM2^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.14.10 $\,\, \rm A1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.14.11 $\,\, \rm A1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.14.12 $\,\, \rm A1^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.14.13 $\,\, \rm A1^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.14.14 $\,\, \rm M1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.14.15 $\,\, \rm M1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.14.16 $\,\, \rm M1^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.14.17 $\,\, \rm M1^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.14.18 $\,\, \rm M1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.14.19 $\,\, \rm M1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.14.20 $\,\, \rm M1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.14.21 $\,\, \rm M1^- \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.14.22 $\,\, \rm Z1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.14.23 $\,\, \rm Z1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.14.24 $\,\, \rm Z1^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N83.14.25 $\,\, \rm Z2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.14.26 $\,\, \rm Z2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N83.14.27 $\,\, \rm Z2^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_2/m$ (No.~84).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_2/m$ (No.~84)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L84.1.1 $\,\, \rm GM1^+$ & 1 & $4/m$  &  $\rm A_g$ \\
\hline
L84.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L84.2.2 $\,\, \rm GM2^+$ & 1 & $4/m$  &  $\rm B_g$ \\
L84.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L84.2.4 $\,\, \rm M1^+$ & 0 &  - & - \\
L84.2.5 $\,\, \rm M1^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_2/m$ (No.~84).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_2/m$ (No.~84) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P84.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g$ \\
\hline
P84.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u$ \\
P84.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g$ \\
P84.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u$ \\
P84.2.4 $\,\, \rm M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
P84.2.5 $\,\, \rm M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
P84.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P84.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u$ \\
P84.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P84.3.4 $\,\, \rm GM1^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P84.3.5 $\,\, \rm GM1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P84.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g$ \\
P84.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g$ \\
P84.3.8 $\,\, \rm GM2^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
P84.3.9 $\,\, \rm GM2^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
P84.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P84.3.11 $\,\, \rm GM2^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P84.3.12 $\,\, \rm GM2^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P84.3.13 $\,\, \rm M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P84.3.14 $\,\, \rm M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P84.3.15 $\,\, \rm M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P84.3.16 $\,\, \rm M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P84.3.17 $\,\, \rm M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P84.3.18 $\,\, \rm M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P84.4.1 $\,\, \rm GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
P84.4.2 $\,\, \rm GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P84.4.3 $\,\, \rm M3^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P84.4.4 $\,\, \rm M3^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P84.6.1 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P84.6.2 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P84.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P84.6.4 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P84.7.1 $\,\, \rm  X1^+$ & $\times$ &  - & - & -  &  - & - \\
P84.7.2 $\,\, \rm  X1^-$ & $\times$ &  - & - & -  &  - & - \\
P84.7.3 $\,\, \rm  R1^+$ & $\times$ &  - & - & -  &  - & - \\
\hline
P84.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P84.8.2 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_2/m$ (No.~84).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_2/m$ (No.~84) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N84.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N84.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm A \oplus A$ \\
N84.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\
N84.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm A \oplus A$ \\
N84.2.4 $\,\, \rm M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g$ \\
N84.2.5 $\,\, \rm M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g$ \\
\hline
N84.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N84.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm A \oplus B$ \\
N84.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u \oplus B_u$ \\
N84.3.4 $\,\, \rm GM1^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u$ \\
N84.3.5 $\,\, \rm GM1^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u$ \\
N84.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\
N84.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm A \oplus B$ \\
N84.3.8 $\,\, \rm GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g$ \\
N84.3.9 $\,\, \rm GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g$ \\
N84.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u \oplus B_u$ \\
N84.3.11 $\,\, \rm GM2^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u$ \\
N84.3.12 $\,\, \rm GM2^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u$ \\
N84.3.13 $\,\, \rm M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N84.3.14 $\,\, \rm M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N84.3.15 $\,\, \rm M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N84.3.16 $\,\, \rm M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N84.3.17 $\,\, \rm M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N84.3.18 $\,\, \rm M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
N84.4.1 $\,\, \rm GM3^+GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N84.4.2 $\,\, \rm GM3^-GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N84.4.3 $\,\, \rm M3^+M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N84.4.4 $\,\, \rm M3^-M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
N84.6.1 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N84.6.2 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N84.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N84.6.4 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
\hline
N84.7.1 $\,\, \rm  X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N84.7.2 $\,\, \rm  X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N84.7.3 $\,\, \rm  R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
N84.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N84.8.2 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N84.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N84.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u \oplus B_u$ \\
N84.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N84.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N84.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N84.9.6 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm B \oplus B$ \\
N84.9.7 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_u$ \\
N84.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u$ \\
N84.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u$ \\
N84.9.10 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N84.9.11 $\,\, \rm GM1^- \oplus GM2^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N84.9.12 $\,\, \rm GM1^- \oplus GM2^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N84.9.13 $\,\, \rm GM1^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N84.9.14 $\,\, \rm GM1^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N84.9.15 $\,\, \rm GM1^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N84.9.16 $\,\, \rm GM1^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N84.9.17 $\,\, \rm GM1^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N84.9.18 $\,\, \rm GM1^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N84.9.19 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g \oplus B_g$ \\
N84.9.20 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm B \oplus B$ \\
N84.9.21 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g$ \\
N84.9.22 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g$ \\
N84.9.23 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus B_g$ \\
N84.9.24 $\,\, \rm GM2^+ \oplus GM2^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g$ \\
N84.9.25 $\,\, \rm GM2^+ \oplus GM2^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g$ \\
N84.9.26 $\,\, \rm GM2^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N84.9.27 $\,\, \rm GM2^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N84.9.28 $\,\, \rm GM2^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N84.9.29 $\,\, \rm GM2^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm B$ \\
N84.9.30 $\,\, \rm GM2^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N84.9.31 $\,\, \rm GM2^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N84.9.32 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N84.9.33 $\,\, \rm GM2^- \oplus GM2^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N84.9.34 $\,\, \rm GM2^- \oplus GM2^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N84.9.35 $\,\, \rm GM2^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N84.9.36 $\,\, \rm GM2^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N84.9.37 $\,\, \rm GM2^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N84.9.38 $\,\, \rm GM2^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N84.9.39 $\,\, \rm GM2^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N84.9.40 $\,\, \rm GM2^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N84.9.41 $\,\, \rm M1^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N84.9.42 $\,\, \rm M1^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N84.9.43 $\,\, \rm M1^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u$ \\
N84.9.44 $\,\, \rm M1^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_u \oplus B_u$ \\
N84.9.45 $\,\, \rm M1^+ \oplus M2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u$ \\
N84.9.46 $\,\, \rm M1^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u$ \\
N84.9.47 $\,\, \rm M1^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u$ \\
N84.9.48 $\,\, \rm M1^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_u \oplus B_u$ \\
N84.9.49 $\,\, \rm M1^- \oplus M1^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N84.9.50 $\,\, \rm M1^- \oplus M1^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N84.10.1 $\,\, \rm GM1^- \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N84.10.2 $\,\, \rm GM1^- \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N84.10.3 $\,\, \rm GM1^- \oplus M3^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N84.10.4 $\,\, \rm GM1^- \oplus M3^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N84.10.5 $\,\, \rm GM2^+ \oplus GM3^+GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N84.10.6 $\,\, \rm GM2^+ \oplus GM3^-GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N84.10.7 $\,\, \rm GM2^+ \oplus M3^+M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N84.10.8 $\,\, \rm GM2^+ \oplus M3^-M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N84.10.9 $\,\, \rm GM2^- \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N84.10.10 $\,\, \rm GM2^- \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N84.10.11 $\,\, \rm GM2^- \oplus M3^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N84.10.12 $\,\, \rm GM2^- \oplus M3^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N84.10.13 $\,\, \rm M1^+ \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N84.10.14 $\,\, \rm M1^+ \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N84.10.15 $\,\, \rm M1^+ \oplus M3^+M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N84.10.16 $\,\, \rm M1^+ \oplus M3^-M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N84.10.17 $\,\, \rm M1^- \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N84.10.18 $\,\, \rm M1^- \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N84.10.19 $\,\, \rm M1^- \oplus M3^+M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N84.10.20 $\,\, \rm M1^- \oplus M3^-M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N84.12.1 $\,\, \rm GM1^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N84.12.2 $\,\, \rm GM1^- \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N84.12.3 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N84.12.4 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N84.12.5 $\,\, \rm GM2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N84.12.6 $\,\, \rm GM2^+ \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N84.12.7 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N84.12.8 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N84.12.9 $\,\, \rm GM2^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N84.12.10 $\,\, \rm GM2^- \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N84.12.11 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N84.12.12 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N84.12.13 $\,\, \rm M1^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N84.12.14 $\,\, \rm M1^+ \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N84.12.15 $\,\, \rm M1^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N84.12.16 $\,\, \rm M1^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N84.12.17 $\,\, \rm M1^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N84.12.18 $\,\, \rm M1^- \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N84.12.19 $\,\, \rm M1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N84.12.20 $\,\, \rm M1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N84.13.1 $\,\, \rm GM1^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N84.13.2 $\,\, \rm GM1^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N84.13.3 $\,\, \rm GM1^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N84.13.4 $\,\, \rm GM2^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N84.13.5 $\,\, \rm GM2^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N84.13.6 $\,\, \rm GM2^+ \oplus  R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N84.13.7 $\,\, \rm GM2^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N84.13.8 $\,\, \rm GM2^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N84.13.9 $\,\, \rm GM2^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N84.13.10 $\,\, \rm M1^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N84.13.11 $\,\, \rm M1^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N84.13.12 $\,\, \rm M1^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N84.13.13 $\,\, \rm M1^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N84.13.14 $\,\, \rm M1^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N84.13.15 $\,\, \rm M1^+ \oplus  R2^+$ & $\times$ &  - & - & -  &  - & - \\
N84.13.16 $\,\, \rm M1^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N84.13.17 $\,\, \rm M1^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N84.13.18 $\,\, \rm M1^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N84.13.19 $\,\, \rm M1^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N84.13.20 $\,\, \rm M1^- \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N84.13.21 $\,\, \rm M1^- \oplus  R2^+$ & $\times$ &  - & - & -  &  - & - \\
\hline
N84.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N84.14.2 $\,\, \rm GM1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N84.14.3 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N84.14.4 $\,\, \rm GM2^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N84.14.5 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N84.14.6 $\,\, \rm GM2^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N84.14.7 $\,\, \rm M1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N84.14.8 $\,\, \rm M1^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N84.14.9 $\,\, \rm M1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N84.14.10 $\,\, \rm M1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4/n$ (No.~85).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4/n$ (No.~85)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L85.1.1 $\,\, \rm GM1^+$ & 1 & $4/m$  &  $\rm A_g$ \\
\hline
L85.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L85.2.2 $\,\, \rm GM2^+$ & 1 & $4/m$  &  $\rm B_g$ \\
L85.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L85.2.4 $\,\, \rm Z1^+$ & 0 &  - & - \\
L85.2.5 $\,\, \rm Z2^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4/n$ (No.~85).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4/n$ (No.~85) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P85.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g$ \\
\hline
P85.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u$ \\
P85.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g$ \\
P85.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u$ \\
P85.2.4 $\,\, \rm Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
P85.2.5 $\,\, \rm Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
P85.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P85.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u$ \\
P85.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P85.3.4 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P85.3.5 $\,\, \rm GM1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P85.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g$ \\
P85.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g$ \\
P85.3.8 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P85.3.9 $\,\, \rm GM2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P85.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P85.3.11 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P85.3.12 $\,\, \rm GM2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P85.3.13 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P85.3.14 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P85.3.15 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P85.3.16 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P85.3.17 $\,\, \rm Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P85.3.18 $\,\, \rm Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline
P85.4.1 $\,\, \rm GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
P85.4.2 $\,\, \rm GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P85.4.3 $\,\, \rm Z3^+Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P85.6.1 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P85.6.2 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P85.6.3 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P85.6.4 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P85.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P85.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P85.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4/n$ (No.~85).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4/n$ (No.~85) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N85.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N85.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm A \oplus A$ \\
N85.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\
N85.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm A \oplus A$ \\
N85.2.4 $\,\, \rm Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g$ \\
N85.2.5 $\,\, \rm Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g$ \\
\hline
N85.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N85.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm A \oplus B$ \\
N85.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u \oplus B_u$ \\
N85.3.4 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u$ \\
N85.3.5 $\,\, \rm GM1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u$ \\
N85.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\
N85.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm A \oplus B$ \\
N85.3.8 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g$ \\
N85.3.9 $\,\, \rm GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g$ \\
N85.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u \oplus B_u$ \\
N85.3.11 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u$ \\
N85.3.12 $\,\, \rm GM2^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u$ \\
N85.3.13 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N85.3.14 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N85.3.15 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N85.3.16 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N85.3.17 $\,\, \rm Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N85.3.18 $\,\, \rm Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N85.4.1 $\,\, \rm GM3^+GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N85.4.2 $\,\, \rm GM3^-GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N85.4.3 $\,\, \rm Z3^+Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
N85.6.1 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N85.6.2 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N85.6.3 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N85.6.4 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
\hline
N85.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N85.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N85.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N85.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N85.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u \oplus B_u$ \\
N85.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N85.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N85.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N85.9.6 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm B \oplus B$ \\
N85.9.7 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_u$ \\
N85.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u$ \\
N85.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u$ \\
N85.9.10 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N85.9.11 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N85.9.12 $\,\, \rm GM1^- \oplus GM2^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N85.9.13 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N85.9.14 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N85.9.15 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N85.9.16 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.9.17 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N85.9.18 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N85.9.19 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g \oplus B_g$ \\
N85.9.20 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm B \oplus B$ \\
N85.9.21 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g$ \\
N85.9.22 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g$ \\
N85.9.23 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus B_g$ \\
N85.9.24 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g$ \\
N85.9.25 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g$ \\
N85.9.26 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.9.27 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N85.9.28 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.9.29 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.9.30 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.9.31 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N85.9.32 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N85.9.33 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N85.9.34 $\,\, \rm GM2^- \oplus GM2^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N85.9.35 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N85.9.36 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N85.9.37 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N85.9.38 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.9.39 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N85.9.40 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N85.9.41 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N85.9.42 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u$ \\
N85.9.43 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N85.9.44 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_u \oplus B_u$ \\
N85.9.45 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u$ \\
N85.9.46 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N85.9.47 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u$ \\
N85.9.48 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_u \oplus B_u$ \\
N85.9.49 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N85.9.50 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u$ \\
\hline
N85.10.1 $\,\, \rm GM1^- \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N85.10.2 $\,\, \rm GM1^- \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N85.10.3 $\,\, \rm GM1^- \oplus Z3^+Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N85.10.4 $\,\, \rm GM2^+ \oplus GM3^+GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N85.10.5 $\,\, \rm GM2^+ \oplus GM3^-GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N85.10.6 $\,\, \rm GM2^+ \oplus Z3^+Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.10.7 $\,\, \rm GM2^- \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N85.10.8 $\,\, \rm GM2^- \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N85.10.9 $\,\, \rm GM2^- \oplus Z3^+Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N85.10.10 $\,\, \rm Z1^+ \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N85.10.11 $\,\, \rm Z1^+ \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N85.10.12 $\,\, \rm Z1^+ \oplus Z3^+Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N85.10.13 $\,\, \rm Z1^+ \oplus Z3^-Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N85.10.14 $\,\, \rm Z2^+ \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N85.10.15 $\,\, \rm Z2^+ \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N85.10.16 $\,\, \rm Z2^+ \oplus Z3^+Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N85.10.17 $\,\, \rm Z2^+ \oplus Z3^-Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
\hline
N85.12.1 $\,\, \rm GM1^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.12.2 $\,\, \rm GM1^- \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.12.3 $\,\, \rm GM1^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.12.4 $\,\, \rm GM1^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.12.5 $\,\, \rm GM2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N85.12.6 $\,\, \rm GM2^+ \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.12.7 $\,\, \rm GM2^+ \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N85.12.8 $\,\, \rm GM2^+ \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm B$ \\
N85.12.9 $\,\, \rm GM2^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.12.10 $\,\, \rm GM2^- \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.12.11 $\,\, \rm GM2^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.12.12 $\,\, \rm GM2^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.12.13 $\,\, \rm Z1^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.12.14 $\,\, \rm Z1^+ \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.12.15 $\,\, \rm Z1^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.12.16 $\,\, \rm Z1^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.12.17 $\,\, \rm Z2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.12.18 $\,\, \rm Z2^+ \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.12.19 $\,\, \rm Z2^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.12.20 $\,\, \rm Z2^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N85.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N85.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N85.14.3 $\,\, \rm GM1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.14.4 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N85.14.5 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N85.14.6 $\,\, \rm GM2^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N85.14.7 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N85.14.8 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N85.14.9 $\,\, \rm GM2^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.14.10 $\,\, \rm Z1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N85.14.11 $\,\, \rm Z1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N85.14.12 $\,\, \rm Z1^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N85.14.13 $\,\, \rm Z2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N85.14.14 $\,\, \rm Z2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N85.14.15 $\,\, \rm Z2^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_2/n$ (No.~86).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_2/n$ (No.~86)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L86.1.1 $\,\, \rm GM1^+$ & 1 & $4/m$  &  $\rm A_g$ \\
\hline
L86.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L86.2.2 $\,\, \rm GM2^+$ & 1 & $4/m$  &  $\rm B_g$ \\
L86.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L86.2.4 $\,\, \rm A1^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_2/n$ (No.~86).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_2/n$ (No.~86) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P86.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g$ \\
\hline
P86.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u$ \\
P86.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g$ \\
P86.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u$ \\
P86.2.4 $\,\, \rm A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
P86.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P86.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u$ \\
P86.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P86.3.4 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P86.3.5 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g$ \\
P86.3.6 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g$ \\
P86.3.7 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P86.3.8 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P86.3.9 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P86.3.10 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P86.3.11 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P86.3.12 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P86.3.13 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P86.4.1 $\,\, \rm GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
P86.4.2 $\,\, \rm GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P86.4.3 $\,\, \rm A3^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P86.6.1 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P86.6.2 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P86.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P86.6.4 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P86.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P86.8.2 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_2/n$ (No.~86).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_2/n$ (No.~86) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N86.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N86.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm A \oplus A$ \\
N86.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\
N86.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm A \oplus A$ \\
N86.2.4 $\,\, \rm A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g$ \\
\hline
N86.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N86.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm A \oplus B$ \\
N86.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u \oplus B_u$ \\
N86.3.4 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u$ \\
N86.3.5 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\
N86.3.6 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm A \oplus B$ \\
N86.3.7 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g$ \\
N86.3.8 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u \oplus B_u$ \\
N86.3.9 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u$ \\
N86.3.10 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N86.3.11 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N86.3.12 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N86.3.13 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
\hline
N86.4.1 $\,\, \rm GM3^+GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N86.4.2 $\,\, \rm GM3^-GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N86.4.3 $\,\, \rm A3^+A4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
N86.6.1 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N86.6.2 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N86.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N86.6.4 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
\hline
N86.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N86.8.2 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N86.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N86.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u \oplus B_u$ \\
N86.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N86.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N86.9.5 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm B \oplus B$ \\
N86.9.6 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_u$ \\
N86.9.7 $\,\, \rm GM1^- \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u$ \\
N86.9.8 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N86.9.9 $\,\, \rm GM1^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N86.9.10 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N86.9.11 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N86.9.12 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N86.9.13 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N86.9.14 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g \oplus B_g$ \\
N86.9.15 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm B \oplus B$ \\
N86.9.16 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g$ \\
N86.9.17 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus B_g$ \\
N86.9.18 $\,\, \rm GM2^+ \oplus GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g$ \\
N86.9.19 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N86.9.20 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N86.9.21 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N86.9.22 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N86.9.23 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N86.9.24 $\,\, \rm GM2^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N86.9.25 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N86.9.26 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N86.9.27 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N86.9.28 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N86.9.29 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N86.9.30 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u$ \\
N86.9.31 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N86.9.32 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_u \oplus B_u$ \\
N86.9.33 $\,\, \rm A1^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u$ \\
\hline
N86.10.1 $\,\, \rm GM1^- \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N86.10.2 $\,\, \rm GM1^- \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N86.10.3 $\,\, \rm GM1^- \oplus A3^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N86.10.4 $\,\, \rm GM2^+ \oplus GM3^+GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N86.10.5 $\,\, \rm GM2^+ \oplus GM3^-GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N86.10.6 $\,\, \rm GM2^+ \oplus A3^+A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N86.10.7 $\,\, \rm GM2^- \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N86.10.8 $\,\, \rm GM2^- \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N86.10.9 $\,\, \rm GM2^- \oplus A3^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N86.10.10 $\,\, \rm A1^+ \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N86.10.11 $\,\, \rm A1^+ \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N86.10.12 $\,\, \rm A1^+ \oplus A3^+A4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N86.10.13 $\,\, \rm A1^+ \oplus A3^-A4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
\hline
N86.12.1 $\,\, \rm GM1^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N86.12.2 $\,\, \rm GM1^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N86.12.3 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N86.12.4 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N86.12.5 $\,\, \rm GM2^+ \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N86.12.6 $\,\, \rm GM2^+ \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm B$ \\
N86.12.7 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N86.12.8 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N86.12.9 $\,\, \rm GM2^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N86.12.10 $\,\, \rm GM2^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N86.12.11 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N86.12.12 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N86.12.13 $\,\, \rm A1^+ \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N86.12.14 $\,\, \rm A1^+ \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
N86.12.15 $\,\, \rm A1^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N86.12.16 $\,\, \rm A1^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
\hline
N86.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N86.14.2 $\,\, \rm GM1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N86.14.3 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N86.14.4 $\,\, \rm GM2^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N86.14.5 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N86.14.6 $\,\, \rm GM2^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N86.14.7 $\,\, \rm A1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N86.14.8 $\,\, \rm A1^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I4/m$ (No.~87).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I4/m$ (No.~87)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L87.1.1 $\,\, \rm GM1^+$ & 1 & $4/m$  &  $\rm A_g$ \\
\hline
L87.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L87.2.2 $\,\, \rm GM2^+$ & 1 & $4/m$  &  $\rm B_g$ \\
L87.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L87.2.4 $\,\, \rm M1^+$ & 0 &  - & - \\
L87.2.5 $\,\, \rm M1^-$ & 0 &  - & - \\
L87.2.6 $\,\, \rm M2^+$ & 0 &  - & - \\
L87.2.7 $\,\, \rm M2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I4/m$ (No.~87).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I4/m$ (No.~87) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P87.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g$ \\
\hline
P87.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u$ \\
P87.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g$ \\
P87.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u$ \\
P87.2.4 $\,\, \rm M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
P87.2.5 $\,\, \rm M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
P87.2.6 $\,\, \rm M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
P87.2.7 $\,\, \rm M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
P87.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P87.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u$ \\
P87.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P87.3.4 $\,\, \rm GM1^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P87.3.5 $\,\, \rm GM1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P87.3.6 $\,\, \rm GM1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P87.3.7 $\,\, \rm GM1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P87.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g$ \\
P87.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g$ \\
P87.3.10 $\,\, \rm GM2^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
P87.3.11 $\,\, \rm GM2^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
P87.3.12 $\,\, \rm GM2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
P87.3.13 $\,\, \rm GM2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
P87.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P87.3.15 $\,\, \rm GM2^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P87.3.16 $\,\, \rm GM2^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P87.3.17 $\,\, \rm GM2^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P87.3.18 $\,\, \rm GM2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P87.3.19 $\,\, \rm M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P87.3.20 $\,\, \rm M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P87.3.21 $\,\, \rm M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P87.3.22 $\,\, \rm M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
P87.3.23 $\,\, \rm M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P87.3.24 $\,\, \rm M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
P87.3.25 $\,\, \rm M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P87.3.26 $\,\, \rm M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P87.3.27 $\,\, \rm M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P87.3.28 $\,\, \rm M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P87.4.1 $\,\, \rm GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
P87.4.2 $\,\, \rm GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P87.4.3 $\,\, \rm M3^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P87.4.4 $\,\, \rm M3^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P87.7.1 $\,\, \rm  X1^+$ & $\times$ &  - & - & -  &  - & - \\
P87.7.2 $\,\, \rm  X1^-$ & $\times$ &  - & - & -  &  - & - \\
P87.7.3 $\,\, \rm  X2^+$ & $\times$ &  - & - & -  &  - & - \\
P87.7.4 $\,\, \rm  X2^-$ & $\times$ &  - & - & -  &  - & - \\
P87.7.5 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P87.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P87.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I4/m$ (No.~87).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I4/m$ (No.~87) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N87.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N87.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm A \oplus A$ \\
N87.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\
N87.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm A \oplus A$ \\
N87.2.4 $\,\, \rm M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g$ \\
N87.2.5 $\,\, \rm M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g$ \\
N87.2.6 $\,\, \rm M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g$ \\
N87.2.7 $\,\, \rm M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g$ \\
\hline
N87.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N87.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm A \oplus B$ \\
N87.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u \oplus B_u$ \\
N87.3.4 $\,\, \rm GM1^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u$ \\
N87.3.5 $\,\, \rm GM1^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u$ \\
N87.3.6 $\,\, \rm GM1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u$ \\
N87.3.7 $\,\, \rm GM1^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u$ \\
N87.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\
N87.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm A \oplus B$ \\
N87.3.10 $\,\, \rm GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g$ \\
N87.3.11 $\,\, \rm GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g$ \\
N87.3.12 $\,\, \rm GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g$ \\
N87.3.13 $\,\, \rm GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g$ \\
N87.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u \oplus B_u$ \\
N87.3.15 $\,\, \rm GM2^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u$ \\
N87.3.16 $\,\, \rm GM2^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u$ \\
N87.3.17 $\,\, \rm GM2^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u$ \\
N87.3.18 $\,\, \rm GM2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u$ \\
N87.3.19 $\,\, \rm M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N87.3.20 $\,\, \rm M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N87.3.21 $\,\, \rm M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N87.3.22 $\,\, \rm M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N87.3.23 $\,\, \rm M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N87.3.24 $\,\, \rm M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
N87.3.25 $\,\, \rm M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N87.3.26 $\,\, \rm M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N87.3.27 $\,\, \rm M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N87.3.28 $\,\, \rm M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
N87.4.1 $\,\, \rm GM3^+GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N87.4.2 $\,\, \rm GM3^-GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N87.4.3 $\,\, \rm M3^+M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N87.4.4 $\,\, \rm M3^-M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
\hline
N87.7.1 $\,\, \rm  X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N87.7.2 $\,\, \rm  X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N87.7.3 $\,\, \rm  X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N87.7.4 $\,\, \rm  X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_g$ \\
N87.7.5 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
\hline
N87.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N87.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N87.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u \oplus B_u$ \\
N87.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm B \oplus B$ \\
N87.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_u$ \\
N87.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u$ \\
N87.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u$ \\
N87.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u$ \\
N87.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u$ \\
N87.9.14 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.15 $\,\, \rm GM1^- \oplus GM2^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.19 $\,\, \rm GM1^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.9.20 $\,\, \rm GM1^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N87.9.21 $\,\, \rm GM1^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.9.22 $\,\, \rm GM1^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
N87.9.23 $\,\, \rm GM1^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.9.24 $\,\, \rm GM1^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
N87.9.25 $\,\, \rm GM1^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.9.26 $\,\, \rm GM1^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.9.27 $\,\, \rm GM1^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N87.9.28 $\,\, \rm GM1^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.9.29 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g \oplus B_g$ \\
N87.9.30 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm B \oplus B$ \\
N87.9.31 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g$ \\
N87.9.32 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g$ \\
N87.9.33 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g$ \\
N87.9.34 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g$ \\
N87.9.35 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus B_g$ \\
N87.9.36 $\,\, \rm GM2^+ \oplus GM2^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g$ \\
N87.9.37 $\,\, \rm GM2^+ \oplus GM2^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g$ \\
N87.9.38 $\,\, \rm GM2^+ \oplus GM2^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g$ \\
N87.9.39 $\,\, \rm GM2^+ \oplus GM2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g$ \\
N87.9.40 $\,\, \rm GM2^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N87.9.41 $\,\, \rm GM2^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N87.9.42 $\,\, \rm GM2^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N87.9.43 $\,\, \rm GM2^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm B$ \\
N87.9.44 $\,\, \rm GM2^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N87.9.45 $\,\, \rm GM2^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm B$ \\
N87.9.46 $\,\, \rm GM2^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N87.9.47 $\,\, \rm GM2^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N87.9.48 $\,\, \rm GM2^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N87.9.49 $\,\, \rm GM2^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N87.9.50 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.51 $\,\, \rm GM2^- \oplus GM2^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.52 $\,\, \rm GM2^- \oplus GM2^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.53 $\,\, \rm GM2^- \oplus GM2^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.54 $\,\, \rm GM2^- \oplus GM2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.55 $\,\, \rm GM2^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.9.56 $\,\, \rm GM2^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N87.9.57 $\,\, \rm GM2^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.9.58 $\,\, \rm GM2^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
N87.9.59 $\,\, \rm GM2^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.9.60 $\,\, \rm GM2^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
N87.9.61 $\,\, \rm GM2^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.9.62 $\,\, \rm GM2^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.9.63 $\,\, \rm GM2^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N87.9.64 $\,\, \rm GM2^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.9.65 $\,\, \rm M1^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.66 $\,\, \rm M1^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u$ \\
N87.9.67 $\,\, \rm M1^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.68 $\,\, \rm M1^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_u \oplus B_u$ \\
N87.9.69 $\,\, \rm M1^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u$ \\
N87.9.70 $\,\, \rm M1^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u$ \\
N87.9.71 $\,\, \rm M1^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u$ \\
N87.9.72 $\,\, \rm M1^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.73 $\,\, \rm M1^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u$ \\
N87.9.74 $\,\, \rm M1^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_u \oplus B_u$ \\
N87.9.75 $\,\, \rm M1^- \oplus M1^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.76 $\,\, \rm M1^- \oplus M1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_u \oplus B_u$ \\
N87.9.77 $\,\, \rm M1^- \oplus M1^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.78 $\,\, \rm M1^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_u \oplus B_u$ \\
N87.9.79 $\,\, \rm M1^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_u$ \\
N87.9.80 $\,\, \rm M1^- \oplus M2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.81 $\,\, \rm M2^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.9.82 $\,\, \rm M2^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u$ \\
N87.9.83 $\,\, \rm M2^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u$ \\
N87.9.84 $\,\, \rm M2^- \oplus M2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N87.10.1 $\,\, \rm GM1^- \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N87.10.2 $\,\, \rm GM1^- \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.10.3 $\,\, \rm GM1^- \oplus M3^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.10.4 $\,\, \rm GM1^- \oplus M3^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.10.5 $\,\, \rm GM2^+ \oplus GM3^+GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N87.10.6 $\,\, \rm GM2^+ \oplus GM3^-GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N87.10.7 $\,\, \rm GM2^+ \oplus M3^+M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N87.10.8 $\,\, \rm GM2^+ \oplus M3^-M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N87.10.9 $\,\, \rm GM2^- \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N87.10.10 $\,\, \rm GM2^- \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.10.11 $\,\, \rm GM2^- \oplus M3^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.10.12 $\,\, \rm GM2^- \oplus M3^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.10.13 $\,\, \rm M1^+ \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N87.10.14 $\,\, \rm M1^+ \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.10.15 $\,\, \rm M1^+ \oplus M3^+M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.10.16 $\,\, \rm M1^+ \oplus M3^-M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N87.10.17 $\,\, \rm M1^- \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N87.10.18 $\,\, \rm M1^- \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.10.19 $\,\, \rm M1^- \oplus M3^+M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N87.10.20 $\,\, \rm M1^- \oplus M3^-M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.10.21 $\,\, \rm M2^+ \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N87.10.22 $\,\, \rm M2^+ \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.10.23 $\,\, \rm M2^+ \oplus M3^+M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.10.24 $\,\, \rm M2^+ \oplus M3^-M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N87.10.25 $\,\, \rm M2^- \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N87.10.26 $\,\, \rm M2^- \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N87.10.27 $\,\, \rm M2^- \oplus M3^+M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N87.10.28 $\,\, \rm M2^- \oplus M3^-M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N87.13.1 $\,\, \rm GM1^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.13.2 $\,\, \rm GM1^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.13.3 $\,\, \rm GM1^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.13.4 $\,\, \rm GM1^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.13.5 $\,\, \rm GM1^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N87.13.6 $\,\, \rm GM2^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N87.13.7 $\,\, \rm GM2^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N87.13.8 $\,\, \rm GM2^+ \oplus  X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N87.13.9 $\,\, \rm GM2^+ \oplus  X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_g$ \\
N87.13.10 $\,\, \rm GM2^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N87.13.11 $\,\, \rm GM2^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.13.12 $\,\, \rm GM2^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.13.13 $\,\, \rm GM2^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.13.14 $\,\, \rm GM2^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N87.13.15 $\,\, \rm GM2^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N87.13.16 $\,\, \rm M1^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N87.13.17 $\,\, \rm M1^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N87.13.18 $\,\, \rm M1^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N87.13.19 $\,\, \rm M1^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N87.13.20 $\,\, \rm M1^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N87.13.21 $\,\, \rm M1^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N87.13.22 $\,\, \rm M1^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N87.13.23 $\,\, \rm M1^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N87.13.24 $\,\, \rm M1^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N87.13.25 $\,\, \rm M1^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N87.13.26 $\,\, \rm M2^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N87.13.27 $\,\, \rm M2^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N87.13.28 $\,\, \rm M2^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N87.13.29 $\,\, \rm M2^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N87.13.30 $\,\, \rm M2^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N87.13.31 $\,\, \rm M2^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N87.13.32 $\,\, \rm M2^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N87.13.33 $\,\, \rm M2^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N87.13.34 $\,\, \rm M2^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N87.13.35 $\,\, \rm M2^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N87.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N87.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N87.14.3 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N87.14.4 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N87.14.5 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N87.14.6 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N87.14.7 $\,\, \rm M1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N87.14.8 $\,\, \rm M1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N87.14.9 $\,\, \rm M1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N87.14.10 $\,\, \rm M1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N87.14.11 $\,\, \rm M2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N87.14.12 $\,\, \rm M2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N87.14.13 $\,\, \rm M2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N87.14.14 $\,\, \rm M2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I4_1/a$ (No.~88).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I4_1/a$ (No.~88)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L88.1.1 $\,\, \rm GM1^+$ & 1 & $4/m$  &  $\rm A_g$ \\
\hline
L88.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L88.2.2 $\,\, \rm GM2^+$ & 1 & $4/m$  &  $\rm B_g$ \\
L88.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I4_1/a$ (No.~88).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I4_1/a$ (No.~88) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P88.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g$ \\
\hline
P88.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u$ \\
P88.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g$ \\
P88.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u$ \\
\hline
P88.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P88.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u$ \\
P88.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P88.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g$ \\
P88.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g$ \\
P88.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P88.4.1 $\,\, \rm GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/m$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
P88.4.2 $\,\, \rm GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P88.6.1 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
P88.6.2 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
\hline
P88.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I4_1/a$ (No.~88).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I4_1/a$ (No.~88) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N88.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N88.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm A \oplus A$ \\
N88.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\
N88.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm A \oplus A$ \\
\hline
N88.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N88.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm A \oplus B$ \\
N88.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus A_u \oplus B_u$ \\
N88.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\
N88.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm A \oplus B$ \\
N88.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus B_u \oplus B_u$ \\
\hline
N88.4.1 $\,\, \rm GM3^+GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N88.4.2 $\,\, \rm GM3^-GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_g \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
\hline
N88.6.1 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
N88.6.2 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm A$ \\
\hline
N88.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm A$ \\
\hline
N88.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N88.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_u \oplus B_u$ \\
N88.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N88.9.4 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm B \oplus B$ \\
N88.9.5 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus B_g \oplus B_u$ \\
N88.9.6 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N88.9.7 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus B_g \oplus B_g$ \\
N88.9.8 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm B \oplus B$ \\
N88.9.9 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm A_u \oplus A_u \oplus B_g$ \\
N88.9.10 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N88.10.1 $\,\, \rm GM1^- \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4$  &  $\rm \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N88.10.2 $\,\, \rm GM1^- \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N88.10.3 $\,\, \rm GM2^+ \oplus GM3^+GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N88.10.4 $\,\, \rm GM2^+ \oplus GM3^-GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/m$  &  $\rm B_g \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N88.10.5 $\,\, \rm GM2^- \oplus GM3^+GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}$  &  $\rm \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N88.10.6 $\,\, \rm GM2^- \oplus GM3^-GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N88.12.1 $\,\, \rm GM1^- \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N88.12.2 $\,\, \rm GM1^- \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
N88.12.3 $\,\, \rm GM2^+ \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N88.12.4 $\,\, \rm GM2^+ \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4$  &  $\rm B$ \\
N88.12.5 $\,\, \rm GM2^- \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N88.12.6 $\,\, \rm GM2^- \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm B_u$ \\
\hline
N88.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
N88.14.2 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}$  &  $\rm B$ \\
N88.14.3 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/m$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P422$ (No.~89).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P422$ (No.~89)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L89.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L89.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L89.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L89.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L89.2.4 $\,\, \rm A1$ & 0 &  - & - \\
L89.2.5 $\,\, \rm M1$ & 0 &  - & - \\
L89.2.6 $\,\, \rm M2$ & 0 &  - & - \\
L89.2.7 $\,\, \rm Z1$ & 0 &  - & - \\
L89.2.8 $\,\, \rm Z2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P422$ (No.~89).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P422$ (No.~89) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P89.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P89.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
P89.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P89.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
P89.2.4 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P89.2.5 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P89.2.6 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P89.2.7 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P89.2.8 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P89.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
P89.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
P89.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
P89.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.5 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P89.3.6 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P89.3.7 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.8 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.9 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P89.3.10 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
P89.3.11 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.12 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.13 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.14 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.15 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.16 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
P89.3.17 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.18 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.19 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.20 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.21 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.22 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.23 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.24 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.25 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.26 $\,\, \rm A1 \oplus M1$ & $\times$ &  - & - & -  &  - & - \\
P89.3.27 $\,\, \rm A1 \oplus M4$ & $\times$ &  - & - & -  &  - & - \\
P89.3.28 $\,\, \rm A1 \oplus M2$ & $\times$ &  - & - & -  &  - & - \\
P89.3.29 $\,\, \rm A1 \oplus M3$ & $\times$ &  - & - & -  &  - & - \\
P89.3.30 $\,\, \rm A1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P89.3.31 $\,\, \rm A1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P89.3.32 $\,\, \rm A1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P89.3.33 $\,\, \rm A1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P89.3.34 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.35 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.36 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.37 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.38 $\,\, \rm M1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P89.3.39 $\,\, \rm M1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P89.3.40 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.41 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.42 $\,\, \rm M2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P89.3.43 $\,\, \rm M2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P89.3.44 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.45 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P89.3.46 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.47 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.48 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.3.49 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P89.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
P89.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P89.7.1 $\,\, \rm  R1$ & $\times$ &  - & - & -  &  - & - \\
P89.7.2 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P89.7.3 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline
P89.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P89.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P89.8.3 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P89.8.4 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P89.8.5 $\,\, \rm  V3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P422$ (No.~89).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P422$ (No.~89) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N89.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N89.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N89.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N89.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N89.2.4 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N89.2.5 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N89.2.6 $\,\, \rm M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N89.2.7 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N89.2.8 $\,\, \rm Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N89.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N89.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N89.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N89.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N89.3.5 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N89.3.6 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N89.3.7 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N89.3.8 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N89.3.9 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N89.3.10 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N89.3.11 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N89.3.12 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N89.3.13 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N89.3.14 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N89.3.15 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N89.3.16 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N89.3.17 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N89.3.18 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N89.3.19 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N89.3.20 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N89.3.21 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N89.3.22 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N89.3.23 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N89.3.24 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N89.3.25 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N89.3.26 $\,\, \rm A1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N89.3.27 $\,\, \rm A1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N89.3.28 $\,\, \rm A1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N89.3.29 $\,\, \rm A1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N89.3.30 $\,\, \rm A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N89.3.31 $\,\, \rm A1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N89.3.32 $\,\, \rm A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N89.3.33 $\,\, \rm A1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N89.3.34 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N89.3.35 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N89.3.36 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N89.3.37 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N89.3.38 $\,\, \rm M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N89.3.39 $\,\, \rm M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N89.3.40 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N89.3.41 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N89.3.42 $\,\, \rm M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N89.3.43 $\,\, \rm M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N89.3.44 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N89.3.45 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N89.3.46 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N89.3.47 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N89.3.48 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N89.3.49 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N89.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus E$ \\
N89.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N89.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N89.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N89.7.1 $\,\, \rm  R1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N89.7.2 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N89.7.3 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N89.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N89.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N89.8.3 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N89.8.4 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N89.8.5 $\,\, \rm  V3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N89.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N89.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N89.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N89.9.4 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N89.9.5 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N89.9.6 $\,\, \rm GM2 \oplus GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N89.9.7 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N89.9.8 $\,\, \rm GM2 \oplus GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N89.9.9 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N89.9.10 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus A2 \oplus B2$ \\
N89.9.11 $\,\, \rm GM2 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N89.9.12 $\,\, \rm GM2 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N89.9.13 $\,\, \rm GM2 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N89.9.14 $\,\, \rm GM2 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N89.9.15 $\,\, \rm GM2 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N89.9.16 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N89.9.17 $\,\, \rm GM2 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N89.9.18 $\,\, \rm GM2 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N89.9.19 $\,\, \rm GM2 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N89.9.20 $\,\, \rm GM2 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N89.9.21 $\,\, \rm GM2 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N89.9.22 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.23 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.24 $\,\, \rm GM2 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N89.9.25 $\,\, \rm GM2 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.26 $\,\, \rm GM2 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N89.9.27 $\,\, \rm GM2 \oplus A1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N89.9.28 $\,\, \rm GM2 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N89.9.29 $\,\, \rm GM2 \oplus A1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N89.9.30 $\,\, \rm GM2 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.31 $\,\, \rm GM2 \oplus A1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.32 $\,\, \rm GM2 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.33 $\,\, \rm GM2 \oplus A1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.34 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N89.9.35 $\,\, \rm GM2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N89.9.36 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N89.9.37 $\,\, \rm GM2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N89.9.38 $\,\, \rm GM2 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N89.9.39 $\,\, \rm GM2 \oplus M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N89.9.40 $\,\, \rm GM2 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N89.9.41 $\,\, \rm GM2 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N89.9.42 $\,\, \rm GM2 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N89.9.43 $\,\, \rm GM2 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N89.9.44 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.45 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N89.9.46 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.47 $\,\, \rm GM2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.48 $\,\, \rm GM2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.49 $\,\, \rm GM2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N89.9.50 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N89.9.51 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N89.9.52 $\,\, \rm GM3 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N89.9.53 $\,\, \rm GM3 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N89.9.54 $\,\, \rm GM3 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N89.9.55 $\,\, \rm GM3 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N89.9.56 $\,\, \rm GM3 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N89.9.57 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N89.9.58 $\,\, \rm GM3 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N89.9.59 $\,\, \rm GM3 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N89.9.60 $\,\, \rm GM3 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N89.9.61 $\,\, \rm GM3 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N89.9.62 $\,\, \rm GM3 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N89.9.63 $\,\, \rm GM3 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.64 $\,\, \rm GM3 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.65 $\,\, \rm GM3 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.66 $\,\, \rm GM3 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.67 $\,\, \rm GM3 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.68 $\,\, \rm GM3 \oplus A1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.69 $\,\, \rm GM3 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.70 $\,\, \rm GM3 \oplus A1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.71 $\,\, \rm GM3 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.72 $\,\, \rm GM3 \oplus A1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.73 $\,\, \rm GM3 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.74 $\,\, \rm GM3 \oplus A1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.75 $\,\, \rm GM3 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.76 $\,\, \rm GM3 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.77 $\,\, \rm GM3 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.78 $\,\, \rm GM3 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.79 $\,\, \rm GM3 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.80 $\,\, \rm GM3 \oplus M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.81 $\,\, \rm GM3 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.82 $\,\, \rm GM3 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.83 $\,\, \rm GM3 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.84 $\,\, \rm GM3 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.85 $\,\, \rm GM3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.86 $\,\, \rm GM3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N89.9.87 $\,\, \rm GM3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.88 $\,\, \rm GM3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.89 $\,\, \rm GM3 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.90 $\,\, \rm GM3 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N89.9.91 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N89.9.92 $\,\, \rm GM4 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N89.9.93 $\,\, \rm GM4 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N89.9.94 $\,\, \rm GM4 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N89.9.95 $\,\, \rm GM4 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N89.9.96 $\,\, \rm GM4 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N89.9.97 $\,\, \rm GM4 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.98 $\,\, \rm GM4 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.99 $\,\, \rm GM4 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.100 $\,\, \rm GM4 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.101 $\,\, \rm GM4 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.102 $\,\, \rm GM4 \oplus A1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.103 $\,\, \rm GM4 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.104 $\,\, \rm GM4 \oplus A1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.105 $\,\, \rm GM4 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.106 $\,\, \rm GM4 \oplus A1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.107 $\,\, \rm GM4 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.108 $\,\, \rm GM4 \oplus A1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.109 $\,\, \rm GM4 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.110 $\,\, \rm GM4 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.111 $\,\, \rm GM4 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.112 $\,\, \rm GM4 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.113 $\,\, \rm GM4 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.114 $\,\, \rm GM4 \oplus M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.115 $\,\, \rm GM4 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.116 $\,\, \rm GM4 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.117 $\,\, \rm GM4 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.118 $\,\, \rm GM4 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.119 $\,\, \rm GM4 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.120 $\,\, \rm GM4 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N89.9.121 $\,\, \rm GM4 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.122 $\,\, \rm GM4 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.123 $\,\, \rm GM4 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.124 $\,\, \rm GM4 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N89.9.125 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N89.9.126 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N89.9.127 $\,\, \rm A1 \oplus A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N89.9.128 $\,\, \rm A1 \oplus A1 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N89.9.129 $\,\, \rm A1 \oplus A2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N89.9.130 $\,\, \rm A1 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.131 $\,\, \rm A1 \oplus A1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.132 $\,\, \rm A1 \oplus A2 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.133 $\,\, \rm A1 \oplus A3 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.9.134 $\,\, \rm A1 \oplus A3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.9.135 $\,\, \rm A1 \oplus A4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.136 $\,\, \rm A1 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.137 $\,\, \rm A1 \oplus A1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.138 $\,\, \rm A1 \oplus A2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.139 $\,\, \rm A1 \oplus A3 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.9.140 $\,\, \rm A1 \oplus A3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.9.141 $\,\, \rm A1 \oplus A4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.142 $\,\, \rm A1 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.143 $\,\, \rm A1 \oplus A1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.144 $\,\, \rm A1 \oplus A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.145 $\,\, \rm A1 \oplus A3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.146 $\,\, \rm A1 \oplus A4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.147 $\,\, \rm A1 \oplus A4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.148 $\,\, \rm A1 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.149 $\,\, \rm A1 \oplus A1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.150 $\,\, \rm A1 \oplus A2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.151 $\,\, \rm A1 \oplus A3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.152 $\,\, \rm A1 \oplus A4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.153 $\,\, \rm A1 \oplus A4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.154 $\,\, \rm A1 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.155 $\,\, \rm A1 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N89.9.156 $\,\, \rm A1 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.157 $\,\, \rm A1 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.158 $\,\, \rm A1 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.9.159 $\,\, \rm A1 \oplus M4 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.9.160 $\,\, \rm A1 \oplus M4 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.161 $\,\, \rm A1 \oplus M1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N89.9.162 $\,\, \rm A1 \oplus M1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N89.9.163 $\,\, \rm A1 \oplus M4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N89.9.164 $\,\, \rm A1 \oplus M4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N89.9.165 $\,\, \rm A1 \oplus M1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N89.9.166 $\,\, \rm A1 \oplus M1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N89.9.167 $\,\, \rm A1 \oplus M4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N89.9.168 $\,\, \rm A1 \oplus M4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N89.9.169 $\,\, \rm A1 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.170 $\,\, \rm A1 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N89.9.171 $\,\, \rm A1 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.172 $\,\, \rm A1 \oplus M2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N89.9.173 $\,\, \rm A1 \oplus M2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N89.9.174 $\,\, \rm A1 \oplus M3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N89.9.175 $\,\, \rm A1 \oplus M3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N89.9.176 $\,\, \rm A1 \oplus M2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N89.9.177 $\,\, \rm A1 \oplus M2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N89.9.178 $\,\, \rm A1 \oplus M3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N89.9.179 $\,\, \rm A1 \oplus M3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N89.9.180 $\,\, \rm A1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.181 $\,\, \rm A1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.9.182 $\,\, \rm A1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.183 $\,\, \rm A1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.184 $\,\, \rm A1 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N89.9.185 $\,\, \rm A1 \oplus Z3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N89.9.186 $\,\, \rm A1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.187 $\,\, \rm A1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.188 $\,\, \rm A1 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.9.189 $\,\, \rm A1 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.190 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N89.9.191 $\,\, \rm M1 \oplus M1 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N89.9.192 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N89.9.193 $\,\, \rm M1 \oplus M1 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N89.9.194 $\,\, \rm M1 \oplus M4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N89.9.195 $\,\, \rm M1 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.196 $\,\, \rm M1 \oplus M4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.197 $\,\, \rm M1 \oplus M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.198 $\,\, \rm M1 \oplus M4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.199 $\,\, \rm M1 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N89.9.200 $\,\, \rm M1 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N89.9.201 $\,\, \rm M1 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N89.9.202 $\,\, \rm M1 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.203 $\,\, \rm M1 \oplus M3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.204 $\,\, \rm M1 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.205 $\,\, \rm M1 \oplus M3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.206 $\,\, \rm M1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.207 $\,\, \rm M1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.9.208 $\,\, \rm M1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.209 $\,\, \rm M1 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.210 $\,\, \rm M1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.211 $\,\, \rm M1 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.9.212 $\,\, \rm M2 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N89.9.213 $\,\, \rm M2 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N89.9.214 $\,\, \rm M2 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.215 $\,\, \rm M2 \oplus M3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.216 $\,\, \rm M2 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.217 $\,\, \rm M2 \oplus M3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.218 $\,\, \rm M2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.219 $\,\, \rm M2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.9.220 $\,\, \rm M2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.221 $\,\, \rm M2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.222 $\,\, \rm M2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.9.223 $\,\, \rm M2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.9.224 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N89.9.225 $\,\, \rm Z1 \oplus Z1 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N89.9.226 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N89.9.227 $\,\, \rm Z1 \oplus Z1 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N89.9.228 $\,\, \rm Z1 \oplus Z3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N89.9.229 $\,\, \rm Z1 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N89.9.230 $\,\, \rm Z1 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N89.9.231 $\,\, \rm Z1 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N89.9.232 $\,\, \rm Z2 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N89.9.233 $\,\, \rm Z2 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
\hline
N89.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus E$ \\
N89.12.2 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N89.12.3 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N89.12.4 $\,\, \rm GM2 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N89.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus E$ \\
N89.12.6 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.12.7 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.12.8 $\,\, \rm GM3 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N89.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus E$ \\
N89.12.10 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.12.11 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.12.12 $\,\, \rm GM4 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N89.12.13 $\,\, \rm A1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N89.12.14 $\,\, \rm A1 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
N89.12.15 $\,\, \rm A1 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.12.16 $\,\, \rm A1 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.12.17 $\,\, \rm M1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N89.12.18 $\,\, \rm M1 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.12.19 $\,\, \rm M1 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
N89.12.20 $\,\, \rm M1 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.12.21 $\,\, \rm M2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N89.12.22 $\,\, \rm M2 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.12.23 $\,\, \rm M2 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
N89.12.24 $\,\, \rm M2 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.12.25 $\,\, \rm Z1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N89.12.26 $\,\, \rm Z1 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.12.27 $\,\, \rm Z1 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.12.28 $\,\, \rm Z1 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
N89.12.29 $\,\, \rm Z2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N89.12.30 $\,\, \rm Z2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.12.31 $\,\, \rm Z2 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.12.32 $\,\, \rm Z2 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
\hline
N89.13.1 $\,\, \rm GM2 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.13.2 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.13.3 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.13.4 $\,\, \rm GM3 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.13.5 $\,\, \rm GM3 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.13.6 $\,\, \rm GM3 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.13.7 $\,\, \rm GM4 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.13.8 $\,\, \rm GM4 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N89.13.9 $\,\, \rm GM4 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N89.13.10 $\,\, \rm A1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N89.13.11 $\,\, \rm A1 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N89.13.12 $\,\, \rm A1 \oplus  R3$ & $\times$ &  - & - & -  &  - & - \\
N89.13.13 $\,\, \rm A1 \oplus  R4$ & $\times$ &  - & - & -  &  - & - \\
N89.13.14 $\,\, \rm A1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N89.13.15 $\,\, \rm A1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N89.13.16 $\,\, \rm A1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N89.13.17 $\,\, \rm A1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N89.13.18 $\,\, \rm M1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N89.13.19 $\,\, \rm M1 \oplus  R3$ & $\times$ &  - & - & -  &  - & - \\
N89.13.20 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N89.13.21 $\,\, \rm M1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N89.13.22 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N89.13.23 $\,\, \rm M1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N89.13.24 $\,\, \rm M2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N89.13.25 $\,\, \rm M2 \oplus  R3$ & $\times$ &  - & - & -  &  - & - \\
N89.13.26 $\,\, \rm M2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N89.13.27 $\,\, \rm M2 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N89.13.28 $\,\, \rm M2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N89.13.29 $\,\, \rm M2 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N89.13.30 $\,\, \rm Z1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N89.13.31 $\,\, \rm Z1 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N89.13.32 $\,\, \rm Z1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N89.13.33 $\,\, \rm Z1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N89.13.34 $\,\, \rm Z2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N89.13.35 $\,\, \rm Z2 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N89.13.36 $\,\, \rm Z2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N89.13.37 $\,\, \rm Z2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline
N89.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N89.14.2 $\,\, \rm GM2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N89.14.3 $\,\, \rm GM2 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N89.14.4 $\,\, \rm GM2 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N89.14.5 $\,\, \rm GM2 \oplus  V3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N89.14.6 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N89.14.7 $\,\, \rm GM3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N89.14.8 $\,\, \rm GM3 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N89.14.9 $\,\, \rm GM3 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.14.10 $\,\, \rm GM3 \oplus  V3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.14.11 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N89.14.12 $\,\, \rm GM4 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N89.14.13 $\,\, \rm GM4 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N89.14.14 $\,\, \rm GM4 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.14.15 $\,\, \rm GM4 \oplus  V3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.14.16 $\,\, \rm A1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.17 $\,\, \rm A1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.18 $\,\, \rm A1 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.19 $\,\, \rm A1 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.20 $\,\, \rm A1 \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.21 $\,\, \rm A1 \oplus  V3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.22 $\,\, \rm M1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.23 $\,\, \rm M1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.24 $\,\, \rm M1 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.25 $\,\, \rm M1 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.26 $\,\, \rm M1 \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.27 $\,\, \rm M1 \oplus  V3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.28 $\,\, \rm M2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.29 $\,\, \rm M2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.30 $\,\, \rm M2 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.31 $\,\, \rm M2 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.32 $\,\, \rm M2 \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.33 $\,\, \rm M2 \oplus  V3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.34 $\,\, \rm Z1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.35 $\,\, \rm Z1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.36 $\,\, \rm Z1 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.37 $\,\, \rm Z1 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.14.38 $\,\, \rm Z1 \oplus  V3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.14.39 $\,\, \rm Z2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.40 $\,\, \rm Z2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.41 $\,\, \rm Z2 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N89.14.42 $\,\, \rm Z2 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N89.14.43 $\,\, \rm Z2 \oplus  V3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4 2_1 2$ (No.~90).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4 2_1 2$ (No.~90)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L90.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L90.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L90.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L90.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L90.2.4 $\,\, \rm Z1$ & 0 &  - & - \\
L90.2.5 $\,\, \rm Z2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4 2_1 2$ (No.~90).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4 2_1 2$ (No.~90) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P90.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P90.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
P90.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P90.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
P90.2.4 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P90.2.5 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P90.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
P90.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
P90.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
P90.3.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P90.3.5 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P90.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P90.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
P90.3.8 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P90.3.9 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P90.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
P90.3.11 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P90.3.12 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P90.3.13 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P90.3.14 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P90.3.15 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P90.3.16 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P90.3.17 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P90.3.18 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P90.4.1 $\,\, \rm M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P90.4.2 $\,\, \rm M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P90.4.3 $\,\, \rm A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P90.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
P90.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P90.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P90.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P90.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P90.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P90.8.3 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4 2_1 2$ (No.~90).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4 2_1 2$ (No.~90) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N90.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N90.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N90.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N90.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N90.2.4 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N90.2.5 $\,\, \rm Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N90.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N90.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N90.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N90.3.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N90.3.5 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N90.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N90.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N90.3.8 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N90.3.9 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N90.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N90.3.11 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N90.3.12 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N90.3.13 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N90.3.14 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N90.3.15 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N90.3.16 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N90.3.17 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N90.3.18 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N90.4.1 $\,\, \rm M1M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N90.4.2 $\,\, \rm M2M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N90.4.3 $\,\, \rm A1A4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
\hline
N90.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus E$ \\
N90.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N90.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N90.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N90.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N90.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N90.8.3 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N90.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N90.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N90.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N90.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N90.9.5 $\,\, \rm GM2 \oplus GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N90.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N90.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus A2 \oplus B2$ \\
N90.9.8 $\,\, \rm GM2 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N90.9.9 $\,\, \rm GM2 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N90.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N90.9.11 $\,\, \rm GM2 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N90.9.12 $\,\, \rm GM2 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N90.9.13 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.9.14 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N90.9.15 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.9.16 $\,\, \rm GM2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.9.17 $\,\, \rm GM2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.9.18 $\,\, \rm GM2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N90.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N90.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N90.9.21 $\,\, \rm GM3 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N90.9.22 $\,\, \rm GM3 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N90.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N90.9.24 $\,\, \rm GM3 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N90.9.25 $\,\, \rm GM3 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N90.9.26 $\,\, \rm GM3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.9.27 $\,\, \rm GM3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N90.9.28 $\,\, \rm GM3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.9.29 $\,\, \rm GM3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.9.30 $\,\, \rm GM3 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.9.31 $\,\, \rm GM3 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N90.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N90.9.33 $\,\, \rm GM4 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N90.9.34 $\,\, \rm GM4 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N90.9.35 $\,\, \rm GM4 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.9.36 $\,\, \rm GM4 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N90.9.37 $\,\, \rm GM4 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.9.38 $\,\, \rm GM4 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.9.39 $\,\, \rm GM4 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.9.40 $\,\, \rm GM4 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N90.9.41 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N90.9.42 $\,\, \rm Z1 \oplus Z1 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N90.9.43 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N90.9.44 $\,\, \rm Z1 \oplus Z1 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N90.9.45 $\,\, \rm Z1 \oplus Z3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N90.9.46 $\,\, \rm Z1 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N90.9.47 $\,\, \rm Z1 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N90.9.48 $\,\, \rm Z1 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N90.9.49 $\,\, \rm Z2 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N90.9.50 $\,\, \rm Z2 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
\hline
N90.10.1 $\,\, \rm GM2 \oplus M1M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N90.10.2 $\,\, \rm GM2 \oplus M2M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N90.10.3 $\,\, \rm GM2 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.10.4 $\,\, \rm GM3 \oplus M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.10.5 $\,\, \rm GM3 \oplus M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.10.6 $\,\, \rm GM3 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.10.7 $\,\, \rm GM4 \oplus M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.10.8 $\,\, \rm GM4 \oplus M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.10.9 $\,\, \rm GM4 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.10.10 $\,\, \rm Z1 \oplus M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.10.11 $\,\, \rm Z1 \oplus M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.10.12 $\,\, \rm Z1 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.10.13 $\,\, \rm Z1 \oplus A2A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.10.14 $\,\, \rm Z2 \oplus M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.10.15 $\,\, \rm Z2 \oplus M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.10.16 $\,\, \rm Z2 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.10.17 $\,\, \rm Z2 \oplus A2A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N90.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus E$ \\
N90.12.2 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.12.3 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N90.12.4 $\,\, \rm GM2 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N90.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus E$ \\
N90.12.6 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.12.7 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.12.8 $\,\, \rm GM3 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N90.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus E$ \\
N90.12.10 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.12.11 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.12.12 $\,\, \rm GM4 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N90.12.13 $\,\, \rm Z1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N90.12.14 $\,\, \rm Z1 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.12.15 $\,\, \rm Z1 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.12.16 $\,\, \rm Z1 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
N90.12.17 $\,\, \rm Z2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N90.12.18 $\,\, \rm Z2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.12.19 $\,\, \rm Z2 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N90.12.20 $\,\, \rm Z2 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
\hline
N90.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N90.14.2 $\,\, \rm GM2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N90.14.3 $\,\, \rm GM2 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N90.14.4 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N90.14.5 $\,\, \rm GM3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N90.14.6 $\,\, \rm GM3 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N90.14.7 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N90.14.8 $\,\, \rm GM4 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N90.14.9 $\,\, \rm GM4 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N90.14.10 $\,\, \rm Z1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N90.14.11 $\,\, \rm Z1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N90.14.12 $\,\, \rm Z1 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N90.14.13 $\,\, \rm Z2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N90.14.14 $\,\, \rm Z2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N90.14.15 $\,\, \rm Z2 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_1 22$ (No.~91).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_1 22$ (No.~91)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L91.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L91.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L91.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L91.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L91.2.4 $\,\, \rm M1$ & 0 &  - & - \\
L91.2.5 $\,\, \rm M2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_1 22$ (No.~91).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_1 22$ (No.~91) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P91.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P91.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
P91.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P91.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
P91.2.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P91.2.5 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P91.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
P91.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
P91.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
P91.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P91.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P91.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P91.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
P91.3.8 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P91.3.9 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P91.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
P91.3.11 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P91.3.12 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P91.3.13 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P91.3.14 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P91.3.15 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P91.3.16 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P91.3.17 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P91.3.18 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P91.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
P91.6.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P91.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P91.6.4 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P91.6.5 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P91.7.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P91.7.2 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline
P91.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P91.8.2 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_1 22$ (No.~91).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_1 22$ (No.~91) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N91.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N91.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N91.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N91.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N91.2.4 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N91.2.5 $\,\, \rm M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N91.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N91.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N91.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N91.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N91.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N91.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N91.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N91.3.8 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N91.3.9 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N91.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N91.3.11 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N91.3.12 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N91.3.13 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N91.3.14 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N91.3.15 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N91.3.16 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N91.3.17 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N91.3.18 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
\hline
N91.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus E$ \\
N91.6.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N91.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N91.6.4 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N91.6.5 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N91.7.1 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N91.7.2 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N91.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N91.8.2 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N91.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N91.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N91.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N91.9.4 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N91.9.5 $\,\, \rm GM2 \oplus GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N91.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N91.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus A2 \oplus B2$ \\
N91.9.8 $\,\, \rm GM2 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N91.9.9 $\,\, \rm GM2 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N91.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N91.9.11 $\,\, \rm GM2 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N91.9.12 $\,\, \rm GM2 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N91.9.13 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N91.9.14 $\,\, \rm GM2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N91.9.15 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N91.9.16 $\,\, \rm GM2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N91.9.17 $\,\, \rm GM2 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N91.9.18 $\,\, \rm GM2 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N91.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N91.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N91.9.21 $\,\, \rm GM3 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N91.9.22 $\,\, \rm GM3 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N91.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N91.9.24 $\,\, \rm GM3 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N91.9.25 $\,\, \rm GM3 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N91.9.26 $\,\, \rm GM3 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.9.27 $\,\, \rm GM3 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.9.28 $\,\, \rm GM3 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.9.29 $\,\, \rm GM3 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.9.30 $\,\, \rm GM3 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.9.31 $\,\, \rm GM3 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N91.9.33 $\,\, \rm GM4 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N91.9.34 $\,\, \rm GM4 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N91.9.35 $\,\, \rm GM4 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.9.36 $\,\, \rm GM4 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.9.37 $\,\, \rm GM4 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.9.38 $\,\, \rm GM4 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.9.39 $\,\, \rm GM4 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.9.40 $\,\, \rm GM4 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.9.41 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N91.9.42 $\,\, \rm M1 \oplus M1 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N91.9.43 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N91.9.44 $\,\, \rm M1 \oplus M1 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N91.9.45 $\,\, \rm M1 \oplus M4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N91.9.46 $\,\, \rm M1 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N91.9.47 $\,\, \rm M1 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N91.9.48 $\,\, \rm M1 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N91.9.49 $\,\, \rm M2 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N91.9.50 $\,\, \rm M2 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
\hline
N91.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus E$ \\
N91.12.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N91.12.3 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N91.12.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N91.12.5 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N91.12.6 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus E$ \\
N91.12.7 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.12.8 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.12.9 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N91.12.10 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N91.12.11 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus E$ \\
N91.12.12 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.12.13 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.12.14 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N91.12.15 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N91.12.16 $\,\, \rm M1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N91.12.17 $\,\, \rm M1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N91.12.18 $\,\, \rm M1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N91.12.19 $\,\, \rm M1 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
N91.12.20 $\,\, \rm M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N91.12.21 $\,\, \rm M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N91.12.22 $\,\, \rm M2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N91.12.23 $\,\, \rm M2 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N91.12.24 $\,\, \rm M2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N91.12.25 $\,\, \rm M2 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
N91.12.26 $\,\, \rm M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N91.12.27 $\,\, \rm M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
N91.13.1 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.13.2 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.13.3 $\,\, \rm GM3 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.13.4 $\,\, \rm GM3 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.13.5 $\,\, \rm GM4 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N91.13.6 $\,\, \rm GM4 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N91.13.7 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N91.13.8 $\,\, \rm M1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N91.13.9 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N91.13.10 $\,\, \rm M1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N91.13.11 $\,\, \rm M2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N91.13.12 $\,\, \rm M2 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N91.13.13 $\,\, \rm M2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N91.13.14 $\,\, \rm M2 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
\hline
N91.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N91.14.2 $\,\, \rm GM2 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N91.14.3 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N91.14.4 $\,\, \rm GM3 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.14.5 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N91.14.6 $\,\, \rm GM4 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N91.14.7 $\,\, \rm M1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N91.14.8 $\,\, \rm M1 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N91.14.9 $\,\, \rm M2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N91.14.10 $\,\, \rm M2 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_1 2_1 2$ (No.~92).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_1 2_1 2$ (No.~92)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L92.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L92.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L92.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L92.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_1 2_1 2$ (No.~92).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_1 2_1 2$ (No.~92) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P92.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P92.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
P92.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P92.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
\hline
P92.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
P92.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
P92.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
P92.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P92.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
P92.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
\hline
P92.4.1 $\,\, \rm M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P92.4.2 $\,\, \rm M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P92.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
P92.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P92.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P92.6.4 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P92.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_1 2_1 2$ (No.~92).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_1 2_1 2$ (No.~92) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N92.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N92.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N92.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N92.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
\hline
N92.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N92.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N92.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N92.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N92.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N92.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B2 \oplus B2$ \\
\hline
N92.4.1 $\,\, \rm M1M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N92.4.2 $\,\, \rm M2M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
\hline
N92.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus E$ \\
N92.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N92.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N92.6.4 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N92.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N92.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N92.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N92.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N92.9.4 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N92.9.5 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus A2 \oplus B2$ \\
N92.9.6 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N92.9.7 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N92.9.8 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N92.9.9 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N92.9.10 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
\hline
N92.10.1 $\,\, \rm GM2 \oplus M1M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N92.10.2 $\,\, \rm GM2 \oplus M2M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N92.10.3 $\,\, \rm GM3 \oplus M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N92.10.4 $\,\, \rm GM3 \oplus M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N92.10.5 $\,\, \rm GM4 \oplus M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N92.10.6 $\,\, \rm GM4 \oplus M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N92.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus E$ \\
N92.12.2 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N92.12.3 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N92.12.4 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N92.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus E$ \\
N92.12.6 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N92.12.7 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N92.12.8 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N92.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus E$ \\
N92.12.10 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N92.12.11 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N92.12.12 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
\hline
N92.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N92.14.2 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N92.14.3 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_2 22$ (No.~93).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_2 22$ (No.~93)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L93.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L93.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L93.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L93.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L93.2.4 $\,\, \rm A1$ & 0 &  - & - \\
L93.2.5 $\,\, \rm M1$ & 0 &  - & - \\
L93.2.6 $\,\, \rm M2$ & 0 &  - & - \\
L93.2.7 $\,\, \rm Z1$ & 0 &  - & - \\
L93.2.8 $\,\, \rm Z2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_2 22$ (No.~93).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_2 22$ (No.~93) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P93.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P93.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
P93.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P93.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
P93.2.4 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P93.2.5 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P93.2.6 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P93.2.7 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P93.2.8 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P93.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
P93.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
P93.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
P93.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.5 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P93.3.6 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P93.3.7 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.8 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.9 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P93.3.10 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
P93.3.11 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.12 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.13 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.14 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.15 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.16 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
P93.3.17 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.18 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.19 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.20 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.21 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.22 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.23 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.24 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.25 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.26 $\,\, \rm A1 \oplus M1$ & $\times$ &  - & - & -  &  - & - \\
P93.3.27 $\,\, \rm A1 \oplus M4$ & $\times$ &  - & - & -  &  - & - \\
P93.3.28 $\,\, \rm A1 \oplus M2$ & $\times$ &  - & - & -  &  - & - \\
P93.3.29 $\,\, \rm A1 \oplus M3$ & $\times$ &  - & - & -  &  - & - \\
P93.3.30 $\,\, \rm A1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P93.3.31 $\,\, \rm A1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P93.3.32 $\,\, \rm A1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P93.3.33 $\,\, \rm A1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P93.3.34 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.35 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.36 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.37 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.38 $\,\, \rm M1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P93.3.39 $\,\, \rm M1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P93.3.40 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.41 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.42 $\,\, \rm M2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P93.3.43 $\,\, \rm M2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P93.3.44 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.45 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P93.3.46 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.47 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.48 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.3.49 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P93.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
P93.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P93.7.1 $\,\, \rm  R1$ & $\times$ &  - & - & -  &  - & - \\
P93.7.2 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P93.7.3 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline
P93.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P93.8.2 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P93.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P93.8.4 $\,\, \rm  V3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_2 22$ (No.~93).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_2 22$ (No.~93) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N93.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N93.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N93.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N93.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N93.2.4 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N93.2.5 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N93.2.6 $\,\, \rm M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N93.2.7 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N93.2.8 $\,\, \rm Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N93.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N93.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N93.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N93.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N93.3.5 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N93.3.6 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N93.3.7 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N93.3.8 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N93.3.9 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N93.3.10 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N93.3.11 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N93.3.12 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N93.3.13 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N93.3.14 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N93.3.15 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N93.3.16 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N93.3.17 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N93.3.18 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N93.3.19 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N93.3.20 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N93.3.21 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N93.3.22 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N93.3.23 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N93.3.24 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N93.3.25 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N93.3.26 $\,\, \rm A1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N93.3.27 $\,\, \rm A1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N93.3.28 $\,\, \rm A1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N93.3.29 $\,\, \rm A1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N93.3.30 $\,\, \rm A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N93.3.31 $\,\, \rm A1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N93.3.32 $\,\, \rm A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N93.3.33 $\,\, \rm A1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N93.3.34 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N93.3.35 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N93.3.36 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N93.3.37 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N93.3.38 $\,\, \rm M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N93.3.39 $\,\, \rm M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N93.3.40 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N93.3.41 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N93.3.42 $\,\, \rm M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N93.3.43 $\,\, \rm M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N93.3.44 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N93.3.45 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N93.3.46 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N93.3.47 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N93.3.48 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N93.3.49 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N93.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus E$ \\
N93.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N93.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N93.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N93.7.1 $\,\, \rm  R1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N93.7.2 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N93.7.3 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N93.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N93.8.2 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N93.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N93.8.4 $\,\, \rm  V3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N93.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N93.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N93.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N93.9.4 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N93.9.5 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N93.9.6 $\,\, \rm GM2 \oplus GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N93.9.7 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N93.9.8 $\,\, \rm GM2 \oplus GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N93.9.9 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N93.9.10 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus A2 \oplus B2$ \\
N93.9.11 $\,\, \rm GM2 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N93.9.12 $\,\, \rm GM2 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N93.9.13 $\,\, \rm GM2 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N93.9.14 $\,\, \rm GM2 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N93.9.15 $\,\, \rm GM2 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N93.9.16 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N93.9.17 $\,\, \rm GM2 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N93.9.18 $\,\, \rm GM2 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N93.9.19 $\,\, \rm GM2 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N93.9.20 $\,\, \rm GM2 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N93.9.21 $\,\, \rm GM2 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N93.9.22 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.23 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.24 $\,\, \rm GM2 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N93.9.25 $\,\, \rm GM2 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.26 $\,\, \rm GM2 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N93.9.27 $\,\, \rm GM2 \oplus A1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N93.9.28 $\,\, \rm GM2 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N93.9.29 $\,\, \rm GM2 \oplus A1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N93.9.30 $\,\, \rm GM2 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.31 $\,\, \rm GM2 \oplus A1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.32 $\,\, \rm GM2 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.33 $\,\, \rm GM2 \oplus A1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.34 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N93.9.35 $\,\, \rm GM2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N93.9.36 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N93.9.37 $\,\, \rm GM2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N93.9.38 $\,\, \rm GM2 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N93.9.39 $\,\, \rm GM2 \oplus M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N93.9.40 $\,\, \rm GM2 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N93.9.41 $\,\, \rm GM2 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N93.9.42 $\,\, \rm GM2 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N93.9.43 $\,\, \rm GM2 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N93.9.44 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.45 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N93.9.46 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.47 $\,\, \rm GM2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.48 $\,\, \rm GM2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.49 $\,\, \rm GM2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N93.9.50 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N93.9.51 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N93.9.52 $\,\, \rm GM3 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N93.9.53 $\,\, \rm GM3 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N93.9.54 $\,\, \rm GM3 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N93.9.55 $\,\, \rm GM3 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N93.9.56 $\,\, \rm GM3 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N93.9.57 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N93.9.58 $\,\, \rm GM3 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N93.9.59 $\,\, \rm GM3 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N93.9.60 $\,\, \rm GM3 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N93.9.61 $\,\, \rm GM3 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N93.9.62 $\,\, \rm GM3 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N93.9.63 $\,\, \rm GM3 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.64 $\,\, \rm GM3 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.65 $\,\, \rm GM3 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.66 $\,\, \rm GM3 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.67 $\,\, \rm GM3 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.68 $\,\, \rm GM3 \oplus A1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.69 $\,\, \rm GM3 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.70 $\,\, \rm GM3 \oplus A1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.71 $\,\, \rm GM3 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.72 $\,\, \rm GM3 \oplus A1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.73 $\,\, \rm GM3 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.74 $\,\, \rm GM3 \oplus A1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.75 $\,\, \rm GM3 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.76 $\,\, \rm GM3 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.77 $\,\, \rm GM3 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.78 $\,\, \rm GM3 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.79 $\,\, \rm GM3 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.80 $\,\, \rm GM3 \oplus M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.81 $\,\, \rm GM3 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.82 $\,\, \rm GM3 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.83 $\,\, \rm GM3 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.84 $\,\, \rm GM3 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.85 $\,\, \rm GM3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.86 $\,\, \rm GM3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N93.9.87 $\,\, \rm GM3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.88 $\,\, \rm GM3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.89 $\,\, \rm GM3 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.90 $\,\, \rm GM3 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N93.9.91 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N93.9.92 $\,\, \rm GM4 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N93.9.93 $\,\, \rm GM4 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N93.9.94 $\,\, \rm GM4 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N93.9.95 $\,\, \rm GM4 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N93.9.96 $\,\, \rm GM4 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N93.9.97 $\,\, \rm GM4 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.98 $\,\, \rm GM4 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.99 $\,\, \rm GM4 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.100 $\,\, \rm GM4 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.101 $\,\, \rm GM4 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.102 $\,\, \rm GM4 \oplus A1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.103 $\,\, \rm GM4 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.104 $\,\, \rm GM4 \oplus A1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.105 $\,\, \rm GM4 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.106 $\,\, \rm GM4 \oplus A1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.107 $\,\, \rm GM4 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.108 $\,\, \rm GM4 \oplus A1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.109 $\,\, \rm GM4 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.110 $\,\, \rm GM4 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.111 $\,\, \rm GM4 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.112 $\,\, \rm GM4 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.113 $\,\, \rm GM4 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.114 $\,\, \rm GM4 \oplus M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.115 $\,\, \rm GM4 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.116 $\,\, \rm GM4 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.117 $\,\, \rm GM4 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.118 $\,\, \rm GM4 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.119 $\,\, \rm GM4 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.120 $\,\, \rm GM4 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N93.9.121 $\,\, \rm GM4 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.122 $\,\, \rm GM4 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.123 $\,\, \rm GM4 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.124 $\,\, \rm GM4 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N93.9.125 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N93.9.126 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N93.9.127 $\,\, \rm A1 \oplus A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N93.9.128 $\,\, \rm A1 \oplus A1 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N93.9.129 $\,\, \rm A1 \oplus A2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N93.9.130 $\,\, \rm A1 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.131 $\,\, \rm A1 \oplus A1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.132 $\,\, \rm A1 \oplus A2 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.133 $\,\, \rm A1 \oplus A3 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.9.134 $\,\, \rm A1 \oplus A3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.9.135 $\,\, \rm A1 \oplus A4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.136 $\,\, \rm A1 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.137 $\,\, \rm A1 \oplus A1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.138 $\,\, \rm A1 \oplus A2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.139 $\,\, \rm A1 \oplus A3 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.9.140 $\,\, \rm A1 \oplus A3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.9.141 $\,\, \rm A1 \oplus A4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.142 $\,\, \rm A1 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.143 $\,\, \rm A1 \oplus A1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.144 $\,\, \rm A1 \oplus A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.145 $\,\, \rm A1 \oplus A3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.146 $\,\, \rm A1 \oplus A4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.147 $\,\, \rm A1 \oplus A4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.148 $\,\, \rm A1 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.149 $\,\, \rm A1 \oplus A1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.150 $\,\, \rm A1 \oplus A2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.151 $\,\, \rm A1 \oplus A3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.152 $\,\, \rm A1 \oplus A4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.153 $\,\, \rm A1 \oplus A4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.154 $\,\, \rm A1 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.155 $\,\, \rm A1 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N93.9.156 $\,\, \rm A1 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.157 $\,\, \rm A1 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.158 $\,\, \rm A1 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.9.159 $\,\, \rm A1 \oplus M4 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.9.160 $\,\, \rm A1 \oplus M4 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.161 $\,\, \rm A1 \oplus M1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N93.9.162 $\,\, \rm A1 \oplus M1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N93.9.163 $\,\, \rm A1 \oplus M4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N93.9.164 $\,\, \rm A1 \oplus M4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N93.9.165 $\,\, \rm A1 \oplus M1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N93.9.166 $\,\, \rm A1 \oplus M1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N93.9.167 $\,\, \rm A1 \oplus M4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N93.9.168 $\,\, \rm A1 \oplus M4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N93.9.169 $\,\, \rm A1 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.170 $\,\, \rm A1 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N93.9.171 $\,\, \rm A1 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.172 $\,\, \rm A1 \oplus M2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N93.9.173 $\,\, \rm A1 \oplus M2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N93.9.174 $\,\, \rm A1 \oplus M3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N93.9.175 $\,\, \rm A1 \oplus M3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N93.9.176 $\,\, \rm A1 \oplus M2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N93.9.177 $\,\, \rm A1 \oplus M2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N93.9.178 $\,\, \rm A1 \oplus M3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N93.9.179 $\,\, \rm A1 \oplus M3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N93.9.180 $\,\, \rm A1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.181 $\,\, \rm A1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.9.182 $\,\, \rm A1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.183 $\,\, \rm A1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.184 $\,\, \rm A1 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N93.9.185 $\,\, \rm A1 \oplus Z3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N93.9.186 $\,\, \rm A1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.187 $\,\, \rm A1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.188 $\,\, \rm A1 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.9.189 $\,\, \rm A1 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.190 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N93.9.191 $\,\, \rm M1 \oplus M1 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N93.9.192 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N93.9.193 $\,\, \rm M1 \oplus M1 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N93.9.194 $\,\, \rm M1 \oplus M4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N93.9.195 $\,\, \rm M1 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.196 $\,\, \rm M1 \oplus M4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.197 $\,\, \rm M1 \oplus M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.198 $\,\, \rm M1 \oplus M4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.199 $\,\, \rm M1 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N93.9.200 $\,\, \rm M1 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N93.9.201 $\,\, \rm M1 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N93.9.202 $\,\, \rm M1 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.203 $\,\, \rm M1 \oplus M3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.204 $\,\, \rm M1 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.205 $\,\, \rm M1 \oplus M3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.206 $\,\, \rm M1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.207 $\,\, \rm M1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.9.208 $\,\, \rm M1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.209 $\,\, \rm M1 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.210 $\,\, \rm M1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.211 $\,\, \rm M1 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.9.212 $\,\, \rm M2 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N93.9.213 $\,\, \rm M2 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N93.9.214 $\,\, \rm M2 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.215 $\,\, \rm M2 \oplus M3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.216 $\,\, \rm M2 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.217 $\,\, \rm M2 \oplus M3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.218 $\,\, \rm M2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.219 $\,\, \rm M2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.9.220 $\,\, \rm M2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.221 $\,\, \rm M2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.222 $\,\, \rm M2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.9.223 $\,\, \rm M2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.9.224 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N93.9.225 $\,\, \rm Z1 \oplus Z1 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N93.9.226 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N93.9.227 $\,\, \rm Z1 \oplus Z1 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N93.9.228 $\,\, \rm Z1 \oplus Z3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N93.9.229 $\,\, \rm Z1 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N93.9.230 $\,\, \rm Z1 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N93.9.231 $\,\, \rm Z1 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N93.9.232 $\,\, \rm Z2 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N93.9.233 $\,\, \rm Z2 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
\hline
N93.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus E$ \\
N93.12.2 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N93.12.3 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N93.12.4 $\,\, \rm GM2 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N93.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus E$ \\
N93.12.6 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.12.7 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.12.8 $\,\, \rm GM3 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N93.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus E$ \\
N93.12.10 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.12.11 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.12.12 $\,\, \rm GM4 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N93.12.13 $\,\, \rm A1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N93.12.14 $\,\, \rm A1 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
N93.12.15 $\,\, \rm A1 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.12.16 $\,\, \rm A1 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.12.17 $\,\, \rm M1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N93.12.18 $\,\, \rm M1 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.12.19 $\,\, \rm M1 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
N93.12.20 $\,\, \rm M1 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.12.21 $\,\, \rm M2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N93.12.22 $\,\, \rm M2 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.12.23 $\,\, \rm M2 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
N93.12.24 $\,\, \rm M2 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.12.25 $\,\, \rm Z1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N93.12.26 $\,\, \rm Z1 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.12.27 $\,\, \rm Z1 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.12.28 $\,\, \rm Z1 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
N93.12.29 $\,\, \rm Z2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N93.12.30 $\,\, \rm Z2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.12.31 $\,\, \rm Z2 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.12.32 $\,\, \rm Z2 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
\hline
N93.13.1 $\,\, \rm GM2 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.13.2 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.13.3 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.13.4 $\,\, \rm GM3 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.13.5 $\,\, \rm GM3 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.13.6 $\,\, \rm GM3 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.13.7 $\,\, \rm GM4 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.13.8 $\,\, \rm GM4 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N93.13.9 $\,\, \rm GM4 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N93.13.10 $\,\, \rm A1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N93.13.11 $\,\, \rm A1 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N93.13.12 $\,\, \rm A1 \oplus  R3$ & $\times$ &  - & - & -  &  - & - \\
N93.13.13 $\,\, \rm A1 \oplus  R4$ & $\times$ &  - & - & -  &  - & - \\
N93.13.14 $\,\, \rm A1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N93.13.15 $\,\, \rm A1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N93.13.16 $\,\, \rm A1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N93.13.17 $\,\, \rm A1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N93.13.18 $\,\, \rm M1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N93.13.19 $\,\, \rm M1 \oplus  R3$ & $\times$ &  - & - & -  &  - & - \\
N93.13.20 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N93.13.21 $\,\, \rm M1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N93.13.22 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N93.13.23 $\,\, \rm M1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N93.13.24 $\,\, \rm M2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N93.13.25 $\,\, \rm M2 \oplus  R3$ & $\times$ &  - & - & -  &  - & - \\
N93.13.26 $\,\, \rm M2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N93.13.27 $\,\, \rm M2 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N93.13.28 $\,\, \rm M2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N93.13.29 $\,\, \rm M2 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N93.13.30 $\,\, \rm Z1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N93.13.31 $\,\, \rm Z1 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N93.13.32 $\,\, \rm Z1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N93.13.33 $\,\, \rm Z1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N93.13.34 $\,\, \rm Z2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N93.13.35 $\,\, \rm Z2 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N93.13.36 $\,\, \rm Z2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N93.13.37 $\,\, \rm Z2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline
N93.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N93.14.2 $\,\, \rm GM2 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N93.14.3 $\,\, \rm GM2 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N93.14.4 $\,\, \rm GM2 \oplus  V3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N93.14.5 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N93.14.6 $\,\, \rm GM3 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N93.14.7 $\,\, \rm GM3 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.14.8 $\,\, \rm GM3 \oplus  V3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.14.9 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N93.14.10 $\,\, \rm GM4 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N93.14.11 $\,\, \rm GM4 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.14.12 $\,\, \rm GM4 \oplus  V3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.14.13 $\,\, \rm A1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.14.14 $\,\, \rm A1 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.14.15 $\,\, \rm A1 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.14.16 $\,\, \rm A1 \oplus  V3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.14.17 $\,\, \rm M1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.14.18 $\,\, \rm M1 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.14.19 $\,\, \rm M1 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.14.20 $\,\, \rm M1 \oplus  V3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.14.21 $\,\, \rm M2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.14.22 $\,\, \rm M2 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.14.23 $\,\, \rm M2 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.14.24 $\,\, \rm M2 \oplus  V3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.14.25 $\,\, \rm Z1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.14.26 $\,\, \rm Z1 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.14.27 $\,\, \rm Z1 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.14.28 $\,\, \rm Z1 \oplus  V3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.14.29 $\,\, \rm Z2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.14.30 $\,\, \rm Z2 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N93.14.31 $\,\, \rm Z2 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N93.14.32 $\,\, \rm Z2 \oplus  V3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_2 2_1 2$ (No.~94).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_2 2_1 2$ (No.~94)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L94.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L94.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L94.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L94.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L94.2.4 $\,\, \rm Z1$ & 0 &  - & - \\
L94.2.5 $\,\, \rm Z2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_2 2_1 2$ (No.~94).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_2 2_1 2$ (No.~94) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P94.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P94.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
P94.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P94.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
P94.2.4 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P94.2.5 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P94.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
P94.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
P94.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
P94.3.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P94.3.5 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P94.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P94.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
P94.3.8 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P94.3.9 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P94.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
P94.3.11 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P94.3.12 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P94.3.13 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P94.3.14 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P94.3.15 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P94.3.16 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P94.3.17 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P94.3.18 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P94.4.1 $\,\, \rm M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P94.4.2 $\,\, \rm M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P94.4.3 $\,\, \rm A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P94.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
P94.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P94.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P94.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P94.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P94.8.2 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_2 2_1 2$ (No.~94).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_2 2_1 2$ (No.~94) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N94.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N94.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N94.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N94.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N94.2.4 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N94.2.5 $\,\, \rm Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N94.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N94.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N94.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N94.3.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N94.3.5 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N94.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N94.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N94.3.8 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N94.3.9 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N94.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N94.3.11 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N94.3.12 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N94.3.13 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N94.3.14 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N94.3.15 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N94.3.16 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N94.3.17 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N94.3.18 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N94.4.1 $\,\, \rm M1M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N94.4.2 $\,\, \rm M2M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N94.4.3 $\,\, \rm A1A4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
\hline
N94.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus E$ \\
N94.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N94.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N94.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N94.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N94.8.2 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N94.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N94.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N94.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N94.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N94.9.5 $\,\, \rm GM2 \oplus GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N94.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N94.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus A2 \oplus B2$ \\
N94.9.8 $\,\, \rm GM2 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N94.9.9 $\,\, \rm GM2 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N94.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N94.9.11 $\,\, \rm GM2 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N94.9.12 $\,\, \rm GM2 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N94.9.13 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.9.14 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N94.9.15 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.9.16 $\,\, \rm GM2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.9.17 $\,\, \rm GM2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.9.18 $\,\, \rm GM2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N94.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N94.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N94.9.21 $\,\, \rm GM3 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N94.9.22 $\,\, \rm GM3 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N94.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N94.9.24 $\,\, \rm GM3 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N94.9.25 $\,\, \rm GM3 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N94.9.26 $\,\, \rm GM3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.9.27 $\,\, \rm GM3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N94.9.28 $\,\, \rm GM3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.9.29 $\,\, \rm GM3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.9.30 $\,\, \rm GM3 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.9.31 $\,\, \rm GM3 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N94.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N94.9.33 $\,\, \rm GM4 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N94.9.34 $\,\, \rm GM4 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N94.9.35 $\,\, \rm GM4 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.9.36 $\,\, \rm GM4 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N94.9.37 $\,\, \rm GM4 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.9.38 $\,\, \rm GM4 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.9.39 $\,\, \rm GM4 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.9.40 $\,\, \rm GM4 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N94.9.41 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N94.9.42 $\,\, \rm Z1 \oplus Z1 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N94.9.43 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N94.9.44 $\,\, \rm Z1 \oplus Z1 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N94.9.45 $\,\, \rm Z1 \oplus Z3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N94.9.46 $\,\, \rm Z1 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N94.9.47 $\,\, \rm Z1 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N94.9.48 $\,\, \rm Z1 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N94.9.49 $\,\, \rm Z2 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N94.9.50 $\,\, \rm Z2 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
\hline
N94.10.1 $\,\, \rm GM2 \oplus M1M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N94.10.2 $\,\, \rm GM2 \oplus M2M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N94.10.3 $\,\, \rm GM2 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.10.4 $\,\, \rm GM3 \oplus M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.10.5 $\,\, \rm GM3 \oplus M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.10.6 $\,\, \rm GM3 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.10.7 $\,\, \rm GM4 \oplus M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.10.8 $\,\, \rm GM4 \oplus M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.10.9 $\,\, \rm GM4 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.10.10 $\,\, \rm Z1 \oplus M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.10.11 $\,\, \rm Z1 \oplus M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.10.12 $\,\, \rm Z1 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.10.13 $\,\, \rm Z1 \oplus A2A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.10.14 $\,\, \rm Z2 \oplus M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.10.15 $\,\, \rm Z2 \oplus M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.10.16 $\,\, \rm Z2 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.10.17 $\,\, \rm Z2 \oplus A2A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N94.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus E$ \\
N94.12.2 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.12.3 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N94.12.4 $\,\, \rm GM2 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N94.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus E$ \\
N94.12.6 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.12.7 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.12.8 $\,\, \rm GM3 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N94.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus E$ \\
N94.12.10 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.12.11 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.12.12 $\,\, \rm GM4 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N94.12.13 $\,\, \rm Z1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N94.12.14 $\,\, \rm Z1 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.12.15 $\,\, \rm Z1 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.12.16 $\,\, \rm Z1 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
N94.12.17 $\,\, \rm Z2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N94.12.18 $\,\, \rm Z2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.12.19 $\,\, \rm Z2 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N94.12.20 $\,\, \rm Z2 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
\hline
N94.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N94.14.2 $\,\, \rm GM2 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N94.14.3 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N94.14.4 $\,\, \rm GM3 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N94.14.5 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N94.14.6 $\,\, \rm GM4 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N94.14.7 $\,\, \rm Z1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N94.14.8 $\,\, \rm Z1 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N94.14.9 $\,\, \rm Z2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N94.14.10 $\,\, \rm Z2 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_3 2 2$ (No.~95).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_3 2 2$ (No.~95)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L95.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L95.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L95.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L95.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L95.2.4 $\,\, \rm M1$ & 0 &  - & - \\
L95.2.5 $\,\, \rm M2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_3 2 2$ (No.~95).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_3 2 2$ (No.~95) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P95.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P95.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
P95.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P95.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
P95.2.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P95.2.5 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P95.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
P95.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
P95.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
P95.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P95.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P95.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P95.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
P95.3.8 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P95.3.9 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P95.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
P95.3.11 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P95.3.12 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P95.3.13 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P95.3.14 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P95.3.15 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P95.3.16 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P95.3.17 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P95.3.18 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P95.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
P95.6.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P95.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P95.6.4 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P95.6.5 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P95.7.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P95.7.2 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline
P95.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P95.8.2 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_3 2 2$ (No.~95).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_3 2 2$ (No.~95) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N95.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N95.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N95.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N95.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N95.2.4 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N95.2.5 $\,\, \rm M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N95.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N95.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N95.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N95.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N95.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N95.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N95.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N95.3.8 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N95.3.9 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N95.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N95.3.11 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N95.3.12 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N95.3.13 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N95.3.14 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N95.3.15 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N95.3.16 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N95.3.17 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N95.3.18 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
\hline
N95.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus E$ \\
N95.6.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N95.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N95.6.4 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N95.6.5 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N95.7.1 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N95.7.2 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N95.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N95.8.2 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N95.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N95.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N95.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N95.9.4 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N95.9.5 $\,\, \rm GM2 \oplus GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N95.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N95.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus A2 \oplus B2$ \\
N95.9.8 $\,\, \rm GM2 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N95.9.9 $\,\, \rm GM2 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N95.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N95.9.11 $\,\, \rm GM2 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N95.9.12 $\,\, \rm GM2 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N95.9.13 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N95.9.14 $\,\, \rm GM2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N95.9.15 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N95.9.16 $\,\, \rm GM2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N95.9.17 $\,\, \rm GM2 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N95.9.18 $\,\, \rm GM2 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N95.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N95.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N95.9.21 $\,\, \rm GM3 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N95.9.22 $\,\, \rm GM3 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N95.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N95.9.24 $\,\, \rm GM3 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N95.9.25 $\,\, \rm GM3 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N95.9.26 $\,\, \rm GM3 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.9.27 $\,\, \rm GM3 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.9.28 $\,\, \rm GM3 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.9.29 $\,\, \rm GM3 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.9.30 $\,\, \rm GM3 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.9.31 $\,\, \rm GM3 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N95.9.33 $\,\, \rm GM4 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N95.9.34 $\,\, \rm GM4 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N95.9.35 $\,\, \rm GM4 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.9.36 $\,\, \rm GM4 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.9.37 $\,\, \rm GM4 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.9.38 $\,\, \rm GM4 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.9.39 $\,\, \rm GM4 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.9.40 $\,\, \rm GM4 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.9.41 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N95.9.42 $\,\, \rm M1 \oplus M1 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N95.9.43 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N95.9.44 $\,\, \rm M1 \oplus M1 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N95.9.45 $\,\, \rm M1 \oplus M4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N95.9.46 $\,\, \rm M1 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N95.9.47 $\,\, \rm M1 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N95.9.48 $\,\, \rm M1 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N95.9.49 $\,\, \rm M2 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N95.9.50 $\,\, \rm M2 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
\hline
N95.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus E$ \\
N95.12.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N95.12.3 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N95.12.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N95.12.5 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N95.12.6 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus E$ \\
N95.12.7 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.12.8 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.12.9 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N95.12.10 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N95.12.11 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus E$ \\
N95.12.12 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.12.13 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.12.14 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N95.12.15 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N95.12.16 $\,\, \rm M1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N95.12.17 $\,\, \rm M1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N95.12.18 $\,\, \rm M1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N95.12.19 $\,\, \rm M1 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
N95.12.20 $\,\, \rm M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N95.12.21 $\,\, \rm M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N95.12.22 $\,\, \rm M2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N95.12.23 $\,\, \rm M2 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N95.12.24 $\,\, \rm M2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N95.12.25 $\,\, \rm M2 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
N95.12.26 $\,\, \rm M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N95.12.27 $\,\, \rm M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
N95.13.1 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.13.2 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.13.3 $\,\, \rm GM3 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.13.4 $\,\, \rm GM3 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.13.5 $\,\, \rm GM4 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N95.13.6 $\,\, \rm GM4 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N95.13.7 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N95.13.8 $\,\, \rm M1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N95.13.9 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N95.13.10 $\,\, \rm M1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N95.13.11 $\,\, \rm M2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N95.13.12 $\,\, \rm M2 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N95.13.13 $\,\, \rm M2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N95.13.14 $\,\, \rm M2 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
\hline
N95.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N95.14.2 $\,\, \rm GM2 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N95.14.3 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N95.14.4 $\,\, \rm GM3 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.14.5 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N95.14.6 $\,\, \rm GM4 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N95.14.7 $\,\, \rm M1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N95.14.8 $\,\, \rm M1 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N95.14.9 $\,\, \rm M2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N95.14.10 $\,\, \rm M2 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_3 2_1 2$ (No.~96).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_3 2_1 2$ (No.~96)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L96.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L96.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L96.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L96.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_3 2_1 2$ (No.~96).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_3 2_1 2$ (No.~96) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P96.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P96.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
P96.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P96.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
\hline
P96.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
P96.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
P96.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
P96.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P96.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
P96.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
\hline
P96.4.1 $\,\, \rm M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P96.4.2 $\,\, \rm M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P96.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
P96.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P96.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P96.6.4 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P96.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_3 2_1 2$ (No.~96).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_3 2_1 2$ (No.~96) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N96.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N96.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N96.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N96.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
\hline
N96.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N96.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N96.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N96.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N96.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N96.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B2 \oplus B2$ \\
\hline
N96.4.1 $\,\, \rm M1M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N96.4.2 $\,\, \rm M2M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
\hline
N96.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus E$ \\
N96.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N96.6.3 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N96.6.4 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N96.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N96.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N96.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N96.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N96.9.4 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N96.9.5 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus A2 \oplus B2$ \\
N96.9.6 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N96.9.7 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N96.9.8 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N96.9.9 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N96.9.10 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
\hline
N96.10.1 $\,\, \rm GM2 \oplus M1M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N96.10.2 $\,\, \rm GM2 \oplus M2M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N96.10.3 $\,\, \rm GM3 \oplus M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N96.10.4 $\,\, \rm GM3 \oplus M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N96.10.5 $\,\, \rm GM4 \oplus M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N96.10.6 $\,\, \rm GM4 \oplus M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N96.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus E$ \\
N96.12.2 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N96.12.3 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N96.12.4 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N96.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus E$ \\
N96.12.6 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N96.12.7 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N96.12.8 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N96.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus E$ \\
N96.12.10 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N96.12.11 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N96.12.12 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
\hline
N96.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N96.14.2 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N96.14.3 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I422$ (No.~97).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I422$ (No.~97)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L97.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L97.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L97.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L97.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L97.2.4 $\,\, \rm M1$ & 0 &  - & - \\
L97.2.5 $\,\, \rm M2$ & 0 &  - & - \\
L97.2.6 $\,\, \rm M3$ & 0 &  - & - \\
L97.2.7 $\,\, \rm M4$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I422$ (No.~97).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I422$ (No.~97) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P97.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P97.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
P97.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P97.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
P97.2.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P97.2.5 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P97.2.6 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P97.2.7 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P97.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
P97.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
P97.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
P97.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P97.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P97.3.6 $\,\, \rm GM2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P97.3.7 $\,\, \rm GM2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P97.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P97.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
P97.3.10 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P97.3.11 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P97.3.12 $\,\, \rm GM3 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P97.3.13 $\,\, \rm GM3 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P97.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
P97.3.15 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P97.3.16 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P97.3.17 $\,\, \rm GM4 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P97.3.18 $\,\, \rm GM4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P97.3.19 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P97.3.20 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P97.3.21 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P97.3.22 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P97.3.23 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P97.3.24 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P97.3.25 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P97.3.26 $\,\, \rm M3 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P97.3.27 $\,\, \rm M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P97.3.28 $\,\, \rm M4 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P97.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
P97.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P97.7.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P97.7.2 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
P97.7.3 $\,\, \rm  X3$ & $\times$ &  - & - & -  &  - & - \\
P97.7.4 $\,\, \rm  X4$ & $\times$ &  - & - & -  &  - & - \\
P97.7.5 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P97.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P97.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P97.8.3 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I422$ (No.~97).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I422$ (No.~97) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N97.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N97.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N97.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N97.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N97.2.4 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N97.2.5 $\,\, \rm M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N97.2.6 $\,\, \rm M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N97.2.7 $\,\, \rm M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N97.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N97.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N97.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N97.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N97.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N97.3.6 $\,\, \rm GM2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N97.3.7 $\,\, \rm GM2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N97.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N97.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N97.3.10 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N97.3.11 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N97.3.12 $\,\, \rm GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N97.3.13 $\,\, \rm GM3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N97.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N97.3.15 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N97.3.16 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N97.3.17 $\,\, \rm GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N97.3.18 $\,\, \rm GM4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N97.3.19 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N97.3.20 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N97.3.21 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N97.3.22 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N97.3.23 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N97.3.24 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N97.3.25 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N97.3.26 $\,\, \rm M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N97.3.27 $\,\, \rm M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N97.3.28 $\,\, \rm M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
\hline
N97.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus E$ \\
N97.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N97.7.1 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N97.7.2 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N97.7.3 $\,\, \rm  X3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N97.7.4 $\,\, \rm  X4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N97.7.5 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N97.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N97.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N97.8.3 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N97.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N97.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N97.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N97.9.4 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N97.9.5 $\,\, \rm GM2 \oplus GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N97.9.6 $\,\, \rm GM2 \oplus GM2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N97.9.7 $\,\, \rm GM2 \oplus GM2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N97.9.8 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N97.9.9 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus A2 \oplus B2$ \\
N97.9.10 $\,\, \rm GM2 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N97.9.11 $\,\, \rm GM2 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N97.9.12 $\,\, \rm GM2 \oplus GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N97.9.13 $\,\, \rm GM2 \oplus GM3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N97.9.14 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N97.9.15 $\,\, \rm GM2 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N97.9.16 $\,\, \rm GM2 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N97.9.17 $\,\, \rm GM2 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N97.9.18 $\,\, \rm GM2 \oplus GM4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N97.9.19 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.9.20 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N97.9.21 $\,\, \rm GM2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N97.9.22 $\,\, \rm GM2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.9.23 $\,\, \rm GM2 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.9.24 $\,\, \rm GM2 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.9.25 $\,\, \rm GM2 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N97.9.26 $\,\, \rm GM2 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.9.27 $\,\, \rm GM2 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N97.9.28 $\,\, \rm GM2 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.9.29 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N97.9.30 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N97.9.31 $\,\, \rm GM3 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N97.9.32 $\,\, \rm GM3 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N97.9.33 $\,\, \rm GM3 \oplus GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N97.9.34 $\,\, \rm GM3 \oplus GM3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N97.9.35 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N97.9.36 $\,\, \rm GM3 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N97.9.37 $\,\, \rm GM3 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N97.9.38 $\,\, \rm GM3 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N97.9.39 $\,\, \rm GM3 \oplus GM4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N97.9.40 $\,\, \rm GM3 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.9.41 $\,\, \rm GM3 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N97.9.42 $\,\, \rm GM3 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N97.9.43 $\,\, \rm GM3 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.9.44 $\,\, \rm GM3 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.9.45 $\,\, \rm GM3 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.9.46 $\,\, \rm GM3 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N97.9.47 $\,\, \rm GM3 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.9.48 $\,\, \rm GM3 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N97.9.49 $\,\, \rm GM3 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.9.50 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N97.9.51 $\,\, \rm GM4 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N97.9.52 $\,\, \rm GM4 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N97.9.53 $\,\, \rm GM4 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N97.9.54 $\,\, \rm GM4 \oplus GM4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N97.9.55 $\,\, \rm GM4 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N97.9.56 $\,\, \rm GM4 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N97.9.57 $\,\, \rm GM4 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N97.9.58 $\,\, \rm GM4 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N97.9.59 $\,\, \rm GM4 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N97.9.60 $\,\, \rm GM4 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N97.9.61 $\,\, \rm GM4 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N97.9.62 $\,\, \rm GM4 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N97.9.63 $\,\, \rm GM4 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N97.9.64 $\,\, \rm GM4 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N97.9.65 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N97.9.66 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N97.9.67 $\,\, \rm M1 \oplus M1 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N97.9.68 $\,\, \rm M1 \oplus M1 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N97.9.69 $\,\, \rm M1 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N97.9.70 $\,\, \rm M1 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N97.9.71 $\,\, \rm M1 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N97.9.72 $\,\, \rm M1 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N97.9.73 $\,\, \rm M1 \oplus M3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N97.9.74 $\,\, \rm M1 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N97.9.75 $\,\, \rm M2 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N97.9.76 $\,\, \rm M2 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N97.9.77 $\,\, \rm M2 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N97.9.78 $\,\, \rm M2 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N97.9.79 $\,\, \rm M2 \oplus M3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N97.9.80 $\,\, \rm M2 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N97.9.81 $\,\, \rm M3 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N97.9.82 $\,\, \rm M3 \oplus M3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N97.9.83 $\,\, \rm M3 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N97.9.84 $\,\, \rm M4 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
\hline
N97.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus E$ \\
N97.12.2 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N97.12.3 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus E$ \\
N97.12.4 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N97.12.5 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus E$ \\
N97.12.6 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N97.12.7 $\,\, \rm M1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N97.12.8 $\,\, \rm M1 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
N97.12.9 $\,\, \rm M2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N97.12.10 $\,\, \rm M2 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
N97.12.11 $\,\, \rm M3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N97.12.12 $\,\, \rm M3 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
N97.12.13 $\,\, \rm M4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N97.12.14 $\,\, \rm M4 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
\hline
N97.13.1 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N97.13.2 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N97.13.3 $\,\, \rm GM2 \oplus  X3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N97.13.4 $\,\, \rm GM2 \oplus  X4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N97.13.5 $\,\, \rm GM2 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.13.6 $\,\, \rm GM3 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.13.7 $\,\, \rm GM3 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.13.8 $\,\, \rm GM3 \oplus  X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.13.9 $\,\, \rm GM3 \oplus  X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.13.10 $\,\, \rm GM3 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.13.11 $\,\, \rm GM4 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.13.12 $\,\, \rm GM4 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.13.13 $\,\, \rm GM4 \oplus  X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.13.14 $\,\, \rm GM4 \oplus  X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.13.15 $\,\, \rm GM4 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.13.16 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N97.13.17 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N97.13.18 $\,\, \rm M1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N97.13.19 $\,\, \rm M1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N97.13.20 $\,\, \rm M1 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.13.21 $\,\, \rm M2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N97.13.22 $\,\, \rm M2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N97.13.23 $\,\, \rm M2 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N97.13.24 $\,\, \rm M2 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N97.13.25 $\,\, \rm M2 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.13.26 $\,\, \rm M3 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N97.13.27 $\,\, \rm M3 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N97.13.28 $\,\, \rm M3 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N97.13.29 $\,\, \rm M3 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N97.13.30 $\,\, \rm M3 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N97.13.31 $\,\, \rm M4 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N97.13.32 $\,\, \rm M4 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N97.13.33 $\,\, \rm M4 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N97.13.34 $\,\, \rm M4 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N97.13.35 $\,\, \rm M4 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N97.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N97.14.2 $\,\, \rm GM2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N97.14.3 $\,\, \rm GM2 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N97.14.4 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N97.14.5 $\,\, \rm GM3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N97.14.6 $\,\, \rm GM3 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N97.14.7 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N97.14.8 $\,\, \rm GM4 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N97.14.9 $\,\, \rm GM4 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N97.14.10 $\,\, \rm M1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N97.14.11 $\,\, \rm M1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N97.14.12 $\,\, \rm M1 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N97.14.13 $\,\, \rm M2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N97.14.14 $\,\, \rm M2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N97.14.15 $\,\, \rm M2 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N97.14.16 $\,\, \rm M3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N97.14.17 $\,\, \rm M3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N97.14.18 $\,\, \rm M3 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N97.14.19 $\,\, \rm M4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N97.14.20 $\,\, \rm M4 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N97.14.21 $\,\, \rm M4 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I4_1 22$ (No.~98).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I4_1 22$ (No.~98)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L98.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L98.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L98.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L98.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L98.2.4 $\,\, \rm M1$ & 0 &  - & - \\
L98.2.5 $\,\, \rm M2$ & 0 &  - & - \\
L98.2.6 $\,\, \rm M3$ & 0 &  - & - \\
L98.2.7 $\,\, \rm M4$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I4_1 22$ (No.~98).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I4_1 22$ (No.~98) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P98.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P98.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
P98.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P98.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
P98.2.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P98.2.5 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P98.2.6 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P98.2.7 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P98.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
P98.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
P98.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
P98.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P98.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P98.3.6 $\,\, \rm GM2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P98.3.7 $\,\, \rm GM2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P98.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P98.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
P98.3.10 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P98.3.11 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P98.3.12 $\,\, \rm GM3 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P98.3.13 $\,\, \rm GM3 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P98.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
P98.3.15 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P98.3.16 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P98.3.17 $\,\, \rm GM4 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P98.3.18 $\,\, \rm GM4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P98.3.19 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P98.3.20 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P98.3.21 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P98.3.22 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P98.3.23 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P98.3.24 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P98.3.25 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P98.3.26 $\,\, \rm M3 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P98.3.27 $\,\, \rm M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P98.3.28 $\,\, \rm M4 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P98.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
P98.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P98.7.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P98.7.2 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
P98.7.3 $\,\, \rm  X3$ & $\times$ &  - & - & -  &  - & - \\
P98.7.4 $\,\, \rm  X4$ & $\times$ &  - & - & -  &  - & - \\
\hline
P98.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P98.8.2 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I4_1 22$ (No.~98).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I4_1 22$ (No.~98) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N98.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N98.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N98.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N98.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N98.2.4 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N98.2.5 $\,\, \rm M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N98.2.6 $\,\, \rm M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N98.2.7 $\,\, \rm M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N98.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N98.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N98.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N98.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N98.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N98.3.6 $\,\, \rm GM2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N98.3.7 $\,\, \rm GM2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N98.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N98.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N98.3.10 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N98.3.11 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N98.3.12 $\,\, \rm GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N98.3.13 $\,\, \rm GM3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N98.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N98.3.15 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N98.3.16 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N98.3.17 $\,\, \rm GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N98.3.18 $\,\, \rm GM4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N98.3.19 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N98.3.20 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N98.3.21 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N98.3.22 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N98.3.23 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N98.3.24 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N98.3.25 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N98.3.26 $\,\, \rm M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N98.3.27 $\,\, \rm M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N98.3.28 $\,\, \rm M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
\hline
N98.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus E$ \\
N98.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N98.7.1 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N98.7.2 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N98.7.3 $\,\, \rm  X3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N98.7.4 $\,\, \rm  X4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N98.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N98.8.2 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N98.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N98.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N98.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N98.9.4 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N98.9.5 $\,\, \rm GM2 \oplus GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N98.9.6 $\,\, \rm GM2 \oplus GM2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N98.9.7 $\,\, \rm GM2 \oplus GM2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N98.9.8 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N98.9.9 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus A2 \oplus B2$ \\
N98.9.10 $\,\, \rm GM2 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N98.9.11 $\,\, \rm GM2 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N98.9.12 $\,\, \rm GM2 \oplus GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N98.9.13 $\,\, \rm GM2 \oplus GM3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_u$ \\
N98.9.14 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N98.9.15 $\,\, \rm GM2 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N98.9.16 $\,\, \rm GM2 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N98.9.17 $\,\, \rm GM2 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N98.9.18 $\,\, \rm GM2 \oplus GM4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_g$ \\
N98.9.19 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N98.9.20 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N98.9.21 $\,\, \rm GM2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N98.9.22 $\,\, \rm GM2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N98.9.23 $\,\, \rm GM2 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N98.9.24 $\,\, \rm GM2 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N98.9.25 $\,\, \rm GM2 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N98.9.26 $\,\, \rm GM2 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N98.9.27 $\,\, \rm GM2 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N98.9.28 $\,\, \rm GM2 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N98.9.29 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N98.9.30 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N98.9.31 $\,\, \rm GM3 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N98.9.32 $\,\, \rm GM3 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N98.9.33 $\,\, \rm GM3 \oplus GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N98.9.34 $\,\, \rm GM3 \oplus GM3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N98.9.35 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N98.9.36 $\,\, \rm GM3 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N98.9.37 $\,\, \rm GM3 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N98.9.38 $\,\, \rm GM3 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N98.9.39 $\,\, \rm GM3 \oplus GM4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_g$ \\
N98.9.40 $\,\, \rm GM3 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N98.9.41 $\,\, \rm GM3 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N98.9.42 $\,\, \rm GM3 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N98.9.43 $\,\, \rm GM3 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N98.9.44 $\,\, \rm GM3 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N98.9.45 $\,\, \rm GM3 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N98.9.46 $\,\, \rm GM3 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N98.9.47 $\,\, \rm GM3 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N98.9.48 $\,\, \rm GM3 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N98.9.49 $\,\, \rm GM3 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N98.9.50 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N98.9.51 $\,\, \rm GM4 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N98.9.52 $\,\, \rm GM4 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N98.9.53 $\,\, \rm GM4 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N98.9.54 $\,\, \rm GM4 \oplus GM4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N98.9.55 $\,\, \rm GM4 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N98.9.56 $\,\, \rm GM4 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N98.9.57 $\,\, \rm GM4 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N98.9.58 $\,\, \rm GM4 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N98.9.59 $\,\, \rm GM4 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N98.9.60 $\,\, \rm GM4 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N98.9.61 $\,\, \rm GM4 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N98.9.62 $\,\, \rm GM4 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N98.9.63 $\,\, \rm GM4 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N98.9.64 $\,\, \rm GM4 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N98.9.65 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N98.9.66 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N98.9.67 $\,\, \rm M1 \oplus M1 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N98.9.68 $\,\, \rm M1 \oplus M1 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N98.9.69 $\,\, \rm M1 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N98.9.70 $\,\, \rm M1 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N98.9.71 $\,\, \rm M1 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N98.9.72 $\,\, \rm M1 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N98.9.73 $\,\, \rm M1 \oplus M3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N98.9.74 $\,\, \rm M1 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N98.9.75 $\,\, \rm M2 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N98.9.76 $\,\, \rm M2 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N98.9.77 $\,\, \rm M2 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N98.9.78 $\,\, \rm M2 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N98.9.79 $\,\, \rm M2 \oplus M3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_u$ \\
N98.9.80 $\,\, \rm M2 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N98.9.81 $\,\, \rm M3 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N98.9.82 $\,\, \rm M3 \oplus M3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N98.9.83 $\,\, \rm M3 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N98.9.84 $\,\, \rm M4 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
\hline
N98.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus E$ \\
N98.12.2 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N98.12.3 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus E$ \\
N98.12.4 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N98.12.5 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus E$ \\
N98.12.6 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N98.12.7 $\,\, \rm M1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N98.12.8 $\,\, \rm M1 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
N98.12.9 $\,\, \rm M2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N98.12.10 $\,\, \rm M2 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
N98.12.11 $\,\, \rm M3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N98.12.12 $\,\, \rm M3 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
N98.12.13 $\,\, \rm M4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\
N98.12.14 $\,\, \rm M4 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\
\hline
N98.13.1 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N98.13.2 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N98.13.3 $\,\, \rm GM2 \oplus  X3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N98.13.4 $\,\, \rm GM2 \oplus  X4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N98.13.5 $\,\, \rm GM3 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N98.13.6 $\,\, \rm GM3 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N98.13.7 $\,\, \rm GM3 \oplus  X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N98.13.8 $\,\, \rm GM3 \oplus  X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N98.13.9 $\,\, \rm GM4 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N98.13.10 $\,\, \rm GM4 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N98.13.11 $\,\, \rm GM4 \oplus  X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N98.13.12 $\,\, \rm GM4 \oplus  X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N98.13.13 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N98.13.14 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N98.13.15 $\,\, \rm M1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N98.13.16 $\,\, \rm M1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N98.13.17 $\,\, \rm M2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N98.13.18 $\,\, \rm M2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N98.13.19 $\,\, \rm M2 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N98.13.20 $\,\, \rm M2 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N98.13.21 $\,\, \rm M3 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N98.13.22 $\,\, \rm M3 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N98.13.23 $\,\, \rm M3 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N98.13.24 $\,\, \rm M3 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N98.13.25 $\,\, \rm M4 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N98.13.26 $\,\, \rm M4 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N98.13.27 $\,\, \rm M4 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N98.13.28 $\,\, \rm M4 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
\hline
N98.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N98.14.2 $\,\, \rm GM2 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N98.14.3 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N98.14.4 $\,\, \rm GM3 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N98.14.5 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N98.14.6 $\,\, \rm GM4 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N98.14.7 $\,\, \rm M1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N98.14.8 $\,\, \rm M1 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N98.14.9 $\,\, \rm M2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N98.14.10 $\,\, \rm M2 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N98.14.11 $\,\, \rm M3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N98.14.12 $\,\, \rm M3 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N98.14.13 $\,\, \rm M4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N98.14.14 $\,\, \rm M4 \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4mm$ (No.~99).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4mm$ (No.~99)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L99.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L99.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L99.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L99.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L99.2.4 $\,\, \rm A1$ & 0 &  - & - \\
L99.2.5 $\,\, \rm A2$ & 0 &  - & - \\
L99.2.6 $\,\, \rm M1$ & 0 &  - & - \\
L99.2.7 $\,\, \rm M2$ & 0 &  - & - \\
L99.2.8 $\,\, \rm Z1$ & 0 &  - & - \\
L99.2.9 $\,\, \rm Z2$ & 0 &  - & - \\
L99.2.10 $\,\, \rm Z3$ & 0 &  - & - \\
L99.2.11 $\,\, \rm Z4$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4mm$ (No.~99).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4mm$ (No.~99) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P99.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P99.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
P99.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
P99.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
P99.2.4 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P99.2.5 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P99.2.6 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P99.2.7 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P99.2.8 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P99.2.9 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P99.2.10 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P99.2.11 $\,\, \rm Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P99.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
P99.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
P99.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
P99.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.5 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.6 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P99.3.7 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P99.3.8 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.9 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.10 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.11 $\,\, \rm GM2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.12 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
P99.3.13 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
P99.3.14 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.15 $\,\, \rm GM3 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.16 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.17 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.18 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.19 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.20 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.21 $\,\, \rm GM3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.22 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
P99.3.23 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.24 $\,\, \rm GM4 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.25 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.26 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.27 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.28 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.29 $\,\, \rm GM4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.30 $\,\, \rm GM4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.31 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.32 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.33 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.34 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.35 $\,\, \rm A1 \oplus M1$ & $\times$ &  - & - & -  &  - & - \\
P99.3.36 $\,\, \rm A1 \oplus M3$ & $\times$ &  - & - & -  &  - & - \\
P99.3.37 $\,\, \rm A1 \oplus M2$ & $\times$ &  - & - & -  &  - & - \\
P99.3.38 $\,\, \rm A1 \oplus M4$ & $\times$ &  - & - & -  &  - & - \\
P99.3.39 $\,\, \rm A1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P99.3.40 $\,\, \rm A1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P99.3.41 $\,\, \rm A1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P99.3.42 $\,\, \rm A1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P99.3.43 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.44 $\,\, \rm A2 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.45 $\,\, \rm A2 \oplus M1$ & $\times$ &  - & - & -  &  - & - \\
P99.3.46 $\,\, \rm A2 \oplus M3$ & $\times$ &  - & - & -  &  - & - \\
P99.3.47 $\,\, \rm A2 \oplus M2$ & $\times$ &  - & - & -  &  - & - \\
P99.3.48 $\,\, \rm A2 \oplus M4$ & $\times$ &  - & - & -  &  - & - \\
P99.3.49 $\,\, \rm A2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P99.3.50 $\,\, \rm A2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P99.3.51 $\,\, \rm A2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P99.3.52 $\,\, \rm A2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P99.3.53 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.54 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.55 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.56 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.57 $\,\, \rm M1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P99.3.58 $\,\, \rm M1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P99.3.59 $\,\, \rm M1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P99.3.60 $\,\, \rm M1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P99.3.61 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.62 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.63 $\,\, \rm M2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P99.3.64 $\,\, \rm M2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P99.3.65 $\,\, \rm M2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P99.3.66 $\,\, \rm M2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P99.3.67 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P99.3.68 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.69 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.70 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.71 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P99.3.72 $\,\, \rm Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.73 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.74 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P99.3.75 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.3.76 $\,\, \rm Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P99.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P99.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P99.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P99.5.4 $\,\, \rm LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P99.5.5 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.5.6 $\,\, \rm V2VA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P99.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
P99.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P99.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P99.7.1 $\,\, \rm  R1$ & $\times$ &  - & - & -  &  - & - \\
P99.7.2 $\,\, \rm  R2$ & $\times$ &  - & - & -  &  - & - \\
P99.7.3 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P99.7.4 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4mm$ (No.~99).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4mm$ (No.~99) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N99.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N99.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N99.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N99.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N99.2.4 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N99.2.5 $\,\, \rm A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N99.2.6 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N99.2.7 $\,\, \rm M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N99.2.8 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N99.2.9 $\,\, \rm Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N99.2.10 $\,\, \rm Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N99.2.11 $\,\, \rm Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
N99.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N99.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N99.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N99.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N99.3.5 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N99.3.6 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N99.3.7 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N99.3.8 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N99.3.9 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N99.3.10 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N99.3.11 $\,\, \rm GM2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N99.3.12 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N99.3.13 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N99.3.14 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N99.3.15 $\,\, \rm GM3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N99.3.16 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N99.3.17 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N99.3.18 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N99.3.19 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N99.3.20 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N99.3.21 $\,\, \rm GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N99.3.22 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N99.3.23 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N99.3.24 $\,\, \rm GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N99.3.25 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N99.3.26 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N99.3.27 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N99.3.28 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N99.3.29 $\,\, \rm GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N99.3.30 $\,\, \rm GM4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N99.3.31 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N99.3.32 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N99.3.33 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N99.3.34 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N99.3.35 $\,\, \rm A1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.36 $\,\, \rm A1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.37 $\,\, \rm A1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.38 $\,\, \rm A1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.39 $\,\, \rm A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.40 $\,\, \rm A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.41 $\,\, \rm A1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.42 $\,\, \rm A1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.43 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N99.3.44 $\,\, \rm A2 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N99.3.45 $\,\, \rm A2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.46 $\,\, \rm A2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.47 $\,\, \rm A2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.48 $\,\, \rm A2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.49 $\,\, \rm A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.50 $\,\, \rm A2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.51 $\,\, \rm A2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.52 $\,\, \rm A2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.53 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N99.3.54 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N99.3.55 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N99.3.56 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N99.3.57 $\,\, \rm M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.58 $\,\, \rm M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.59 $\,\, \rm M1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.60 $\,\, \rm M1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.61 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N99.3.62 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N99.3.63 $\,\, \rm M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.64 $\,\, \rm M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.65 $\,\, \rm M2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.66 $\,\, \rm M2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.3.67 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N99.3.68 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N99.3.69 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N99.3.70 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N99.3.71 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N99.3.72 $\,\, \rm Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N99.3.73 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N99.3.74 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N99.3.75 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N99.3.76 $\,\, \rm Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N99.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N99.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N99.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N99.5.4 $\,\, \rm LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N99.5.5 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N99.5.6 $\,\, \rm V2VA2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N99.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus E$ \\
N99.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N99.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N99.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
\hline
N99.7.1 $\,\, \rm  R1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.7.2 $\,\, \rm  R2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.7.3 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N99.7.4 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N99.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N99.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N99.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N99.9.4 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N99.9.5 $\,\, \rm GM2 \oplus GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N99.9.6 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N99.9.7 $\,\, \rm GM2 \oplus GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N99.9.8 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N99.9.9 $\,\, \rm GM2 \oplus GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N99.9.10 $\,\, \rm GM2 \oplus GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N99.9.11 $\,\, \rm GM2 \oplus GM2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N99.9.12 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N99.9.13 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N99.9.14 $\,\, \rm GM2 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N99.9.15 $\,\, \rm GM2 \oplus GM3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N99.9.16 $\,\, \rm GM2 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N99.9.17 $\,\, \rm GM2 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N99.9.18 $\,\, \rm GM2 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N99.9.19 $\,\, \rm GM2 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N99.9.20 $\,\, \rm GM2 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N99.9.21 $\,\, \rm GM2 \oplus GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N99.9.22 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N99.9.23 $\,\, \rm GM2 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N99.9.24 $\,\, \rm GM2 \oplus GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N99.9.25 $\,\, \rm GM2 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N99.9.26 $\,\, \rm GM2 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N99.9.27 $\,\, \rm GM2 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N99.9.28 $\,\, \rm GM2 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N99.9.29 $\,\, \rm GM2 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N99.9.30 $\,\, \rm GM2 \oplus GM4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N99.9.31 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N99.9.32 $\,\, \rm GM2 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.33 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.34 $\,\, \rm GM2 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.35 $\,\, \rm GM2 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N99.9.36 $\,\, \rm GM2 \oplus A1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N99.9.37 $\,\, \rm GM2 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N99.9.38 $\,\, \rm GM2 \oplus A1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N99.9.39 $\,\, \rm GM2 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.40 $\,\, \rm GM2 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.41 $\,\, \rm GM2 \oplus A1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.42 $\,\, \rm GM2 \oplus A1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.43 $\,\, \rm GM2 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N99.9.44 $\,\, \rm GM2 \oplus A2 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.45 $\,\, \rm GM2 \oplus A2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N99.9.46 $\,\, \rm GM2 \oplus A2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N99.9.47 $\,\, \rm GM2 \oplus A2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N99.9.48 $\,\, \rm GM2 \oplus A2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N99.9.49 $\,\, \rm GM2 \oplus A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.50 $\,\, \rm GM2 \oplus A2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.51 $\,\, \rm GM2 \oplus A2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.52 $\,\, \rm GM2 \oplus A2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.53 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N99.9.54 $\,\, \rm GM2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N99.9.55 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N99.9.56 $\,\, \rm GM2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N99.9.57 $\,\, \rm GM2 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N99.9.58 $\,\, \rm GM2 \oplus M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N99.9.59 $\,\, \rm GM2 \oplus M1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N99.9.60 $\,\, \rm GM2 \oplus M1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N99.9.61 $\,\, \rm GM2 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N99.9.62 $\,\, \rm GM2 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N99.9.63 $\,\, \rm GM2 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N99.9.64 $\,\, \rm GM2 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N99.9.65 $\,\, \rm GM2 \oplus M2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N99.9.66 $\,\, \rm GM2 \oplus M2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N99.9.67 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N99.9.68 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.69 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.70 $\,\, \rm GM2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.71 $\,\, \rm GM2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N99.9.72 $\,\, \rm GM2 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.73 $\,\, \rm GM2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.74 $\,\, \rm GM2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N99.9.75 $\,\, \rm GM2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.76 $\,\, \rm GM2 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N99.9.77 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N99.9.78 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N99.9.79 $\,\, \rm GM3 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N99.9.80 $\,\, \rm GM3 \oplus GM3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N99.9.81 $\,\, \rm GM3 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N99.9.82 $\,\, \rm GM3 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N99.9.83 $\,\, \rm GM3 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N99.9.84 $\,\, \rm GM3 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N99.9.85 $\,\, \rm GM3 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N99.9.86 $\,\, \rm GM3 \oplus GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N99.9.87 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N99.9.88 $\,\, \rm GM3 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N99.9.89 $\,\, \rm GM3 \oplus GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N99.9.90 $\,\, \rm GM3 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N99.9.91 $\,\, \rm GM3 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N99.9.92 $\,\, \rm GM3 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N99.9.93 $\,\, \rm GM3 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N99.9.94 $\,\, \rm GM3 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N99.9.95 $\,\, \rm GM3 \oplus GM4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N99.9.96 $\,\, \rm GM3 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.97 $\,\, \rm GM3 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.98 $\,\, \rm GM3 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.99 $\,\, \rm GM3 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.100 $\,\, \rm GM3 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.101 $\,\, \rm GM3 \oplus A1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.102 $\,\, \rm GM3 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.103 $\,\, \rm GM3 \oplus A1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.104 $\,\, \rm GM3 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.105 $\,\, \rm GM3 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.106 $\,\, \rm GM3 \oplus A1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.107 $\,\, \rm GM3 \oplus A1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.108 $\,\, \rm GM3 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.109 $\,\, \rm GM3 \oplus A2 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.110 $\,\, \rm GM3 \oplus A2 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.111 $\,\, \rm GM3 \oplus A2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.112 $\,\, \rm GM3 \oplus A2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.113 $\,\, \rm GM3 \oplus A2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.114 $\,\, \rm GM3 \oplus A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.115 $\,\, \rm GM3 \oplus A2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.116 $\,\, \rm GM3 \oplus A2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.117 $\,\, \rm GM3 \oplus A2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.118 $\,\, \rm GM3 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.119 $\,\, \rm GM3 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.120 $\,\, \rm GM3 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.121 $\,\, \rm GM3 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.122 $\,\, \rm GM3 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.123 $\,\, \rm GM3 \oplus M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.124 $\,\, \rm GM3 \oplus M1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.125 $\,\, \rm GM3 \oplus M1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.126 $\,\, \rm GM3 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.127 $\,\, \rm GM3 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.128 $\,\, \rm GM3 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.129 $\,\, \rm GM3 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.130 $\,\, \rm GM3 \oplus M2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.131 $\,\, \rm GM3 \oplus M2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.132 $\,\, \rm GM3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N99.9.133 $\,\, \rm GM3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.134 $\,\, \rm GM3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.135 $\,\, \rm GM3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.136 $\,\, \rm GM3 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N99.9.137 $\,\, \rm GM3 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.138 $\,\, \rm GM3 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.139 $\,\, \rm GM3 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N99.9.140 $\,\, \rm GM3 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.141 $\,\, \rm GM3 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N99.9.142 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N99.9.143 $\,\, \rm GM4 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N99.9.144 $\,\, \rm GM4 \oplus GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N99.9.145 $\,\, \rm GM4 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N99.9.146 $\,\, \rm GM4 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N99.9.147 $\,\, \rm GM4 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N99.9.148 $\,\, \rm GM4 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N99.9.149 $\,\, \rm GM4 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N99.9.150 $\,\, \rm GM4 \oplus GM4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N99.9.151 $\,\, \rm GM4 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.152 $\,\, \rm GM4 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.153 $\,\, \rm GM4 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.154 $\,\, \rm GM4 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.155 $\,\, \rm GM4 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.156 $\,\, \rm GM4 \oplus A1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.157 $\,\, \rm GM4 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.158 $\,\, \rm GM4 \oplus A1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.159 $\,\, \rm GM4 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.160 $\,\, \rm GM4 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.161 $\,\, \rm GM4 \oplus A1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.162 $\,\, \rm GM4 \oplus A1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.163 $\,\, \rm GM4 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.164 $\,\, \rm GM4 \oplus A2 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.165 $\,\, \rm GM4 \oplus A2 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.166 $\,\, \rm GM4 \oplus A2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.167 $\,\, \rm GM4 \oplus A2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.168 $\,\, \rm GM4 \oplus A2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.169 $\,\, \rm GM4 \oplus A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.170 $\,\, \rm GM4 \oplus A2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.171 $\,\, \rm GM4 \oplus A2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.172 $\,\, \rm GM4 \oplus A2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.173 $\,\, \rm GM4 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.174 $\,\, \rm GM4 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.175 $\,\, \rm GM4 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.176 $\,\, \rm GM4 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.177 $\,\, \rm GM4 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.178 $\,\, \rm GM4 \oplus M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.179 $\,\, \rm GM4 \oplus M1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.180 $\,\, \rm GM4 \oplus M1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.181 $\,\, \rm GM4 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.182 $\,\, \rm GM4 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.183 $\,\, \rm GM4 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.184 $\,\, \rm GM4 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.185 $\,\, \rm GM4 \oplus M2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.186 $\,\, \rm GM4 \oplus M2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.187 $\,\, \rm GM4 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N99.9.188 $\,\, \rm GM4 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.189 $\,\, \rm GM4 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.190 $\,\, \rm GM4 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.191 $\,\, \rm GM4 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N99.9.192 $\,\, \rm GM4 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.193 $\,\, \rm GM4 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.194 $\,\, \rm GM4 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N99.9.195 $\,\, \rm GM4 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.196 $\,\, \rm GM4 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N99.9.197 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N99.9.198 $\,\, \rm A1 \oplus A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N99.9.199 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N99.9.200 $\,\, \rm A1 \oplus A1 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N99.9.201 $\,\, \rm A1 \oplus A3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N99.9.202 $\,\, \rm A1 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.203 $\,\, \rm A1 \oplus A1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.204 $\,\, \rm A1 \oplus A3 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.205 $\,\, \rm A1 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.206 $\,\, \rm A1 \oplus A1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.207 $\,\, \rm A1 \oplus A3 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.208 $\,\, \rm A1 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.209 $\,\, \rm A1 \oplus A3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.210 $\,\, \rm A1 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.211 $\,\, \rm A1 \oplus A3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.212 $\,\, \rm A1 \oplus A1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.213 $\,\, \rm A1 \oplus A3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.214 $\,\, \rm A1 \oplus A1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.215 $\,\, \rm A1 \oplus A3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.216 $\,\, \rm A1 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N99.9.217 $\,\, \rm A1 \oplus A2 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N99.9.218 $\,\, \rm A1 \oplus A4 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N99.9.219 $\,\, \rm A1 \oplus A2 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.220 $\,\, \rm A1 \oplus A2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.221 $\,\, \rm A1 \oplus A4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.222 $\,\, \rm A1 \oplus A4 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.223 $\,\, \rm A1 \oplus A2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.224 $\,\, \rm A1 \oplus A2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.225 $\,\, \rm A1 \oplus A4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.226 $\,\, \rm A1 \oplus A4 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.227 $\,\, \rm A1 \oplus A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.228 $\,\, \rm A1 \oplus A4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.229 $\,\, \rm A1 \oplus A2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.230 $\,\, \rm A1 \oplus A4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.231 $\,\, \rm A1 \oplus A2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.232 $\,\, \rm A1 \oplus A4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.233 $\,\, \rm A1 \oplus A2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.234 $\,\, \rm A1 \oplus A4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.235 $\,\, \rm A1 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.236 $\,\, \rm A1 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.237 $\,\, \rm A1 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.238 $\,\, \rm A1 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N99.9.239 $\,\, \rm A1 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.240 $\,\, \rm A1 \oplus M3 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.241 $\,\, \rm A1 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N99.9.242 $\,\, \rm A1 \oplus M1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N99.9.243 $\,\, \rm A1 \oplus M3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N99.9.244 $\,\, \rm A1 \oplus M1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N99.9.245 $\,\, \rm A1 \oplus M3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N99.9.246 $\,\, \rm A1 \oplus M1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N99.9.247 $\,\, \rm A1 \oplus M3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N99.9.248 $\,\, \rm A1 \oplus M1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N99.9.249 $\,\, \rm A1 \oplus M3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N99.9.250 $\,\, \rm A1 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.251 $\,\, \rm A1 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.252 $\,\, \rm A1 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.253 $\,\, \rm A1 \oplus M2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N99.9.254 $\,\, \rm A1 \oplus M4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N99.9.255 $\,\, \rm A1 \oplus M2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N99.9.256 $\,\, \rm A1 \oplus M4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N99.9.257 $\,\, \rm A1 \oplus M2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N99.9.258 $\,\, \rm A1 \oplus M4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N99.9.259 $\,\, \rm A1 \oplus M2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N99.9.260 $\,\, \rm A1 \oplus M4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N99.9.261 $\,\, \rm A1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.262 $\,\, \rm A1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N99.9.263 $\,\, \rm A1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.264 $\,\, \rm A1 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.265 $\,\, \rm A1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.266 $\,\, \rm A1 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.267 $\,\, \rm A1 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.268 $\,\, \rm A1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.269 $\,\, \rm A1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N99.9.270 $\,\, \rm A1 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.271 $\,\, \rm A2 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N99.9.272 $\,\, \rm A2 \oplus A2 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N99.9.273 $\,\, \rm A2 \oplus A2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.274 $\,\, \rm A2 \oplus A2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.275 $\,\, \rm A2 \oplus A4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.276 $\,\, \rm A2 \oplus A2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.277 $\,\, \rm A2 \oplus A2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.278 $\,\, \rm A2 \oplus A4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.279 $\,\, \rm A2 \oplus A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.280 $\,\, \rm A2 \oplus A4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.281 $\,\, \rm A2 \oplus A2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.282 $\,\, \rm A2 \oplus A4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.283 $\,\, \rm A2 \oplus A2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.284 $\,\, \rm A2 \oplus A4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.285 $\,\, \rm A2 \oplus A2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.286 $\,\, \rm A2 \oplus A4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.287 $\,\, \rm A2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.288 $\,\, \rm A2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.289 $\,\, \rm A2 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.290 $\,\, \rm A2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N99.9.291 $\,\, \rm A2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.292 $\,\, \rm A2 \oplus M3 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.293 $\,\, \rm A2 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N99.9.294 $\,\, \rm A2 \oplus M1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N99.9.295 $\,\, \rm A2 \oplus M3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N99.9.296 $\,\, \rm A2 \oplus M1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N99.9.297 $\,\, \rm A2 \oplus M3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N99.9.298 $\,\, \rm A2 \oplus M1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N99.9.299 $\,\, \rm A2 \oplus M3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N99.9.300 $\,\, \rm A2 \oplus M1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N99.9.301 $\,\, \rm A2 \oplus M3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N99.9.302 $\,\, \rm A2 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.303 $\,\, \rm A2 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.304 $\,\, \rm A2 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.305 $\,\, \rm A2 \oplus M2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N99.9.306 $\,\, \rm A2 \oplus M4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N99.9.307 $\,\, \rm A2 \oplus M2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N99.9.308 $\,\, \rm A2 \oplus M4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N99.9.309 $\,\, \rm A2 \oplus M2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N99.9.310 $\,\, \rm A2 \oplus M4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N99.9.311 $\,\, \rm A2 \oplus M2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N99.9.312 $\,\, \rm A2 \oplus M4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N99.9.313 $\,\, \rm A2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.314 $\,\, \rm A2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N99.9.315 $\,\, \rm A2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.316 $\,\, \rm A2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.317 $\,\, \rm A2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.318 $\,\, \rm A2 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.319 $\,\, \rm A2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.320 $\,\, \rm A2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.321 $\,\, \rm A2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N99.9.322 $\,\, \rm A2 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.323 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N99.9.324 $\,\, \rm M1 \oplus M1 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N99.9.325 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N99.9.326 $\,\, \rm M1 \oplus M1 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N99.9.327 $\,\, \rm M1 \oplus M3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N99.9.328 $\,\, \rm M1 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.329 $\,\, \rm M1 \oplus M3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.330 $\,\, \rm M1 \oplus M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.331 $\,\, \rm M1 \oplus M3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.332 $\,\, \rm M1 \oplus M1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.333 $\,\, \rm M1 \oplus M3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.334 $\,\, \rm M1 \oplus M1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.335 $\,\, \rm M1 \oplus M3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.336 $\,\, \rm M1 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N99.9.337 $\,\, \rm M1 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N99.9.338 $\,\, \rm M1 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N99.9.339 $\,\, \rm M1 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.340 $\,\, \rm M1 \oplus M4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.341 $\,\, \rm M1 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.342 $\,\, \rm M1 \oplus M4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.343 $\,\, \rm M1 \oplus M2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.344 $\,\, \rm M1 \oplus M4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.345 $\,\, \rm M1 \oplus M2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.346 $\,\, \rm M1 \oplus M4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.347 $\,\, \rm M1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.348 $\,\, \rm M1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.349 $\,\, \rm M1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.350 $\,\, \rm M1 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.351 $\,\, \rm M1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.352 $\,\, \rm M1 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.353 $\,\, \rm M1 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.354 $\,\, \rm M1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.355 $\,\, \rm M1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.356 $\,\, \rm M1 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.357 $\,\, \rm M2 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N99.9.358 $\,\, \rm M2 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N99.9.359 $\,\, \rm M2 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.360 $\,\, \rm M2 \oplus M4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.361 $\,\, \rm M2 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.362 $\,\, \rm M2 \oplus M4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.363 $\,\, \rm M2 \oplus M2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.364 $\,\, \rm M2 \oplus M4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.365 $\,\, \rm M2 \oplus M2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.366 $\,\, \rm M2 \oplus M4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.367 $\,\, \rm M2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.368 $\,\, \rm M2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.369 $\,\, \rm M2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.370 $\,\, \rm M2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.371 $\,\, \rm M2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.372 $\,\, \rm M2 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.373 $\,\, \rm M2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.374 $\,\, \rm M2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.375 $\,\, \rm M2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.9.376 $\,\, \rm M2 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.9.377 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N99.9.378 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N99.9.379 $\,\, \rm Z1 \oplus Z1 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N99.9.380 $\,\, \rm Z1 \oplus Z1 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N99.9.381 $\,\, \rm Z1 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N99.9.382 $\,\, \rm Z1 \oplus Z2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N99.9.383 $\,\, \rm Z1 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N99.9.384 $\,\, \rm Z1 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N99.9.385 $\,\, \rm Z1 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N99.9.386 $\,\, \rm Z1 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N99.9.387 $\,\, \rm Z2 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N99.9.388 $\,\, \rm Z2 \oplus Z2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N99.9.389 $\,\, \rm Z2 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N99.9.390 $\,\, \rm Z2 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N99.9.391 $\,\, \rm Z2 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N99.9.392 $\,\, \rm Z2 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N99.9.393 $\,\, \rm Z3 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N99.9.394 $\,\, \rm Z3 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N99.9.395 $\,\, \rm Z3 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N99.9.396 $\,\, \rm Z4 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
\hline
N99.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N99.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N99.11.3 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N99.11.4 $\,\, \rm GM2 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N99.11.5 $\,\, \rm GM2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N99.11.6 $\,\, \rm GM2 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N99.11.7 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N99.11.8 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N99.11.9 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N99.11.10 $\,\, \rm GM3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N99.11.11 $\,\, \rm GM3 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.11.12 $\,\, \rm GM3 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.11.13 $\,\, \rm GM4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N99.11.14 $\,\, \rm GM4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N99.11.15 $\,\, \rm GM4 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N99.11.16 $\,\, \rm GM4 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N99.11.17 $\,\, \rm GM4 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.11.18 $\,\, \rm GM4 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.11.19 $\,\, \rm A1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.20 $\,\, \rm A1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.21 $\,\, \rm A1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.22 $\,\, \rm A1 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.23 $\,\, \rm A1 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.24 $\,\, \rm A1 \oplus V3VA3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.25 $\,\, \rm A1 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.26 $\,\, \rm A1 \oplus V4VA4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.27 $\,\, \rm A2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.28 $\,\, \rm A2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.29 $\,\, \rm A2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.30 $\,\, \rm A2 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.31 $\,\, \rm A2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.32 $\,\, \rm A2 \oplus V3VA3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.33 $\,\, \rm A2 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.34 $\,\, \rm A2 \oplus V4VA4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.35 $\,\, \rm M1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.36 $\,\, \rm M1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.37 $\,\, \rm M1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.38 $\,\, \rm M1 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.39 $\,\, \rm M1 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.40 $\,\, \rm M1 \oplus V3VA3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.41 $\,\, \rm M1 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.42 $\,\, \rm M1 \oplus V4VA4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.43 $\,\, \rm M2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.44 $\,\, \rm M2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.45 $\,\, \rm M2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.46 $\,\, \rm M2 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.47 $\,\, \rm M2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.48 $\,\, \rm M2 \oplus V3VA3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.49 $\,\, \rm M2 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.50 $\,\, \rm M2 \oplus V4VA4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.51 $\,\, \rm Z1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.52 $\,\, \rm Z1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.53 $\,\, \rm Z1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.54 $\,\, \rm Z1 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.55 $\,\, \rm Z1 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.11.56 $\,\, \rm Z1 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.11.57 $\,\, \rm Z2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.58 $\,\, \rm Z2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.59 $\,\, \rm Z2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.60 $\,\, \rm Z2 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.61 $\,\, \rm Z2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.11.62 $\,\, \rm Z2 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.11.63 $\,\, \rm Z3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.64 $\,\, \rm Z3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.65 $\,\, \rm Z3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.66 $\,\, \rm Z3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.67 $\,\, \rm Z3 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.11.68 $\,\, \rm Z3 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.11.69 $\,\, \rm Z4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.70 $\,\, \rm Z4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.71 $\,\, \rm Z4 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.72 $\,\, \rm Z4 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N99.11.73 $\,\, \rm Z4 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.11.74 $\,\, \rm Z4 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N99.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus E$ \\
N99.12.2 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.3 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N99.12.4 $\,\, \rm GM2 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus E$ \\
N99.12.6 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.7 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.8 $\,\, \rm GM3 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus E$ \\
N99.12.10 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.11 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.12 $\,\, \rm GM4 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.13 $\,\, \rm A1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N99.12.14 $\,\, \rm A1 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N99.12.15 $\,\, \rm A1 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.16 $\,\, \rm A1 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.17 $\,\, \rm A2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N99.12.18 $\,\, \rm A2 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N99.12.19 $\,\, \rm A2 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.20 $\,\, \rm A2 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.21 $\,\, \rm M1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N99.12.22 $\,\, \rm M1 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.23 $\,\, \rm M1 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N99.12.24 $\,\, \rm M1 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.25 $\,\, \rm M2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N99.12.26 $\,\, \rm M2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.27 $\,\, \rm M2 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N99.12.28 $\,\, \rm M2 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.29 $\,\, \rm Z1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N99.12.30 $\,\, \rm Z1 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.31 $\,\, \rm Z1 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.32 $\,\, \rm Z1 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N99.12.33 $\,\, \rm Z2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N99.12.34 $\,\, \rm Z2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.35 $\,\, \rm Z2 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.36 $\,\, \rm Z2 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N99.12.37 $\,\, \rm Z3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N99.12.38 $\,\, \rm Z3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.39 $\,\, \rm Z3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.40 $\,\, \rm Z3 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N99.12.41 $\,\, \rm Z4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N99.12.42 $\,\, \rm Z4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.43 $\,\, \rm Z4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.12.44 $\,\, \rm Z4 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
\hline
N99.13.1 $\,\, \rm GM2 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.13.2 $\,\, \rm GM2 \oplus  R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.13.3 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.13.4 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.13.5 $\,\, \rm GM3 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.13.6 $\,\, \rm GM3 \oplus  R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.13.7 $\,\, \rm GM3 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N99.13.8 $\,\, \rm GM3 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N99.13.9 $\,\, \rm GM4 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.13.10 $\,\, \rm GM4 \oplus  R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.13.11 $\,\, \rm GM4 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.13.12 $\,\, \rm GM4 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N99.13.13 $\,\, \rm A1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N99.13.14 $\,\, \rm A1 \oplus  R3$ & $\times$ &  - & - & -  &  - & - \\
N99.13.15 $\,\, \rm A1 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N99.13.16 $\,\, \rm A1 \oplus  R4$ & $\times$ &  - & - & -  &  - & - \\
N99.13.17 $\,\, \rm A1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N99.13.18 $\,\, \rm A1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N99.13.19 $\,\, \rm A1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N99.13.20 $\,\, \rm A1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N99.13.21 $\,\, \rm A2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N99.13.22 $\,\, \rm A2 \oplus  R3$ & $\times$ &  - & - & -  &  - & - \\
N99.13.23 $\,\, \rm A2 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N99.13.24 $\,\, \rm A2 \oplus  R4$ & $\times$ &  - & - & -  &  - & - \\
N99.13.25 $\,\, \rm A2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N99.13.26 $\,\, \rm A2 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N99.13.27 $\,\, \rm A2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N99.13.28 $\,\, \rm A2 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N99.13.29 $\,\, \rm M1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N99.13.30 $\,\, \rm M1 \oplus  R3$ & $\times$ &  - & - & -  &  - & - \\
N99.13.31 $\,\, \rm M1 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N99.13.32 $\,\, \rm M1 \oplus  R4$ & $\times$ &  - & - & -  &  - & - \\
N99.13.33 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N99.13.34 $\,\, \rm M1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N99.13.35 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N99.13.36 $\,\, \rm M1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N99.13.37 $\,\, \rm M2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N99.13.38 $\,\, \rm M2 \oplus  R3$ & $\times$ &  - & - & -  &  - & - \\
N99.13.39 $\,\, \rm M2 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N99.13.40 $\,\, \rm M2 \oplus  R4$ & $\times$ &  - & - & -  &  - & - \\
N99.13.41 $\,\, \rm M2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N99.13.42 $\,\, \rm M2 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N99.13.43 $\,\, \rm M2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N99.13.44 $\,\, \rm M2 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N99.13.45 $\,\, \rm Z1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N99.13.46 $\,\, \rm Z1 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N99.13.47 $\,\, \rm Z1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N99.13.48 $\,\, \rm Z1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N99.13.49 $\,\, \rm Z2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N99.13.50 $\,\, \rm Z2 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N99.13.51 $\,\, \rm Z2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N99.13.52 $\,\, \rm Z2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N99.13.53 $\,\, \rm Z3 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N99.13.54 $\,\, \rm Z3 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N99.13.55 $\,\, \rm Z3 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N99.13.56 $\,\, \rm Z3 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N99.13.57 $\,\, \rm Z4 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N99.13.58 $\,\, \rm Z4 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N99.13.59 $\,\, \rm Z4 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N99.13.60 $\,\, \rm Z4 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4bm$ (No.~100).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4bm$ (No.~100)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L100.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L100.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L100.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L100.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L100.2.4 $\,\, \rm Z1$ & 0 &  - & - \\
L100.2.5 $\,\, \rm Z2$ & 0 &  - & - \\
L100.2.6 $\,\, \rm Z3$ & 0 &  - & - \\
L100.2.7 $\,\, \rm Z4$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4bm$ (No.~100).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4bm$ (No.~100) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P100.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P100.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
P100.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
P100.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
P100.2.4 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P100.2.5 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P100.2.6 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P100.2.7 $\,\, \rm Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P100.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
P100.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
P100.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
P100.3.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.3.5 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.3.6 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.3.7 $\,\, \rm GM2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
P100.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
P100.3.10 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.3.11 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.3.12 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.3.13 $\,\, \rm GM3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
P100.3.15 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.3.16 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.3.17 $\,\, \rm GM4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.3.18 $\,\, \rm GM4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.3.19 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P100.3.20 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.3.21 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.3.22 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.3.23 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P100.3.24 $\,\, \rm Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.3.25 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.3.26 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P100.3.27 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.3.28 $\,\, \rm Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P100.4.1 $\,\, \rm M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.4.2 $\,\, \rm M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.4.3 $\,\, \rm A1A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.4.4 $\,\, \rm A2A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P100.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P100.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P100.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P100.5.4 $\,\, \rm LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P100.5.5 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.5.6 $\,\, \rm V2VA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P100.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
P100.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P100.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4bm$ (No.~100).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4bm$ (No.~100) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N100.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N100.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N100.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N100.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N100.2.4 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N100.2.5 $\,\, \rm Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N100.2.6 $\,\, \rm Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N100.2.7 $\,\, \rm Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
N100.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N100.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N100.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N100.3.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N100.3.5 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N100.3.6 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N100.3.7 $\,\, \rm GM2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N100.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N100.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N100.3.10 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N100.3.11 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N100.3.12 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N100.3.13 $\,\, \rm GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N100.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N100.3.15 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N100.3.16 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N100.3.17 $\,\, \rm GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N100.3.18 $\,\, \rm GM4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N100.3.19 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N100.3.20 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N100.3.21 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N100.3.22 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N100.3.23 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N100.3.24 $\,\, \rm Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N100.3.25 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N100.3.26 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N100.3.27 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N100.3.28 $\,\, \rm Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N100.4.1 $\,\, \rm M1M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N100.4.2 $\,\, \rm M2M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N100.4.3 $\,\, \rm A1A3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N100.4.4 $\,\, \rm A2A4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N100.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N100.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N100.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N100.5.4 $\,\, \rm LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N100.5.5 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N100.5.6 $\,\, \rm V2VA2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N100.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus E$ \\
N100.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N100.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N100.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
\hline
N100.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N100.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N100.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N100.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N100.9.5 $\,\, \rm GM2 \oplus GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N100.9.6 $\,\, \rm GM2 \oplus GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N100.9.7 $\,\, \rm GM2 \oplus GM2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N100.9.8 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N100.9.9 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N100.9.10 $\,\, \rm GM2 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N100.9.11 $\,\, \rm GM2 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N100.9.12 $\,\, \rm GM2 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N100.9.13 $\,\, \rm GM2 \oplus GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N100.9.14 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N100.9.15 $\,\, \rm GM2 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N100.9.16 $\,\, \rm GM2 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N100.9.17 $\,\, \rm GM2 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N100.9.18 $\,\, \rm GM2 \oplus GM4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N100.9.19 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N100.9.20 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.9.21 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.9.22 $\,\, \rm GM2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.9.23 $\,\, \rm GM2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N100.9.24 $\,\, \rm GM2 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.9.25 $\,\, \rm GM2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.9.26 $\,\, \rm GM2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N100.9.27 $\,\, \rm GM2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.9.28 $\,\, \rm GM2 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N100.9.29 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N100.9.30 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N100.9.31 $\,\, \rm GM3 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N100.9.32 $\,\, \rm GM3 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N100.9.33 $\,\, \rm GM3 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N100.9.34 $\,\, \rm GM3 \oplus GM3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N100.9.35 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N100.9.36 $\,\, \rm GM3 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N100.9.37 $\,\, \rm GM3 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N100.9.38 $\,\, \rm GM3 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N100.9.39 $\,\, \rm GM3 \oplus GM4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N100.9.40 $\,\, \rm GM3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N100.9.41 $\,\, \rm GM3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.9.42 $\,\, \rm GM3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.9.43 $\,\, \rm GM3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.9.44 $\,\, \rm GM3 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N100.9.45 $\,\, \rm GM3 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.9.46 $\,\, \rm GM3 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.9.47 $\,\, \rm GM3 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N100.9.48 $\,\, \rm GM3 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.9.49 $\,\, \rm GM3 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N100.9.50 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N100.9.51 $\,\, \rm GM4 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N100.9.52 $\,\, \rm GM4 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N100.9.53 $\,\, \rm GM4 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N100.9.54 $\,\, \rm GM4 \oplus GM4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N100.9.55 $\,\, \rm GM4 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N100.9.56 $\,\, \rm GM4 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.9.57 $\,\, \rm GM4 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.9.58 $\,\, \rm GM4 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.9.59 $\,\, \rm GM4 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N100.9.60 $\,\, \rm GM4 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.9.61 $\,\, \rm GM4 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.9.62 $\,\, \rm GM4 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N100.9.63 $\,\, \rm GM4 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.9.64 $\,\, \rm GM4 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N100.9.65 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N100.9.66 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N100.9.67 $\,\, \rm Z1 \oplus Z1 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N100.9.68 $\,\, \rm Z1 \oplus Z1 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N100.9.69 $\,\, \rm Z1 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N100.9.70 $\,\, \rm Z1 \oplus Z2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N100.9.71 $\,\, \rm Z1 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N100.9.72 $\,\, \rm Z1 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N100.9.73 $\,\, \rm Z1 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N100.9.74 $\,\, \rm Z1 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N100.9.75 $\,\, \rm Z2 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N100.9.76 $\,\, \rm Z2 \oplus Z2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N100.9.77 $\,\, \rm Z2 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N100.9.78 $\,\, \rm Z2 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N100.9.79 $\,\, \rm Z2 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N100.9.80 $\,\, \rm Z2 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N100.9.81 $\,\, \rm Z3 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N100.9.82 $\,\, \rm Z3 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N100.9.83 $\,\, \rm Z3 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N100.9.84 $\,\, \rm Z4 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
\hline
N100.10.1 $\,\, \rm GM2 \oplus M1M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N100.10.2 $\,\, \rm GM2 \oplus M2M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N100.10.3 $\,\, \rm GM2 \oplus A1A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N100.10.4 $\,\, \rm GM2 \oplus A2A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N100.10.5 $\,\, \rm GM3 \oplus M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.6 $\,\, \rm GM3 \oplus M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.7 $\,\, \rm GM3 \oplus A1A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.8 $\,\, \rm GM3 \oplus A2A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.9 $\,\, \rm GM4 \oplus M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.10 $\,\, \rm GM4 \oplus M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.11 $\,\, \rm GM4 \oplus A1A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.12 $\,\, \rm GM4 \oplus A2A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.13 $\,\, \rm Z1 \oplus M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.14 $\,\, \rm Z1 \oplus M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.15 $\,\, \rm Z1 \oplus A1A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.16 $\,\, \rm Z1 \oplus A2A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.17 $\,\, \rm Z2 \oplus M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.18 $\,\, \rm Z2 \oplus M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.19 $\,\, \rm Z2 \oplus A1A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.20 $\,\, \rm Z2 \oplus A2A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.21 $\,\, \rm Z3 \oplus M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.22 $\,\, \rm Z3 \oplus M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.23 $\,\, \rm Z3 \oplus A1A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.24 $\,\, \rm Z3 \oplus A2A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.25 $\,\, \rm Z4 \oplus M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.26 $\,\, \rm Z4 \oplus M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.27 $\,\, \rm Z4 \oplus A1A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.10.28 $\,\, \rm Z4 \oplus A2A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N100.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N100.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N100.11.3 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N100.11.4 $\,\, \rm GM2 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N100.11.5 $\,\, \rm GM2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N100.11.6 $\,\, \rm GM2 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N100.11.7 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N100.11.8 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N100.11.9 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N100.11.10 $\,\, \rm GM3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N100.11.11 $\,\, \rm GM3 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.11.12 $\,\, \rm GM3 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.11.13 $\,\, \rm GM4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N100.11.14 $\,\, \rm GM4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N100.11.15 $\,\, \rm GM4 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N100.11.16 $\,\, \rm GM4 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N100.11.17 $\,\, \rm GM4 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.11.18 $\,\, \rm GM4 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.11.19 $\,\, \rm Z1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N100.11.20 $\,\, \rm Z1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N100.11.21 $\,\, \rm Z1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N100.11.22 $\,\, \rm Z1 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N100.11.23 $\,\, \rm Z1 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.11.24 $\,\, \rm Z1 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.11.25 $\,\, \rm Z2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N100.11.26 $\,\, \rm Z2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N100.11.27 $\,\, \rm Z2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N100.11.28 $\,\, \rm Z2 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N100.11.29 $\,\, \rm Z2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.11.30 $\,\, \rm Z2 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.11.31 $\,\, \rm Z3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N100.11.32 $\,\, \rm Z3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N100.11.33 $\,\, \rm Z3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N100.11.34 $\,\, \rm Z3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N100.11.35 $\,\, \rm Z3 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.11.36 $\,\, \rm Z3 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.11.37 $\,\, \rm Z4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N100.11.38 $\,\, \rm Z4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N100.11.39 $\,\, \rm Z4 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N100.11.40 $\,\, \rm Z4 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N100.11.41 $\,\, \rm Z4 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.11.42 $\,\, \rm Z4 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N100.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus E$ \\
N100.12.2 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.12.3 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N100.12.4 $\,\, \rm GM2 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus E$ \\
N100.12.6 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.12.7 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.12.8 $\,\, \rm GM3 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus E$ \\
N100.12.10 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.12.11 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.12.12 $\,\, \rm GM4 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.12.13 $\,\, \rm Z1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N100.12.14 $\,\, \rm Z1 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.12.15 $\,\, \rm Z1 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.12.16 $\,\, \rm Z1 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N100.12.17 $\,\, \rm Z2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N100.12.18 $\,\, \rm Z2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.12.19 $\,\, \rm Z2 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.12.20 $\,\, \rm Z2 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N100.12.21 $\,\, \rm Z3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N100.12.22 $\,\, \rm Z3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.12.23 $\,\, \rm Z3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.12.24 $\,\, \rm Z3 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N100.12.25 $\,\, \rm Z4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N100.12.26 $\,\, \rm Z4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.12.27 $\,\, \rm Z4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N100.12.28 $\,\, \rm Z4 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_2 cm$ (No.~101).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_2 cm$ (No.~101)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L101.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L101.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L101.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L101.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L101.2.4 $\,\, \rm M1$ & 0 &  - & - \\
L101.2.5 $\,\, \rm M2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_2 cm$ (No.~101).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_2 cm$ (No.~101) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P101.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P101.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
P101.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
P101.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
P101.2.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P101.2.5 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P101.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
P101.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
P101.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
P101.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P101.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P101.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
P101.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
P101.3.8 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P101.3.9 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P101.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
P101.3.11 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P101.3.12 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P101.3.13 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P101.3.14 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P101.3.15 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P101.3.16 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P101.3.17 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P101.3.18 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P101.4.1 $\,\, \rm Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P101.4.2 $\,\, \rm Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P101.4.3 $\,\, \rm A1A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P101.4.4 $\,\, \rm A2A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P101.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P101.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P101.5.3 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P101.5.4 $\,\, \rm V2VA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P101.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
P101.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P101.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P101.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P101.7.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P101.7.2 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_2 cm$ (No.~101).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_2 cm$ (No.~101) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N101.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N101.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N101.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N101.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N101.2.4 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N101.2.5 $\,\, \rm M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
N101.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N101.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N101.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N101.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N101.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N101.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N101.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N101.3.8 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N101.3.9 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N101.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N101.3.11 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N101.3.12 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N101.3.13 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N101.3.14 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N101.3.15 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N101.3.16 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N101.3.17 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N101.3.18 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N101.4.1 $\,\, \rm Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N101.4.2 $\,\, \rm Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N101.4.3 $\,\, \rm A1A3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N101.4.4 $\,\, \rm A2A4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N101.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N101.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N101.5.3 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N101.5.4 $\,\, \rm V2VA2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N101.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus E$ \\
N101.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N101.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N101.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
\hline
N101.7.1 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N101.7.2 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N101.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N101.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N101.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N101.9.4 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N101.9.5 $\,\, \rm GM2 \oplus GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N101.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N101.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N101.9.8 $\,\, \rm GM2 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N101.9.9 $\,\, \rm GM2 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N101.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N101.9.11 $\,\, \rm GM2 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N101.9.12 $\,\, \rm GM2 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N101.9.13 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N101.9.14 $\,\, \rm GM2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N101.9.15 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N101.9.16 $\,\, \rm GM2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N101.9.17 $\,\, \rm GM2 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N101.9.18 $\,\, \rm GM2 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N101.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N101.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N101.9.21 $\,\, \rm GM3 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N101.9.22 $\,\, \rm GM3 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N101.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N101.9.24 $\,\, \rm GM3 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N101.9.25 $\,\, \rm GM3 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N101.9.26 $\,\, \rm GM3 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.9.27 $\,\, \rm GM3 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.9.28 $\,\, \rm GM3 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.9.29 $\,\, \rm GM3 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.9.30 $\,\, \rm GM3 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.9.31 $\,\, \rm GM3 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N101.9.33 $\,\, \rm GM4 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N101.9.34 $\,\, \rm GM4 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N101.9.35 $\,\, \rm GM4 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.9.36 $\,\, \rm GM4 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.9.37 $\,\, \rm GM4 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.9.38 $\,\, \rm GM4 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.9.39 $\,\, \rm GM4 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.9.40 $\,\, \rm GM4 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.9.41 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N101.9.42 $\,\, \rm M1 \oplus M1 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N101.9.43 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N101.9.44 $\,\, \rm M1 \oplus M1 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N101.9.45 $\,\, \rm M1 \oplus M3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N101.9.46 $\,\, \rm M1 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N101.9.47 $\,\, \rm M1 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N101.9.48 $\,\, \rm M1 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N101.9.49 $\,\, \rm M2 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N101.9.50 $\,\, \rm M2 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
\hline
N101.10.1 $\,\, \rm GM2 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N101.10.2 $\,\, \rm GM2 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N101.10.3 $\,\, \rm GM2 \oplus A1A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N101.10.4 $\,\, \rm GM2 \oplus A2A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N101.10.5 $\,\, \rm GM3 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N101.10.6 $\,\, \rm GM3 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N101.10.7 $\,\, \rm GM3 \oplus A1A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.10.8 $\,\, \rm GM3 \oplus A2A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.10.9 $\,\, \rm GM4 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N101.10.10 $\,\, \rm GM4 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N101.10.11 $\,\, \rm GM4 \oplus A1A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.10.12 $\,\, \rm GM4 \oplus A2A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.10.13 $\,\, \rm M1 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N101.10.14 $\,\, \rm M1 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N101.10.15 $\,\, \rm M1 \oplus A1A3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N101.10.16 $\,\, \rm M1 \oplus A2A4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N101.10.17 $\,\, \rm M2 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N101.10.18 $\,\, \rm M2 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N101.10.19 $\,\, \rm M2 \oplus A1A3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N101.10.20 $\,\, \rm M2 \oplus A2A4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
N101.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N101.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N101.11.3 $\,\, \rm GM2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N101.11.4 $\,\, \rm GM2 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N101.11.5 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N101.11.6 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N101.11.7 $\,\, \rm GM3 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.11.8 $\,\, \rm GM3 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.11.9 $\,\, \rm GM4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N101.11.10 $\,\, \rm GM4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N101.11.11 $\,\, \rm GM4 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.11.12 $\,\, \rm GM4 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.11.13 $\,\, \rm M1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N101.11.14 $\,\, \rm M1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N101.11.15 $\,\, \rm M1 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N101.11.16 $\,\, \rm M1 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N101.11.17 $\,\, \rm M2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N101.11.18 $\,\, \rm M2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N101.11.19 $\,\, \rm M2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N101.11.20 $\,\, \rm M2 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
N101.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus E$ \\
N101.12.2 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.12.3 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N101.12.4 $\,\, \rm GM2 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus E$ \\
N101.12.6 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.12.7 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.12.8 $\,\, \rm GM3 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus E$ \\
N101.12.10 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.12.11 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.12.12 $\,\, \rm GM4 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.12.13 $\,\, \rm M1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N101.12.14 $\,\, \rm M1 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.12.15 $\,\, \rm M1 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N101.12.16 $\,\, \rm M1 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.12.17 $\,\, \rm M2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N101.12.18 $\,\, \rm M2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.12.19 $\,\, \rm M2 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N101.12.20 $\,\, \rm M2 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N101.13.1 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.13.2 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.13.3 $\,\, \rm GM3 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N101.13.4 $\,\, \rm GM3 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N101.13.5 $\,\, \rm GM4 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.13.6 $\,\, \rm GM4 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N101.13.7 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N101.13.8 $\,\, \rm M1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N101.13.9 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N101.13.10 $\,\, \rm M1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N101.13.11 $\,\, \rm M2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N101.13.12 $\,\, \rm M2 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N101.13.13 $\,\, \rm M2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N101.13.14 $\,\, \rm M2 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_2 cm$ (No.~102).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_2 cm$ (No.~102)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L102.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L102.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L102.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L102.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L102.2.4 $\,\, \rm A1$ & 0 &  - & - \\
L102.2.5 $\,\, \rm A2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_2 cm$ (No.~102).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_2 cm$ (No.~102) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P102.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P102.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
P102.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
P102.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
P102.2.4 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P102.2.5 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P102.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
P102.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
P102.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
P102.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P102.3.5 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P102.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
P102.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
P102.3.8 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P102.3.9 $\,\, \rm GM3 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P102.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
P102.3.11 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P102.3.12 $\,\, \rm GM4 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P102.3.13 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P102.3.14 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P102.3.15 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P102.3.16 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P102.3.17 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P102.3.18 $\,\, \rm A2 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P102.4.1 $\,\, \rm Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P102.4.2 $\,\, \rm Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P102.4.3 $\,\, \rm M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P102.4.4 $\,\, \rm M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P102.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P102.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P102.5.3 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P102.5.4 $\,\, \rm V2VA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P102.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
P102.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P102.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P102.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_2 cm$ (No.~102).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_2 cm$ (No.~102) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N102.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N102.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N102.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N102.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N102.2.4 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N102.2.5 $\,\, \rm A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
N102.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N102.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N102.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N102.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N102.3.5 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N102.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N102.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N102.3.8 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N102.3.9 $\,\, \rm GM3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N102.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N102.3.11 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N102.3.12 $\,\, \rm GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N102.3.13 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N102.3.14 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N102.3.15 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N102.3.16 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N102.3.17 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N102.3.18 $\,\, \rm A2 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N102.4.1 $\,\, \rm Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N102.4.2 $\,\, \rm Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N102.4.3 $\,\, \rm M1M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N102.4.4 $\,\, \rm M2M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N102.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N102.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N102.5.3 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N102.5.4 $\,\, \rm V2VA2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N102.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus E$ \\
N102.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N102.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N102.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
\hline
N102.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N102.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N102.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N102.9.4 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N102.9.5 $\,\, \rm GM2 \oplus GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N102.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N102.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N102.9.8 $\,\, \rm GM2 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N102.9.9 $\,\, \rm GM2 \oplus GM3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N102.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N102.9.11 $\,\, \rm GM2 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N102.9.12 $\,\, \rm GM2 \oplus GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N102.9.13 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N102.9.14 $\,\, \rm GM2 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.9.15 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.9.16 $\,\, \rm GM2 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.9.17 $\,\, \rm GM2 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N102.9.18 $\,\, \rm GM2 \oplus A2 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N102.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N102.9.21 $\,\, \rm GM3 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N102.9.22 $\,\, \rm GM3 \oplus GM3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N102.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N102.9.24 $\,\, \rm GM3 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N102.9.25 $\,\, \rm GM3 \oplus GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N102.9.26 $\,\, \rm GM3 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.9.27 $\,\, \rm GM3 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.9.28 $\,\, \rm GM3 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.9.29 $\,\, \rm GM3 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.9.30 $\,\, \rm GM3 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.9.31 $\,\, \rm GM3 \oplus A2 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N102.9.33 $\,\, \rm GM4 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N102.9.34 $\,\, \rm GM4 \oplus GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N102.9.35 $\,\, \rm GM4 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.9.36 $\,\, \rm GM4 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.9.37 $\,\, \rm GM4 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.9.38 $\,\, \rm GM4 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.9.39 $\,\, \rm GM4 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.9.40 $\,\, \rm GM4 \oplus A2 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.9.41 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N102.9.42 $\,\, \rm A1 \oplus A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N102.9.43 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N102.9.44 $\,\, \rm A1 \oplus A1 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N102.9.45 $\,\, \rm A1 \oplus A3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N102.9.46 $\,\, \rm A1 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N102.9.47 $\,\, \rm A1 \oplus A2 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N102.9.48 $\,\, \rm A1 \oplus A4 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N102.9.49 $\,\, \rm A2 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N102.9.50 $\,\, \rm A2 \oplus A2 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
\hline
N102.10.1 $\,\, \rm GM2 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N102.10.2 $\,\, \rm GM2 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N102.10.3 $\,\, \rm GM2 \oplus M1M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N102.10.4 $\,\, \rm GM2 \oplus M2M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N102.10.5 $\,\, \rm GM3 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N102.10.6 $\,\, \rm GM3 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N102.10.7 $\,\, \rm GM3 \oplus M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.10.8 $\,\, \rm GM3 \oplus M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.10.9 $\,\, \rm GM4 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N102.10.10 $\,\, \rm GM4 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N102.10.11 $\,\, \rm GM4 \oplus M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.10.12 $\,\, \rm GM4 \oplus M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.10.13 $\,\, \rm A1 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N102.10.14 $\,\, \rm A1 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N102.10.15 $\,\, \rm A1 \oplus M1M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N102.10.16 $\,\, \rm A1 \oplus M2M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N102.10.17 $\,\, \rm A2 \oplus Z1Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N102.10.18 $\,\, \rm A2 \oplus Z2Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N102.10.19 $\,\, \rm A2 \oplus M1M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N102.10.20 $\,\, \rm A2 \oplus M2M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
N102.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N102.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N102.11.3 $\,\, \rm GM2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N102.11.4 $\,\, \rm GM2 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N102.11.5 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N102.11.6 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N102.11.7 $\,\, \rm GM3 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.11.8 $\,\, \rm GM3 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.11.9 $\,\, \rm GM4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N102.11.10 $\,\, \rm GM4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N102.11.11 $\,\, \rm GM4 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.11.12 $\,\, \rm GM4 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.11.13 $\,\, \rm A1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N102.11.14 $\,\, \rm A1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N102.11.15 $\,\, \rm A1 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N102.11.16 $\,\, \rm A1 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N102.11.17 $\,\, \rm A2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N102.11.18 $\,\, \rm A2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N102.11.19 $\,\, \rm A2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N102.11.20 $\,\, \rm A2 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
N102.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus E$ \\
N102.12.2 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.12.3 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N102.12.4 $\,\, \rm GM2 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus E$ \\
N102.12.6 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.12.7 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.12.8 $\,\, \rm GM3 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus E$ \\
N102.12.10 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.12.11 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.12.12 $\,\, \rm GM4 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N102.12.13 $\,\, \rm A1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N102.12.14 $\,\, \rm A1 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N102.12.15 $\,\, \rm A1 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N102.12.16 $\,\, \rm A1 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N102.12.17 $\,\, \rm A2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N102.12.18 $\,\, \rm A2 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N102.12.19 $\,\, \rm A2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N102.12.20 $\,\, \rm A2 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4cc$ (No.~103).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4cc$ (No.~103)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L103.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L103.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L103.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L103.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L103.2.4 $\,\, \rm M1$ & 0 &  - & - \\
L103.2.5 $\,\, \rm M2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4cc$ (No.~103).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4cc$ (No.~103) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P103.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P103.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
P103.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
P103.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
P103.2.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P103.2.5 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P103.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
P103.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
P103.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
P103.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P103.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P103.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
P103.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
P103.3.8 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P103.3.9 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P103.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
P103.3.11 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P103.3.12 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P103.3.13 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P103.3.14 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P103.3.15 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P103.3.16 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P103.3.17 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P103.3.18 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P103.4.1 $\,\, \rm Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P103.4.2 $\,\, \rm Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P103.4.3 $\,\, \rm A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P103.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P103.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P103.5.3 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P103.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
P103.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P103.7.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P103.7.2 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4cc$ (No.~103).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4cc$ (No.~103) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N103.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N103.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N103.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N103.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N103.2.4 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N103.2.5 $\,\, \rm M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
N103.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N103.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N103.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N103.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N103.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N103.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N103.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N103.3.8 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N103.3.9 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N103.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N103.3.11 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N103.3.12 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N103.3.13 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N103.3.14 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N103.3.15 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N103.3.16 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N103.3.17 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N103.3.18 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N103.4.1 $\,\, \rm Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N103.4.2 $\,\, \rm Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N103.4.3 $\,\, \rm A1A4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N103.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N103.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N103.5.3 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N103.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus E$ \\
N103.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
\hline
N103.7.1 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N103.7.2 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N103.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N103.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N103.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N103.9.4 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N103.9.5 $\,\, \rm GM2 \oplus GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N103.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N103.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N103.9.8 $\,\, \rm GM2 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N103.9.9 $\,\, \rm GM2 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N103.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N103.9.11 $\,\, \rm GM2 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N103.9.12 $\,\, \rm GM2 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N103.9.13 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N103.9.14 $\,\, \rm GM2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N103.9.15 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N103.9.16 $\,\, \rm GM2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N103.9.17 $\,\, \rm GM2 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N103.9.18 $\,\, \rm GM2 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N103.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N103.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N103.9.21 $\,\, \rm GM3 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N103.9.22 $\,\, \rm GM3 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N103.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N103.9.24 $\,\, \rm GM3 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N103.9.25 $\,\, \rm GM3 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N103.9.26 $\,\, \rm GM3 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.9.27 $\,\, \rm GM3 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.9.28 $\,\, \rm GM3 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.9.29 $\,\, \rm GM3 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.9.30 $\,\, \rm GM3 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.9.31 $\,\, \rm GM3 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N103.9.33 $\,\, \rm GM4 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N103.9.34 $\,\, \rm GM4 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N103.9.35 $\,\, \rm GM4 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.9.36 $\,\, \rm GM4 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.9.37 $\,\, \rm GM4 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.9.38 $\,\, \rm GM4 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.9.39 $\,\, \rm GM4 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.9.40 $\,\, \rm GM4 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.9.41 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N103.9.42 $\,\, \rm M1 \oplus M1 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N103.9.43 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N103.9.44 $\,\, \rm M1 \oplus M1 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N103.9.45 $\,\, \rm M1 \oplus M3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N103.9.46 $\,\, \rm M1 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N103.9.47 $\,\, \rm M1 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N103.9.48 $\,\, \rm M1 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N103.9.49 $\,\, \rm M2 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N103.9.50 $\,\, \rm M2 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
\hline
N103.10.1 $\,\, \rm GM2 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N103.10.2 $\,\, \rm GM2 \oplus Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N103.10.3 $\,\, \rm GM2 \oplus A1A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N103.10.4 $\,\, \rm GM3 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N103.10.5 $\,\, \rm GM3 \oplus Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N103.10.6 $\,\, \rm GM3 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.10.7 $\,\, \rm GM4 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N103.10.8 $\,\, \rm GM4 \oplus Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N103.10.9 $\,\, \rm GM4 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.10.10 $\,\, \rm M1 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N103.10.11 $\,\, \rm M1 \oplus Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N103.10.12 $\,\, \rm M1 \oplus A1A4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N103.10.13 $\,\, \rm M1 \oplus A2A3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N103.10.14 $\,\, \rm M2 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N103.10.15 $\,\, \rm M2 \oplus Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N103.10.16 $\,\, \rm M2 \oplus A1A4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N103.10.17 $\,\, \rm M2 \oplus A2A3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
N103.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N103.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N103.11.3 $\,\, \rm GM2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N103.11.4 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N103.11.5 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N103.11.6 $\,\, \rm GM3 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.11.7 $\,\, \rm GM4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N103.11.8 $\,\, \rm GM4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N103.11.9 $\,\, \rm GM4 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.11.10 $\,\, \rm M1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N103.11.11 $\,\, \rm M1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N103.11.12 $\,\, \rm M1 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N103.11.13 $\,\, \rm M1 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N103.11.14 $\,\, \rm M2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N103.11.15 $\,\, \rm M2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N103.11.16 $\,\, \rm M2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N103.11.17 $\,\, \rm M2 \oplus V2VA2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
N103.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus E$ \\
N103.12.2 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N103.12.3 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus E$ \\
N103.12.4 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.12.5 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus E$ \\
N103.12.6 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.12.7 $\,\, \rm M1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N103.12.8 $\,\, \rm M1 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N103.12.9 $\,\, \rm M2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N103.12.10 $\,\, \rm M2 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
\hline
N103.13.1 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.13.2 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.13.3 $\,\, \rm GM3 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N103.13.4 $\,\, \rm GM3 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N103.13.5 $\,\, \rm GM4 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.13.6 $\,\, \rm GM4 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N103.13.7 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N103.13.8 $\,\, \rm M1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N103.13.9 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N103.13.10 $\,\, \rm M1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N103.13.11 $\,\, \rm M2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N103.13.12 $\,\, \rm M2 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N103.13.13 $\,\, \rm M2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N103.13.14 $\,\, \rm M2 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4nc$ (No.~104).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4nc$ (No.~104)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L104.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L104.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L104.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L104.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4nc$ (No.~104).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4nc$ (No.~104) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P104.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P104.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
P104.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
P104.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
\hline
P104.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
P104.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
P104.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
P104.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
P104.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
P104.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
\hline
P104.4.1 $\,\, \rm Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P104.4.2 $\,\, \rm Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P104.4.3 $\,\, \rm M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P104.4.4 $\,\, \rm M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P104.4.5 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P104.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P104.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P104.5.3 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P104.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
P104.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P104.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4nc$ (No.~104).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4nc$ (No.~104) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N104.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N104.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N104.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N104.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A2$ \\
\hline
N104.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N104.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N104.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N104.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N104.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N104.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2 \oplus A2$ \\
\hline
N104.4.1 $\,\, \rm Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N104.4.2 $\,\, \rm Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N104.4.3 $\,\, \rm M1M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N104.4.4 $\,\, \rm M2M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N104.4.5 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N104.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N104.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N104.5.3 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N104.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus E$ \\
N104.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N104.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
\hline
N104.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N104.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N104.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N104.9.4 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N104.9.5 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N104.9.6 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N104.9.7 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N104.9.8 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N104.9.9 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N104.9.10 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus A2 \oplus A2$ \\
\hline
N104.10.1 $\,\, \rm GM2 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N104.10.2 $\,\, \rm GM2 \oplus Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N104.10.3 $\,\, \rm GM2 \oplus M1M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N104.10.4 $\,\, \rm GM2 \oplus M2M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N104.10.5 $\,\, \rm GM2 \oplus A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N104.10.6 $\,\, \rm GM3 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N104.10.7 $\,\, \rm GM3 \oplus Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N104.10.8 $\,\, \rm GM3 \oplus M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N104.10.9 $\,\, \rm GM3 \oplus M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N104.10.10 $\,\, \rm GM3 \oplus A1A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N104.10.11 $\,\, \rm GM4 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N104.10.12 $\,\, \rm GM4 \oplus Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N104.10.13 $\,\, \rm GM4 \oplus M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N104.10.14 $\,\, \rm GM4 \oplus M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N104.10.15 $\,\, \rm GM4 \oplus A1A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N104.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N104.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N104.11.3 $\,\, \rm GM2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N104.11.4 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N104.11.5 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N104.11.6 $\,\, \rm GM3 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N104.11.7 $\,\, \rm GM4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N104.11.8 $\,\, \rm GM4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N104.11.9 $\,\, \rm GM4 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N104.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus E$ \\
N104.12.2 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N104.12.3 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N104.12.4 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus E$ \\
N104.12.5 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N104.12.6 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N104.12.7 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus E$ \\
N104.12.8 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N104.12.9 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_2 mc$ (No.~105).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_2 mc$ (No.~105)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L105.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L105.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L105.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L105.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L105.2.4 $\,\, \rm M1$ & 0 &  - & - \\
L105.2.5 $\,\, \rm M2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_2 mc$ (No.~105).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_2 mc$ (No.~105) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P105.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P105.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
P105.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
P105.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
P105.2.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P105.2.5 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P105.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
P105.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
P105.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
P105.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P105.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P105.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
P105.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
P105.3.8 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P105.3.9 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P105.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
P105.3.11 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P105.3.12 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P105.3.13 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P105.3.14 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P105.3.15 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P105.3.16 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P105.3.17 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P105.3.18 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P105.4.1 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P105.4.2 $\,\, \rm Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P105.4.3 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P105.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P105.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P105.5.3 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P105.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
P105.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P105.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P105.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P105.7.1 $\,\, \rm  R1$ & $\times$ &  - & - & -  &  - & - \\
P105.7.2 $\,\, \rm  R2$ & $\times$ &  - & - & -  &  - & - \\
P105.7.3 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P105.7.4 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_2 mc$ (No.~105).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_2 mc$ (No.~105) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N105.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N105.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N105.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N105.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N105.2.4 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N105.2.5 $\,\, \rm M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
N105.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N105.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N105.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N105.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N105.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N105.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N105.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N105.3.8 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N105.3.9 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N105.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N105.3.11 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N105.3.12 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N105.3.13 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N105.3.14 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N105.3.15 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N105.3.16 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N105.3.17 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N105.3.18 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N105.4.1 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N105.4.2 $\,\, \rm Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N105.4.3 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N105.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N105.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N105.5.3 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N105.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus E$ \\
N105.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N105.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N105.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N105.7.1 $\,\, \rm  R1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N105.7.2 $\,\, \rm  R2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N105.7.3 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N105.7.4 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N105.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N105.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N105.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N105.9.4 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N105.9.5 $\,\, \rm GM2 \oplus GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N105.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N105.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N105.9.8 $\,\, \rm GM2 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N105.9.9 $\,\, \rm GM2 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N105.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N105.9.11 $\,\, \rm GM2 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N105.9.12 $\,\, \rm GM2 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N105.9.13 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N105.9.14 $\,\, \rm GM2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N105.9.15 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N105.9.16 $\,\, \rm GM2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N105.9.17 $\,\, \rm GM2 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N105.9.18 $\,\, \rm GM2 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N105.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N105.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N105.9.21 $\,\, \rm GM3 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N105.9.22 $\,\, \rm GM3 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N105.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N105.9.24 $\,\, \rm GM3 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N105.9.25 $\,\, \rm GM3 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N105.9.26 $\,\, \rm GM3 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.9.27 $\,\, \rm GM3 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.9.28 $\,\, \rm GM3 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.9.29 $\,\, \rm GM3 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.9.30 $\,\, \rm GM3 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.9.31 $\,\, \rm GM3 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N105.9.33 $\,\, \rm GM4 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N105.9.34 $\,\, \rm GM4 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N105.9.35 $\,\, \rm GM4 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.9.36 $\,\, \rm GM4 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.9.37 $\,\, \rm GM4 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.9.38 $\,\, \rm GM4 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.9.39 $\,\, \rm GM4 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.9.40 $\,\, \rm GM4 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.9.41 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N105.9.42 $\,\, \rm M1 \oplus M1 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N105.9.43 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N105.9.44 $\,\, \rm M1 \oplus M1 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N105.9.45 $\,\, \rm M1 \oplus M3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N105.9.46 $\,\, \rm M1 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N105.9.47 $\,\, \rm M1 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N105.9.48 $\,\, \rm M1 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N105.9.49 $\,\, \rm M2 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N105.9.50 $\,\, \rm M2 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
\hline
N105.10.1 $\,\, \rm GM2 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N105.10.2 $\,\, \rm GM2 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N105.10.3 $\,\, \rm GM2 \oplus A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N105.10.4 $\,\, \rm GM3 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N105.10.5 $\,\, \rm GM3 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N105.10.6 $\,\, \rm GM3 \oplus A1A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.10.7 $\,\, \rm GM4 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N105.10.8 $\,\, \rm GM4 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N105.10.9 $\,\, \rm GM4 \oplus A1A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.10.10 $\,\, \rm M1 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N105.10.11 $\,\, \rm M1 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N105.10.12 $\,\, \rm M1 \oplus A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N105.10.13 $\,\, \rm M1 \oplus A3A4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N105.10.14 $\,\, \rm M2 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N105.10.15 $\,\, \rm M2 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N105.10.16 $\,\, \rm M2 \oplus A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N105.10.17 $\,\, \rm M2 \oplus A3A4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
N105.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N105.11.2 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N105.11.3 $\,\, \rm GM2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N105.11.4 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N105.11.5 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N105.11.6 $\,\, \rm GM3 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.11.7 $\,\, \rm GM4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N105.11.8 $\,\, \rm GM4 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N105.11.9 $\,\, \rm GM4 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.11.10 $\,\, \rm M1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N105.11.11 $\,\, \rm M1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N105.11.12 $\,\, \rm M1 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N105.11.13 $\,\, \rm M1 \oplus V3VA3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N105.11.14 $\,\, \rm M2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N105.11.15 $\,\, \rm M2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N105.11.16 $\,\, \rm M2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N105.11.17 $\,\, \rm M2 \oplus V3VA3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
N105.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus E$ \\
N105.12.2 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.12.3 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N105.12.4 $\,\, \rm GM2 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus E$ \\
N105.12.6 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.12.7 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.12.8 $\,\, \rm GM3 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus E$ \\
N105.12.10 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.12.11 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.12.12 $\,\, \rm GM4 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.12.13 $\,\, \rm M1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N105.12.14 $\,\, \rm M1 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.12.15 $\,\, \rm M1 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N105.12.16 $\,\, \rm M1 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.12.17 $\,\, \rm M2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N105.12.18 $\,\, \rm M2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.12.19 $\,\, \rm M2 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N105.12.20 $\,\, \rm M2 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N105.13.1 $\,\, \rm GM2 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.13.2 $\,\, \rm GM2 \oplus  R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.13.3 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.13.4 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.13.5 $\,\, \rm GM3 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.13.6 $\,\, \rm GM3 \oplus  R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.13.7 $\,\, \rm GM3 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N105.13.8 $\,\, \rm GM3 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N105.13.9 $\,\, \rm GM4 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.13.10 $\,\, \rm GM4 \oplus  R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.13.11 $\,\, \rm GM4 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.13.12 $\,\, \rm GM4 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N105.13.13 $\,\, \rm M1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N105.13.14 $\,\, \rm M1 \oplus  R3$ & $\times$ &  - & - & -  &  - & - \\
N105.13.15 $\,\, \rm M1 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N105.13.16 $\,\, \rm M1 \oplus  R4$ & $\times$ &  - & - & -  &  - & - \\
N105.13.17 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N105.13.18 $\,\, \rm M1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N105.13.19 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N105.13.20 $\,\, \rm M1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N105.13.21 $\,\, \rm M2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N105.13.22 $\,\, \rm M2 \oplus  R3$ & $\times$ &  - & - & -  &  - & - \\
N105.13.23 $\,\, \rm M2 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N105.13.24 $\,\, \rm M2 \oplus  R4$ & $\times$ &  - & - & -  &  - & - \\
N105.13.25 $\,\, \rm M2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N105.13.26 $\,\, \rm M2 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N105.13.27 $\,\, \rm M2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N105.13.28 $\,\, \rm M2 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_2 bc$ (No.~106).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_2 bc$ (No.~106)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L106.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L106.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L106.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L106.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_2 bc$ (No.~106).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_2 bc$ (No.~106) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P106.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P106.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
P106.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
P106.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
\hline
P106.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
P106.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
P106.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
P106.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
P106.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
P106.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
\hline
P106.4.1 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P106.4.2 $\,\, \rm Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P106.4.3 $\,\, \rm M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P106.4.4 $\,\, \rm M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P106.4.5 $\,\, \rm A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P106.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P106.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P106.5.3 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P106.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
P106.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P106.6.3 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_2 bc$ (No.~106).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_2 bc$ (No.~106) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N106.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N106.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N106.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N106.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A2$ \\
\hline
N106.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N106.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N106.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N106.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N106.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N106.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2 \oplus A2$ \\
\hline
N106.4.1 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N106.4.2 $\,\, \rm Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N106.4.3 $\,\, \rm M1M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N106.4.4 $\,\, \rm M2M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N106.4.5 $\,\, \rm A1A4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N106.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N106.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N106.5.3 $\,\, \rm V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N106.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus E$ \\
N106.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N106.6.3 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N106.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N106.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N106.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N106.9.4 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N106.9.5 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N106.9.6 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N106.9.7 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N106.9.8 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N106.9.9 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N106.9.10 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus A2 \oplus A2$ \\
\hline
N106.10.1 $\,\, \rm GM2 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N106.10.2 $\,\, \rm GM2 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N106.10.3 $\,\, \rm GM2 \oplus M1M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N106.10.4 $\,\, \rm GM2 \oplus M2M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N106.10.5 $\,\, \rm GM2 \oplus A1A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N106.10.6 $\,\, \rm GM3 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N106.10.7 $\,\, \rm GM3 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N106.10.8 $\,\, \rm GM3 \oplus M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N106.10.9 $\,\, \rm GM3 \oplus M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N106.10.10 $\,\, \rm GM3 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N106.10.11 $\,\, \rm GM4 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N106.10.12 $\,\, \rm GM4 \oplus Z3Z4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N106.10.13 $\,\, \rm GM4 \oplus M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N106.10.14 $\,\, \rm GM4 \oplus M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N106.10.15 $\,\, \rm GM4 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N106.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N106.11.2 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N106.11.3 $\,\, \rm GM2 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N106.11.4 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N106.11.5 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N106.11.6 $\,\, \rm GM3 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N106.11.7 $\,\, \rm GM4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N106.11.8 $\,\, \rm GM4 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N106.11.9 $\,\, \rm GM4 \oplus V1VA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N106.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus E$ \\
N106.12.2 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N106.12.3 $\,\, \rm GM2 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N106.12.4 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus E$ \\
N106.12.5 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N106.12.6 $\,\, \rm GM3 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N106.12.7 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus E$ \\
N106.12.8 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N106.12.9 $\,\, \rm GM4 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I4mm$ (No.~107).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I4mm$ (No.~107)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L107.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L107.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L107.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L107.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L107.2.4 $\,\, \rm M1$ & 0 &  - & - \\
L107.2.5 $\,\, \rm M2$ & 0 &  - & - \\
L107.2.6 $\,\, \rm M3$ & 0 &  - & - \\
L107.2.7 $\,\, \rm M4$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I4mm$ (No.~107).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I4mm$ (No.~107) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P107.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P107.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
P107.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
P107.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
P107.2.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P107.2.5 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P107.2.6 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P107.2.7 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P107.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
P107.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
P107.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
P107.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P107.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P107.3.6 $\,\, \rm GM2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P107.3.7 $\,\, \rm GM2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P107.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
P107.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
P107.3.10 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P107.3.11 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P107.3.12 $\,\, \rm GM3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P107.3.13 $\,\, \rm GM3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P107.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
P107.3.15 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P107.3.16 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P107.3.17 $\,\, \rm GM4 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P107.3.18 $\,\, \rm GM4 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P107.3.19 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P107.3.20 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P107.3.21 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P107.3.22 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P107.3.23 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P107.3.24 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P107.3.25 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P107.3.26 $\,\, \rm M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P107.3.27 $\,\, \rm M3 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P107.3.28 $\,\, \rm M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P107.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P107.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P107.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P107.5.4 $\,\, \rm LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P107.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
P107.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P107.7.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P107.7.2 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
P107.7.3 $\,\, \rm  X3$ & $\times$ &  - & - & -  &  - & - \\
P107.7.4 $\,\, \rm  X4$ & $\times$ &  - & - & -  &  - & - \\
P107.7.5 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P107.7.6 $\,\, \rm  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I4mm$ (No.~107).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I4mm$ (No.~107) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N107.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N107.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N107.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N107.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N107.2.4 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N107.2.5 $\,\, \rm M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N107.2.6 $\,\, \rm M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N107.2.7 $\,\, \rm M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
N107.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N107.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N107.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N107.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N107.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N107.3.6 $\,\, \rm GM2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N107.3.7 $\,\, \rm GM2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N107.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N107.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N107.3.10 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N107.3.11 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N107.3.12 $\,\, \rm GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N107.3.13 $\,\, \rm GM3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N107.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N107.3.15 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N107.3.16 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N107.3.17 $\,\, \rm GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N107.3.18 $\,\, \rm GM4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N107.3.19 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N107.3.20 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N107.3.21 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N107.3.22 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N107.3.23 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N107.3.24 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N107.3.25 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N107.3.26 $\,\, \rm M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N107.3.27 $\,\, \rm M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N107.3.28 $\,\, \rm M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N107.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N107.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N107.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N107.5.4 $\,\, \rm LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N107.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus E$ \\
N107.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
\hline
N107.7.1 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N107.7.2 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N107.7.3 $\,\, \rm  X3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N107.7.4 $\,\, \rm  X4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N107.7.5 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N107.7.6 $\,\, \rm  P2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N107.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N107.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N107.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N107.9.4 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N107.9.5 $\,\, \rm GM2 \oplus GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N107.9.6 $\,\, \rm GM2 \oplus GM2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N107.9.7 $\,\, \rm GM2 \oplus GM2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N107.9.8 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N107.9.9 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N107.9.10 $\,\, \rm GM2 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N107.9.11 $\,\, \rm GM2 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N107.9.12 $\,\, \rm GM2 \oplus GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N107.9.13 $\,\, \rm GM2 \oplus GM3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N107.9.14 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N107.9.15 $\,\, \rm GM2 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N107.9.16 $\,\, \rm GM2 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N107.9.17 $\,\, \rm GM2 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N107.9.18 $\,\, \rm GM2 \oplus GM4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N107.9.19 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N107.9.20 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.9.21 $\,\, \rm GM2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N107.9.22 $\,\, \rm GM2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.9.23 $\,\, \rm GM2 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N107.9.24 $\,\, \rm GM2 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.9.25 $\,\, \rm GM2 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N107.9.26 $\,\, \rm GM2 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N107.9.27 $\,\, \rm GM2 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.9.28 $\,\, \rm GM2 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N107.9.29 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N107.9.30 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N107.9.31 $\,\, \rm GM3 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N107.9.32 $\,\, \rm GM3 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N107.9.33 $\,\, \rm GM3 \oplus GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N107.9.34 $\,\, \rm GM3 \oplus GM3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N107.9.35 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N107.9.36 $\,\, \rm GM3 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N107.9.37 $\,\, \rm GM3 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N107.9.38 $\,\, \rm GM3 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N107.9.39 $\,\, \rm GM3 \oplus GM4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N107.9.40 $\,\, \rm GM3 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N107.9.41 $\,\, \rm GM3 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N107.9.42 $\,\, \rm GM3 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N107.9.43 $\,\, \rm GM3 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N107.9.44 $\,\, \rm GM3 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N107.9.45 $\,\, \rm GM3 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N107.9.46 $\,\, \rm GM3 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N107.9.47 $\,\, \rm GM3 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N107.9.48 $\,\, \rm GM3 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N107.9.49 $\,\, \rm GM3 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N107.9.50 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N107.9.51 $\,\, \rm GM4 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N107.9.52 $\,\, \rm GM4 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N107.9.53 $\,\, \rm GM4 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N107.9.54 $\,\, \rm GM4 \oplus GM4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N107.9.55 $\,\, \rm GM4 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N107.9.56 $\,\, \rm GM4 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.9.57 $\,\, \rm GM4 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N107.9.58 $\,\, \rm GM4 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.9.59 $\,\, \rm GM4 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N107.9.60 $\,\, \rm GM4 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.9.61 $\,\, \rm GM4 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N107.9.62 $\,\, \rm GM4 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N107.9.63 $\,\, \rm GM4 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.9.64 $\,\, \rm GM4 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N107.9.65 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N107.9.66 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N107.9.67 $\,\, \rm M1 \oplus M1 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N107.9.68 $\,\, \rm M1 \oplus M1 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N107.9.69 $\,\, \rm M1 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N107.9.70 $\,\, \rm M1 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N107.9.71 $\,\, \rm M1 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N107.9.72 $\,\, \rm M1 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N107.9.73 $\,\, \rm M1 \oplus M3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N107.9.74 $\,\, \rm M1 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N107.9.75 $\,\, \rm M2 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N107.9.76 $\,\, \rm M2 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N107.9.77 $\,\, \rm M2 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N107.9.78 $\,\, \rm M2 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N107.9.79 $\,\, \rm M2 \oplus M3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N107.9.80 $\,\, \rm M2 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N107.9.81 $\,\, \rm M3 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N107.9.82 $\,\, \rm M3 \oplus M3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N107.9.83 $\,\, \rm M3 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N107.9.84 $\,\, \rm M4 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
\hline
N107.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N107.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N107.11.3 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N107.11.4 $\,\, \rm GM2 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N107.11.5 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N107.11.6 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N107.11.7 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N107.11.8 $\,\, \rm GM3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N107.11.9 $\,\, \rm GM4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N107.11.10 $\,\, \rm GM4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N107.11.11 $\,\, \rm GM4 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N107.11.12 $\,\, \rm GM4 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N107.11.13 $\,\, \rm M1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N107.11.14 $\,\, \rm M1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N107.11.15 $\,\, \rm M1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N107.11.16 $\,\, \rm M1 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N107.11.17 $\,\, \rm M2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N107.11.18 $\,\, \rm M2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N107.11.19 $\,\, \rm M2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N107.11.20 $\,\, \rm M2 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N107.11.21 $\,\, \rm M3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N107.11.22 $\,\, \rm M3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N107.11.23 $\,\, \rm M3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N107.11.24 $\,\, \rm M3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N107.11.25 $\,\, \rm M4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N107.11.26 $\,\, \rm M4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N107.11.27 $\,\, \rm M4 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N107.11.28 $\,\, \rm M4 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
N107.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus E$ \\
N107.12.2 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.12.3 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus E$ \\
N107.12.4 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N107.12.5 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus E$ \\
N107.12.6 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.12.7 $\,\, \rm M1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N107.12.8 $\,\, \rm M1 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N107.12.9 $\,\, \rm M2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N107.12.10 $\,\, \rm M2 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N107.12.11 $\,\, \rm M3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N107.12.12 $\,\, \rm M3 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N107.12.13 $\,\, \rm M4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N107.12.14 $\,\, \rm M4 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
\hline
N107.13.1 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N107.13.2 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N107.13.3 $\,\, \rm GM2 \oplus  X3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N107.13.4 $\,\, \rm GM2 \oplus  X4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N107.13.5 $\,\, \rm GM2 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.6 $\,\, \rm GM2 \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.7 $\,\, \rm GM3 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.8 $\,\, \rm GM3 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.9 $\,\, \rm GM3 \oplus  X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.10 $\,\, \rm GM3 \oplus  X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.11 $\,\, \rm GM3 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.12 $\,\, \rm GM3 \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.13 $\,\, \rm GM4 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.14 $\,\, \rm GM4 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.15 $\,\, \rm GM4 \oplus  X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.16 $\,\, \rm GM4 \oplus  X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.17 $\,\, \rm GM4 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.18 $\,\, \rm GM4 \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.19 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N107.13.20 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N107.13.21 $\,\, \rm M1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N107.13.22 $\,\, \rm M1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N107.13.23 $\,\, \rm M1 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.24 $\,\, \rm M1 \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.25 $\,\, \rm M2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N107.13.26 $\,\, \rm M2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N107.13.27 $\,\, \rm M2 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N107.13.28 $\,\, \rm M2 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N107.13.29 $\,\, \rm M2 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.30 $\,\, \rm M2 \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.31 $\,\, \rm M3 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N107.13.32 $\,\, \rm M3 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N107.13.33 $\,\, \rm M3 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N107.13.34 $\,\, \rm M3 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N107.13.35 $\,\, \rm M3 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.36 $\,\, \rm M3 \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.37 $\,\, \rm M4 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N107.13.38 $\,\, \rm M4 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N107.13.39 $\,\, \rm M4 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N107.13.40 $\,\, \rm M4 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N107.13.41 $\,\, \rm M4 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N107.13.42 $\,\, \rm M4 \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I4cm$ (No.~108).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I4cm$ (No.~108)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L108.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L108.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L108.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L108.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L108.2.4 $\,\, \rm M1$ & 0 &  - & - \\
L108.2.5 $\,\, \rm M2$ & 0 &  - & - \\
L108.2.6 $\,\, \rm M3$ & 0 &  - & - \\
L108.2.7 $\,\, \rm M4$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I4cm$ (No.~108).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I4cm$ (No.~108) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P108.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P108.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
P108.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
P108.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
P108.2.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P108.2.5 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P108.2.6 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P108.2.7 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P108.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
P108.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
P108.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
P108.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P108.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P108.3.6 $\,\, \rm GM2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P108.3.7 $\,\, \rm GM2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P108.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
P108.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
P108.3.10 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P108.3.11 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P108.3.12 $\,\, \rm GM3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P108.3.13 $\,\, \rm GM3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P108.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
P108.3.15 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P108.3.16 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P108.3.17 $\,\, \rm GM4 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P108.3.18 $\,\, \rm GM4 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P108.3.19 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P108.3.20 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P108.3.21 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P108.3.22 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P108.3.23 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P108.3.24 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P108.3.25 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P108.3.26 $\,\, \rm M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P108.3.27 $\,\, \rm M3 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P108.3.28 $\,\, \rm M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P108.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P108.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P108.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P108.5.4 $\,\, \rm LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P108.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
P108.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P108.7.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P108.7.2 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
P108.7.3 $\,\, \rm  X3$ & $\times$ &  - & - & -  &  - & - \\
P108.7.4 $\,\, \rm  X4$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I4cm$ (No.~108).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I4cm$ (No.~108) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N108.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N108.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N108.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N108.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N108.2.4 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N108.2.5 $\,\, \rm M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N108.2.6 $\,\, \rm M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N108.2.7 $\,\, \rm M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
N108.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N108.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N108.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N108.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N108.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N108.3.6 $\,\, \rm GM2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N108.3.7 $\,\, \rm GM2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
N108.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N108.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N108.3.10 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N108.3.11 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N108.3.12 $\,\, \rm GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N108.3.13 $\,\, \rm GM3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
N108.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N108.3.15 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N108.3.16 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N108.3.17 $\,\, \rm GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N108.3.18 $\,\, \rm GM4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N108.3.19 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N108.3.20 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N108.3.21 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N108.3.22 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N108.3.23 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N108.3.24 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N108.3.25 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N108.3.26 $\,\, \rm M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N108.3.27 $\,\, \rm M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N108.3.28 $\,\, \rm M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N108.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N108.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N108.5.3 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N108.5.4 $\,\, \rm LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N108.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus E$ \\
N108.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
\hline
N108.7.1 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N108.7.2 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N108.7.3 $\,\, \rm  X3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N108.7.4 $\,\, \rm  X4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N108.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N108.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N108.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N108.9.4 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N108.9.5 $\,\, \rm GM2 \oplus GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N108.9.6 $\,\, \rm GM2 \oplus GM2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N108.9.7 $\,\, \rm GM2 \oplus GM2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
N108.9.8 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N108.9.9 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N108.9.10 $\,\, \rm GM2 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N108.9.11 $\,\, \rm GM2 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N108.9.12 $\,\, \rm GM2 \oplus GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N108.9.13 $\,\, \rm GM2 \oplus GM3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
N108.9.14 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N108.9.15 $\,\, \rm GM2 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N108.9.16 $\,\, \rm GM2 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N108.9.17 $\,\, \rm GM2 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N108.9.18 $\,\, \rm GM2 \oplus GM4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
N108.9.19 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N108.9.20 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N108.9.21 $\,\, \rm GM2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N108.9.22 $\,\, \rm GM2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N108.9.23 $\,\, \rm GM2 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N108.9.24 $\,\, \rm GM2 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N108.9.25 $\,\, \rm GM2 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N108.9.26 $\,\, \rm GM2 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N108.9.27 $\,\, \rm GM2 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N108.9.28 $\,\, \rm GM2 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N108.9.29 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N108.9.30 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N108.9.31 $\,\, \rm GM3 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N108.9.32 $\,\, \rm GM3 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N108.9.33 $\,\, \rm GM3 \oplus GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N108.9.34 $\,\, \rm GM3 \oplus GM3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N108.9.35 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N108.9.36 $\,\, \rm GM3 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N108.9.37 $\,\, \rm GM3 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N108.9.38 $\,\, \rm GM3 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N108.9.39 $\,\, \rm GM3 \oplus GM4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N108.9.40 $\,\, \rm GM3 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N108.9.41 $\,\, \rm GM3 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N108.9.42 $\,\, \rm GM3 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N108.9.43 $\,\, \rm GM3 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N108.9.44 $\,\, \rm GM3 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N108.9.45 $\,\, \rm GM3 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N108.9.46 $\,\, \rm GM3 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N108.9.47 $\,\, \rm GM3 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N108.9.48 $\,\, \rm GM3 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N108.9.49 $\,\, \rm GM3 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N108.9.50 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N108.9.51 $\,\, \rm GM4 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N108.9.52 $\,\, \rm GM4 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N108.9.53 $\,\, \rm GM4 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N108.9.54 $\,\, \rm GM4 \oplus GM4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N108.9.55 $\,\, \rm GM4 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N108.9.56 $\,\, \rm GM4 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N108.9.57 $\,\, \rm GM4 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N108.9.58 $\,\, \rm GM4 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N108.9.59 $\,\, \rm GM4 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N108.9.60 $\,\, \rm GM4 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N108.9.61 $\,\, \rm GM4 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N108.9.62 $\,\, \rm GM4 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N108.9.63 $\,\, \rm GM4 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N108.9.64 $\,\, \rm GM4 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N108.9.65 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N108.9.66 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N108.9.67 $\,\, \rm M1 \oplus M1 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N108.9.68 $\,\, \rm M1 \oplus M1 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N108.9.69 $\,\, \rm M1 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N108.9.70 $\,\, \rm M1 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N108.9.71 $\,\, \rm M1 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N108.9.72 $\,\, \rm M1 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N108.9.73 $\,\, \rm M1 \oplus M3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N108.9.74 $\,\, \rm M1 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N108.9.75 $\,\, \rm M2 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N108.9.76 $\,\, \rm M2 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N108.9.77 $\,\, \rm M2 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N108.9.78 $\,\, \rm M2 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N108.9.79 $\,\, \rm M2 \oplus M3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_u$ \\
N108.9.80 $\,\, \rm M2 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_u$ \\
N108.9.81 $\,\, \rm M3 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N108.9.82 $\,\, \rm M3 \oplus M3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N108.9.83 $\,\, \rm M3 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N108.9.84 $\,\, \rm M4 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
\hline
N108.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N108.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N108.11.3 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N108.11.4 $\,\, \rm GM2 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N108.11.5 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N108.11.6 $\,\, \rm GM3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N108.11.7 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N108.11.8 $\,\, \rm GM3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N108.11.9 $\,\, \rm GM4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N108.11.10 $\,\, \rm GM4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N108.11.11 $\,\, \rm GM4 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N108.11.12 $\,\, \rm GM4 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N108.11.13 $\,\, \rm M1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N108.11.14 $\,\, \rm M1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N108.11.15 $\,\, \rm M1 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N108.11.16 $\,\, \rm M1 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N108.11.17 $\,\, \rm M2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N108.11.18 $\,\, \rm M2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N108.11.19 $\,\, \rm M2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N108.11.20 $\,\, \rm M2 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N108.11.21 $\,\, \rm M3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N108.11.22 $\,\, \rm M3 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N108.11.23 $\,\, \rm M3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N108.11.24 $\,\, \rm M3 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N108.11.25 $\,\, \rm M4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N108.11.26 $\,\, \rm M4 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N108.11.27 $\,\, \rm M4 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N108.11.28 $\,\, \rm M4 \oplus LD4LE4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
N108.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus E$ \\
N108.12.2 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N108.12.3 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus E$ \\
N108.12.4 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N108.12.5 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus E$ \\
N108.12.6 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N108.12.7 $\,\, \rm M1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N108.12.8 $\,\, \rm M1 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N108.12.9 $\,\, \rm M2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N108.12.10 $\,\, \rm M2 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N108.12.11 $\,\, \rm M3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N108.12.12 $\,\, \rm M3 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
N108.12.13 $\,\, \rm M4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
N108.12.14 $\,\, \rm M4 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_u$ \\
\hline
N108.13.1 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N108.13.2 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N108.13.3 $\,\, \rm GM2 \oplus  X3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N108.13.4 $\,\, \rm GM2 \oplus  X4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N108.13.5 $\,\, \rm GM3 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N108.13.6 $\,\, \rm GM3 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N108.13.7 $\,\, \rm GM3 \oplus  X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N108.13.8 $\,\, \rm GM3 \oplus  X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N108.13.9 $\,\, \rm GM4 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N108.13.10 $\,\, \rm GM4 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N108.13.11 $\,\, \rm GM4 \oplus  X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N108.13.12 $\,\, \rm GM4 \oplus  X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N108.13.13 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N108.13.14 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N108.13.15 $\,\, \rm M1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N108.13.16 $\,\, \rm M1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N108.13.17 $\,\, \rm M2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N108.13.18 $\,\, \rm M2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N108.13.19 $\,\, \rm M2 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N108.13.20 $\,\, \rm M2 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N108.13.21 $\,\, \rm M3 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N108.13.22 $\,\, \rm M3 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N108.13.23 $\,\, \rm M3 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N108.13.24 $\,\, \rm M3 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N108.13.25 $\,\, \rm M4 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N108.13.26 $\,\, \rm M4 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N108.13.27 $\,\, \rm M4 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N108.13.28 $\,\, \rm M4 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I4_1 md$ (No.~109).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I4_1 md$ (No.~109)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L109.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L109.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L109.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L109.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I4_1 md$ (No.~109).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I4_1 md$ (No.~109) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P109.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P109.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
P109.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
P109.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
\hline
P109.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
P109.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
P109.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
P109.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
P109.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
P109.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
\hline
P109.4.1 $\,\, \rm M1M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P109.4.2 $\,\, \rm M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P109.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P109.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P109.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
P109.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I4_1 md$ (No.~109).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I4_1 md$ (No.~109) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N109.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N109.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N109.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N109.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A2$ \\
\hline
N109.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N109.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N109.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N109.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N109.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N109.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2 \oplus A2$ \\
\hline
N109.4.1 $\,\, \rm M1M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N109.4.2 $\,\, \rm M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N109.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N109.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N109.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus E$ \\
N109.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N109.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N109.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N109.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N109.9.4 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N109.9.5 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N109.9.6 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N109.9.7 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N109.9.8 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N109.9.9 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N109.9.10 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus A2 \oplus A2$ \\
\hline
N109.10.1 $\,\, \rm GM2 \oplus M1M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N109.10.2 $\,\, \rm GM2 \oplus M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N109.10.3 $\,\, \rm GM3 \oplus M1M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N109.10.4 $\,\, \rm GM3 \oplus M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N109.10.5 $\,\, \rm GM4 \oplus M1M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N109.10.6 $\,\, \rm GM4 \oplus M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
\hline
N109.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N109.11.2 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N109.11.3 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N109.11.4 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N109.11.5 $\,\, \rm GM4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N109.11.6 $\,\, \rm GM4 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
\hline
N109.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus E$ \\
N109.12.2 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N109.12.3 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus E$ \\
N109.12.4 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N109.12.5 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus E$ \\
N109.12.6 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I4_1 cd$ (No.~110).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I4_1 cd$ (No.~110)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L110.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L110.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L110.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L110.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I4_1 cd$ (No.~110).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I4_1 cd$ (No.~110) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P110.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P110.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_u$ \\
P110.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_g$ \\
P110.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
\hline
P110.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_u$ \\
P110.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_g$ \\
P110.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_g$ \\
P110.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
P110.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
P110.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
\hline
P110.4.1 $\,\, \rm M1M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P110.4.2 $\,\, \rm M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P110.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P110.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P110.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus E_g$ \\
P110.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I4_1 cd$ (No.~110).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I4_1 cd$ (No.~110) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N110.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N110.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N110.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N110.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus A2$ \\
\hline
N110.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N110.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N110.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N110.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N110.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N110.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2 \oplus A2$ \\
\hline
N110.4.1 $\,\, \rm M1M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N110.4.2 $\,\, \rm M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N110.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N110.5.2 $\,\, \rm LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N110.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus E$ \\
N110.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N110.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N110.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N110.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N110.9.4 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N110.9.5 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N110.9.6 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N110.9.7 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N110.9.8 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N110.9.9 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N110.9.10 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus A2 \oplus A2$ \\
\hline
N110.10.1 $\,\, \rm GM2 \oplus M1M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N110.10.2 $\,\, \rm GM2 \oplus M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N110.10.3 $\,\, \rm GM3 \oplus M1M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N110.10.4 $\,\, \rm GM3 \oplus M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N110.10.5 $\,\, \rm GM4 \oplus M1M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N110.10.6 $\,\, \rm GM4 \oplus M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
\hline
N110.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N110.11.2 $\,\, \rm GM2 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N110.11.3 $\,\, \rm GM3 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N110.11.4 $\,\, \rm GM3 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N110.11.5 $\,\, \rm GM4 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N110.11.6 $\,\, \rm GM4 \oplus LD3LE3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
\hline
N110.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus E$ \\
N110.12.2 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N110.12.3 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus E$ \\
N110.12.4 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N110.12.5 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A2 \oplus E$ \\
N110.12.6 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{4}2m$ (No.~111).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{4}2m$ (No.~111)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L111.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L111.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L111.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L111.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L111.2.4 $\,\, \rm A1$ & 0 &  - & - \\
L111.2.5 $\,\, \rm A2$ & 0 &  - & - \\
L111.2.6 $\,\, \rm M1$ & 0 &  - & - \\
L111.2.7 $\,\, \rm M2$ & 0 &  - & - \\
L111.2.8 $\,\, \rm Z1$ & 0 &  - & - \\
L111.2.9 $\,\, \rm Z2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{4}2m$ (No.~111).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{4}2m$ (No.~111) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P111.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
\hline
P111.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
P111.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
P111.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
P111.2.4 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P111.2.5 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P111.2.6 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P111.2.7 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P111.2.8 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P111.2.9 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P111.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P111.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
P111.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_u$ \\
P111.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.5 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.6 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P111.3.7 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P111.3.8 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.9 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.10 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
P111.3.11 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
P111.3.12 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.13 $\,\, \rm GM3 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.14 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.15 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.16 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.17 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.18 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_g$ \\
P111.3.19 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.20 $\,\, \rm GM4 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.21 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.22 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.23 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.24 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.25 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.26 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.27 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.28 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.29 $\,\, \rm A1 \oplus M1$ & $\times$ &  - & - & -  &  - & - \\
P111.3.30 $\,\, \rm A1 \oplus M2$ & $\times$ &  - & - & -  &  - & - \\
P111.3.31 $\,\, \rm A1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P111.3.32 $\,\, \rm A1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P111.3.33 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.34 $\,\, \rm A2 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.35 $\,\, \rm A2 \oplus M1$ & $\times$ &  - & - & -  &  - & - \\
P111.3.36 $\,\, \rm A2 \oplus M2$ & $\times$ &  - & - & -  &  - & - \\
P111.3.37 $\,\, \rm A2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P111.3.38 $\,\, \rm A2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P111.3.39 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.40 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.41 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.42 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.43 $\,\, \rm M1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P111.3.44 $\,\, \rm M1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P111.3.45 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.46 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.47 $\,\, \rm M2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P111.3.48 $\,\, \rm M2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P111.3.49 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.50 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P111.3.51 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.52 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.53 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.3.54 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P111.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\
P111.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P111.7.1 $\,\, \rm  R1$ & $\times$ &  - & - & -  &  - & - \\
P111.7.2 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P111.7.3 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline
P111.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P111.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P111.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P111.8.4 $\,\, \rm  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{4}2m$ (No.~111).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{4}2m$ (No.~111) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N111.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N111.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N111.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N111.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N111.2.4 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
N111.2.5 $\,\, \rm A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
N111.2.6 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
N111.2.7 $\,\, \rm M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
N111.2.8 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
N111.2.9 $\,\, \rm Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
\hline
N111.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N111.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N111.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N111.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
N111.3.5 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
N111.3.6 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
N111.3.7 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
N111.3.8 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
N111.3.9 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
N111.3.10 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N111.3.11 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N111.3.12 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
N111.3.13 $\,\, \rm GM3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
N111.3.14 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
N111.3.15 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
N111.3.16 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
N111.3.17 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
N111.3.18 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N111.3.19 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
N111.3.20 $\,\, \rm GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
N111.3.21 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
N111.3.22 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
N111.3.23 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
N111.3.24 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
N111.3.25 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N111.3.26 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N111.3.27 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N111.3.28 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N111.3.29 $\,\, \rm A1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N111.3.30 $\,\, \rm A1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N111.3.31 $\,\, \rm A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N111.3.32 $\,\, \rm A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N111.3.33 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N111.3.34 $\,\, \rm A2 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N111.3.35 $\,\, \rm A2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N111.3.36 $\,\, \rm A2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N111.3.37 $\,\, \rm A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N111.3.38 $\,\, \rm A2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N111.3.39 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N111.3.40 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N111.3.41 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N111.3.42 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N111.3.43 $\,\, \rm M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N111.3.44 $\,\, \rm M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N111.3.45 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N111.3.46 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N111.3.47 $\,\, \rm M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N111.3.48 $\,\, \rm M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N111.3.49 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N111.3.50 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N111.3.51 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N111.3.52 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N111.3.53 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N111.3.54 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N111.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus E$ \\
N111.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N111.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N111.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
\hline
N111.7.1 $\,\, \rm  R1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N111.7.2 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N111.7.3 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N111.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N111.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N111.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N111.8.4 $\,\, \rm  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N111.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N111.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N111.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N111.9.4 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N111.9.5 $\,\, \rm GM2 \oplus GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N111.9.6 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N111.9.7 $\,\, \rm GM2 \oplus GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N111.9.8 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N111.9.9 $\,\, \rm GM2 \oplus GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N111.9.10 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N111.9.11 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N111.9.12 $\,\, \rm GM2 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N111.9.13 $\,\, \rm GM2 \oplus GM3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N111.9.14 $\,\, \rm GM2 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N111.9.15 $\,\, \rm GM2 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N111.9.16 $\,\, \rm GM2 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N111.9.17 $\,\, \rm GM2 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N111.9.18 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N111.9.19 $\,\, \rm GM2 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_u$ \\
N111.9.20 $\,\, \rm GM2 \oplus GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_u$ \\
N111.9.21 $\,\, \rm GM2 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_u$ \\
N111.9.22 $\,\, \rm GM2 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_u$ \\
N111.9.23 $\,\, \rm GM2 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_u$ \\
N111.9.24 $\,\, \rm GM2 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_u$ \\
N111.9.25 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.26 $\,\, \rm GM2 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N111.9.27 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.28 $\,\, \rm GM2 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.29 $\,\, \rm GM2 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N111.9.30 $\,\, \rm GM2 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N111.9.31 $\,\, \rm GM2 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.32 $\,\, \rm GM2 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.33 $\,\, \rm GM2 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.34 $\,\, \rm GM2 \oplus A2 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N111.9.35 $\,\, \rm GM2 \oplus A2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N111.9.36 $\,\, \rm GM2 \oplus A2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N111.9.37 $\,\, \rm GM2 \oplus A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.38 $\,\, \rm GM2 \oplus A2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.39 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N111.9.40 $\,\, \rm GM2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N111.9.41 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N111.9.42 $\,\, \rm GM2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N111.9.43 $\,\, \rm GM2 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N111.9.44 $\,\, \rm GM2 \oplus M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N111.9.45 $\,\, \rm GM2 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N111.9.46 $\,\, \rm GM2 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N111.9.47 $\,\, \rm GM2 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N111.9.48 $\,\, \rm GM2 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N111.9.49 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.50 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N111.9.51 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.52 $\,\, \rm GM2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.53 $\,\, \rm GM2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.54 $\,\, \rm GM2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N111.9.55 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N111.9.56 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N111.9.57 $\,\, \rm GM3 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N111.9.58 $\,\, \rm GM3 \oplus GM3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N111.9.59 $\,\, \rm GM3 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N111.9.60 $\,\, \rm GM3 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N111.9.61 $\,\, \rm GM3 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N111.9.62 $\,\, \rm GM3 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N111.9.63 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N111.9.64 $\,\, \rm GM3 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
N111.9.65 $\,\, \rm GM3 \oplus GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
N111.9.66 $\,\, \rm GM3 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
N111.9.67 $\,\, \rm GM3 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
N111.9.68 $\,\, \rm GM3 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
N111.9.69 $\,\, \rm GM3 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
N111.9.70 $\,\, \rm GM3 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.71 $\,\, \rm GM3 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.72 $\,\, \rm GM3 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.73 $\,\, \rm GM3 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.74 $\,\, \rm GM3 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.75 $\,\, \rm GM3 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.76 $\,\, \rm GM3 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.77 $\,\, \rm GM3 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.78 $\,\, \rm GM3 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.79 $\,\, \rm GM3 \oplus A2 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.80 $\,\, \rm GM3 \oplus A2 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.81 $\,\, \rm GM3 \oplus A2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.82 $\,\, \rm GM3 \oplus A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.83 $\,\, \rm GM3 \oplus A2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.84 $\,\, \rm GM3 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.85 $\,\, \rm GM3 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.86 $\,\, \rm GM3 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.87 $\,\, \rm GM3 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.88 $\,\, \rm GM3 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.89 $\,\, \rm GM3 \oplus M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.90 $\,\, \rm GM3 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.91 $\,\, \rm GM3 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.92 $\,\, \rm GM3 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.93 $\,\, \rm GM3 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.94 $\,\, \rm GM3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.95 $\,\, \rm GM3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N111.9.96 $\,\, \rm GM3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.97 $\,\, \rm GM3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.98 $\,\, \rm GM3 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.99 $\,\, \rm GM3 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N111.9.100 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N111.9.101 $\,\, \rm GM4 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_g$ \\
N111.9.102 $\,\, \rm GM4 \oplus GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_g$ \\
N111.9.103 $\,\, \rm GM4 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_g$ \\
N111.9.104 $\,\, \rm GM4 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_g$ \\
N111.9.105 $\,\, \rm GM4 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_g$ \\
N111.9.106 $\,\, \rm GM4 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_g$ \\
N111.9.107 $\,\, \rm GM4 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.108 $\,\, \rm GM4 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.109 $\,\, \rm GM4 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.110 $\,\, \rm GM4 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.111 $\,\, \rm GM4 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.112 $\,\, \rm GM4 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.113 $\,\, \rm GM4 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.114 $\,\, \rm GM4 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.115 $\,\, \rm GM4 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.116 $\,\, \rm GM4 \oplus A2 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.117 $\,\, \rm GM4 \oplus A2 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.118 $\,\, \rm GM4 \oplus A2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.119 $\,\, \rm GM4 \oplus A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.120 $\,\, \rm GM4 \oplus A2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.121 $\,\, \rm GM4 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.122 $\,\, \rm GM4 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.123 $\,\, \rm GM4 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.124 $\,\, \rm GM4 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.125 $\,\, \rm GM4 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.126 $\,\, \rm GM4 \oplus M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.127 $\,\, \rm GM4 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.128 $\,\, \rm GM4 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.129 $\,\, \rm GM4 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.130 $\,\, \rm GM4 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.131 $\,\, \rm GM4 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.132 $\,\, \rm GM4 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N111.9.133 $\,\, \rm GM4 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.134 $\,\, \rm GM4 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.135 $\,\, \rm GM4 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.136 $\,\, \rm GM4 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N111.9.137 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N111.9.138 $\,\, \rm A1 \oplus A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus A2_u$ \\
N111.9.139 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_u$ \\
N111.9.140 $\,\, \rm A1 \oplus A1 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N111.9.141 $\,\, \rm A1 \oplus A3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_u$ \\
N111.9.142 $\,\, \rm A1 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.143 $\,\, \rm A1 \oplus A3 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.9.144 $\,\, \rm A1 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.145 $\,\, \rm A1 \oplus A3 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.9.146 $\,\, \rm A1 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.147 $\,\, \rm A1 \oplus A3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.148 $\,\, \rm A1 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.149 $\,\, \rm A1 \oplus A3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.150 $\,\, \rm A1 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_u$ \\
N111.9.151 $\,\, \rm A1 \oplus A2 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_u$ \\
N111.9.152 $\,\, \rm A1 \oplus A4 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N111.9.153 $\,\, \rm A1 \oplus A2 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.154 $\,\, \rm A1 \oplus A4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.155 $\,\, \rm A1 \oplus A2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.156 $\,\, \rm A1 \oplus A4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.157 $\,\, \rm A1 \oplus A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.158 $\,\, \rm A1 \oplus A4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.159 $\,\, \rm A1 \oplus A2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.160 $\,\, \rm A1 \oplus A4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.161 $\,\, \rm A1 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.162 $\,\, \rm A1 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.9.163 $\,\, \rm A1 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.164 $\,\, \rm A1 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N111.9.165 $\,\, \rm A1 \oplus M1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N111.9.166 $\,\, \rm A1 \oplus M1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N111.9.167 $\,\, \rm A1 \oplus M1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N111.9.168 $\,\, \rm A1 \oplus M1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N111.9.169 $\,\, \rm A1 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.170 $\,\, \rm A1 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.9.171 $\,\, \rm A1 \oplus M2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N111.9.172 $\,\, \rm A1 \oplus M2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N111.9.173 $\,\, \rm A1 \oplus M2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N111.9.174 $\,\, \rm A1 \oplus M2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N111.9.175 $\,\, \rm A1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.176 $\,\, \rm A1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.9.177 $\,\, \rm A1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.178 $\,\, \rm A1 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N111.9.179 $\,\, \rm A1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.180 $\,\, \rm A1 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.9.181 $\,\, \rm A2 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N111.9.182 $\,\, \rm A2 \oplus A2 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus A2_u$ \\
N111.9.183 $\,\, \rm A2 \oplus A2 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.184 $\,\, \rm A2 \oplus A4 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.9.185 $\,\, \rm A2 \oplus A2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.186 $\,\, \rm A2 \oplus A4 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.9.187 $\,\, \rm A2 \oplus A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.188 $\,\, \rm A2 \oplus A4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.189 $\,\, \rm A2 \oplus A2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.190 $\,\, \rm A2 \oplus A4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.191 $\,\, \rm A2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.192 $\,\, \rm A2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.9.193 $\,\, \rm A2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.194 $\,\, \rm A2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N111.9.195 $\,\, \rm A2 \oplus M1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N111.9.196 $\,\, \rm A2 \oplus M1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N111.9.197 $\,\, \rm A2 \oplus M1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N111.9.198 $\,\, \rm A2 \oplus M1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N111.9.199 $\,\, \rm A2 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.200 $\,\, \rm A2 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.9.201 $\,\, \rm A2 \oplus M2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N111.9.202 $\,\, \rm A2 \oplus M2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N111.9.203 $\,\, \rm A2 \oplus M2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N111.9.204 $\,\, \rm A2 \oplus M2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N111.9.205 $\,\, \rm A2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.206 $\,\, \rm A2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.9.207 $\,\, \rm A2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.208 $\,\, \rm A2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N111.9.209 $\,\, \rm A2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.210 $\,\, \rm A2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.9.211 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N111.9.212 $\,\, \rm M1 \oplus M1 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus A2_u$ \\
N111.9.213 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_u$ \\
N111.9.214 $\,\, \rm M1 \oplus M1 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N111.9.215 $\,\, \rm M1 \oplus M3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_u$ \\
N111.9.216 $\,\, \rm M1 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.217 $\,\, \rm M1 \oplus M3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.218 $\,\, \rm M1 \oplus M1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.219 $\,\, \rm M1 \oplus M3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.220 $\,\, \rm M1 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_u$ \\
N111.9.221 $\,\, \rm M1 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_u$ \\
N111.9.222 $\,\, \rm M1 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N111.9.223 $\,\, \rm M1 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.224 $\,\, \rm M1 \oplus M4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.225 $\,\, \rm M1 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.226 $\,\, \rm M1 \oplus M4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.227 $\,\, \rm M1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.228 $\,\, \rm M1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.9.229 $\,\, \rm M1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.230 $\,\, \rm M1 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.231 $\,\, \rm M1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.232 $\,\, \rm M1 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.9.233 $\,\, \rm M2 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N111.9.234 $\,\, \rm M2 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus A2_u$ \\
N111.9.235 $\,\, \rm M2 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.236 $\,\, \rm M2 \oplus M4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.237 $\,\, \rm M2 \oplus M2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.238 $\,\, \rm M2 \oplus M4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.239 $\,\, \rm M2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.240 $\,\, \rm M2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.9.241 $\,\, \rm M2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.242 $\,\, \rm M2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.243 $\,\, \rm M2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.9.244 $\,\, \rm M2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.9.245 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N111.9.246 $\,\, \rm Z1 \oplus Z1 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus A2_u$ \\
N111.9.247 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_u$ \\
N111.9.248 $\,\, \rm Z1 \oplus Z1 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N111.9.249 $\,\, \rm Z1 \oplus Z3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_u$ \\
N111.9.250 $\,\, \rm Z1 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_u$ \\
N111.9.251 $\,\, \rm Z1 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_u$ \\
N111.9.252 $\,\, \rm Z1 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N111.9.253 $\,\, \rm Z2 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N111.9.254 $\,\, \rm Z2 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus A2_u$ \\
\hline
N111.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus E$ \\
N111.12.2 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.12.3 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N111.12.4 $\,\, \rm GM2 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B2 \oplus E$ \\
N111.12.6 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.12.7 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.12.8 $\,\, \rm GM3 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus E$ \\
N111.12.10 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.12.11 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.12.12 $\,\, \rm GM4 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.12.13 $\,\, \rm A1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\
N111.12.14 $\,\, \rm A1 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_u$ \\
N111.12.15 $\,\, \rm A1 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N111.12.16 $\,\, \rm A1 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N111.12.17 $\,\, \rm A2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\
N111.12.18 $\,\, \rm A2 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_u$ \\
N111.12.19 $\,\, \rm A2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N111.12.20 $\,\, \rm A2 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N111.12.21 $\,\, \rm M1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\
N111.12.22 $\,\, \rm M1 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.12.23 $\,\, \rm M1 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_u$ \\
N111.12.24 $\,\, \rm M1 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.12.25 $\,\, \rm M2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\
N111.12.26 $\,\, \rm M2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.12.27 $\,\, \rm M2 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_u$ \\
N111.12.28 $\,\, \rm M2 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.12.29 $\,\, \rm Z1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\
N111.12.30 $\,\, \rm Z1 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.12.31 $\,\, \rm Z1 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.12.32 $\,\, \rm Z1 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_u$ \\
N111.12.33 $\,\, \rm Z2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\
N111.12.34 $\,\, \rm Z2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.12.35 $\,\, \rm Z2 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.12.36 $\,\, \rm Z2 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_u$ \\
\hline
N111.13.1 $\,\, \rm GM2 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.13.2 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.13.3 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.13.4 $\,\, \rm GM3 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.13.5 $\,\, \rm GM3 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N111.13.6 $\,\, \rm GM3 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N111.13.7 $\,\, \rm GM4 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.13.8 $\,\, \rm GM4 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.13.9 $\,\, \rm GM4 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.13.10 $\,\, \rm A1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N111.13.11 $\,\, \rm A1 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N111.13.12 $\,\, \rm A1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N111.13.13 $\,\, \rm A1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N111.13.14 $\,\, \rm A2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N111.13.15 $\,\, \rm A2 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N111.13.16 $\,\, \rm A2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N111.13.17 $\,\, \rm A2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N111.13.18 $\,\, \rm M1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N111.13.19 $\,\, \rm M1 \oplus  R3$ & $\times$ &  - & - & -  &  - & - \\
N111.13.20 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N111.13.21 $\,\, \rm M1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N111.13.22 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N111.13.23 $\,\, \rm M1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N111.13.24 $\,\, \rm M2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N111.13.25 $\,\, \rm M2 \oplus  R3$ & $\times$ &  - & - & -  &  - & - \\
N111.13.26 $\,\, \rm M2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N111.13.27 $\,\, \rm M2 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N111.13.28 $\,\, \rm M2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N111.13.29 $\,\, \rm M2 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N111.13.30 $\,\, \rm Z1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N111.13.31 $\,\, \rm Z1 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N111.13.32 $\,\, \rm Z1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N111.13.33 $\,\, \rm Z1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N111.13.34 $\,\, \rm Z2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N111.13.35 $\,\, \rm Z2 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N111.13.36 $\,\, \rm Z2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N111.13.37 $\,\, \rm Z2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline
N111.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N111.14.2 $\,\, \rm GM2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N111.14.3 $\,\, \rm GM2 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N111.14.4 $\,\, \rm GM2 \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N111.14.5 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N111.14.6 $\,\, \rm GM3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N111.14.7 $\,\, \rm GM3 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.14.8 $\,\, \rm GM3 \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.14.9 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N111.14.10 $\,\, \rm GM4 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N111.14.11 $\,\, \rm GM4 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.14.12 $\,\, \rm GM4 \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.14.13 $\,\, \rm A1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.14.14 $\,\, \rm A1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.14.15 $\,\, \rm A1 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.14.16 $\,\, \rm A1 \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.14.17 $\,\, \rm A2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.14.18 $\,\, \rm A2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.14.19 $\,\, \rm A2 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.14.20 $\,\, \rm A2 \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.14.21 $\,\, \rm M1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.14.22 $\,\, \rm M1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.14.23 $\,\, \rm M1 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.14.24 $\,\, \rm M1 \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.14.25 $\,\, \rm M2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.14.26 $\,\, \rm M2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.14.27 $\,\, \rm M2 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.14.28 $\,\, \rm M2 \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.14.29 $\,\, \rm Z1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.14.30 $\,\, \rm Z1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.14.31 $\,\, \rm Z1 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.14.32 $\,\, \rm Z1 \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.14.33 $\,\, \rm Z2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.14.34 $\,\, \rm Z2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N111.14.35 $\,\, \rm Z2 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N111.14.36 $\,\, \rm Z2 \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{4}2c$ (No.~112).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{4}2c$ (No.~112)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L112.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L112.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L112.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L112.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L112.2.4 $\,\, \rm M1$ & 0 &  - & - \\
L112.2.5 $\,\, \rm M2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{4}2c$ (No.~112).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{4}2c$ (No.~112) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P112.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
\hline
P112.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
P112.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
P112.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
P112.2.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P112.2.5 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P112.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P112.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
P112.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_u$ \\
P112.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P112.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P112.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
P112.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
P112.3.8 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P112.3.9 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P112.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_g$ \\
P112.3.11 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P112.3.12 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P112.3.13 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P112.3.14 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P112.3.15 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P112.3.16 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P112.3.17 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P112.3.18 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P112.4.1 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P112.4.2 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P112.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\
P112.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P112.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P112.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P112.7.1 $\,\, \rm  R1$ & $\times$ &  - & - & -  &  - & - \\
P112.7.2 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P112.7.3 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline
P112.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P112.8.2 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{4}2c$ (No.~112).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{4}2c$ (No.~112) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N112.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N112.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N112.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N112.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N112.2.4 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
N112.2.5 $\,\, \rm M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
\hline
N112.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N112.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N112.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N112.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
N112.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
N112.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N112.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N112.3.8 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
N112.3.9 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
N112.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N112.3.11 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
N112.3.12 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
N112.3.13 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N112.3.14 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N112.3.15 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N112.3.16 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N112.3.17 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N112.3.18 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N112.4.1 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N112.4.2 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N112.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus E$ \\
N112.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N112.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N112.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N112.7.1 $\,\, \rm  R1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N112.7.2 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N112.7.3 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N112.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N112.8.2 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N112.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N112.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N112.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N112.9.4 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N112.9.5 $\,\, \rm GM2 \oplus GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N112.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N112.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N112.9.8 $\,\, \rm GM2 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N112.9.9 $\,\, \rm GM2 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N112.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N112.9.11 $\,\, \rm GM2 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_u$ \\
N112.9.12 $\,\, \rm GM2 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_u$ \\
N112.9.13 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N112.9.14 $\,\, \rm GM2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N112.9.15 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N112.9.16 $\,\, \rm GM2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N112.9.17 $\,\, \rm GM2 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N112.9.18 $\,\, \rm GM2 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N112.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N112.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N112.9.21 $\,\, \rm GM3 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N112.9.22 $\,\, \rm GM3 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N112.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N112.9.24 $\,\, \rm GM3 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
N112.9.25 $\,\, \rm GM3 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
N112.9.26 $\,\, \rm GM3 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.9.27 $\,\, \rm GM3 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.9.28 $\,\, \rm GM3 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.9.29 $\,\, \rm GM3 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.9.30 $\,\, \rm GM3 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.9.31 $\,\, \rm GM3 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N112.9.33 $\,\, \rm GM4 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_g$ \\
N112.9.34 $\,\, \rm GM4 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_g$ \\
N112.9.35 $\,\, \rm GM4 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.9.36 $\,\, \rm GM4 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.9.37 $\,\, \rm GM4 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.9.38 $\,\, \rm GM4 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.9.39 $\,\, \rm GM4 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.9.40 $\,\, \rm GM4 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.9.41 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N112.9.42 $\,\, \rm M1 \oplus M1 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus A2_u$ \\
N112.9.43 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_u$ \\
N112.9.44 $\,\, \rm M1 \oplus M1 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N112.9.45 $\,\, \rm M1 \oplus M3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_u$ \\
N112.9.46 $\,\, \rm M1 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_u$ \\
N112.9.47 $\,\, \rm M1 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_u$ \\
N112.9.48 $\,\, \rm M1 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N112.9.49 $\,\, \rm M2 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N112.9.50 $\,\, \rm M2 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus A2_u$ \\
\hline
N112.10.1 $\,\, \rm GM2 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.10.2 $\,\, \rm GM2 \oplus A1A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.10.3 $\,\, \rm GM3 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.10.4 $\,\, \rm GM3 \oplus A1A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.10.5 $\,\, \rm GM4 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.10.6 $\,\, \rm GM4 \oplus A1A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.10.7 $\,\, \rm M1 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.10.8 $\,\, \rm M1 \oplus A1A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.10.9 $\,\, \rm M2 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.10.10 $\,\, \rm M2 \oplus A1A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N112.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus E$ \\
N112.12.2 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N112.12.3 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N112.12.4 $\,\, \rm GM2 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N112.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B2 \oplus E$ \\
N112.12.6 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.12.7 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.12.8 $\,\, \rm GM3 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N112.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus E$ \\
N112.12.10 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.12.11 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.12.12 $\,\, \rm GM4 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N112.12.13 $\,\, \rm M1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\
N112.12.14 $\,\, \rm M1 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N112.12.15 $\,\, \rm M1 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_u$ \\
N112.12.16 $\,\, \rm M1 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N112.12.17 $\,\, \rm M2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\
N112.12.18 $\,\, \rm M2 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N112.12.19 $\,\, \rm M2 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_u$ \\
N112.12.20 $\,\, \rm M2 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
N112.13.1 $\,\, \rm GM2 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.13.2 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.13.3 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.13.4 $\,\, \rm GM3 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.13.5 $\,\, \rm GM3 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N112.13.6 $\,\, \rm GM3 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N112.13.7 $\,\, \rm GM4 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.13.8 $\,\, \rm GM4 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.13.9 $\,\, \rm GM4 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.13.10 $\,\, \rm M1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N112.13.11 $\,\, \rm M1 \oplus  R3$ & $\times$ &  - & - & -  &  - & - \\
N112.13.12 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N112.13.13 $\,\, \rm M1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N112.13.14 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N112.13.15 $\,\, \rm M1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N112.13.16 $\,\, \rm M2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N112.13.17 $\,\, \rm M2 \oplus  R3$ & $\times$ &  - & - & -  &  - & - \\
N112.13.18 $\,\, \rm M2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N112.13.19 $\,\, \rm M2 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N112.13.20 $\,\, \rm M2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N112.13.21 $\,\, \rm M2 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
\hline
N112.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N112.14.2 $\,\, \rm GM2 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N112.14.3 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N112.14.4 $\,\, \rm GM3 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.14.5 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N112.14.6 $\,\, \rm GM4 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N112.14.7 $\,\, \rm M1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N112.14.8 $\,\, \rm M1 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N112.14.9 $\,\, \rm M2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N112.14.10 $\,\, \rm M2 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{4} 2_1 m$ (No.~113).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{4} 2_1 m$ (No.~113)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L113.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L113.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L113.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L113.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L113.2.4 $\,\, \rm Z1$ & 0 &  - & - \\
L113.2.5 $\,\, \rm Z2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{4} 2_1 m$ (No.~113).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{4} 2_1 m$ (No.~113) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P113.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
\hline
P113.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
P113.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
P113.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
P113.2.4 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P113.2.5 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P113.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P113.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
P113.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_u$ \\
P113.3.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P113.3.5 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P113.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
P113.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
P113.3.8 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P113.3.9 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P113.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_g$ \\
P113.3.11 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P113.3.12 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P113.3.13 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P113.3.14 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P113.3.15 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P113.3.16 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P113.3.17 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P113.3.18 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P113.4.1 $\,\, \rm M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P113.4.2 $\,\, \rm M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P113.4.3 $\,\, \rm A1A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P113.4.4 $\,\, \rm A2A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P113.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\
P113.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P113.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P113.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P113.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P113.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{4} 2_1 m$ (No.~113).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{4} 2_1 m$ (No.~113) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N113.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N113.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N113.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N113.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N113.2.4 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
N113.2.5 $\,\, \rm Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
\hline
N113.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N113.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N113.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N113.3.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
N113.3.5 $\,\, \rm GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
N113.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N113.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N113.3.8 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
N113.3.9 $\,\, \rm GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
N113.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N113.3.11 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
N113.3.12 $\,\, \rm GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
N113.3.13 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N113.3.14 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N113.3.15 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N113.3.16 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N113.3.17 $\,\, \rm Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N113.3.18 $\,\, \rm Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N113.4.1 $\,\, \rm M1M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N113.4.2 $\,\, \rm M2M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N113.4.3 $\,\, \rm A1A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N113.4.4 $\,\, \rm A2A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N113.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus E$ \\
N113.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N113.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N113.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
\hline
N113.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N113.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N113.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N113.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N113.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N113.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N113.9.5 $\,\, \rm GM2 \oplus GM2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N113.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N113.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N113.9.8 $\,\, \rm GM2 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N113.9.9 $\,\, \rm GM2 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N113.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N113.9.11 $\,\, \rm GM2 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_u$ \\
N113.9.12 $\,\, \rm GM2 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_u$ \\
N113.9.13 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.9.14 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N113.9.15 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.9.16 $\,\, \rm GM2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.9.17 $\,\, \rm GM2 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.9.18 $\,\, \rm GM2 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N113.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N113.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N113.9.21 $\,\, \rm GM3 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N113.9.22 $\,\, \rm GM3 \oplus GM3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N113.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N113.9.24 $\,\, \rm GM3 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
N113.9.25 $\,\, \rm GM3 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
N113.9.26 $\,\, \rm GM3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.9.27 $\,\, \rm GM3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N113.9.28 $\,\, \rm GM3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.9.29 $\,\, \rm GM3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.9.30 $\,\, \rm GM3 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.9.31 $\,\, \rm GM3 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N113.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N113.9.33 $\,\, \rm GM4 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_g$ \\
N113.9.34 $\,\, \rm GM4 \oplus GM4 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_g$ \\
N113.9.35 $\,\, \rm GM4 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.9.36 $\,\, \rm GM4 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N113.9.37 $\,\, \rm GM4 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.9.38 $\,\, \rm GM4 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.9.39 $\,\, \rm GM4 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.9.40 $\,\, \rm GM4 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N113.9.41 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N113.9.42 $\,\, \rm Z1 \oplus Z1 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus A2_u$ \\
N113.9.43 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_u$ \\
N113.9.44 $\,\, \rm Z1 \oplus Z1 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N113.9.45 $\,\, \rm Z1 \oplus Z3 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_u$ \\
N113.9.46 $\,\, \rm Z1 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_u$ \\
N113.9.47 $\,\, \rm Z1 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_u$ \\
N113.9.48 $\,\, \rm Z1 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N113.9.49 $\,\, \rm Z2 \oplus Z2 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N113.9.50 $\,\, \rm Z2 \oplus Z2 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus A2_u$ \\
\hline
N113.10.1 $\,\, \rm GM2 \oplus M1M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N113.10.2 $\,\, \rm GM2 \oplus M2M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N113.10.3 $\,\, \rm GM2 \oplus A1A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.10.4 $\,\, \rm GM2 \oplus A2A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.10.5 $\,\, \rm GM3 \oplus M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.10.6 $\,\, \rm GM3 \oplus M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.10.7 $\,\, \rm GM3 \oplus A1A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.10.8 $\,\, \rm GM3 \oplus A2A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.10.9 $\,\, \rm GM4 \oplus M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.10.10 $\,\, \rm GM4 \oplus M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.10.11 $\,\, \rm GM4 \oplus A1A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.10.12 $\,\, \rm GM4 \oplus A2A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.10.13 $\,\, \rm Z1 \oplus M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.10.14 $\,\, \rm Z1 \oplus M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.10.15 $\,\, \rm Z1 \oplus A1A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.10.16 $\,\, \rm Z1 \oplus A2A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.10.17 $\,\, \rm Z2 \oplus M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.10.18 $\,\, \rm Z2 \oplus M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.10.19 $\,\, \rm Z2 \oplus A1A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.10.20 $\,\, \rm Z2 \oplus A2A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N113.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus E$ \\
N113.12.2 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.12.3 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N113.12.4 $\,\, \rm GM2 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B2 \oplus E$ \\
N113.12.6 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.12.7 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.12.8 $\,\, \rm GM3 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus E$ \\
N113.12.10 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.12.11 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.12.12 $\,\, \rm GM4 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.12.13 $\,\, \rm Z1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\
N113.12.14 $\,\, \rm Z1 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.12.15 $\,\, \rm Z1 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.12.16 $\,\, \rm Z1 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_u$ \\
N113.12.17 $\,\, \rm Z2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\
N113.12.18 $\,\, \rm Z2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.12.19 $\,\, \rm Z2 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N113.12.20 $\,\, \rm Z2 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_u$ \\
\hline
N113.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N113.14.2 $\,\, \rm GM2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N113.14.3 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N113.14.4 $\,\, \rm GM3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N113.14.5 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N113.14.6 $\,\, \rm GM4 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N113.14.7 $\,\, \rm Z1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N113.14.8 $\,\, \rm Z1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N113.14.9 $\,\, \rm Z2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N113.14.10 $\,\, \rm Z2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{4} 2_1 c$ (No.~114).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{4} 2_1 c$ (No.~114)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L114.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L114.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L114.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L114.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{4} 2_1 c$ (No.~114).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{4} 2_1 c$ (No.~114) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P114.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
\hline
P114.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
P114.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
P114.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
\hline
P114.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P114.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
P114.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_u$ \\
P114.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
P114.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
P114.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_g$ \\
\hline
P114.4.1 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P114.4.2 $\,\, \rm M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P114.4.3 $\,\, \rm M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P114.4.4 $\,\, \rm A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P114.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\
P114.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P114.6.3 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P114.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{4} 2_1 c$ (No.~114).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{4} 2_1 c$ (No.~114) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N114.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N114.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N114.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N114.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
\hline
N114.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N114.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N114.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N114.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N114.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N114.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2 \oplus A2$ \\
\hline
N114.4.1 $\,\, \rm Z1Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N114.4.2 $\,\, \rm M1M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N114.4.3 $\,\, \rm M2M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N114.4.4 $\,\, \rm A1A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N114.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus E$ \\
N114.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N114.6.3 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N114.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N114.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N114.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N114.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N114.9.4 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N114.9.5 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N114.9.6 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N114.9.7 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N114.9.8 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N114.9.9 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N114.9.10 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
\hline
N114.10.1 $\,\, \rm GM2 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N114.10.2 $\,\, \rm GM2 \oplus M1M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N114.10.3 $\,\, \rm GM2 \oplus M2M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N114.10.4 $\,\, \rm GM2 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N114.10.5 $\,\, \rm GM3 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N114.10.6 $\,\, \rm GM3 \oplus M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N114.10.7 $\,\, \rm GM3 \oplus M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N114.10.8 $\,\, \rm GM3 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N114.10.9 $\,\, \rm GM4 \oplus Z1Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N114.10.10 $\,\, \rm GM4 \oplus M1M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N114.10.11 $\,\, \rm GM4 \oplus M2M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N114.10.12 $\,\, \rm GM4 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N114.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus E$ \\
N114.12.2 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N114.12.3 $\,\, \rm GM2 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N114.12.4 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B2 \oplus E$ \\
N114.12.5 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N114.12.6 $\,\, \rm GM3 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N114.12.7 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus E$ \\
N114.12.8 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N114.12.9 $\,\, \rm GM4 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
\hline
N114.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N114.14.2 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N114.14.3 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{4}m2$ (No.~115).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{4}m2$ (No.~115)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L115.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L115.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L115.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L115.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L115.2.4 $\,\, \rm A1$ & 0 &  - & - \\
L115.2.5 $\,\, \rm M1$ & 0 &  - & - \\
L115.2.6 $\,\, \rm M2$ & 0 &  - & - \\
L115.2.7 $\,\, \rm Z1$ & 0 &  - & - \\
L115.2.8 $\,\, \rm Z3$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{4}m2$ (No.~115).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{4}m2$ (No.~115) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P115.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
\hline
P115.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_u$ \\
P115.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_g$ \\
P115.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
P115.2.4 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P115.2.5 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P115.2.6 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P115.2.7 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P115.2.8 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P115.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_u$ \\
P115.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_g$ \\
P115.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_g$ \\
P115.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.5 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P115.3.6 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P115.3.7 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.8 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.9 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
P115.3.10 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
P115.3.11 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.12 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.13 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.14 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.15 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.16 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
P115.3.17 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.18 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.19 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.20 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.21 $\,\, \rm GM4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.22 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.23 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.24 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.25 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.26 $\,\, \rm A1 \oplus M1$ & $\times$ &  - & - & -  &  - & - \\
P115.3.27 $\,\, \rm A1 \oplus M4$ & $\times$ &  - & - & -  &  - & - \\
P115.3.28 $\,\, \rm A1 \oplus M2$ & $\times$ &  - & - & -  &  - & - \\
P115.3.29 $\,\, \rm A1 \oplus M3$ & $\times$ &  - & - & -  &  - & - \\
P115.3.30 $\,\, \rm A1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P115.3.31 $\,\, \rm A1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
P115.3.32 $\,\, \rm A1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P115.3.33 $\,\, \rm A1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
P115.3.34 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.35 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.36 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.37 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.38 $\,\, \rm M1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P115.3.39 $\,\, \rm M1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P115.3.40 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.41 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.42 $\,\, \rm M2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
P115.3.43 $\,\, \rm M2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
P115.3.44 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.45 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P115.3.46 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.47 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.48 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.3.49 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P115.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_g$ \\
P115.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P115.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P115.7.1 $\,\, \rm  R1$ & $\times$ &  - & - & -  &  - & - \\
P115.7.2 $\,\, \rm  R2$ & $\times$ &  - & - & -  &  - & - \\
P115.7.3 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P115.7.4 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline
P115.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P115.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P115.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{4}m2$ (No.~115).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{4}m2$ (No.~115) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N115.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N115.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N115.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N115.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N115.2.4 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
N115.2.5 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
N115.2.6 $\,\, \rm M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
N115.2.7 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
N115.2.8 $\,\, \rm Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
\hline
N115.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N115.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N115.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N115.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_u$ \\
N115.3.5 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_u$ \\
N115.3.6 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_u$ \\
N115.3.7 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_u$ \\
N115.3.8 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_u$ \\
N115.3.9 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N115.3.10 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N115.3.11 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_g$ \\
N115.3.12 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_g$ \\
N115.3.13 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_g$ \\
N115.3.14 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_g$ \\
N115.3.15 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_g$ \\
N115.3.16 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N115.3.17 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
N115.3.18 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
N115.3.19 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
N115.3.20 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
N115.3.21 $\,\, \rm GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
N115.3.22 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N115.3.23 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N115.3.24 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N115.3.25 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N115.3.26 $\,\, \rm A1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N115.3.27 $\,\, \rm A1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N115.3.28 $\,\, \rm A1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N115.3.29 $\,\, \rm A1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N115.3.30 $\,\, \rm A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N115.3.31 $\,\, \rm A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N115.3.32 $\,\, \rm A1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N115.3.33 $\,\, \rm A1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N115.3.34 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N115.3.35 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N115.3.36 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N115.3.37 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N115.3.38 $\,\, \rm M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N115.3.39 $\,\, \rm M1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N115.3.40 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N115.3.41 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N115.3.42 $\,\, \rm M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N115.3.43 $\,\, \rm M2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N115.3.44 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N115.3.45 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N115.3.46 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N115.3.47 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N115.3.48 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N115.3.49 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N115.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus E$ \\
N115.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N115.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N115.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N115.7.1 $\,\, \rm  R1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N115.7.2 $\,\, \rm  R2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N115.7.3 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N115.7.4 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N115.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N115.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N115.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N115.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N115.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N115.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N115.9.4 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_u$ \\
N115.9.5 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_u$ \\
N115.9.6 $\,\, \rm GM2 \oplus GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_u$ \\
N115.9.7 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_u$ \\
N115.9.8 $\,\, \rm GM2 \oplus GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_u$ \\
N115.9.9 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N115.9.10 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N115.9.11 $\,\, \rm GM2 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_g$ \\
N115.9.12 $\,\, \rm GM2 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_g$ \\
N115.9.13 $\,\, \rm GM2 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_g$ \\
N115.9.14 $\,\, \rm GM2 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_g$ \\
N115.9.15 $\,\, \rm GM2 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_g$ \\
N115.9.16 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N115.9.17 $\,\, \rm GM2 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_g$ \\
N115.9.18 $\,\, \rm GM2 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_g$ \\
N115.9.19 $\,\, \rm GM2 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_g$ \\
N115.9.20 $\,\, \rm GM2 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_g$ \\
N115.9.21 $\,\, \rm GM2 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_g$ \\
N115.9.22 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.23 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N115.9.24 $\,\, \rm GM2 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.25 $\,\, \rm GM2 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.26 $\,\, \rm GM2 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N115.9.27 $\,\, \rm GM2 \oplus A1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N115.9.28 $\,\, \rm GM2 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N115.9.29 $\,\, \rm GM2 \oplus A1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N115.9.30 $\,\, \rm GM2 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.31 $\,\, \rm GM2 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.32 $\,\, \rm GM2 \oplus A1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.33 $\,\, \rm GM2 \oplus A1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.34 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N115.9.35 $\,\, \rm GM2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N115.9.36 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N115.9.37 $\,\, \rm GM2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N115.9.38 $\,\, \rm GM2 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N115.9.39 $\,\, \rm GM2 \oplus M1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N115.9.40 $\,\, \rm GM2 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N115.9.41 $\,\, \rm GM2 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N115.9.42 $\,\, \rm GM2 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N115.9.43 $\,\, \rm GM2 \oplus M2 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N115.9.44 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.45 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N115.9.46 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.47 $\,\, \rm GM2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.48 $\,\, \rm GM2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.49 $\,\, \rm GM2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N115.9.50 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N115.9.51 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N115.9.52 $\,\, \rm GM3 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
N115.9.53 $\,\, \rm GM3 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
N115.9.54 $\,\, \rm GM3 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
N115.9.55 $\,\, \rm GM3 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
N115.9.56 $\,\, \rm GM3 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
N115.9.57 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N115.9.58 $\,\, \rm GM3 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
N115.9.59 $\,\, \rm GM3 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
N115.9.60 $\,\, \rm GM3 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
N115.9.61 $\,\, \rm GM3 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
N115.9.62 $\,\, \rm GM3 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
N115.9.63 $\,\, \rm GM3 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.64 $\,\, \rm GM3 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.65 $\,\, \rm GM3 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.66 $\,\, \rm GM3 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.67 $\,\, \rm GM3 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.68 $\,\, \rm GM3 \oplus A1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.69 $\,\, \rm GM3 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.70 $\,\, \rm GM3 \oplus A1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.71 $\,\, \rm GM3 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.72 $\,\, \rm GM3 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.73 $\,\, \rm GM3 \oplus A1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.74 $\,\, \rm GM3 \oplus A1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.75 $\,\, \rm GM3 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.76 $\,\, \rm GM3 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.77 $\,\, \rm GM3 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.78 $\,\, \rm GM3 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.79 $\,\, \rm GM3 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.80 $\,\, \rm GM3 \oplus M1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.81 $\,\, \rm GM3 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.82 $\,\, \rm GM3 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.83 $\,\, \rm GM3 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.84 $\,\, \rm GM3 \oplus M2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.85 $\,\, \rm GM3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.86 $\,\, \rm GM3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N115.9.87 $\,\, \rm GM3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.88 $\,\, \rm GM3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.89 $\,\, \rm GM3 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.90 $\,\, \rm GM3 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N115.9.91 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N115.9.92 $\,\, \rm GM4 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
N115.9.93 $\,\, \rm GM4 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
N115.9.94 $\,\, \rm GM4 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
N115.9.95 $\,\, \rm GM4 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
N115.9.96 $\,\, \rm GM4 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
N115.9.97 $\,\, \rm GM4 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.98 $\,\, \rm GM4 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.99 $\,\, \rm GM4 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.100 $\,\, \rm GM4 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.101 $\,\, \rm GM4 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.102 $\,\, \rm GM4 \oplus A1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.103 $\,\, \rm GM4 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.104 $\,\, \rm GM4 \oplus A1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.105 $\,\, \rm GM4 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.106 $\,\, \rm GM4 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.107 $\,\, \rm GM4 \oplus A1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.108 $\,\, \rm GM4 \oplus A1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.109 $\,\, \rm GM4 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.110 $\,\, \rm GM4 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.111 $\,\, \rm GM4 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.112 $\,\, \rm GM4 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.113 $\,\, \rm GM4 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.114 $\,\, \rm GM4 \oplus M1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.115 $\,\, \rm GM4 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.116 $\,\, \rm GM4 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.117 $\,\, \rm GM4 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.118 $\,\, \rm GM4 \oplus M2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.119 $\,\, \rm GM4 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.120 $\,\, \rm GM4 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N115.9.121 $\,\, \rm GM4 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.122 $\,\, \rm GM4 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.123 $\,\, \rm GM4 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.124 $\,\, \rm GM4 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N115.9.125 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u \oplus B2_u$ \\
N115.9.126 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_u$ \\
N115.9.127 $\,\, \rm A1 \oplus A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_u$ \\
N115.9.128 $\,\, \rm A1 \oplus A1 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_u$ \\
N115.9.129 $\,\, \rm A1 \oplus A2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_u$ \\
N115.9.130 $\,\, \rm A1 \oplus A1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.131 $\,\, \rm A1 \oplus A1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.132 $\,\, \rm A1 \oplus A2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.9.133 $\,\, \rm A1 \oplus A2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.9.134 $\,\, \rm A1 \oplus A3 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.135 $\,\, \rm A1 \oplus A4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.136 $\,\, \rm A1 \oplus A1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.137 $\,\, \rm A1 \oplus A1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.138 $\,\, \rm A1 \oplus A2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.9.139 $\,\, \rm A1 \oplus A2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.9.140 $\,\, \rm A1 \oplus A3 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.141 $\,\, \rm A1 \oplus A4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.142 $\,\, \rm A1 \oplus A1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.143 $\,\, \rm A1 \oplus A1 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.144 $\,\, \rm A1 \oplus A2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.145 $\,\, \rm A1 \oplus A3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.146 $\,\, \rm A1 \oplus A4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.147 $\,\, \rm A1 \oplus A4 \oplus Z2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.148 $\,\, \rm A1 \oplus A1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.149 $\,\, \rm A1 \oplus A1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.150 $\,\, \rm A1 \oplus A2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.151 $\,\, \rm A1 \oplus A3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.152 $\,\, \rm A1 \oplus A4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.153 $\,\, \rm A1 \oplus A4 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.154 $\,\, \rm A1 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N115.9.155 $\,\, \rm A1 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.156 $\,\, \rm A1 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N115.9.157 $\,\, \rm A1 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.9.158 $\,\, \rm A1 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.159 $\,\, \rm A1 \oplus M4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.160 $\,\, \rm A1 \oplus M4 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.9.161 $\,\, \rm A1 \oplus M1 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N115.9.162 $\,\, \rm A1 \oplus M1 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N115.9.163 $\,\, \rm A1 \oplus M4 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N115.9.164 $\,\, \rm A1 \oplus M4 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N115.9.165 $\,\, \rm A1 \oplus M1 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N115.9.166 $\,\, \rm A1 \oplus M1 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N115.9.167 $\,\, \rm A1 \oplus M4 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N115.9.168 $\,\, \rm A1 \oplus M4 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N115.9.169 $\,\, \rm A1 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N115.9.170 $\,\, \rm A1 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.171 $\,\, \rm A1 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N115.9.172 $\,\, \rm A1 \oplus M2 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N115.9.173 $\,\, \rm A1 \oplus M2 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N115.9.174 $\,\, \rm A1 \oplus M3 \oplus Z1$ & $\times$ &  - & - & -  &  - & - \\
N115.9.175 $\,\, \rm A1 \oplus M3 \oplus Z2$ & $\times$ &  - & - & -  &  - & - \\
N115.9.176 $\,\, \rm A1 \oplus M2 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N115.9.177 $\,\, \rm A1 \oplus M2 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N115.9.178 $\,\, \rm A1 \oplus M3 \oplus Z3$ & $\times$ &  - & - & -  &  - & - \\
N115.9.179 $\,\, \rm A1 \oplus M3 \oplus Z4$ & $\times$ &  - & - & -  &  - & - \\
N115.9.180 $\,\, \rm A1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N115.9.181 $\,\, \rm A1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.9.182 $\,\, \rm A1 \oplus Z2 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N115.9.183 $\,\, \rm A1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.184 $\,\, \rm A1 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.185 $\,\, \rm A1 \oplus Z2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.186 $\,\, \rm A1 \oplus Z2 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.187 $\,\, \rm A1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N115.9.188 $\,\, \rm A1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.9.189 $\,\, \rm A1 \oplus Z4 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N115.9.190 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u \oplus B2_u$ \\
N115.9.191 $\,\, \rm M1 \oplus M1 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_u$ \\
N115.9.192 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_u$ \\
N115.9.193 $\,\, \rm M1 \oplus M1 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_u$ \\
N115.9.194 $\,\, \rm M1 \oplus M4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_u$ \\
N115.9.195 $\,\, \rm M1 \oplus M1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.196 $\,\, \rm M1 \oplus M4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.197 $\,\, \rm M1 \oplus M1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.198 $\,\, \rm M1 \oplus M4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.199 $\,\, \rm M1 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_u$ \\
N115.9.200 $\,\, \rm M1 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_u$ \\
N115.9.201 $\,\, \rm M1 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_u$ \\
N115.9.202 $\,\, \rm M1 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.203 $\,\, \rm M1 \oplus M3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.204 $\,\, \rm M1 \oplus M2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.205 $\,\, \rm M1 \oplus M3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.206 $\,\, \rm M1 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.207 $\,\, \rm M1 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.9.208 $\,\, \rm M1 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.209 $\,\, \rm M1 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.210 $\,\, \rm M1 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.211 $\,\, \rm M1 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.9.212 $\,\, \rm M2 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u \oplus B2_u$ \\
N115.9.213 $\,\, \rm M2 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_u$ \\
N115.9.214 $\,\, \rm M2 \oplus M2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.215 $\,\, \rm M2 \oplus M3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.216 $\,\, \rm M2 \oplus M2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.217 $\,\, \rm M2 \oplus M3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.218 $\,\, \rm M2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.219 $\,\, \rm M2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.9.220 $\,\, \rm M2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.221 $\,\, \rm M2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.222 $\,\, \rm M2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.9.223 $\,\, \rm M2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.9.224 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u \oplus B2_u$ \\
N115.9.225 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_u$ \\
N115.9.226 $\,\, \rm Z1 \oplus Z1 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_u$ \\
N115.9.227 $\,\, \rm Z1 \oplus Z1 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_u$ \\
N115.9.228 $\,\, \rm Z1 \oplus Z2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_u$ \\
N115.9.229 $\,\, \rm Z1 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_u$ \\
N115.9.230 $\,\, \rm Z1 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_u$ \\
N115.9.231 $\,\, \rm Z1 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_u$ \\
N115.9.232 $\,\, \rm Z3 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u \oplus B2_u$ \\
N115.9.233 $\,\, \rm Z3 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_u$ \\
\hline
N115.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus E$ \\
N115.12.2 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.12.3 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N115.12.4 $\,\, \rm GM2 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus E$ \\
N115.12.6 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.12.7 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.12.8 $\,\, \rm GM3 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus E$ \\
N115.12.10 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.12.11 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.12.12 $\,\, \rm GM4 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.12.13 $\,\, \rm A1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_g$ \\
N115.12.14 $\,\, \rm A1 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_u$ \\
N115.12.15 $\,\, \rm A1 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.12.16 $\,\, \rm A1 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.12.17 $\,\, \rm M1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_g$ \\
N115.12.18 $\,\, \rm M1 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.12.19 $\,\, \rm M1 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_u$ \\
N115.12.20 $\,\, \rm M1 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.12.21 $\,\, \rm M2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_g$ \\
N115.12.22 $\,\, \rm M2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.12.23 $\,\, \rm M2 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_u$ \\
N115.12.24 $\,\, \rm M2 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.12.25 $\,\, \rm Z1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_g$ \\
N115.12.26 $\,\, \rm Z1 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.12.27 $\,\, \rm Z1 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.12.28 $\,\, \rm Z1 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_u$ \\
N115.12.29 $\,\, \rm Z3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_g$ \\
N115.12.30 $\,\, \rm Z3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.12.31 $\,\, \rm Z3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.12.32 $\,\, \rm Z3 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_u$ \\
\hline
N115.13.1 $\,\, \rm GM2 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.13.2 $\,\, \rm GM2 \oplus  R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.13.3 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.13.4 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.13.5 $\,\, \rm GM3 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.13.6 $\,\, \rm GM3 \oplus  R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.13.7 $\,\, \rm GM3 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.13.8 $\,\, \rm GM3 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.13.9 $\,\, \rm GM4 \oplus  R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.13.10 $\,\, \rm GM4 \oplus  R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.13.11 $\,\, \rm GM4 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N115.13.12 $\,\, \rm GM4 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N115.13.13 $\,\, \rm A1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N115.13.14 $\,\, \rm A1 \oplus  R3$ & $\times$ &  - & - & -  &  - & - \\
N115.13.15 $\,\, \rm A1 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N115.13.16 $\,\, \rm A1 \oplus  R4$ & $\times$ &  - & - & -  &  - & - \\
N115.13.17 $\,\, \rm A1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N115.13.18 $\,\, \rm A1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N115.13.19 $\,\, \rm A1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N115.13.20 $\,\, \rm A1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N115.13.21 $\,\, \rm M1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N115.13.22 $\,\, \rm M1 \oplus  R3$ & $\times$ &  - & - & -  &  - & - \\
N115.13.23 $\,\, \rm M1 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N115.13.24 $\,\, \rm M1 \oplus  R4$ & $\times$ &  - & - & -  &  - & - \\
N115.13.25 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N115.13.26 $\,\, \rm M1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N115.13.27 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N115.13.28 $\,\, \rm M1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N115.13.29 $\,\, \rm M2 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N115.13.30 $\,\, \rm M2 \oplus  R3$ & $\times$ &  - & - & -  &  - & - \\
N115.13.31 $\,\, \rm M2 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N115.13.32 $\,\, \rm M2 \oplus  R4$ & $\times$ &  - & - & -  &  - & - \\
N115.13.33 $\,\, \rm M2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N115.13.34 $\,\, \rm M2 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N115.13.35 $\,\, \rm M2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N115.13.36 $\,\, \rm M2 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N115.13.37 $\,\, \rm Z1 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N115.13.38 $\,\, \rm Z1 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N115.13.39 $\,\, \rm Z1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N115.13.40 $\,\, \rm Z1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N115.13.41 $\,\, \rm Z3 \oplus  R1$ & $\times$ &  - & - & -  &  - & - \\
N115.13.42 $\,\, \rm Z3 \oplus  R2$ & $\times$ &  - & - & -  &  - & - \\
N115.13.43 $\,\, \rm Z3 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N115.13.44 $\,\, \rm Z3 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline
N115.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N115.14.2 $\,\, \rm GM2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N115.14.3 $\,\, \rm GM2 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N115.14.4 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N115.14.5 $\,\, \rm GM3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N115.14.6 $\,\, \rm GM3 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.14.7 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N115.14.8 $\,\, \rm GM4 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N115.14.9 $\,\, \rm GM4 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.14.10 $\,\, \rm A1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.14.11 $\,\, \rm A1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.14.12 $\,\, \rm A1 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.14.13 $\,\, \rm A1 \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.14.14 $\,\, \rm M1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.14.15 $\,\, \rm M1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.14.16 $\,\, \rm M1 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.14.17 $\,\, \rm M1 \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.14.18 $\,\, \rm M2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.14.19 $\,\, \rm M2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.14.20 $\,\, \rm M2 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.14.21 $\,\, \rm M2 \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.14.22 $\,\, \rm Z1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.14.23 $\,\, \rm Z1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.14.24 $\,\, \rm Z1 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N115.14.25 $\,\, \rm Z3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.14.26 $\,\, \rm Z3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N115.14.27 $\,\, \rm Z3 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{4}c2$ (No.~116).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{4}c2$ (No.~116)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L116.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L116.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L116.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L116.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L116.2.4 $\,\, \rm M1$ & 0 &  - & - \\
L116.2.5 $\,\, \rm M2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{4}c2$ (No.~116).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{4}c2$ (No.~116) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P116.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
\hline
P116.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_u$ \\
P116.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_g$ \\
P116.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
P116.2.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P116.2.5 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P116.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_u$ \\
P116.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_g$ \\
P116.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_g$ \\
P116.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P116.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P116.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
P116.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
P116.3.8 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P116.3.9 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P116.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
P116.3.11 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P116.3.12 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P116.3.13 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P116.3.14 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P116.3.15 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P116.3.16 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P116.3.17 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P116.3.18 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P116.4.1 $\,\, \rm Z1Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P116.4.2 $\,\, \rm A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P116.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_g$ \\
P116.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P116.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P116.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P116.7.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P116.7.2 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline
P116.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P116.8.2 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{4}c2$ (No.~116).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{4}c2$ (No.~116) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N116.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N116.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N116.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N116.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N116.2.4 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
N116.2.5 $\,\, \rm M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
\hline
N116.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N116.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N116.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N116.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_u$ \\
N116.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_u$ \\
N116.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N116.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N116.3.8 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_g$ \\
N116.3.9 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_g$ \\
N116.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N116.3.11 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
N116.3.12 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
N116.3.13 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N116.3.14 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N116.3.15 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N116.3.16 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N116.3.17 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N116.3.18 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
\hline
N116.4.1 $\,\, \rm Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N116.4.2 $\,\, \rm A1A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
\hline
N116.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus E$ \\
N116.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N116.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N116.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N116.7.1 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N116.7.2 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N116.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N116.8.2 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N116.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N116.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N116.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N116.9.4 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_u$ \\
N116.9.5 $\,\, \rm GM2 \oplus GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_u$ \\
N116.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N116.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N116.9.8 $\,\, \rm GM2 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_g$ \\
N116.9.9 $\,\, \rm GM2 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_g$ \\
N116.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N116.9.11 $\,\, \rm GM2 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_g$ \\
N116.9.12 $\,\, \rm GM2 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_g$ \\
N116.9.13 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N116.9.14 $\,\, \rm GM2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N116.9.15 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N116.9.16 $\,\, \rm GM2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N116.9.17 $\,\, \rm GM2 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N116.9.18 $\,\, \rm GM2 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N116.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N116.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N116.9.21 $\,\, \rm GM3 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
N116.9.22 $\,\, \rm GM3 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
N116.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N116.9.24 $\,\, \rm GM3 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
N116.9.25 $\,\, \rm GM3 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
N116.9.26 $\,\, \rm GM3 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.9.27 $\,\, \rm GM3 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.9.28 $\,\, \rm GM3 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.9.29 $\,\, \rm GM3 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.9.30 $\,\, \rm GM3 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.9.31 $\,\, \rm GM3 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N116.9.33 $\,\, \rm GM4 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
N116.9.34 $\,\, \rm GM4 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
N116.9.35 $\,\, \rm GM4 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.9.36 $\,\, \rm GM4 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.9.37 $\,\, \rm GM4 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.9.38 $\,\, \rm GM4 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.9.39 $\,\, \rm GM4 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.9.40 $\,\, \rm GM4 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.9.41 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u \oplus B2_u$ \\
N116.9.42 $\,\, \rm M1 \oplus M1 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_u$ \\
N116.9.43 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_u$ \\
N116.9.44 $\,\, \rm M1 \oplus M1 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_u$ \\
N116.9.45 $\,\, \rm M1 \oplus M4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_u$ \\
N116.9.46 $\,\, \rm M1 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_u$ \\
N116.9.47 $\,\, \rm M1 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_u$ \\
N116.9.48 $\,\, \rm M1 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_u$ \\
N116.9.49 $\,\, \rm M2 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u \oplus B2_u$ \\
N116.9.50 $\,\, \rm M2 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_u$ \\
\hline
N116.10.1 $\,\, \rm GM2 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.10.2 $\,\, \rm GM2 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.10.3 $\,\, \rm GM3 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.10.4 $\,\, \rm GM3 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.10.5 $\,\, \rm GM4 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.10.6 $\,\, \rm GM4 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.10.7 $\,\, \rm M1 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.10.8 $\,\, \rm M1 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.10.9 $\,\, \rm M2 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.10.10 $\,\, \rm M2 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N116.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus E$ \\
N116.12.2 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N116.12.3 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N116.12.4 $\,\, \rm GM2 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N116.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus E$ \\
N116.12.6 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.12.7 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.12.8 $\,\, \rm GM3 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N116.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus E$ \\
N116.12.10 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.12.11 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.12.12 $\,\, \rm GM4 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N116.12.13 $\,\, \rm M1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_g$ \\
N116.12.14 $\,\, \rm M1 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N116.12.15 $\,\, \rm M1 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_u$ \\
N116.12.16 $\,\, \rm M1 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N116.12.17 $\,\, \rm M2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_g$ \\
N116.12.18 $\,\, \rm M2 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N116.12.19 $\,\, \rm M2 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_u$ \\
N116.12.20 $\,\, \rm M2 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
N116.13.1 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.13.2 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.13.3 $\,\, \rm GM3 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.13.4 $\,\, \rm GM3 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.13.5 $\,\, \rm GM4 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N116.13.6 $\,\, \rm GM4 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N116.13.7 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N116.13.8 $\,\, \rm M1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N116.13.9 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N116.13.10 $\,\, \rm M1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N116.13.11 $\,\, \rm M2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N116.13.12 $\,\, \rm M2 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N116.13.13 $\,\, \rm M2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N116.13.14 $\,\, \rm M2 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
\hline
N116.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N116.14.2 $\,\, \rm GM2 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N116.14.3 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N116.14.4 $\,\, \rm GM3 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.14.5 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N116.14.6 $\,\, \rm GM4 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N116.14.7 $\,\, \rm M1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N116.14.8 $\,\, \rm M1 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N116.14.9 $\,\, \rm M2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N116.14.10 $\,\, \rm M2 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{4}b2$ (No.~117).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{4}b2$ (No.~117)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L117.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L117.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L117.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L117.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L117.2.4 $\,\, \rm Z1$ & 0 &  - & - \\
L117.2.5 $\,\, \rm Z3$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{4}b2$ (No.~117).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{4}b2$ (No.~117) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P117.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
\hline
P117.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_u$ \\
P117.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_g$ \\
P117.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
P117.2.4 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P117.2.5 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P117.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_u$ \\
P117.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_g$ \\
P117.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_g$ \\
P117.3.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P117.3.5 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P117.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
P117.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
P117.3.8 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P117.3.9 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P117.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
P117.3.11 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P117.3.12 $\,\, \rm GM4 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P117.3.13 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P117.3.14 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P117.3.15 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P117.3.16 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P117.3.17 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P117.3.18 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P117.4.1 $\,\, \rm M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P117.4.2 $\,\, \rm M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P117.4.3 $\,\, \rm A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P117.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_g$ \\
P117.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P117.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P117.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P117.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P117.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P117.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{4}b2$ (No.~117).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{4}b2$ (No.~117) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N117.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N117.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N117.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N117.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N117.2.4 $\,\, \rm Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
N117.2.5 $\,\, \rm Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
\hline
N117.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N117.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N117.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N117.3.4 $\,\, \rm GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_u$ \\
N117.3.5 $\,\, \rm GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_u$ \\
N117.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N117.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N117.3.8 $\,\, \rm GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_g$ \\
N117.3.9 $\,\, \rm GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_g$ \\
N117.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N117.3.11 $\,\, \rm GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
N117.3.12 $\,\, \rm GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
N117.3.13 $\,\, \rm Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N117.3.14 $\,\, \rm Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N117.3.15 $\,\, \rm Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N117.3.16 $\,\, \rm Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N117.3.17 $\,\, \rm Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N117.3.18 $\,\, \rm Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N117.4.1 $\,\, \rm M1M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N117.4.2 $\,\, \rm M2M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N117.4.3 $\,\, \rm A1A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
\hline
N117.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus E$ \\
N117.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N117.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N117.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N117.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N117.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N117.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N117.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N117.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N117.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N117.9.4 $\,\, \rm GM2 \oplus GM2 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_u$ \\
N117.9.5 $\,\, \rm GM2 \oplus GM2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_u$ \\
N117.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N117.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N117.9.8 $\,\, \rm GM2 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_g$ \\
N117.9.9 $\,\, \rm GM2 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_g$ \\
N117.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N117.9.11 $\,\, \rm GM2 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_g$ \\
N117.9.12 $\,\, \rm GM2 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_g$ \\
N117.9.13 $\,\, \rm GM2 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.9.14 $\,\, \rm GM2 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N117.9.15 $\,\, \rm GM2 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.9.16 $\,\, \rm GM2 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.9.17 $\,\, \rm GM2 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.9.18 $\,\, \rm GM2 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N117.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N117.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N117.9.21 $\,\, \rm GM3 \oplus GM3 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
N117.9.22 $\,\, \rm GM3 \oplus GM3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
N117.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N117.9.24 $\,\, \rm GM3 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
N117.9.25 $\,\, \rm GM3 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
N117.9.26 $\,\, \rm GM3 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.9.27 $\,\, \rm GM3 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N117.9.28 $\,\, \rm GM3 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.9.29 $\,\, \rm GM3 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.9.30 $\,\, \rm GM3 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.9.31 $\,\, \rm GM3 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N117.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N117.9.33 $\,\, \rm GM4 \oplus GM4 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
N117.9.34 $\,\, \rm GM4 \oplus GM4 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
N117.9.35 $\,\, \rm GM4 \oplus Z1 \oplus Z1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.9.36 $\,\, \rm GM4 \oplus Z1 \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N117.9.37 $\,\, \rm GM4 \oplus Z1 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.9.38 $\,\, \rm GM4 \oplus Z1 \oplus Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.9.39 $\,\, \rm GM4 \oplus Z3 \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.9.40 $\,\, \rm GM4 \oplus Z3 \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N117.9.41 $\,\, \rm Z1 \oplus Z1 \oplus Z1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u \oplus B2_u$ \\
N117.9.42 $\,\, \rm Z1 \oplus Z1 \oplus Z2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_u$ \\
N117.9.43 $\,\, \rm Z1 \oplus Z1 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_u$ \\
N117.9.44 $\,\, \rm Z1 \oplus Z1 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_u$ \\
N117.9.45 $\,\, \rm Z1 \oplus Z2 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_u$ \\
N117.9.46 $\,\, \rm Z1 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_u$ \\
N117.9.47 $\,\, \rm Z1 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_u$ \\
N117.9.48 $\,\, \rm Z1 \oplus Z4 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_u$ \\
N117.9.49 $\,\, \rm Z3 \oplus Z3 \oplus Z3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u \oplus B2_u$ \\
N117.9.50 $\,\, \rm Z3 \oplus Z3 \oplus Z4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_u$ \\
\hline
N117.10.1 $\,\, \rm GM2 \oplus M1M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N117.10.2 $\,\, \rm GM2 \oplus M2M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N117.10.3 $\,\, \rm GM2 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.10.4 $\,\, \rm GM3 \oplus M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.10.5 $\,\, \rm GM3 \oplus M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.10.6 $\,\, \rm GM3 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.10.7 $\,\, \rm GM4 \oplus M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.10.8 $\,\, \rm GM4 \oplus M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.10.9 $\,\, \rm GM4 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.10.10 $\,\, \rm Z1 \oplus M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.10.11 $\,\, \rm Z1 \oplus M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.10.12 $\,\, \rm Z1 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.10.13 $\,\, \rm Z1 \oplus A2A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.10.14 $\,\, \rm Z3 \oplus M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.10.15 $\,\, \rm Z3 \oplus M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.10.16 $\,\, \rm Z3 \oplus A1A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.10.17 $\,\, \rm Z3 \oplus A2A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N117.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus E$ \\
N117.12.2 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N117.12.3 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N117.12.4 $\,\, \rm GM2 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus E$ \\
N117.12.6 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.12.7 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.12.8 $\,\, \rm GM3 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus E$ \\
N117.12.10 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.12.11 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.12.12 $\,\, \rm GM4 \oplus Z5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.12.13 $\,\, \rm Z1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_g$ \\
N117.12.14 $\,\, \rm Z1 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.12.15 $\,\, \rm Z1 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.12.16 $\,\, \rm Z1 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_u$ \\
N117.12.17 $\,\, \rm Z3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_g$ \\
N117.12.18 $\,\, \rm Z3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.12.19 $\,\, \rm Z3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.12.20 $\,\, \rm Z3 \oplus Z5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_u$ \\
\hline
N117.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N117.14.2 $\,\, \rm GM2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N117.14.3 $\,\, \rm GM2 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N117.14.4 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N117.14.5 $\,\, \rm GM3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N117.14.6 $\,\, \rm GM3 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.14.7 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N117.14.8 $\,\, \rm GM4 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N117.14.9 $\,\, \rm GM4 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.14.10 $\,\, \rm Z1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N117.14.11 $\,\, \rm Z1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N117.14.12 $\,\, \rm Z1 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N117.14.13 $\,\, \rm Z3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N117.14.14 $\,\, \rm Z3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N117.14.15 $\,\, \rm Z3 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{4}n2$ (No.~118).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{4}n2$ (No.~118)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L118.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L118.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L118.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L118.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L118.2.4 $\,\, \rm A1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{4}n2$ (No.~118).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{4}n2$ (No.~118) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P118.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
\hline
P118.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_u$ \\
P118.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_g$ \\
P118.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
P118.2.4 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P118.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_u$ \\
P118.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_g$ \\
P118.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_g$ \\
P118.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P118.3.5 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
P118.3.6 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
P118.3.7 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P118.3.8 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
P118.3.9 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P118.3.10 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P118.3.11 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P118.3.12 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P118.3.13 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P118.4.1 $\,\, \rm Z1Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P118.4.2 $\,\, \rm M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P118.4.3 $\,\, \rm M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P118.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_g$ \\
P118.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P118.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P118.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P118.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P118.8.2 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{4}n2$ (No.~118).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{4}n2$ (No.~118) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N118.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N118.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N118.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N118.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N118.2.4 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
\hline
N118.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N118.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N118.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N118.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_u$ \\
N118.3.5 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N118.3.6 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N118.3.7 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_g$ \\
N118.3.8 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N118.3.9 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
N118.3.10 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N118.3.11 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N118.3.12 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N118.3.13 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
\hline
N118.4.1 $\,\, \rm Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N118.4.2 $\,\, \rm M1M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N118.4.3 $\,\, \rm M2M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
\hline
N118.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus E$ \\
N118.6.2 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N118.6.3 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N118.6.4 $\,\, \rm Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N118.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N118.8.2 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N118.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N118.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N118.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N118.9.4 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_u$ \\
N118.9.5 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N118.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N118.9.7 $\,\, \rm GM2 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_g$ \\
N118.9.8 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N118.9.9 $\,\, \rm GM2 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_g$ \\
N118.9.10 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.9.11 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N118.9.12 $\,\, \rm GM2 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.9.13 $\,\, \rm GM2 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.9.14 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N118.9.15 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N118.9.16 $\,\, \rm GM3 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
N118.9.17 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N118.9.18 $\,\, \rm GM3 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
N118.9.19 $\,\, \rm GM3 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.9.20 $\,\, \rm GM3 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.9.21 $\,\, \rm GM3 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.9.22 $\,\, \rm GM3 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.9.23 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N118.9.24 $\,\, \rm GM4 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
N118.9.25 $\,\, \rm GM4 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.9.26 $\,\, \rm GM4 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.9.27 $\,\, \rm GM4 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.9.28 $\,\, \rm GM4 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.9.29 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u \oplus B2_u$ \\
N118.9.30 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_u$ \\
N118.9.31 $\,\, \rm A1 \oplus A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_u$ \\
N118.9.32 $\,\, \rm A1 \oplus A1 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_u$ \\
N118.9.33 $\,\, \rm A1 \oplus A2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_u$ \\
\hline
N118.10.1 $\,\, \rm GM2 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.10.2 $\,\, \rm GM2 \oplus M1M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N118.10.3 $\,\, \rm GM2 \oplus M2M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N118.10.4 $\,\, \rm GM3 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.10.5 $\,\, \rm GM3 \oplus M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.10.6 $\,\, \rm GM3 \oplus M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.10.7 $\,\, \rm GM4 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.10.8 $\,\, \rm GM4 \oplus M1M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.10.9 $\,\, \rm GM4 \oplus M2M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.10.10 $\,\, \rm A1 \oplus Z1Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N118.10.11 $\,\, \rm A1 \oplus Z2Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N118.10.12 $\,\, \rm A1 \oplus M1M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N118.10.13 $\,\, \rm A1 \oplus M2M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
\hline
N118.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus E$ \\
N118.12.2 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.12.3 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N118.12.4 $\,\, \rm GM2 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N118.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus E$ \\
N118.12.6 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.12.7 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.12.8 $\,\, \rm GM3 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N118.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus E$ \\
N118.12.10 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.12.11 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.12.12 $\,\, \rm GM4 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N118.12.13 $\,\, \rm A1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_g$ \\
N118.12.14 $\,\, \rm A1 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_u$ \\
N118.12.15 $\,\, \rm A1 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N118.12.16 $\,\, \rm A1 \oplus Z5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
N118.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N118.14.2 $\,\, \rm GM2 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N118.14.3 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N118.14.4 $\,\, \rm GM3 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.14.5 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N118.14.6 $\,\, \rm GM4 \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N118.14.7 $\,\, \rm A1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N118.14.8 $\,\, \rm A1 \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I\bar{4}m2$ (No.~119).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I\bar{4}m2$ (No.~119)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L119.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L119.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L119.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L119.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L119.2.4 $\,\, \rm M1$ & 0 &  - & - \\
L119.2.5 $\,\, \rm M3$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I\bar{4}m2$ (No.~119).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I\bar{4}m2$ (No.~119) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P119.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
\hline
P119.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_u$ \\
P119.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_g$ \\
P119.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
P119.2.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P119.2.5 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P119.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_u$ \\
P119.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_g$ \\
P119.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_g$ \\
P119.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P119.3.5 $\,\, \rm GM2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P119.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
P119.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
P119.3.8 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P119.3.9 $\,\, \rm GM3 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P119.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
P119.3.11 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P119.3.12 $\,\, \rm GM4 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P119.3.13 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P119.3.14 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P119.3.15 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P119.3.16 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P119.3.17 $\,\, \rm M3 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P119.3.18 $\,\, \rm M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P119.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_g$ \\
P119.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
\hline
P119.7.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P119.7.2 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
P119.7.3 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P119.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P119.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I\bar{4}m2$ (No.~119).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I\bar{4}m2$ (No.~119) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N119.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N119.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N119.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N119.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N119.2.4 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
N119.2.5 $\,\, \rm M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
\hline
N119.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N119.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N119.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N119.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_u$ \\
N119.3.5 $\,\, \rm GM2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_u$ \\
N119.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N119.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N119.3.8 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_g$ \\
N119.3.9 $\,\, \rm GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_g$ \\
N119.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N119.3.11 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
N119.3.12 $\,\, \rm GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
N119.3.13 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N119.3.14 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N119.3.15 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N119.3.16 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N119.3.17 $\,\, \rm M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N119.3.18 $\,\, \rm M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N119.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus E$ \\
N119.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N119.7.1 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N119.7.2 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N119.7.3 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N119.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N119.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N119.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N119.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N119.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N119.9.4 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_u$ \\
N119.9.5 $\,\, \rm GM2 \oplus GM2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_u$ \\
N119.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N119.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N119.9.8 $\,\, \rm GM2 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_g$ \\
N119.9.9 $\,\, \rm GM2 \oplus GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_g$ \\
N119.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N119.9.11 $\,\, \rm GM2 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_g$ \\
N119.9.12 $\,\, \rm GM2 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_g$ \\
N119.9.13 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N119.9.14 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N119.9.15 $\,\, \rm GM2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N119.9.16 $\,\, \rm GM2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N119.9.17 $\,\, \rm GM2 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N119.9.18 $\,\, \rm GM2 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N119.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N119.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N119.9.21 $\,\, \rm GM3 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
N119.9.22 $\,\, \rm GM3 \oplus GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
N119.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N119.9.24 $\,\, \rm GM3 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
N119.9.25 $\,\, \rm GM3 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
N119.9.26 $\,\, \rm GM3 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N119.9.27 $\,\, \rm GM3 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N119.9.28 $\,\, \rm GM3 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N119.9.29 $\,\, \rm GM3 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N119.9.30 $\,\, \rm GM3 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N119.9.31 $\,\, \rm GM3 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N119.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N119.9.33 $\,\, \rm GM4 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
N119.9.34 $\,\, \rm GM4 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
N119.9.35 $\,\, \rm GM4 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N119.9.36 $\,\, \rm GM4 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N119.9.37 $\,\, \rm GM4 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N119.9.38 $\,\, \rm GM4 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N119.9.39 $\,\, \rm GM4 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N119.9.40 $\,\, \rm GM4 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N119.9.41 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u \oplus B2_u$ \\
N119.9.42 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_u$ \\
N119.9.43 $\,\, \rm M1 \oplus M1 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_u$ \\
N119.9.44 $\,\, \rm M1 \oplus M1 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_u$ \\
N119.9.45 $\,\, \rm M1 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_u$ \\
N119.9.46 $\,\, \rm M1 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_u$ \\
N119.9.47 $\,\, \rm M1 \oplus M3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_u$ \\
N119.9.48 $\,\, \rm M1 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_u$ \\
N119.9.49 $\,\, \rm M3 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u \oplus B2_u$ \\
N119.9.50 $\,\, \rm M3 \oplus M3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_u$ \\
\hline
N119.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus E$ \\
N119.12.2 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N119.12.3 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus E$ \\
N119.12.4 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N119.12.5 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus E$ \\
N119.12.6 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N119.12.7 $\,\, \rm M1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_g$ \\
N119.12.8 $\,\, \rm M1 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_u$ \\
N119.12.9 $\,\, \rm M3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_g$ \\
N119.12.10 $\,\, \rm M3 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_u$ \\
\hline
N119.13.1 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N119.13.2 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N119.13.3 $\,\, \rm GM2 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N119.13.4 $\,\, \rm GM3 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N119.13.5 $\,\, \rm GM3 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N119.13.6 $\,\, \rm GM3 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N119.13.7 $\,\, \rm GM4 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N119.13.8 $\,\, \rm GM4 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N119.13.9 $\,\, \rm GM4 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N119.13.10 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N119.13.11 $\,\, \rm M1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N119.13.12 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N119.13.13 $\,\, \rm M1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N119.13.14 $\,\, \rm M1 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N119.13.15 $\,\, \rm M1 \oplus  P3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N119.13.16 $\,\, \rm M3 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N119.13.17 $\,\, \rm M3 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N119.13.18 $\,\, \rm M3 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N119.13.19 $\,\, \rm M3 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N119.13.20 $\,\, \rm M3 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N119.13.21 $\,\, \rm M3 \oplus  P3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N119.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N119.14.2 $\,\, \rm GM2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N119.14.3 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N119.14.4 $\,\, \rm GM3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N119.14.5 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N119.14.6 $\,\, \rm GM4 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N119.14.7 $\,\, \rm M1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N119.14.8 $\,\, \rm M1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N119.14.9 $\,\, \rm M3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N119.14.10 $\,\, \rm M3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I\bar{4}c2$ (No.~120).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I\bar{4}c2$ (No.~120)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L120.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L120.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L120.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L120.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L120.2.4 $\,\, \rm M1$ & 0 &  - & - \\
L120.2.5 $\,\, \rm M3$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I\bar{4}c2$ (No.~120).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I\bar{4}c2$ (No.~120) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P120.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
\hline
P120.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_u$ \\
P120.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_g$ \\
P120.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
P120.2.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P120.2.5 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P120.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_u$ \\
P120.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_g$ \\
P120.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_g$ \\
P120.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P120.3.5 $\,\, \rm GM2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P120.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
P120.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
P120.3.8 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P120.3.9 $\,\, \rm GM3 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P120.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
P120.3.11 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P120.3.12 $\,\, \rm GM4 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P120.3.13 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P120.3.14 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P120.3.15 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P120.3.16 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P120.3.17 $\,\, \rm M3 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P120.3.18 $\,\, \rm M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P120.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_g$ \\
P120.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
\hline
P120.7.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P120.7.2 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline
P120.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P120.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I\bar{4}c2$ (No.~120).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I\bar{4}c2$ (No.~120) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N120.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N120.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N120.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N120.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N120.2.4 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
N120.2.5 $\,\, \rm M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
\hline
N120.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N120.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N120.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus B2$ \\
N120.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_u$ \\
N120.3.5 $\,\, \rm GM2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_u$ \\
N120.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N120.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2 \oplus A2$ \\
N120.3.8 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_g$ \\
N120.3.9 $\,\, \rm GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_g$ \\
N120.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N120.3.11 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
N120.3.12 $\,\, \rm GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
N120.3.13 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N120.3.14 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N120.3.15 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N120.3.16 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N120.3.17 $\,\, \rm M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N120.3.18 $\,\, \rm M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N120.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus E$ \\
N120.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N120.7.1 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N120.7.2 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N120.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N120.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N120.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N120.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1 \oplus A2$ \\
N120.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N120.9.4 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_u$ \\
N120.9.5 $\,\, \rm GM2 \oplus GM2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_u$ \\
N120.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N120.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N120.9.8 $\,\, \rm GM2 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_g$ \\
N120.9.9 $\,\, \rm GM2 \oplus GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_g$ \\
N120.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N120.9.11 $\,\, \rm GM2 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_g$ \\
N120.9.12 $\,\, \rm GM2 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_g$ \\
N120.9.13 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N120.9.14 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N120.9.15 $\,\, \rm GM2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N120.9.16 $\,\, \rm GM2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N120.9.17 $\,\, \rm GM2 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N120.9.18 $\,\, \rm GM2 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N120.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N120.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N120.9.21 $\,\, \rm GM3 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
N120.9.22 $\,\, \rm GM3 \oplus GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
N120.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2 \oplus A2$ \\
N120.9.24 $\,\, \rm GM3 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
N120.9.25 $\,\, \rm GM3 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
N120.9.26 $\,\, \rm GM3 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N120.9.27 $\,\, \rm GM3 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N120.9.28 $\,\, \rm GM3 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N120.9.29 $\,\, \rm GM3 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N120.9.30 $\,\, \rm GM3 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N120.9.31 $\,\, \rm GM3 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N120.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N120.9.33 $\,\, \rm GM4 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
N120.9.34 $\,\, \rm GM4 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
N120.9.35 $\,\, \rm GM4 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N120.9.36 $\,\, \rm GM4 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N120.9.37 $\,\, \rm GM4 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N120.9.38 $\,\, \rm GM4 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N120.9.39 $\,\, \rm GM4 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N120.9.40 $\,\, \rm GM4 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N120.9.41 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u \oplus B2_u$ \\
N120.9.42 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_u$ \\
N120.9.43 $\,\, \rm M1 \oplus M1 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_u$ \\
N120.9.44 $\,\, \rm M1 \oplus M1 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_u$ \\
N120.9.45 $\,\, \rm M1 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_u$ \\
N120.9.46 $\,\, \rm M1 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_u$ \\
N120.9.47 $\,\, \rm M1 \oplus M3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_u$ \\
N120.9.48 $\,\, \rm M1 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_u$ \\
N120.9.49 $\,\, \rm M3 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u \oplus B2_u$ \\
N120.9.50 $\,\, \rm M3 \oplus M3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_u$ \\
\hline
N120.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus E$ \\
N120.12.2 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N120.12.3 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus E$ \\
N120.12.4 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N120.12.5 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus E$ \\
N120.12.6 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N120.12.7 $\,\, \rm M1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_g$ \\
N120.12.8 $\,\, \rm M1 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_u$ \\
N120.12.9 $\,\, \rm M3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_g$ \\
N120.12.10 $\,\, \rm M3 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus E_u$ \\
\hline
N120.13.1 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N120.13.2 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N120.13.3 $\,\, \rm GM3 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N120.13.4 $\,\, \rm GM3 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N120.13.5 $\,\, \rm GM4 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N120.13.6 $\,\, \rm GM4 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N120.13.7 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N120.13.8 $\,\, \rm M1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N120.13.9 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N120.13.10 $\,\, \rm M1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N120.13.11 $\,\, \rm M3 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N120.13.12 $\,\, \rm M3 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N120.13.13 $\,\, \rm M3 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N120.13.14 $\,\, \rm M3 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
\hline
N120.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N120.14.2 $\,\, \rm GM2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N120.14.3 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N120.14.4 $\,\, \rm GM3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N120.14.5 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N120.14.6 $\,\, \rm GM4 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N120.14.7 $\,\, \rm M1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N120.14.8 $\,\, \rm M1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N120.14.9 $\,\, \rm M3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N120.14.10 $\,\, \rm M3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I\bar{4}2m$ (No.~121).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I\bar{4}2m$ (No.~121)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L121.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L121.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L121.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L121.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L121.2.4 $\,\, \rm M1$ & 0 &  - & - \\
L121.2.5 $\,\, \rm M2$ & 0 &  - & - \\
L121.2.6 $\,\, \rm M3$ & 0 &  - & - \\
L121.2.7 $\,\, \rm M4$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I\bar{4}2m$ (No.~121).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I\bar{4}2m$ (No.~121) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P121.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
\hline
P121.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
P121.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
P121.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
P121.2.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P121.2.5 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P121.2.6 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P121.2.7 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P121.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P121.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
P121.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_u$ \\
P121.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P121.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P121.3.6 $\,\, \rm GM2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P121.3.7 $\,\, \rm GM2 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P121.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
P121.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
P121.3.10 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P121.3.11 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P121.3.12 $\,\, \rm GM3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P121.3.13 $\,\, \rm GM3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P121.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_g$ \\
P121.3.15 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P121.3.16 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P121.3.17 $\,\, \rm GM4 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P121.3.18 $\,\, \rm GM4 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P121.3.19 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P121.3.20 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P121.3.21 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P121.3.22 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P121.3.23 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P121.3.24 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P121.3.25 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P121.3.26 $\,\, \rm M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P121.3.27 $\,\, \rm M3 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P121.3.28 $\,\, \rm M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
\hline
P121.4.1 $\,\, \rm P1PA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P121.4.2 $\,\, \rm P2PA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P121.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\
P121.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P121.7.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
P121.7.2 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
P121.7.3 $\,\, \rm  X3$ & $\times$ &  - & - & -  &  - & - \\
P121.7.4 $\,\, \rm  X4$ & $\times$ &  - & - & -  &  - & - \\
\hline
P121.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P121.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I\bar{4}2m$ (No.~121).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I\bar{4}2m$ (No.~121) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N121.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N121.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N121.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N121.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N121.2.4 $\,\, \rm M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
N121.2.5 $\,\, \rm M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
N121.2.6 $\,\, \rm M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
N121.2.7 $\,\, \rm M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
\hline
N121.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N121.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N121.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N121.3.4 $\,\, \rm GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
N121.3.5 $\,\, \rm GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
N121.3.6 $\,\, \rm GM2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
N121.3.7 $\,\, \rm GM2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
N121.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N121.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N121.3.10 $\,\, \rm GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
N121.3.11 $\,\, \rm GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
N121.3.12 $\,\, \rm GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
N121.3.13 $\,\, \rm GM3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
N121.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N121.3.15 $\,\, \rm GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
N121.3.16 $\,\, \rm GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
N121.3.17 $\,\, \rm GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
N121.3.18 $\,\, \rm GM4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
N121.3.19 $\,\, \rm M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N121.3.20 $\,\, \rm M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N121.3.21 $\,\, \rm M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N121.3.22 $\,\, \rm M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N121.3.23 $\,\, \rm M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N121.3.24 $\,\, \rm M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N121.3.25 $\,\, \rm M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N121.3.26 $\,\, \rm M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N121.3.27 $\,\, \rm M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N121.3.28 $\,\, \rm M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N121.4.1 $\,\, \rm P1PA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N121.4.2 $\,\, \rm P2PA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N121.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus E$ \\
N121.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
\hline
N121.7.1 $\,\, \rm  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N121.7.2 $\,\, \rm  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N121.7.3 $\,\, \rm  X3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N121.7.4 $\,\, \rm  X4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N121.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N121.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N121.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N121.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N121.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N121.9.4 $\,\, \rm GM2 \oplus GM2 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N121.9.5 $\,\, \rm GM2 \oplus GM2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N121.9.6 $\,\, \rm GM2 \oplus GM2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N121.9.7 $\,\, \rm GM2 \oplus GM2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N121.9.8 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N121.9.9 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N121.9.10 $\,\, \rm GM2 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N121.9.11 $\,\, \rm GM2 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N121.9.12 $\,\, \rm GM2 \oplus GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N121.9.13 $\,\, \rm GM2 \oplus GM3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
N121.9.14 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N121.9.15 $\,\, \rm GM2 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_u$ \\
N121.9.16 $\,\, \rm GM2 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_u$ \\
N121.9.17 $\,\, \rm GM2 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_u$ \\
N121.9.18 $\,\, \rm GM2 \oplus GM4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_u$ \\
N121.9.19 $\,\, \rm GM2 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N121.9.20 $\,\, \rm GM2 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.9.21 $\,\, \rm GM2 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N121.9.22 $\,\, \rm GM2 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.9.23 $\,\, \rm GM2 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N121.9.24 $\,\, \rm GM2 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.9.25 $\,\, \rm GM2 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N121.9.26 $\,\, \rm GM2 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N121.9.27 $\,\, \rm GM2 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.9.28 $\,\, \rm GM2 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N121.9.29 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N121.9.30 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N121.9.31 $\,\, \rm GM3 \oplus GM3 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N121.9.32 $\,\, \rm GM3 \oplus GM3 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N121.9.33 $\,\, \rm GM3 \oplus GM3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N121.9.34 $\,\, \rm GM3 \oplus GM3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
N121.9.35 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N121.9.36 $\,\, \rm GM3 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
N121.9.37 $\,\, \rm GM3 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
N121.9.38 $\,\, \rm GM3 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
N121.9.39 $\,\, \rm GM3 \oplus GM4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
N121.9.40 $\,\, \rm GM3 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N121.9.41 $\,\, \rm GM3 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N121.9.42 $\,\, \rm GM3 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N121.9.43 $\,\, \rm GM3 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N121.9.44 $\,\, \rm GM3 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N121.9.45 $\,\, \rm GM3 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N121.9.46 $\,\, \rm GM3 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N121.9.47 $\,\, \rm GM3 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N121.9.48 $\,\, \rm GM3 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N121.9.49 $\,\, \rm GM3 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N121.9.50 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N121.9.51 $\,\, \rm GM4 \oplus GM4 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_g$ \\
N121.9.52 $\,\, \rm GM4 \oplus GM4 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_g$ \\
N121.9.53 $\,\, \rm GM4 \oplus GM4 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_g$ \\
N121.9.54 $\,\, \rm GM4 \oplus GM4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_g$ \\
N121.9.55 $\,\, \rm GM4 \oplus M1 \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N121.9.56 $\,\, \rm GM4 \oplus M1 \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.9.57 $\,\, \rm GM4 \oplus M1 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N121.9.58 $\,\, \rm GM4 \oplus M1 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.9.59 $\,\, \rm GM4 \oplus M2 \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N121.9.60 $\,\, \rm GM4 \oplus M2 \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.9.61 $\,\, \rm GM4 \oplus M2 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N121.9.62 $\,\, \rm GM4 \oplus M3 \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N121.9.63 $\,\, \rm GM4 \oplus M3 \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.9.64 $\,\, \rm GM4 \oplus M4 \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N121.9.65 $\,\, \rm M1 \oplus M1 \oplus M1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N121.9.66 $\,\, \rm M1 \oplus M1 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_u$ \\
N121.9.67 $\,\, \rm M1 \oplus M1 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus A2_u$ \\
N121.9.68 $\,\, \rm M1 \oplus M1 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N121.9.69 $\,\, \rm M1 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_u$ \\
N121.9.70 $\,\, \rm M1 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_u$ \\
N121.9.71 $\,\, \rm M1 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_u$ \\
N121.9.72 $\,\, \rm M1 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus A2_u$ \\
N121.9.73 $\,\, \rm M1 \oplus M3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_u$ \\
N121.9.74 $\,\, \rm M1 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N121.9.75 $\,\, \rm M2 \oplus M2 \oplus M2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N121.9.76 $\,\, \rm M2 \oplus M2 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N121.9.77 $\,\, \rm M2 \oplus M2 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus A2_u$ \\
N121.9.78 $\,\, \rm M2 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u \oplus B2_u$ \\
N121.9.79 $\,\, \rm M2 \oplus M3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_u$ \\
N121.9.80 $\,\, \rm M2 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus A2_u$ \\
N121.9.81 $\,\, \rm M3 \oplus M3 \oplus M3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N121.9.82 $\,\, \rm M3 \oplus M3 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_u$ \\
N121.9.83 $\,\, \rm M3 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_u$ \\
N121.9.84 $\,\, \rm M4 \oplus M4 \oplus M4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
\hline
N121.10.1 $\,\, \rm GM2 \oplus P1PA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.10.2 $\,\, \rm GM2 \oplus P2PA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.10.3 $\,\, \rm GM3 \oplus P1PA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.10.4 $\,\, \rm GM3 \oplus P2PA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.10.5 $\,\, \rm GM4 \oplus P1PA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.10.6 $\,\, \rm GM4 \oplus P2PA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.10.7 $\,\, \rm M1 \oplus P1PA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.10.8 $\,\, \rm M1 \oplus P2PA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.10.9 $\,\, \rm M2 \oplus P1PA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.10.10 $\,\, \rm M2 \oplus P2PA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.10.11 $\,\, \rm M3 \oplus P1PA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.10.12 $\,\, \rm M3 \oplus P2PA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.10.13 $\,\, \rm M4 \oplus P1PA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.10.14 $\,\, \rm M4 \oplus P2PA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N121.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus E$ \\
N121.12.2 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.12.3 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B2 \oplus E$ \\
N121.12.4 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N121.12.5 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus E$ \\
N121.12.6 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.12.7 $\,\, \rm M1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\
N121.12.8 $\,\, \rm M1 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_u$ \\
N121.12.9 $\,\, \rm M2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\
N121.12.10 $\,\, \rm M2 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_u$ \\
N121.12.11 $\,\, \rm M3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\
N121.12.12 $\,\, \rm M3 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_u$ \\
N121.12.13 $\,\, \rm M4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\
N121.12.14 $\,\, \rm M4 \oplus M5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_u$ \\
\hline
N121.13.1 $\,\, \rm GM2 \oplus  X1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N121.13.2 $\,\, \rm GM2 \oplus  X2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N121.13.3 $\,\, \rm GM2 \oplus  X3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N121.13.4 $\,\, \rm GM2 \oplus  X4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N121.13.5 $\,\, \rm GM3 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.13.6 $\,\, \rm GM3 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.13.7 $\,\, \rm GM3 \oplus  X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.13.8 $\,\, \rm GM3 \oplus  X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.13.9 $\,\, \rm GM4 \oplus  X1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.13.10 $\,\, \rm GM4 \oplus  X2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.13.11 $\,\, \rm GM4 \oplus  X3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.13.12 $\,\, \rm GM4 \oplus  X4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N121.13.13 $\,\, \rm M1 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N121.13.14 $\,\, \rm M1 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N121.13.15 $\,\, \rm M1 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N121.13.16 $\,\, \rm M1 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N121.13.17 $\,\, \rm M2 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N121.13.18 $\,\, \rm M2 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N121.13.19 $\,\, \rm M2 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N121.13.20 $\,\, \rm M2 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N121.13.21 $\,\, \rm M3 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N121.13.22 $\,\, \rm M3 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N121.13.23 $\,\, \rm M3 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N121.13.24 $\,\, \rm M3 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
N121.13.25 $\,\, \rm M4 \oplus  X1$ & $\times$ &  - & - & -  &  - & - \\
N121.13.26 $\,\, \rm M4 \oplus  X2$ & $\times$ &  - & - & -  &  - & - \\
N121.13.27 $\,\, \rm M4 \oplus  X3$ & $\times$ &  - & - & -  &  - & - \\
N121.13.28 $\,\, \rm M4 \oplus  X4$ & $\times$ &  - & - & -  &  - & - \\
\hline
N121.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N121.14.2 $\,\, \rm GM2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N121.14.3 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N121.14.4 $\,\, \rm GM3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N121.14.5 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N121.14.6 $\,\, \rm GM4 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N121.14.7 $\,\, \rm M1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N121.14.8 $\,\, \rm M1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N121.14.9 $\,\, \rm M2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N121.14.10 $\,\, \rm M2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N121.14.11 $\,\, \rm M3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N121.14.12 $\,\, \rm M3 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N121.14.13 $\,\, \rm M4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N121.14.14 $\,\, \rm M4 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I\bar{4}2d$ (No.~122).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I\bar{4}2d$ (No.~122)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L122.1.1 $\,\, \rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L122.2.1 $\,\, \rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L122.2.2 $\,\, \rm GM3$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L122.2.3 $\,\, \rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I\bar{4}2d$ (No.~122).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I\bar{4}2d$ (No.~122) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P122.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
\hline
P122.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
P122.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
P122.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
\hline
P122.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P122.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\
P122.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_u$ \\
P122.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_g$ \\
P122.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
P122.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_g$ \\
\hline
P122.4.1 $\,\, \rm M1M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P122.4.2 $\,\, \rm M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
\hline
P122.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\
P122.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P122.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I\bar{4}2d$ (No.~122).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I\bar{4}2d$ (No.~122) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N122.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N122.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N122.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N122.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1 \oplus B2$ \\
\hline
N122.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N122.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N122.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1 \oplus A2$ \\
N122.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N122.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N122.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2 \oplus A2$ \\
\hline
N122.4.1 $\,\, \rm M1M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N122.4.2 $\,\, \rm M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N122.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus E$ \\
N122.6.2 $\,\, \rm M5$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N122.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N122.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N122.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N122.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1 \oplus B2$ \\
N122.9.4 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus B2 \oplus B2$ \\
N122.9.5 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2 \oplus A2$ \\
N122.9.6 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B1 \oplus A2 \oplus A2$ \\
N122.9.7 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N122.9.8 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N122.9.9 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2 \oplus A2$ \\
N122.9.10 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2 \oplus B2$ \\
\hline
N122.10.1 $\,\, \rm GM2 \oplus M1M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N122.10.2 $\,\, \rm GM2 \oplus M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N122.10.3 $\,\, \rm GM3 \oplus M1M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N122.10.4 $\,\, \rm GM3 \oplus M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N122.10.5 $\,\, \rm GM4 \oplus M1M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N122.10.6 $\,\, \rm GM4 \oplus M3M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
\hline
N122.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $4mm$  &  $\rm B1 \oplus E$ \\
N122.12.2 $\,\, \rm GM2 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N122.12.3 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $422$  &  $\rm B2 \oplus E$ \\
N122.12.4 $\,\, \rm GM3 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N122.12.5 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus E$ \\
N122.12.6 $\,\, \rm GM4 \oplus M5$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
\hline
N122.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N122.14.2 $\,\, \rm GM3 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N122.14.3 $\,\, \rm GM4 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4/mmm$ (No.~123).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4/mmm$ (No.~123)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L123.1.1 $\,\, \rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L123.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L123.2.2 $\,\, \rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L123.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L123.2.4 $\,\, \rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L123.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L123.2.6 $\,\, \rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L123.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
L123.2.8 $\,\, \rm A1^+$ & 0 &  - & - \\
L123.2.9 $\,\, \rm A1^-$ & 0 &  - & - \\
L123.2.10 $\,\, \rm M1^+$ & 0 &  - & - \\
L123.2.11 $\,\, \rm M1^-$ & 0 &  - & - \\
L123.2.12 $\,\, \rm M2^+$ & 0 &  - & - \\
L123.2.13 $\,\, \rm M2^-$ & 0 &  - & - \\
L123.2.14 $\,\, \rm Z1^+$ & 0 &  - & - \\
L123.2.15 $\,\, \rm Z1^-$ & 0 &  - & - \\
L123.2.16 $\,\, \rm Z2^+$ & 0 &  - & - \\
L123.2.17 $\,\, \rm Z2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4/mmm$ (No.~123).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4/mmm$ (No.~123) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P123.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P123.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P123.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P123.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P123.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P123.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P123.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P123.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
P123.2.8 $\,\, \rm A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P123.2.9 $\,\, \rm A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P123.2.10 $\,\, \rm M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P123.2.11 $\,\, \rm M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P123.2.12 $\,\, \rm M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P123.2.13 $\,\, \rm M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P123.2.14 $\,\, \rm Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P123.2.15 $\,\, \rm Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P123.2.16 $\,\, \rm Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P123.2.17 $\,\, \rm Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P123.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P123.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P123.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P123.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P123.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P123.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P123.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P123.3.8 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.9 $\,\, \rm GM1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.10 $\,\, \rm GM1^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.11 $\,\, \rm GM1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.12 $\,\, \rm GM1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.13 $\,\, \rm GM1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.14 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.15 $\,\, \rm GM1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.16 $\,\, \rm GM1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.17 $\,\, \rm GM1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.18 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P123.3.19 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P123.3.20 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
P123.3.21 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
P123.3.22 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
P123.3.23 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
P123.3.24 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.25 $\,\, \rm GM2^+ \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.26 $\,\, \rm GM2^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P123.3.27 $\,\, \rm GM2^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P123.3.28 $\,\, \rm GM2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P123.3.29 $\,\, \rm GM2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P123.3.30 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.31 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.32 $\,\, \rm GM2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.33 $\,\, \rm GM2^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.34 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P123.3.35 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P123.3.36 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P123.3.37 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P123.3.38 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P123.3.39 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.40 $\,\, \rm GM2^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.41 $\,\, \rm GM2^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.42 $\,\, \rm GM2^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.43 $\,\, \rm GM2^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.44 $\,\, \rm GM2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.45 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.46 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.47 $\,\, \rm GM2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.48 $\,\, \rm GM2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.49 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P123.3.50 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P123.3.51 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P123.3.52 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
P123.3.53 $\,\, \rm GM3^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.54 $\,\, \rm GM3^+ \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.55 $\,\, \rm GM3^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.56 $\,\, \rm GM3^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.57 $\,\, \rm GM3^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.58 $\,\, \rm GM3^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.59 $\,\, \rm GM3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.60 $\,\, \rm GM3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.61 $\,\, \rm GM3^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.62 $\,\, \rm GM3^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.63 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P123.3.64 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
P123.3.65 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P123.3.66 $\,\, \rm GM3^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.67 $\,\, \rm GM3^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.68 $\,\, \rm GM3^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.69 $\,\, \rm GM3^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.70 $\,\, \rm GM3^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.71 $\,\, \rm GM3^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.72 $\,\, \rm GM3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.73 $\,\, \rm GM3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.74 $\,\, \rm GM3^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.75 $\,\, \rm GM3^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.76 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P123.3.77 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P123.3.78 $\,\, \rm GM4^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.79 $\,\, \rm GM4^+ \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.80 $\,\, \rm GM4^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.81 $\,\, \rm GM4^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.82 $\,\, \rm GM4^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.83 $\,\, \rm GM4^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.84 $\,\, \rm GM4^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.85 $\,\, \rm GM4^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.86 $\,\, \rm GM4^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.87 $\,\, \rm GM4^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.88 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P123.3.89 $\,\, \rm GM4^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.90 $\,\, \rm GM4^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.91 $\,\, \rm GM4^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.92 $\,\, \rm GM4^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.93 $\,\, \rm GM4^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.94 $\,\, \rm GM4^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.95 $\,\, \rm GM4^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.96 $\,\, \rm GM4^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.97 $\,\, \rm GM4^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.98 $\,\, \rm GM4^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.99 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.100 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.101 $\,\, \rm A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.102 $\,\, \rm A1^+ \oplus A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.103 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.104 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.105 $\,\, \rm A1^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.106 $\,\, \rm A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.107 $\,\, \rm A1^+ \oplus M1^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.108 $\,\, \rm A1^+ \oplus M4^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.109 $\,\, \rm A1^+ \oplus M1^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.110 $\,\, \rm A1^+ \oplus M4^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.111 $\,\, \rm A1^+ \oplus M2^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.112 $\,\, \rm A1^+ \oplus M3^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.113 $\,\, \rm A1^+ \oplus M2^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.114 $\,\, \rm A1^+ \oplus M3^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.115 $\,\, \rm A1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.116 $\,\, \rm A1^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.117 $\,\, \rm A1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.118 $\,\, \rm A1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.119 $\,\, \rm A1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.120 $\,\, \rm A1^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.121 $\,\, \rm A1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.122 $\,\, \rm A1^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.123 $\,\, \rm A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.124 $\,\, \rm A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.125 $\,\, \rm A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.126 $\,\, \rm A1^- \oplus A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.127 $\,\, \rm A1^- \oplus M1^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.128 $\,\, \rm A1^- \oplus M4^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.129 $\,\, \rm A1^- \oplus M1^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.130 $\,\, \rm A1^- \oplus M4^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.131 $\,\, \rm A1^- \oplus M2^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.132 $\,\, \rm A1^- \oplus M3^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.133 $\,\, \rm A1^- \oplus M2^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.134 $\,\, \rm A1^- \oplus M3^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.135 $\,\, \rm A1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.136 $\,\, \rm A1^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.137 $\,\, \rm A1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.138 $\,\, \rm A1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.139 $\,\, \rm A1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.140 $\,\, \rm A1^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.141 $\,\, \rm A1^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.142 $\,\, \rm A1^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.143 $\,\, \rm M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.144 $\,\, \rm M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.145 $\,\, \rm M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.146 $\,\, \rm M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.147 $\,\, \rm M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.148 $\,\, \rm M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.149 $\,\, \rm M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.150 $\,\, \rm M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.151 $\,\, \rm M1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.152 $\,\, \rm M1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.153 $\,\, \rm M1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.154 $\,\, \rm M1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.155 $\,\, \rm M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.156 $\,\, \rm M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.157 $\,\, \rm M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.158 $\,\, \rm M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.159 $\,\, \rm M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.160 $\,\, \rm M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.161 $\,\, \rm M1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.162 $\,\, \rm M1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.163 $\,\, \rm M1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.164 $\,\, \rm M1^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.165 $\,\, \rm M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.166 $\,\, \rm M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.167 $\,\, \rm M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.168 $\,\, \rm M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.169 $\,\, \rm M2^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.170 $\,\, \rm M2^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.171 $\,\, \rm M2^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.172 $\,\, \rm M2^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.173 $\,\, \rm M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.174 $\,\, \rm M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.175 $\,\, \rm M2^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.176 $\,\, \rm M2^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.177 $\,\, \rm M2^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
P123.3.178 $\,\, \rm M2^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
P123.3.179 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.180 $\,\, \rm Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P123.3.181 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.182 $\,\, \rm Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.183 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.184 $\,\, \rm Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.185 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.186 $\,\, \rm Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.187 $\,\, \rm Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.188 $\,\, \rm Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P123.3.189 $\,\, \rm Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.190 $\,\, \rm Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.191 $\,\, \rm Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.192 $\,\, \rm Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.193 $\,\, \rm Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.194 $\,\, \rm Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P123.3.195 $\,\, \rm Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.3.196 $\,\, \rm Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.197 $\,\, \rm Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.3.198 $\,\, \rm Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P123.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
P123.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P123.6.3 $\,\, \rm A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.6.4 $\,\, \rm M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.6.5 $\,\, \rm M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P123.6.6 $\,\, \rm Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P123.7.1 $\,\, \rm  R1^+$ & $\times$ &  - & - & -  &  - & - \\
P123.7.2 $\,\, \rm  R1^-$ & $\times$ &  - & - & -  &  - & - \\
P123.7.3 $\,\, \rm  X1^+$ & $\times$ &  - & - & -  &  - & - \\
P123.7.4 $\,\, \rm  X1^-$ & $\times$ &  - & - & -  &  - & - \\
P123.7.5 $\,\, \rm  X2^+$ & $\times$ &  - & - & -  &  - & - \\
P123.7.6 $\,\, \rm  X2^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
P123.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P123.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P123.8.3 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P123.8.4 $\,\, \rm  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P123.8.5 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P123.8.6 $\,\, \rm  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4/mmm$ (No.~123).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4/mmm$ (No.~123) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N123.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N123.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A1$ \\
N123.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N123.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1$ \\
N123.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N123.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1$ \\
N123.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N123.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1$ \\
N123.2.8 $\,\, \rm A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N123.2.9 $\,\, \rm A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N123.2.10 $\,\, \rm M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N123.2.11 $\,\, \rm M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N123.2.12 $\,\, \rm M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N123.2.13 $\,\, \rm M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N123.2.14 $\,\, \rm Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N123.2.15 $\,\, \rm Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N123.2.16 $\,\, \rm Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N123.2.17 $\,\, \rm Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
N123.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N123.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1$ \\
N123.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N123.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2$ \\
N123.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N123.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2$ \\
N123.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N123.3.8 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N123.3.9 $\,\, \rm GM1^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N123.3.10 $\,\, \rm GM1^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N123.3.11 $\,\, \rm GM1^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N123.3.12 $\,\, \rm GM1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N123.3.13 $\,\, \rm GM1^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N123.3.14 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N123.3.15 $\,\, \rm GM1^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N123.3.16 $\,\, \rm GM1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N123.3.17 $\,\, \rm GM1^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N123.3.18 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N123.3.19 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B1$ \\
N123.3.20 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_g$ \\
N123.3.21 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1$ \\
N123.3.22 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_g$ \\
N123.3.23 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1$ \\
N123.3.24 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N123.3.25 $\,\, \rm GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N123.3.26 $\,\, \rm GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N123.3.27 $\,\, \rm GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N123.3.28 $\,\, \rm GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N123.3.29 $\,\, \rm GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N123.3.30 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N123.3.31 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N123.3.32 $\,\, \rm GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N123.3.33 $\,\, \rm GM2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N123.3.34 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N123.3.35 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2$ \\
N123.3.36 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_u$ \\
N123.3.37 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2$ \\
N123.3.38 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_u$ \\
N123.3.39 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N123.3.40 $\,\, \rm GM2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N123.3.41 $\,\, \rm GM2^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N123.3.42 $\,\, \rm GM2^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N123.3.43 $\,\, \rm GM2^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N123.3.44 $\,\, \rm GM2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N123.3.45 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N123.3.46 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N123.3.47 $\,\, \rm GM2^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N123.3.48 $\,\, \rm GM2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N123.3.49 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N123.3.50 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A2$ \\
N123.3.51 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N123.3.52 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2$ \\
N123.3.53 $\,\, \rm GM3^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N123.3.54 $\,\, \rm GM3^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N123.3.55 $\,\, \rm GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N123.3.56 $\,\, \rm GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N123.3.57 $\,\, \rm GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N123.3.58 $\,\, \rm GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N123.3.59 $\,\, \rm GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N123.3.60 $\,\, \rm GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N123.3.61 $\,\, \rm GM3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N123.3.62 $\,\, \rm GM3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N123.3.63 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N123.3.64 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2$ \\
N123.3.65 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N123.3.66 $\,\, \rm GM3^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N123.3.67 $\,\, \rm GM3^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N123.3.68 $\,\, \rm GM3^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N123.3.69 $\,\, \rm GM3^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N123.3.70 $\,\, \rm GM3^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N123.3.71 $\,\, \rm GM3^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N123.3.72 $\,\, \rm GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N123.3.73 $\,\, \rm GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N123.3.74 $\,\, \rm GM3^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N123.3.75 $\,\, \rm GM3^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N123.3.76 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N123.3.77 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B2$ \\
N123.3.78 $\,\, \rm GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N123.3.79 $\,\, \rm GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N123.3.80 $\,\, \rm GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N123.3.81 $\,\, \rm GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N123.3.82 $\,\, \rm GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N123.3.83 $\,\, \rm GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N123.3.84 $\,\, \rm GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N123.3.85 $\,\, \rm GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N123.3.86 $\,\, \rm GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N123.3.87 $\,\, \rm GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N123.3.88 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
N123.3.89 $\,\, \rm GM4^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N123.3.90 $\,\, \rm GM4^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N123.3.91 $\,\, \rm GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N123.3.92 $\,\, \rm GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N123.3.93 $\,\, \rm GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N123.3.94 $\,\, \rm GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N123.3.95 $\,\, \rm GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N123.3.96 $\,\, \rm GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N123.3.97 $\,\, \rm GM4^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N123.3.98 $\,\, \rm GM4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N123.3.99 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.100 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N123.3.101 $\,\, \rm A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N123.3.102 $\,\, \rm A1^+ \oplus A4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.103 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N123.3.104 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.105 $\,\, \rm A1^+ \oplus A3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.106 $\,\, \rm A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N123.3.107 $\,\, \rm A1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.108 $\,\, \rm A1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.109 $\,\, \rm A1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.110 $\,\, \rm A1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.111 $\,\, \rm A1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.112 $\,\, \rm A1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.113 $\,\, \rm A1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.114 $\,\, \rm A1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.115 $\,\, \rm A1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.116 $\,\, \rm A1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.117 $\,\, \rm A1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.118 $\,\, \rm A1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.119 $\,\, \rm A1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.120 $\,\, \rm A1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.121 $\,\, \rm A1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.122 $\,\, \rm A1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.123 $\,\, \rm A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.124 $\,\, \rm A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N123.3.125 $\,\, \rm A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N123.3.126 $\,\, \rm A1^- \oplus A4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.127 $\,\, \rm A1^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.128 $\,\, \rm A1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.129 $\,\, \rm A1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.130 $\,\, \rm A1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.131 $\,\, \rm A1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.132 $\,\, \rm A1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.133 $\,\, \rm A1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.134 $\,\, \rm A1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.135 $\,\, \rm A1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.136 $\,\, \rm A1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.137 $\,\, \rm A1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.138 $\,\, \rm A1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.139 $\,\, \rm A1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.140 $\,\, \rm A1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.141 $\,\, \rm A1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.142 $\,\, \rm A1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.143 $\,\, \rm M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.144 $\,\, \rm M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.145 $\,\, \rm M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N123.3.146 $\,\, \rm M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N123.3.147 $\,\, \rm M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.148 $\,\, \rm M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.149 $\,\, \rm M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N123.3.150 $\,\, \rm M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N123.3.151 $\,\, \rm M1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.152 $\,\, \rm M1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.153 $\,\, \rm M1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.154 $\,\, \rm M1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.155 $\,\, \rm M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.156 $\,\, \rm M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.157 $\,\, \rm M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N123.3.158 $\,\, \rm M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N123.3.159 $\,\, \rm M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.160 $\,\, \rm M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.161 $\,\, \rm M1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.162 $\,\, \rm M1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.163 $\,\, \rm M1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.164 $\,\, \rm M1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.165 $\,\, \rm M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.166 $\,\, \rm M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.167 $\,\, \rm M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N123.3.168 $\,\, \rm M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N123.3.169 $\,\, \rm M2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.170 $\,\, \rm M2^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.171 $\,\, \rm M2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.172 $\,\, \rm M2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.173 $\,\, \rm M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.174 $\,\, \rm M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.175 $\,\, \rm M2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.176 $\,\, \rm M2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.177 $\,\, \rm M2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.178 $\,\, \rm M2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.179 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.180 $\,\, \rm Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N123.3.181 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N123.3.182 $\,\, \rm Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.183 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.184 $\,\, \rm Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N123.3.185 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N123.3.186 $\,\, \rm Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.187 $\,\, \rm Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.188 $\,\, \rm Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N123.3.189 $\,\, \rm Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N123.3.190 $\,\, \rm Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.191 $\,\, \rm Z1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.192 $\,\, \rm Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N123.3.193 $\,\, \rm Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.194 $\,\, \rm Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N123.3.195 $\,\, \rm Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N123.3.196 $\,\, \rm Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.197 $\,\, \rm Z2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.3.198 $\,\, \rm Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N123.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\
N123.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_u$ \\
N123.6.3 $\,\, \rm A5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.6.4 $\,\, \rm M5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.6.5 $\,\, \rm M5^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.6.6 $\,\, \rm Z5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N123.7.1 $\,\, \rm  R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.7.2 $\,\, \rm  R1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.7.3 $\,\, \rm  X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.7.4 $\,\, \rm  X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.7.5 $\,\, \rm  X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N123.7.6 $\,\, \rm  X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N123.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N123.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N123.8.3 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N123.8.4 $\,\, \rm  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N123.8.5 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N123.8.6 $\,\, \rm  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N123.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N123.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N123.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N123.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.12 $\,\, \rm GM1^- \oplus GM1^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.13 $\,\, \rm GM1^- \oplus GM1^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.14 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.15 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.16 $\,\, \rm GM1^- \oplus GM1^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.17 $\,\, \rm GM1^- \oplus GM1^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B1$ \\
N123.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N123.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2$ \\
N123.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N123.9.22 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2$ \\
N123.9.23 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_u$ \\
N123.9.24 $\,\, \rm GM1^- \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N123.9.25 $\,\, \rm GM1^- \oplus GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N123.9.26 $\,\, \rm GM1^- \oplus GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N123.9.27 $\,\, \rm GM1^- \oplus GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N123.9.28 $\,\, \rm GM1^- \oplus GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N123.9.29 $\,\, \rm GM1^- \oplus GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N123.9.30 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N123.9.31 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N123.9.32 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N123.9.33 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N123.9.34 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.35 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N123.9.36 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.37 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N123.9.38 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.39 $\,\, \rm GM1^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.40 $\,\, \rm GM1^- \oplus GM2^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.41 $\,\, \rm GM1^- \oplus GM2^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.42 $\,\, \rm GM1^- \oplus GM2^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.43 $\,\, \rm GM1^- \oplus GM2^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.44 $\,\, \rm GM1^- \oplus GM2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.45 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.46 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.47 $\,\, \rm GM1^- \oplus GM2^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.48 $\,\, \rm GM1^- \oplus GM2^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.49 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus A2$ \\
N123.9.50 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N123.9.51 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2$ \\
N123.9.52 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_u$ \\
N123.9.53 $\,\, \rm GM1^- \oplus GM3^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N123.9.54 $\,\, \rm GM1^- \oplus GM3^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N123.9.55 $\,\, \rm GM1^- \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N123.9.56 $\,\, \rm GM1^- \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N123.9.57 $\,\, \rm GM1^- \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N123.9.58 $\,\, \rm GM1^- \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N123.9.59 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N123.9.60 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N123.9.61 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N123.9.62 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N123.9.63 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.64 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N123.9.65 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.66 $\,\, \rm GM1^- \oplus GM3^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.67 $\,\, \rm GM1^- \oplus GM3^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.68 $\,\, \rm GM1^- \oplus GM3^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.69 $\,\, \rm GM1^- \oplus GM3^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.70 $\,\, \rm GM1^- \oplus GM3^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.71 $\,\, \rm GM1^- \oplus GM3^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.72 $\,\, \rm GM1^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.73 $\,\, \rm GM1^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.74 $\,\, \rm GM1^- \oplus GM3^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.75 $\,\, \rm GM1^- \oplus GM3^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.76 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B2 \oplus B2$ \\
N123.9.77 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N123.9.78 $\,\, \rm GM1^- \oplus GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N123.9.79 $\,\, \rm GM1^- \oplus GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N123.9.80 $\,\, \rm GM1^- \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N123.9.81 $\,\, \rm GM1^- \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N123.9.82 $\,\, \rm GM1^- \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N123.9.83 $\,\, \rm GM1^- \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N123.9.84 $\,\, \rm GM1^- \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N123.9.85 $\,\, \rm GM1^- \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N123.9.86 $\,\, \rm GM1^- \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N123.9.87 $\,\, \rm GM1^- \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N123.9.88 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.89 $\,\, \rm GM1^- \oplus GM4^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.90 $\,\, \rm GM1^- \oplus GM4^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.91 $\,\, \rm GM1^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.92 $\,\, \rm GM1^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.93 $\,\, \rm GM1^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.94 $\,\, \rm GM1^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.95 $\,\, \rm GM1^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.96 $\,\, \rm GM1^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.97 $\,\, \rm GM1^- \oplus GM4^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.98 $\,\, \rm GM1^- \oplus GM4^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.99 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.100 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.101 $\,\, \rm GM1^- \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.102 $\,\, \rm GM1^- \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.103 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.104 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.105 $\,\, \rm GM1^- \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.106 $\,\, \rm GM1^- \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.107 $\,\, \rm GM1^- \oplus A1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.108 $\,\, \rm GM1^- \oplus A1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.109 $\,\, \rm GM1^- \oplus A1^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.110 $\,\, \rm GM1^- \oplus A1^+ \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.111 $\,\, \rm GM1^- \oplus A1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.112 $\,\, \rm GM1^- \oplus A1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.113 $\,\, \rm GM1^- \oplus A1^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.114 $\,\, \rm GM1^- \oplus A1^+ \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.115 $\,\, \rm GM1^- \oplus A1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.116 $\,\, \rm GM1^- \oplus A1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.117 $\,\, \rm GM1^- \oplus A1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.118 $\,\, \rm GM1^- \oplus A1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.119 $\,\, \rm GM1^- \oplus A1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.120 $\,\, \rm GM1^- \oplus A1^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.121 $\,\, \rm GM1^- \oplus A1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.122 $\,\, \rm GM1^- \oplus A1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.123 $\,\, \rm GM1^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.124 $\,\, \rm GM1^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.125 $\,\, \rm GM1^- \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.126 $\,\, \rm GM1^- \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.127 $\,\, \rm GM1^- \oplus A1^- \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.128 $\,\, \rm GM1^- \oplus A1^- \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.129 $\,\, \rm GM1^- \oplus A1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.130 $\,\, \rm GM1^- \oplus A1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.131 $\,\, \rm GM1^- \oplus A1^- \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.132 $\,\, \rm GM1^- \oplus A1^- \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.133 $\,\, \rm GM1^- \oplus A1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.134 $\,\, \rm GM1^- \oplus A1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.135 $\,\, \rm GM1^- \oplus A1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.136 $\,\, \rm GM1^- \oplus A1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.137 $\,\, \rm GM1^- \oplus A1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.138 $\,\, \rm GM1^- \oplus A1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.139 $\,\, \rm GM1^- \oplus A1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.140 $\,\, \rm GM1^- \oplus A1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.141 $\,\, \rm GM1^- \oplus A1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.142 $\,\, \rm GM1^- \oplus A1^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.143 $\,\, \rm GM1^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.144 $\,\, \rm GM1^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.145 $\,\, \rm GM1^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.146 $\,\, \rm GM1^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.147 $\,\, \rm GM1^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.148 $\,\, \rm GM1^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.149 $\,\, \rm GM1^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.150 $\,\, \rm GM1^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.151 $\,\, \rm GM1^- \oplus M1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.152 $\,\, \rm GM1^- \oplus M1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.153 $\,\, \rm GM1^- \oplus M1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.154 $\,\, \rm GM1^- \oplus M1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.155 $\,\, \rm GM1^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.156 $\,\, \rm GM1^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.157 $\,\, \rm GM1^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.158 $\,\, \rm GM1^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.159 $\,\, \rm GM1^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.160 $\,\, \rm GM1^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.161 $\,\, \rm GM1^- \oplus M1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.162 $\,\, \rm GM1^- \oplus M1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.163 $\,\, \rm GM1^- \oplus M1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.164 $\,\, \rm GM1^- \oplus M1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.165 $\,\, \rm GM1^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.166 $\,\, \rm GM1^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.167 $\,\, \rm GM1^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.168 $\,\, \rm GM1^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.169 $\,\, \rm GM1^- \oplus M2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.170 $\,\, \rm GM1^- \oplus M2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.171 $\,\, \rm GM1^- \oplus M2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.172 $\,\, \rm GM1^- \oplus M2^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.173 $\,\, \rm GM1^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.174 $\,\, \rm GM1^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.175 $\,\, \rm GM1^- \oplus M2^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.176 $\,\, \rm GM1^- \oplus M2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.177 $\,\, \rm GM1^- \oplus M2^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.178 $\,\, \rm GM1^- \oplus M2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.179 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.180 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.181 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.182 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.183 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.184 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.185 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.186 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.187 $\,\, \rm GM1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.188 $\,\, \rm GM1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.189 $\,\, \rm GM1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.190 $\,\, \rm GM1^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.191 $\,\, \rm GM1^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.192 $\,\, \rm GM1^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.193 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.194 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.195 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.196 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.197 $\,\, \rm GM1^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.198 $\,\, \rm GM1^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.199 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N123.9.200 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1$ \\
N123.9.201 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_g$ \\
N123.9.202 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1$ \\
N123.9.203 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N123.9.204 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1$ \\
N123.9.205 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N123.9.206 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N123.9.207 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N123.9.208 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N123.9.209 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N123.9.210 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N123.9.211 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N123.9.212 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N123.9.213 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N123.9.214 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N123.9.215 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N123.9.216 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2$ \\
N123.9.217 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_u$ \\
N123.9.218 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2$ \\
N123.9.219 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_u$ \\
N123.9.220 $\,\, \rm GM2^+ \oplus GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N123.9.221 $\,\, \rm GM2^+ \oplus GM2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N123.9.222 $\,\, \rm GM2^+ \oplus GM2^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N123.9.223 $\,\, \rm GM2^+ \oplus GM2^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N123.9.224 $\,\, \rm GM2^+ \oplus GM2^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N123.9.225 $\,\, \rm GM2^+ \oplus GM2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N123.9.226 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N123.9.227 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N123.9.228 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N123.9.229 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N123.9.230 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_g$ \\
N123.9.231 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2$ \\
N123.9.232 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_g$ \\
N123.9.233 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus A2$ \\
N123.9.234 $\,\, \rm GM2^+ \oplus GM3^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N123.9.235 $\,\, \rm GM2^+ \oplus GM3^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N123.9.236 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N123.9.237 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N123.9.238 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N123.9.239 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N123.9.240 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N123.9.241 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N123.9.242 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N123.9.243 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N123.9.244 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N123.9.245 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B2$ \\
N123.9.246 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_u$ \\
N123.9.247 $\,\, \rm GM2^+ \oplus GM3^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N123.9.248 $\,\, \rm GM2^+ \oplus GM3^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N123.9.249 $\,\, \rm GM2^+ \oplus GM3^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N123.9.250 $\,\, \rm GM2^+ \oplus GM3^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N123.9.251 $\,\, \rm GM2^+ \oplus GM3^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N123.9.252 $\,\, \rm GM2^+ \oplus GM3^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N123.9.253 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N123.9.254 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N123.9.255 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N123.9.256 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N123.9.257 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N123.9.258 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2$ \\
N123.9.259 $\,\, \rm GM2^+ \oplus GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N123.9.260 $\,\, \rm GM2^+ \oplus GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N123.9.261 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N123.9.262 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N123.9.263 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N123.9.264 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N123.9.265 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N123.9.266 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N123.9.267 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N123.9.268 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N123.9.269 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus A2_u$ \\
N123.9.270 $\,\, \rm GM2^+ \oplus GM4^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N123.9.271 $\,\, \rm GM2^+ \oplus GM4^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N123.9.272 $\,\, \rm GM2^+ \oplus GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N123.9.273 $\,\, \rm GM2^+ \oplus GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N123.9.274 $\,\, \rm GM2^+ \oplus GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N123.9.275 $\,\, \rm GM2^+ \oplus GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N123.9.276 $\,\, \rm GM2^+ \oplus GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N123.9.277 $\,\, \rm GM2^+ \oplus GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N123.9.278 $\,\, \rm GM2^+ \oplus GM4^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N123.9.279 $\,\, \rm GM2^+ \oplus GM4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N123.9.280 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.281 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.282 $\,\, \rm GM2^+ \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N123.9.283 $\,\, \rm GM2^+ \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.284 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.285 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.286 $\,\, \rm GM2^+ \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.287 $\,\, \rm GM2^+ \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.288 $\,\, \rm GM2^+ \oplus A1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.289 $\,\, \rm GM2^+ \oplus A1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.290 $\,\, \rm GM2^+ \oplus A1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.291 $\,\, \rm GM2^+ \oplus A1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.292 $\,\, \rm GM2^+ \oplus A1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.293 $\,\, \rm GM2^+ \oplus A1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.294 $\,\, \rm GM2^+ \oplus A1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.295 $\,\, \rm GM2^+ \oplus A1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.296 $\,\, \rm GM2^+ \oplus A1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.297 $\,\, \rm GM2^+ \oplus A1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.298 $\,\, \rm GM2^+ \oplus A1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.299 $\,\, \rm GM2^+ \oplus A1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.300 $\,\, \rm GM2^+ \oplus A1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.301 $\,\, \rm GM2^+ \oplus A1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.302 $\,\, \rm GM2^+ \oplus A1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.303 $\,\, \rm GM2^+ \oplus A1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.304 $\,\, \rm GM2^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.305 $\,\, \rm GM2^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.306 $\,\, \rm GM2^+ \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N123.9.307 $\,\, \rm GM2^+ \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.308 $\,\, \rm GM2^+ \oplus A1^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.309 $\,\, \rm GM2^+ \oplus A1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.310 $\,\, \rm GM2^+ \oplus A1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.311 $\,\, \rm GM2^+ \oplus A1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.312 $\,\, \rm GM2^+ \oplus A1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.313 $\,\, \rm GM2^+ \oplus A1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.314 $\,\, \rm GM2^+ \oplus A1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.315 $\,\, \rm GM2^+ \oplus A1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.316 $\,\, \rm GM2^+ \oplus A1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.317 $\,\, \rm GM2^+ \oplus A1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.318 $\,\, \rm GM2^+ \oplus A1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.319 $\,\, \rm GM2^+ \oplus A1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.320 $\,\, \rm GM2^+ \oplus A1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.321 $\,\, \rm GM2^+ \oplus A1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.322 $\,\, \rm GM2^+ \oplus A1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.323 $\,\, \rm GM2^+ \oplus A1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.324 $\,\, \rm GM2^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.325 $\,\, \rm GM2^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.326 $\,\, \rm GM2^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N123.9.327 $\,\, \rm GM2^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N123.9.328 $\,\, \rm GM2^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.329 $\,\, \rm GM2^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.330 $\,\, \rm GM2^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N123.9.331 $\,\, \rm GM2^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N123.9.332 $\,\, \rm GM2^+ \oplus M1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.333 $\,\, \rm GM2^+ \oplus M1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.334 $\,\, \rm GM2^+ \oplus M1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.335 $\,\, \rm GM2^+ \oplus M1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.336 $\,\, \rm GM2^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.337 $\,\, \rm GM2^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.338 $\,\, \rm GM2^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N123.9.339 $\,\, \rm GM2^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N123.9.340 $\,\, \rm GM2^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.341 $\,\, \rm GM2^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.342 $\,\, \rm GM2^+ \oplus M1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.343 $\,\, \rm GM2^+ \oplus M1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.344 $\,\, \rm GM2^+ \oplus M1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.345 $\,\, \rm GM2^+ \oplus M1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.346 $\,\, \rm GM2^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.347 $\,\, \rm GM2^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.348 $\,\, \rm GM2^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N123.9.349 $\,\, \rm GM2^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N123.9.350 $\,\, \rm GM2^+ \oplus M2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.351 $\,\, \rm GM2^+ \oplus M2^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.352 $\,\, \rm GM2^+ \oplus M2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.353 $\,\, \rm GM2^+ \oplus M2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.354 $\,\, \rm GM2^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.355 $\,\, \rm GM2^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.356 $\,\, \rm GM2^+ \oplus M2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.357 $\,\, \rm GM2^+ \oplus M2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.358 $\,\, \rm GM2^+ \oplus M2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.359 $\,\, \rm GM2^+ \oplus M2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.9.360 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.361 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N123.9.362 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.363 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.364 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.365 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.366 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.367 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.368 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.369 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N123.9.370 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.371 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.372 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.373 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.374 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.375 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N123.9.376 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.377 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.378 $\,\, \rm GM2^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.379 $\,\, \rm GM2^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N123.9.380 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.381 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N123.9.382 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.383 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N123.9.384 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.385 $\,\, \rm GM2^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.386 $\,\, \rm GM2^- \oplus GM2^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.387 $\,\, \rm GM2^- \oplus GM2^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.388 $\,\, \rm GM2^- \oplus GM2^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.389 $\,\, \rm GM2^- \oplus GM2^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.390 $\,\, \rm GM2^- \oplus GM2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.391 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.392 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.393 $\,\, \rm GM2^- \oplus GM2^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.394 $\,\, \rm GM2^- \oplus GM2^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.395 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2$ \\
N123.9.396 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N123.9.397 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus B2$ \\
N123.9.398 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_u$ \\
N123.9.399 $\,\, \rm GM2^- \oplus GM3^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N123.9.400 $\,\, \rm GM2^- \oplus GM3^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N123.9.401 $\,\, \rm GM2^- \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N123.9.402 $\,\, \rm GM2^- \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N123.9.403 $\,\, \rm GM2^- \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N123.9.404 $\,\, \rm GM2^- \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N123.9.405 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N123.9.406 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N123.9.407 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N123.9.408 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N123.9.409 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.410 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_g$ \\
N123.9.411 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.412 $\,\, \rm GM2^- \oplus GM3^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.413 $\,\, \rm GM2^- \oplus GM3^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.414 $\,\, \rm GM2^- \oplus GM3^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.415 $\,\, \rm GM2^- \oplus GM3^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.416 $\,\, \rm GM2^- \oplus GM3^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.417 $\,\, \rm GM2^- \oplus GM3^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.418 $\,\, \rm GM2^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.419 $\,\, \rm GM2^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.420 $\,\, \rm GM2^- \oplus GM3^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.421 $\,\, \rm GM2^- \oplus GM3^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.422 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2$ \\
N123.9.423 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N123.9.424 $\,\, \rm GM2^- \oplus GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N123.9.425 $\,\, \rm GM2^- \oplus GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N123.9.426 $\,\, \rm GM2^- \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N123.9.427 $\,\, \rm GM2^- \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N123.9.428 $\,\, \rm GM2^- \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N123.9.429 $\,\, \rm GM2^- \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N123.9.430 $\,\, \rm GM2^- \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N123.9.431 $\,\, \rm GM2^- \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N123.9.432 $\,\, \rm GM2^- \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N123.9.433 $\,\, \rm GM2^- \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N123.9.434 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.435 $\,\, \rm GM2^- \oplus GM4^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.436 $\,\, \rm GM2^- \oplus GM4^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.437 $\,\, \rm GM2^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.438 $\,\, \rm GM2^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.439 $\,\, \rm GM2^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.440 $\,\, \rm GM2^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.441 $\,\, \rm GM2^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.442 $\,\, \rm GM2^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.443 $\,\, \rm GM2^- \oplus GM4^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.444 $\,\, \rm GM2^- \oplus GM4^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.445 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.446 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.447 $\,\, \rm GM2^- \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.448 $\,\, \rm GM2^- \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.449 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.450 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.451 $\,\, \rm GM2^- \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.452 $\,\, \rm GM2^- \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.453 $\,\, \rm GM2^- \oplus A1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.454 $\,\, \rm GM2^- \oplus A1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.455 $\,\, \rm GM2^- \oplus A1^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.456 $\,\, \rm GM2^- \oplus A1^+ \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.457 $\,\, \rm GM2^- \oplus A1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.458 $\,\, \rm GM2^- \oplus A1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.459 $\,\, \rm GM2^- \oplus A1^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.460 $\,\, \rm GM2^- \oplus A1^+ \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.461 $\,\, \rm GM2^- \oplus A1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.462 $\,\, \rm GM2^- \oplus A1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.463 $\,\, \rm GM2^- \oplus A1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.464 $\,\, \rm GM2^- \oplus A1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.465 $\,\, \rm GM2^- \oplus A1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.466 $\,\, \rm GM2^- \oplus A1^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.467 $\,\, \rm GM2^- \oplus A1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.468 $\,\, \rm GM2^- \oplus A1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.469 $\,\, \rm GM2^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.470 $\,\, \rm GM2^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.471 $\,\, \rm GM2^- \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.472 $\,\, \rm GM2^- \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.473 $\,\, \rm GM2^- \oplus A1^- \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.474 $\,\, \rm GM2^- \oplus A1^- \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.475 $\,\, \rm GM2^- \oplus A1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.476 $\,\, \rm GM2^- \oplus A1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.477 $\,\, \rm GM2^- \oplus A1^- \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.478 $\,\, \rm GM2^- \oplus A1^- \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.479 $\,\, \rm GM2^- \oplus A1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.480 $\,\, \rm GM2^- \oplus A1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.481 $\,\, \rm GM2^- \oplus A1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.482 $\,\, \rm GM2^- \oplus A1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.483 $\,\, \rm GM2^- \oplus A1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.484 $\,\, \rm GM2^- \oplus A1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.485 $\,\, \rm GM2^- \oplus A1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.486 $\,\, \rm GM2^- \oplus A1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.487 $\,\, \rm GM2^- \oplus A1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.488 $\,\, \rm GM2^- \oplus A1^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.489 $\,\, \rm GM2^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.490 $\,\, \rm GM2^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.491 $\,\, \rm GM2^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.492 $\,\, \rm GM2^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.493 $\,\, \rm GM2^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.494 $\,\, \rm GM2^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.495 $\,\, \rm GM2^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.496 $\,\, \rm GM2^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.497 $\,\, \rm GM2^- \oplus M1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.498 $\,\, \rm GM2^- \oplus M1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.499 $\,\, \rm GM2^- \oplus M1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.500 $\,\, \rm GM2^- \oplus M1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.501 $\,\, \rm GM2^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.502 $\,\, \rm GM2^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.503 $\,\, \rm GM2^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.504 $\,\, \rm GM2^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.505 $\,\, \rm GM2^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.506 $\,\, \rm GM2^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.507 $\,\, \rm GM2^- \oplus M1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.508 $\,\, \rm GM2^- \oplus M1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.509 $\,\, \rm GM2^- \oplus M1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.510 $\,\, \rm GM2^- \oplus M1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.511 $\,\, \rm GM2^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.512 $\,\, \rm GM2^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.513 $\,\, \rm GM2^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.514 $\,\, \rm GM2^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.515 $\,\, \rm GM2^- \oplus M2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.516 $\,\, \rm GM2^- \oplus M2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.517 $\,\, \rm GM2^- \oplus M2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.518 $\,\, \rm GM2^- \oplus M2^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.519 $\,\, \rm GM2^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.520 $\,\, \rm GM2^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.521 $\,\, \rm GM2^- \oplus M2^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.522 $\,\, \rm GM2^- \oplus M2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.523 $\,\, \rm GM2^- \oplus M2^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.524 $\,\, \rm GM2^- \oplus M2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.525 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.526 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.527 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.528 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.529 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.530 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.531 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.532 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.533 $\,\, \rm GM2^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.534 $\,\, \rm GM2^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.535 $\,\, \rm GM2^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.536 $\,\, \rm GM2^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.537 $\,\, \rm GM2^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.538 $\,\, \rm GM2^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.539 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.540 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.541 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.542 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.543 $\,\, \rm GM2^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.544 $\,\, \rm GM2^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.545 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N123.9.546 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2$ \\
N123.9.547 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N123.9.548 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2$ \\
N123.9.549 $\,\, \rm GM3^+ \oplus GM3^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N123.9.550 $\,\, \rm GM3^+ \oplus GM3^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N123.9.551 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N123.9.552 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N123.9.553 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N123.9.554 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N123.9.555 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N123.9.556 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N123.9.557 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N123.9.558 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N123.9.559 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N123.9.560 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2$ \\
N123.9.561 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_g$ \\
N123.9.562 $\,\, \rm GM3^+ \oplus GM3^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N123.9.563 $\,\, \rm GM3^+ \oplus GM3^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N123.9.564 $\,\, \rm GM3^+ \oplus GM3^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N123.9.565 $\,\, \rm GM3^+ \oplus GM3^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N123.9.566 $\,\, \rm GM3^+ \oplus GM3^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N123.9.567 $\,\, \rm GM3^+ \oplus GM3^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N123.9.568 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N123.9.569 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N123.9.570 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N123.9.571 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N123.9.572 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N123.9.573 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2$ \\
N123.9.574 $\,\, \rm GM3^+ \oplus GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N123.9.575 $\,\, \rm GM3^+ \oplus GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N123.9.576 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N123.9.577 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N123.9.578 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N123.9.579 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N123.9.580 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N123.9.581 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N123.9.582 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N123.9.583 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N123.9.584 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_g$ \\
N123.9.585 $\,\, \rm GM3^+ \oplus GM4^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N123.9.586 $\,\, \rm GM3^+ \oplus GM4^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N123.9.587 $\,\, \rm GM3^+ \oplus GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N123.9.588 $\,\, \rm GM3^+ \oplus GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N123.9.589 $\,\, \rm GM3^+ \oplus GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N123.9.590 $\,\, \rm GM3^+ \oplus GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N123.9.591 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N123.9.592 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N123.9.593 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N123.9.594 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N123.9.595 $\,\, \rm GM3^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.596 $\,\, \rm GM3^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.597 $\,\, \rm GM3^+ \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.598 $\,\, \rm GM3^+ \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.599 $\,\, \rm GM3^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.600 $\,\, \rm GM3^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.601 $\,\, \rm GM3^+ \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.602 $\,\, \rm GM3^+ \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.603 $\,\, \rm GM3^+ \oplus A1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.604 $\,\, \rm GM3^+ \oplus A1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.605 $\,\, \rm GM3^+ \oplus A1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.606 $\,\, \rm GM3^+ \oplus A1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.607 $\,\, \rm GM3^+ \oplus A1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.608 $\,\, \rm GM3^+ \oplus A1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.609 $\,\, \rm GM3^+ \oplus A1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.610 $\,\, \rm GM3^+ \oplus A1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.611 $\,\, \rm GM3^+ \oplus A1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.612 $\,\, \rm GM3^+ \oplus A1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.613 $\,\, \rm GM3^+ \oplus A1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.614 $\,\, \rm GM3^+ \oplus A1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.615 $\,\, \rm GM3^+ \oplus A1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.616 $\,\, \rm GM3^+ \oplus A1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.617 $\,\, \rm GM3^+ \oplus A1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.618 $\,\, \rm GM3^+ \oplus A1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.619 $\,\, \rm GM3^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.620 $\,\, \rm GM3^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.621 $\,\, \rm GM3^+ \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.622 $\,\, \rm GM3^+ \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.623 $\,\, \rm GM3^+ \oplus A1^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.624 $\,\, \rm GM3^+ \oplus A1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.625 $\,\, \rm GM3^+ \oplus A1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.626 $\,\, \rm GM3^+ \oplus A1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.627 $\,\, \rm GM3^+ \oplus A1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.628 $\,\, \rm GM3^+ \oplus A1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.629 $\,\, \rm GM3^+ \oplus A1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.630 $\,\, \rm GM3^+ \oplus A1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.631 $\,\, \rm GM3^+ \oplus A1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.632 $\,\, \rm GM3^+ \oplus A1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.633 $\,\, \rm GM3^+ \oplus A1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.634 $\,\, \rm GM3^+ \oplus A1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.635 $\,\, \rm GM3^+ \oplus A1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.636 $\,\, \rm GM3^+ \oplus A1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.637 $\,\, \rm GM3^+ \oplus A1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.638 $\,\, \rm GM3^+ \oplus A1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.639 $\,\, \rm GM3^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.640 $\,\, \rm GM3^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.641 $\,\, \rm GM3^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.642 $\,\, \rm GM3^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.643 $\,\, \rm GM3^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.644 $\,\, \rm GM3^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.645 $\,\, \rm GM3^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.646 $\,\, \rm GM3^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.647 $\,\, \rm GM3^+ \oplus M1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.648 $\,\, \rm GM3^+ \oplus M1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.649 $\,\, \rm GM3^+ \oplus M1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.650 $\,\, \rm GM3^+ \oplus M1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.651 $\,\, \rm GM3^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.652 $\,\, \rm GM3^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.653 $\,\, \rm GM3^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.654 $\,\, \rm GM3^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.655 $\,\, \rm GM3^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.656 $\,\, \rm GM3^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.657 $\,\, \rm GM3^+ \oplus M1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.658 $\,\, \rm GM3^+ \oplus M1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.659 $\,\, \rm GM3^+ \oplus M1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.660 $\,\, \rm GM3^+ \oplus M1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.661 $\,\, \rm GM3^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.662 $\,\, \rm GM3^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.663 $\,\, \rm GM3^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.664 $\,\, \rm GM3^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.665 $\,\, \rm GM3^+ \oplus M2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.666 $\,\, \rm GM3^+ \oplus M2^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.667 $\,\, \rm GM3^+ \oplus M2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.668 $\,\, \rm GM3^+ \oplus M2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.669 $\,\, \rm GM3^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.670 $\,\, \rm GM3^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.671 $\,\, \rm GM3^+ \oplus M2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.672 $\,\, \rm GM3^+ \oplus M2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.673 $\,\, \rm GM3^+ \oplus M2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.674 $\,\, \rm GM3^+ \oplus M2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.675 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.676 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N123.9.677 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.678 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.679 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.680 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.681 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.682 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.683 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.684 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N123.9.685 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.686 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.687 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.688 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.689 $\,\, \rm GM3^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.690 $\,\, \rm GM3^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N123.9.691 $\,\, \rm GM3^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.692 $\,\, \rm GM3^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.693 $\,\, \rm GM3^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.694 $\,\, \rm GM3^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N123.9.695 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.696 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N123.9.697 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.698 $\,\, \rm GM3^- \oplus GM3^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.699 $\,\, \rm GM3^- \oplus GM3^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.700 $\,\, \rm GM3^- \oplus GM3^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.701 $\,\, \rm GM3^- \oplus GM3^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.702 $\,\, \rm GM3^- \oplus GM3^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.703 $\,\, \rm GM3^- \oplus GM3^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.704 $\,\, \rm GM3^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.705 $\,\, \rm GM3^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.706 $\,\, \rm GM3^- \oplus GM3^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.707 $\,\, \rm GM3^- \oplus GM3^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.708 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2$ \\
N123.9.709 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_g$ \\
N123.9.710 $\,\, \rm GM3^- \oplus GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N123.9.711 $\,\, \rm GM3^- \oplus GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N123.9.712 $\,\, \rm GM3^- \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N123.9.713 $\,\, \rm GM3^- \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N123.9.714 $\,\, \rm GM3^- \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N123.9.715 $\,\, \rm GM3^- \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N123.9.716 $\,\, \rm GM3^- \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N123.9.717 $\,\, \rm GM3^- \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N123.9.718 $\,\, \rm GM3^- \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N123.9.719 $\,\, \rm GM3^- \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N123.9.720 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.721 $\,\, \rm GM3^- \oplus GM4^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.722 $\,\, \rm GM3^- \oplus GM4^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.723 $\,\, \rm GM3^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.724 $\,\, \rm GM3^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.725 $\,\, \rm GM3^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.726 $\,\, \rm GM3^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.727 $\,\, \rm GM3^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.728 $\,\, \rm GM3^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.729 $\,\, \rm GM3^- \oplus GM4^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.730 $\,\, \rm GM3^- \oplus GM4^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.731 $\,\, \rm GM3^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.732 $\,\, \rm GM3^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.733 $\,\, \rm GM3^- \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.734 $\,\, \rm GM3^- \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.735 $\,\, \rm GM3^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.736 $\,\, \rm GM3^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.737 $\,\, \rm GM3^- \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.738 $\,\, \rm GM3^- \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.739 $\,\, \rm GM3^- \oplus A1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.740 $\,\, \rm GM3^- \oplus A1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.741 $\,\, \rm GM3^- \oplus A1^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.742 $\,\, \rm GM3^- \oplus A1^+ \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.743 $\,\, \rm GM3^- \oplus A1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.744 $\,\, \rm GM3^- \oplus A1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.745 $\,\, \rm GM3^- \oplus A1^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.746 $\,\, \rm GM3^- \oplus A1^+ \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.747 $\,\, \rm GM3^- \oplus A1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.748 $\,\, \rm GM3^- \oplus A1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.749 $\,\, \rm GM3^- \oplus A1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.750 $\,\, \rm GM3^- \oplus A1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.751 $\,\, \rm GM3^- \oplus A1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.752 $\,\, \rm GM3^- \oplus A1^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.753 $\,\, \rm GM3^- \oplus A1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.754 $\,\, \rm GM3^- \oplus A1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.755 $\,\, \rm GM3^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.756 $\,\, \rm GM3^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.757 $\,\, \rm GM3^- \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.758 $\,\, \rm GM3^- \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.759 $\,\, \rm GM3^- \oplus A1^- \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.760 $\,\, \rm GM3^- \oplus A1^- \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.761 $\,\, \rm GM3^- \oplus A1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.762 $\,\, \rm GM3^- \oplus A1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.763 $\,\, \rm GM3^- \oplus A1^- \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.764 $\,\, \rm GM3^- \oplus A1^- \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.765 $\,\, \rm GM3^- \oplus A1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.766 $\,\, \rm GM3^- \oplus A1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.767 $\,\, \rm GM3^- \oplus A1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.768 $\,\, \rm GM3^- \oplus A1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.769 $\,\, \rm GM3^- \oplus A1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.770 $\,\, \rm GM3^- \oplus A1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.771 $\,\, \rm GM3^- \oplus A1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.772 $\,\, \rm GM3^- \oplus A1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.773 $\,\, \rm GM3^- \oplus A1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.774 $\,\, \rm GM3^- \oplus A1^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.775 $\,\, \rm GM3^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.776 $\,\, \rm GM3^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.777 $\,\, \rm GM3^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.778 $\,\, \rm GM3^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.779 $\,\, \rm GM3^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.780 $\,\, \rm GM3^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.781 $\,\, \rm GM3^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.782 $\,\, \rm GM3^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.783 $\,\, \rm GM3^- \oplus M1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.784 $\,\, \rm GM3^- \oplus M1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.785 $\,\, \rm GM3^- \oplus M1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.786 $\,\, \rm GM3^- \oplus M1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.787 $\,\, \rm GM3^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.788 $\,\, \rm GM3^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.789 $\,\, \rm GM3^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.790 $\,\, \rm GM3^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.791 $\,\, \rm GM3^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.792 $\,\, \rm GM3^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.793 $\,\, \rm GM3^- \oplus M1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.794 $\,\, \rm GM3^- \oplus M1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.795 $\,\, \rm GM3^- \oplus M1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.796 $\,\, \rm GM3^- \oplus M1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.797 $\,\, \rm GM3^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.798 $\,\, \rm GM3^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.799 $\,\, \rm GM3^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.800 $\,\, \rm GM3^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.801 $\,\, \rm GM3^- \oplus M2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.802 $\,\, \rm GM3^- \oplus M2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.803 $\,\, \rm GM3^- \oplus M2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.804 $\,\, \rm GM3^- \oplus M2^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.805 $\,\, \rm GM3^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.806 $\,\, \rm GM3^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.807 $\,\, \rm GM3^- \oplus M2^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.808 $\,\, \rm GM3^- \oplus M2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.809 $\,\, \rm GM3^- \oplus M2^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.810 $\,\, \rm GM3^- \oplus M2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.811 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.812 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.813 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.814 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.815 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.816 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.817 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.818 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.819 $\,\, \rm GM3^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.820 $\,\, \rm GM3^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.821 $\,\, \rm GM3^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.822 $\,\, \rm GM3^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.823 $\,\, \rm GM3^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.824 $\,\, \rm GM3^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.825 $\,\, \rm GM3^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.826 $\,\, \rm GM3^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.827 $\,\, \rm GM3^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.828 $\,\, \rm GM3^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.829 $\,\, \rm GM3^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.830 $\,\, \rm GM3^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.831 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N123.9.832 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2$ \\
N123.9.833 $\,\, \rm GM4^+ \oplus GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N123.9.834 $\,\, \rm GM4^+ \oplus GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N123.9.835 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N123.9.836 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N123.9.837 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N123.9.838 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N123.9.839 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N123.9.840 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N123.9.841 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N123.9.842 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N123.9.843 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N123.9.844 $\,\, \rm GM4^+ \oplus GM4^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N123.9.845 $\,\, \rm GM4^+ \oplus GM4^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N123.9.846 $\,\, \rm GM4^+ \oplus GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N123.9.847 $\,\, \rm GM4^+ \oplus GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N123.9.848 $\,\, \rm GM4^+ \oplus GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N123.9.849 $\,\, \rm GM4^+ \oplus GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N123.9.850 $\,\, \rm GM4^+ \oplus GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N123.9.851 $\,\, \rm GM4^+ \oplus GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N123.9.852 $\,\, \rm GM4^+ \oplus GM4^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N123.9.853 $\,\, \rm GM4^+ \oplus GM4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N123.9.854 $\,\, \rm GM4^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.855 $\,\, \rm GM4^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.856 $\,\, \rm GM4^+ \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.857 $\,\, \rm GM4^+ \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.858 $\,\, \rm GM4^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.859 $\,\, \rm GM4^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.860 $\,\, \rm GM4^+ \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.861 $\,\, \rm GM4^+ \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.862 $\,\, \rm GM4^+ \oplus A1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.863 $\,\, \rm GM4^+ \oplus A1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.864 $\,\, \rm GM4^+ \oplus A1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.865 $\,\, \rm GM4^+ \oplus A1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.866 $\,\, \rm GM4^+ \oplus A1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.867 $\,\, \rm GM4^+ \oplus A1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.868 $\,\, \rm GM4^+ \oplus A1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.869 $\,\, \rm GM4^+ \oplus A1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.870 $\,\, \rm GM4^+ \oplus A1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.871 $\,\, \rm GM4^+ \oplus A1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.872 $\,\, \rm GM4^+ \oplus A1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.873 $\,\, \rm GM4^+ \oplus A1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.874 $\,\, \rm GM4^+ \oplus A1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.875 $\,\, \rm GM4^+ \oplus A1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.876 $\,\, \rm GM4^+ \oplus A1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.877 $\,\, \rm GM4^+ \oplus A1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.878 $\,\, \rm GM4^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.879 $\,\, \rm GM4^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.880 $\,\, \rm GM4^+ \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.881 $\,\, \rm GM4^+ \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.882 $\,\, \rm GM4^+ \oplus A1^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.883 $\,\, \rm GM4^+ \oplus A1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.884 $\,\, \rm GM4^+ \oplus A1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.885 $\,\, \rm GM4^+ \oplus A1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.886 $\,\, \rm GM4^+ \oplus A1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.887 $\,\, \rm GM4^+ \oplus A1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.888 $\,\, \rm GM4^+ \oplus A1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.889 $\,\, \rm GM4^+ \oplus A1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.890 $\,\, \rm GM4^+ \oplus A1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.891 $\,\, \rm GM4^+ \oplus A1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.892 $\,\, \rm GM4^+ \oplus A1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.893 $\,\, \rm GM4^+ \oplus A1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.894 $\,\, \rm GM4^+ \oplus A1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.895 $\,\, \rm GM4^+ \oplus A1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.896 $\,\, \rm GM4^+ \oplus A1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.897 $\,\, \rm GM4^+ \oplus A1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.898 $\,\, \rm GM4^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.899 $\,\, \rm GM4^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.900 $\,\, \rm GM4^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.901 $\,\, \rm GM4^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.902 $\,\, \rm GM4^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.903 $\,\, \rm GM4^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.904 $\,\, \rm GM4^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.905 $\,\, \rm GM4^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.906 $\,\, \rm GM4^+ \oplus M1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.907 $\,\, \rm GM4^+ \oplus M1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.908 $\,\, \rm GM4^+ \oplus M1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.909 $\,\, \rm GM4^+ \oplus M1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.910 $\,\, \rm GM4^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.911 $\,\, \rm GM4^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.912 $\,\, \rm GM4^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.913 $\,\, \rm GM4^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.914 $\,\, \rm GM4^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.915 $\,\, \rm GM4^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.916 $\,\, \rm GM4^+ \oplus M1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.917 $\,\, \rm GM4^+ \oplus M1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.918 $\,\, \rm GM4^+ \oplus M1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.919 $\,\, \rm GM4^+ \oplus M1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.920 $\,\, \rm GM4^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.921 $\,\, \rm GM4^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.922 $\,\, \rm GM4^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.923 $\,\, \rm GM4^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.924 $\,\, \rm GM4^+ \oplus M2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.925 $\,\, \rm GM4^+ \oplus M2^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.926 $\,\, \rm GM4^+ \oplus M2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.927 $\,\, \rm GM4^+ \oplus M2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.928 $\,\, \rm GM4^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.929 $\,\, \rm GM4^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.930 $\,\, \rm GM4^+ \oplus M2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.931 $\,\, \rm GM4^+ \oplus M2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.932 $\,\, \rm GM4^+ \oplus M2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.933 $\,\, \rm GM4^+ \oplus M2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.934 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.935 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N123.9.936 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.937 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.938 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.939 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.940 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.941 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.942 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.943 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N123.9.944 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.945 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.946 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.947 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.948 $\,\, \rm GM4^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.949 $\,\, \rm GM4^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N123.9.950 $\,\, \rm GM4^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.951 $\,\, \rm GM4^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.952 $\,\, \rm GM4^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.953 $\,\, \rm GM4^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N123.9.954 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.955 $\,\, \rm GM4^- \oplus GM4^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.956 $\,\, \rm GM4^- \oplus GM4^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.957 $\,\, \rm GM4^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.958 $\,\, \rm GM4^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.959 $\,\, \rm GM4^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.960 $\,\, \rm GM4^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.961 $\,\, \rm GM4^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.962 $\,\, \rm GM4^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.963 $\,\, \rm GM4^- \oplus GM4^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.964 $\,\, \rm GM4^- \oplus GM4^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.965 $\,\, \rm GM4^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.966 $\,\, \rm GM4^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.967 $\,\, \rm GM4^- \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.968 $\,\, \rm GM4^- \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.969 $\,\, \rm GM4^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.970 $\,\, \rm GM4^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.971 $\,\, \rm GM4^- \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.972 $\,\, \rm GM4^- \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.973 $\,\, \rm GM4^- \oplus A1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.974 $\,\, \rm GM4^- \oplus A1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.975 $\,\, \rm GM4^- \oplus A1^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.976 $\,\, \rm GM4^- \oplus A1^+ \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.977 $\,\, \rm GM4^- \oplus A1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.978 $\,\, \rm GM4^- \oplus A1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.979 $\,\, \rm GM4^- \oplus A1^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.980 $\,\, \rm GM4^- \oplus A1^+ \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.981 $\,\, \rm GM4^- \oplus A1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.982 $\,\, \rm GM4^- \oplus A1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.983 $\,\, \rm GM4^- \oplus A1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.984 $\,\, \rm GM4^- \oplus A1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.985 $\,\, \rm GM4^- \oplus A1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.986 $\,\, \rm GM4^- \oplus A1^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.987 $\,\, \rm GM4^- \oplus A1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.988 $\,\, \rm GM4^- \oplus A1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.989 $\,\, \rm GM4^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.990 $\,\, \rm GM4^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.991 $\,\, \rm GM4^- \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.992 $\,\, \rm GM4^- \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.993 $\,\, \rm GM4^- \oplus A1^- \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.994 $\,\, \rm GM4^- \oplus A1^- \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.995 $\,\, \rm GM4^- \oplus A1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.996 $\,\, \rm GM4^- \oplus A1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.997 $\,\, \rm GM4^- \oplus A1^- \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.998 $\,\, \rm GM4^- \oplus A1^- \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.999 $\,\, \rm GM4^- \oplus A1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1000 $\,\, \rm GM4^- \oplus A1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1001 $\,\, \rm GM4^- \oplus A1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1002 $\,\, \rm GM4^- \oplus A1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1003 $\,\, \rm GM4^- \oplus A1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1004 $\,\, \rm GM4^- \oplus A1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1005 $\,\, \rm GM4^- \oplus A1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1006 $\,\, \rm GM4^- \oplus A1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1007 $\,\, \rm GM4^- \oplus A1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1008 $\,\, \rm GM4^- \oplus A1^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1009 $\,\, \rm GM4^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1010 $\,\, \rm GM4^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1011 $\,\, \rm GM4^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1012 $\,\, \rm GM4^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1013 $\,\, \rm GM4^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1014 $\,\, \rm GM4^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1015 $\,\, \rm GM4^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1016 $\,\, \rm GM4^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1017 $\,\, \rm GM4^- \oplus M1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1018 $\,\, \rm GM4^- \oplus M1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1019 $\,\, \rm GM4^- \oplus M1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1020 $\,\, \rm GM4^- \oplus M1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1021 $\,\, \rm GM4^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1022 $\,\, \rm GM4^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1023 $\,\, \rm GM4^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1024 $\,\, \rm GM4^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1025 $\,\, \rm GM4^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1026 $\,\, \rm GM4^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1027 $\,\, \rm GM4^- \oplus M1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1028 $\,\, \rm GM4^- \oplus M1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1029 $\,\, \rm GM4^- \oplus M1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1030 $\,\, \rm GM4^- \oplus M1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1031 $\,\, \rm GM4^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1032 $\,\, \rm GM4^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1033 $\,\, \rm GM4^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1034 $\,\, \rm GM4^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1035 $\,\, \rm GM4^- \oplus M2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1036 $\,\, \rm GM4^- \oplus M2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1037 $\,\, \rm GM4^- \oplus M2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1038 $\,\, \rm GM4^- \oplus M2^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1039 $\,\, \rm GM4^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1040 $\,\, \rm GM4^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1041 $\,\, \rm GM4^- \oplus M2^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1042 $\,\, \rm GM4^- \oplus M2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1043 $\,\, \rm GM4^- \oplus M2^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1044 $\,\, \rm GM4^- \oplus M2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1045 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1046 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1047 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1048 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1049 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1050 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1051 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1052 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1053 $\,\, \rm GM4^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1054 $\,\, \rm GM4^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1055 $\,\, \rm GM4^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1056 $\,\, \rm GM4^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1057 $\,\, \rm GM4^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1058 $\,\, \rm GM4^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1059 $\,\, \rm GM4^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1060 $\,\, \rm GM4^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1061 $\,\, \rm GM4^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1062 $\,\, \rm GM4^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1063 $\,\, \rm GM4^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1064 $\,\, \rm GM4^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1065 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1066 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N123.9.1067 $\,\, \rm A1^+ \oplus A1^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N123.9.1068 $\,\, \rm A1^+ \oplus A1^+ \oplus A4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1069 $\,\, \rm A1^+ \oplus A2^- \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N123.9.1070 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N123.9.1071 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1072 $\,\, \rm A1^+ \oplus A1^+ \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1073 $\,\, \rm A1^+ \oplus A1^+ \oplus A4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N123.9.1074 $\,\, \rm A1^+ \oplus A2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N123.9.1075 $\,\, \rm A1^+ \oplus A2^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N123.9.1076 $\,\, \rm A1^+ \oplus A3^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N123.9.1077 $\,\, \rm A1^+ \oplus A3^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N123.9.1078 $\,\, \rm A1^+ \oplus A4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N123.9.1079 $\,\, \rm A1^+ \oplus A4^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1080 $\,\, \rm A1^+ \oplus A1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1081 $\,\, \rm A1^+ \oplus A1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1082 $\,\, \rm A1^+ \oplus A2^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1083 $\,\, \rm A1^+ \oplus A3^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1084 $\,\, \rm A1^+ \oplus A3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1085 $\,\, \rm A1^+ \oplus A4^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1086 $\,\, \rm A1^+ \oplus A1^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1087 $\,\, \rm A1^+ \oplus A1^+ \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1088 $\,\, \rm A1^+ \oplus A2^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1089 $\,\, \rm A1^+ \oplus A3^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1090 $\,\, \rm A1^+ \oplus A3^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1091 $\,\, \rm A1^+ \oplus A4^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1092 $\,\, \rm A1^+ \oplus A1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1093 $\,\, \rm A1^+ \oplus A1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1094 $\,\, \rm A1^+ \oplus A2^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1095 $\,\, \rm A1^+ \oplus A3^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1096 $\,\, \rm A1^+ \oplus A3^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1097 $\,\, \rm A1^+ \oplus A4^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1098 $\,\, \rm A1^+ \oplus A1^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1099 $\,\, \rm A1^+ \oplus A1^+ \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1100 $\,\, \rm A1^+ \oplus A2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1101 $\,\, \rm A1^+ \oplus A3^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1102 $\,\, \rm A1^+ \oplus A3^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1103 $\,\, \rm A1^+ \oplus A4^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1104 $\,\, \rm A1^+ \oplus A1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1105 $\,\, \rm A1^+ \oplus A1^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1106 $\,\, \rm A1^+ \oplus A2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1107 $\,\, \rm A1^+ \oplus A3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1108 $\,\, \rm A1^+ \oplus A4^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1109 $\,\, \rm A1^+ \oplus A4^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1110 $\,\, \rm A1^+ \oplus A1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1111 $\,\, \rm A1^+ \oplus A1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1112 $\,\, \rm A1^+ \oplus A2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1113 $\,\, \rm A1^+ \oplus A3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1114 $\,\, \rm A1^+ \oplus A4^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1115 $\,\, \rm A1^+ \oplus A4^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1116 $\,\, \rm A1^+ \oplus A1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1117 $\,\, \rm A1^+ \oplus A1^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1118 $\,\, \rm A1^+ \oplus A2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1119 $\,\, \rm A1^+ \oplus A3^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1120 $\,\, \rm A1^+ \oplus A4^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1121 $\,\, \rm A1^+ \oplus A4^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1122 $\,\, \rm A1^+ \oplus A1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1123 $\,\, \rm A1^+ \oplus A1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1124 $\,\, \rm A1^+ \oplus A2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1125 $\,\, \rm A1^+ \oplus A3^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1126 $\,\, \rm A1^+ \oplus A4^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1127 $\,\, \rm A1^+ \oplus A4^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1128 $\,\, \rm A1^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N123.9.1129 $\,\, \rm A1^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N123.9.1130 $\,\, \rm A1^+ \oplus A1^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N123.9.1131 $\,\, \rm A1^+ \oplus A1^- \oplus A4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N123.9.1132 $\,\, \rm A1^+ \oplus A2^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1133 $\,\, \rm A1^+ \oplus A2^+ \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1134 $\,\, \rm A1^+ \oplus A2^+ \oplus A4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N123.9.1135 $\,\, \rm A1^+ \oplus A3^+ \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1136 $\,\, \rm A1^+ \oplus A3^+ \oplus A4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N123.9.1137 $\,\, \rm A1^+ \oplus A4^- \oplus A4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N123.9.1138 $\,\, \rm A1^+ \oplus A1^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1139 $\,\, \rm A1^+ \oplus A1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1140 $\,\, \rm A1^+ \oplus A2^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1141 $\,\, \rm A1^+ \oplus A2^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1142 $\,\, \rm A1^+ \oplus A3^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1143 $\,\, \rm A1^+ \oplus A3^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1144 $\,\, \rm A1^+ \oplus A4^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1145 $\,\, \rm A1^+ \oplus A4^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1146 $\,\, \rm A1^+ \oplus A1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1147 $\,\, \rm A1^+ \oplus A1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1148 $\,\, \rm A1^+ \oplus A2^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1149 $\,\, \rm A1^+ \oplus A2^+ \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1150 $\,\, \rm A1^+ \oplus A3^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1151 $\,\, \rm A1^+ \oplus A3^+ \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1152 $\,\, \rm A1^+ \oplus A4^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1153 $\,\, \rm A1^+ \oplus A4^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1154 $\,\, \rm A1^+ \oplus A1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1155 $\,\, \rm A1^+ \oplus A1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1156 $\,\, \rm A1^+ \oplus A2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1157 $\,\, \rm A1^+ \oplus A2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1158 $\,\, \rm A1^+ \oplus A3^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1159 $\,\, \rm A1^+ \oplus A3^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1160 $\,\, \rm A1^+ \oplus A4^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1161 $\,\, \rm A1^+ \oplus A4^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1162 $\,\, \rm A1^+ \oplus A1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1163 $\,\, \rm A1^+ \oplus A1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1164 $\,\, \rm A1^+ \oplus A2^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1165 $\,\, \rm A1^+ \oplus A2^+ \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1166 $\,\, \rm A1^+ \oplus A3^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1167 $\,\, \rm A1^+ \oplus A3^+ \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1168 $\,\, \rm A1^+ \oplus A4^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1169 $\,\, \rm A1^+ \oplus A4^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1170 $\,\, \rm A1^+ \oplus A1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1171 $\,\, \rm A1^+ \oplus A1^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1172 $\,\, \rm A1^+ \oplus A2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1173 $\,\, \rm A1^+ \oplus A2^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1174 $\,\, \rm A1^+ \oplus A3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1175 $\,\, \rm A1^+ \oplus A3^+ \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1176 $\,\, \rm A1^+ \oplus A4^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1177 $\,\, \rm A1^+ \oplus A4^- \oplus Z3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1178 $\,\, \rm A1^+ \oplus A1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1179 $\,\, \rm A1^+ \oplus A1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1180 $\,\, \rm A1^+ \oplus A2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1181 $\,\, \rm A1^+ \oplus A2^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1182 $\,\, \rm A1^+ \oplus A3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1183 $\,\, \rm A1^+ \oplus A3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1184 $\,\, \rm A1^+ \oplus A4^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1185 $\,\, \rm A1^+ \oplus A4^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1186 $\,\, \rm A1^+ \oplus A1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1187 $\,\, \rm A1^+ \oplus A1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1188 $\,\, \rm A1^+ \oplus A2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1189 $\,\, \rm A1^+ \oplus A2^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1190 $\,\, \rm A1^+ \oplus A3^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1191 $\,\, \rm A1^+ \oplus A3^+ \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1192 $\,\, \rm A1^+ \oplus A4^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1193 $\,\, \rm A1^+ \oplus A4^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1194 $\,\, \rm A1^+ \oplus A1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1195 $\,\, \rm A1^+ \oplus A1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1196 $\,\, \rm A1^+ \oplus A2^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1197 $\,\, \rm A1^+ \oplus A2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1198 $\,\, \rm A1^+ \oplus A3^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1199 $\,\, \rm A1^+ \oplus A3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1200 $\,\, \rm A1^+ \oplus A4^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1201 $\,\, \rm A1^+ \oplus A4^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1202 $\,\, \rm A1^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1203 $\,\, \rm A1^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1204 $\,\, \rm A1^+ \oplus M4^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1205 $\,\, \rm A1^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1206 $\,\, \rm A1^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N123.9.1207 $\,\, \rm A1^+ \oplus M4^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N123.9.1208 $\,\, \rm A1^+ \oplus M4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1209 $\,\, \rm A1^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1210 $\,\, \rm A1^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1211 $\,\, \rm A1^+ \oplus M4^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1212 $\,\, \rm A1^+ \oplus M4^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1213 $\,\, \rm A1^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1214 $\,\, \rm A1^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1215 $\,\, \rm A1^+ \oplus M4^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1216 $\,\, \rm A1^+ \oplus M4^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1217 $\,\, \rm A1^+ \oplus M1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1218 $\,\, \rm A1^+ \oplus M1^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1219 $\,\, \rm A1^+ \oplus M4^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1220 $\,\, \rm A1^+ \oplus M4^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1221 $\,\, \rm A1^+ \oplus M1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1222 $\,\, \rm A1^+ \oplus M1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1223 $\,\, \rm A1^+ \oplus M4^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1224 $\,\, \rm A1^+ \oplus M4^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1225 $\,\, \rm A1^+ \oplus M1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1226 $\,\, \rm A1^+ \oplus M1^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1227 $\,\, \rm A1^+ \oplus M4^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1228 $\,\, \rm A1^+ \oplus M4^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1229 $\,\, \rm A1^+ \oplus M1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1230 $\,\, \rm A1^+ \oplus M1^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1231 $\,\, \rm A1^+ \oplus M4^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1232 $\,\, \rm A1^+ \oplus M4^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1233 $\,\, \rm A1^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1234 $\,\, \rm A1^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1235 $\,\, \rm A1^+ \oplus M4^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1236 $\,\, \rm A1^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1237 $\,\, \rm A1^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1238 $\,\, \rm A1^+ \oplus M4^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1239 $\,\, \rm A1^+ \oplus M4^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1240 $\,\, \rm A1^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1241 $\,\, \rm A1^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1242 $\,\, \rm A1^+ \oplus M4^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1243 $\,\, \rm A1^+ \oplus M4^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1244 $\,\, \rm A1^+ \oplus M1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1245 $\,\, \rm A1^+ \oplus M1^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1246 $\,\, \rm A1^+ \oplus M4^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1247 $\,\, \rm A1^+ \oplus M4^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1248 $\,\, \rm A1^+ \oplus M1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1249 $\,\, \rm A1^+ \oplus M1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1250 $\,\, \rm A1^+ \oplus M4^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1251 $\,\, \rm A1^+ \oplus M4^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1252 $\,\, \rm A1^+ \oplus M1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1253 $\,\, \rm A1^+ \oplus M1^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1254 $\,\, \rm A1^+ \oplus M4^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1255 $\,\, \rm A1^+ \oplus M4^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1256 $\,\, \rm A1^+ \oplus M1^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1257 $\,\, \rm A1^+ \oplus M1^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1258 $\,\, \rm A1^+ \oplus M4^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1259 $\,\, \rm A1^+ \oplus M4^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1260 $\,\, \rm A1^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1261 $\,\, \rm A1^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1262 $\,\, \rm A1^+ \oplus M3^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1263 $\,\, \rm A1^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1264 $\,\, \rm A1^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N123.9.1265 $\,\, \rm A1^+ \oplus M3^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N123.9.1266 $\,\, \rm A1^+ \oplus M3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1267 $\,\, \rm A1^+ \oplus M2^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1268 $\,\, \rm A1^+ \oplus M2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1269 $\,\, \rm A1^+ \oplus M3^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1270 $\,\, \rm A1^+ \oplus M3^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1271 $\,\, \rm A1^+ \oplus M2^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1272 $\,\, \rm A1^+ \oplus M2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1273 $\,\, \rm A1^+ \oplus M3^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1274 $\,\, \rm A1^+ \oplus M3^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1275 $\,\, \rm A1^+ \oplus M2^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1276 $\,\, \rm A1^+ \oplus M2^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1277 $\,\, \rm A1^+ \oplus M3^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1278 $\,\, \rm A1^+ \oplus M3^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1279 $\,\, \rm A1^+ \oplus M2^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1280 $\,\, \rm A1^+ \oplus M2^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1281 $\,\, \rm A1^+ \oplus M3^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1282 $\,\, \rm A1^+ \oplus M3^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1283 $\,\, \rm A1^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1284 $\,\, \rm A1^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1285 $\,\, \rm A1^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1286 $\,\, \rm A1^+ \oplus M2^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1287 $\,\, \rm A1^+ \oplus M2^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1288 $\,\, \rm A1^+ \oplus M3^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1289 $\,\, \rm A1^+ \oplus M3^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1290 $\,\, \rm A1^+ \oplus M2^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1291 $\,\, \rm A1^+ \oplus M2^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1292 $\,\, \rm A1^+ \oplus M3^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1293 $\,\, \rm A1^+ \oplus M3^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1294 $\,\, \rm A1^+ \oplus M2^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1295 $\,\, \rm A1^+ \oplus M2^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1296 $\,\, \rm A1^+ \oplus M3^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1297 $\,\, \rm A1^+ \oplus M3^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1298 $\,\, \rm A1^+ \oplus M2^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1299 $\,\, \rm A1^+ \oplus M2^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1300 $\,\, \rm A1^+ \oplus M3^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1301 $\,\, \rm A1^+ \oplus M3^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1302 $\,\, \rm A1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1303 $\,\, \rm A1^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1304 $\,\, \rm A1^+ \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1305 $\,\, \rm A1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1306 $\,\, \rm A1^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1307 $\,\, \rm A1^+ \oplus Z3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1308 $\,\, \rm A1^+ \oplus Z3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1309 $\,\, \rm A1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1310 $\,\, \rm A1^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N123.9.1311 $\,\, \rm A1^+ \oplus Z3^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N123.9.1312 $\,\, \rm A1^+ \oplus Z3^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1313 $\,\, \rm A1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1314 $\,\, \rm A1^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1315 $\,\, \rm A1^+ \oplus Z3^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1316 $\,\, \rm A1^+ \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1317 $\,\, \rm A1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1318 $\,\, \rm A1^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1319 $\,\, \rm A1^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1320 $\,\, \rm A1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1321 $\,\, \rm A1^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1322 $\,\, \rm A1^+ \oplus Z3^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1323 $\,\, \rm A1^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1324 $\,\, \rm A1^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1325 $\,\, \rm A1^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N123.9.1326 $\,\, \rm A1^+ \oplus Z3^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N123.9.1327 $\,\, \rm A1^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1328 $\,\, \rm A1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1329 $\,\, \rm A1^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1330 $\,\, \rm A1^+ \oplus Z4^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1331 $\,\, \rm A1^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1332 $\,\, \rm A1^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1333 $\,\, \rm A1^+ \oplus Z4^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1334 $\,\, \rm A1^+ \oplus Z4^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1335 $\,\, \rm A1^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1336 $\,\, \rm A1^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1337 $\,\, \rm A1^+ \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1338 $\,\, \rm A1^- \oplus A1^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1339 $\,\, \rm A1^- \oplus A1^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N123.9.1340 $\,\, \rm A1^- \oplus A1^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N123.9.1341 $\,\, \rm A1^- \oplus A1^- \oplus A4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1342 $\,\, \rm A1^- \oplus A2^+ \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N123.9.1343 $\,\, \rm A1^- \oplus A1^- \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1344 $\,\, \rm A1^- \oplus A1^- \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1345 $\,\, \rm A1^- \oplus A2^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1346 $\,\, \rm A1^- \oplus A3^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1347 $\,\, \rm A1^- \oplus A3^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1348 $\,\, \rm A1^- \oplus A4^- \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1349 $\,\, \rm A1^- \oplus A1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1350 $\,\, \rm A1^- \oplus A1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1351 $\,\, \rm A1^- \oplus A2^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1352 $\,\, \rm A1^- \oplus A3^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1353 $\,\, \rm A1^- \oplus A3^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1354 $\,\, \rm A1^- \oplus A4^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1355 $\,\, \rm A1^- \oplus A1^- \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1356 $\,\, \rm A1^- \oplus A1^- \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1357 $\,\, \rm A1^- \oplus A2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1358 $\,\, \rm A1^- \oplus A3^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1359 $\,\, \rm A1^- \oplus A3^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1360 $\,\, \rm A1^- \oplus A4^- \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1361 $\,\, \rm A1^- \oplus A1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1362 $\,\, \rm A1^- \oplus A1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1363 $\,\, \rm A1^- \oplus A2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1364 $\,\, \rm A1^- \oplus A3^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1365 $\,\, \rm A1^- \oplus A3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1366 $\,\, \rm A1^- \oplus A4^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1367 $\,\, \rm A1^- \oplus A1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1368 $\,\, \rm A1^- \oplus A1^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1369 $\,\, \rm A1^- \oplus A2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1370 $\,\, \rm A1^- \oplus A3^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1371 $\,\, \rm A1^- \oplus A4^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1372 $\,\, \rm A1^- \oplus A4^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1373 $\,\, \rm A1^- \oplus A1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1374 $\,\, \rm A1^- \oplus A1^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1375 $\,\, \rm A1^- \oplus A2^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1376 $\,\, \rm A1^- \oplus A3^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1377 $\,\, \rm A1^- \oplus A4^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1378 $\,\, \rm A1^- \oplus A4^- \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1379 $\,\, \rm A1^- \oplus A1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1380 $\,\, \rm A1^- \oplus A1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1381 $\,\, \rm A1^- \oplus A2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1382 $\,\, \rm A1^- \oplus A3^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1383 $\,\, \rm A1^- \oplus A4^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1384 $\,\, \rm A1^- \oplus A4^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1385 $\,\, \rm A1^- \oplus A1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1386 $\,\, \rm A1^- \oplus A1^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1387 $\,\, \rm A1^- \oplus A2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1388 $\,\, \rm A1^- \oplus A3^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1389 $\,\, \rm A1^- \oplus A4^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1390 $\,\, \rm A1^- \oplus A4^- \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1391 $\,\, \rm A1^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1392 $\,\, \rm A1^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1393 $\,\, \rm A1^- \oplus M4^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1394 $\,\, \rm A1^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1395 $\,\, \rm A1^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N123.9.1396 $\,\, \rm A1^- \oplus M4^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N123.9.1397 $\,\, \rm A1^- \oplus M4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1398 $\,\, \rm A1^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1399 $\,\, \rm A1^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1400 $\,\, \rm A1^- \oplus M4^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1401 $\,\, \rm A1^- \oplus M4^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1402 $\,\, \rm A1^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1403 $\,\, \rm A1^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1404 $\,\, \rm A1^- \oplus M4^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1405 $\,\, \rm A1^- \oplus M4^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1406 $\,\, \rm A1^- \oplus M1^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1407 $\,\, \rm A1^- \oplus M1^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1408 $\,\, \rm A1^- \oplus M4^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1409 $\,\, \rm A1^- \oplus M4^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1410 $\,\, \rm A1^- \oplus M1^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1411 $\,\, \rm A1^- \oplus M1^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1412 $\,\, \rm A1^- \oplus M4^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1413 $\,\, \rm A1^- \oplus M4^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1414 $\,\, \rm A1^- \oplus M1^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1415 $\,\, \rm A1^- \oplus M1^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1416 $\,\, \rm A1^- \oplus M4^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1417 $\,\, \rm A1^- \oplus M4^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1418 $\,\, \rm A1^- \oplus M1^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1419 $\,\, \rm A1^- \oplus M1^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1420 $\,\, \rm A1^- \oplus M4^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1421 $\,\, \rm A1^- \oplus M4^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1422 $\,\, \rm A1^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1423 $\,\, \rm A1^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1424 $\,\, \rm A1^- \oplus M4^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1425 $\,\, \rm A1^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1426 $\,\, \rm A1^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1427 $\,\, \rm A1^- \oplus M4^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1428 $\,\, \rm A1^- \oplus M4^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1429 $\,\, \rm A1^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1430 $\,\, \rm A1^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1431 $\,\, \rm A1^- \oplus M4^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1432 $\,\, \rm A1^- \oplus M4^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1433 $\,\, \rm A1^- \oplus M1^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1434 $\,\, \rm A1^- \oplus M1^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1435 $\,\, \rm A1^- \oplus M4^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1436 $\,\, \rm A1^- \oplus M4^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1437 $\,\, \rm A1^- \oplus M1^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1438 $\,\, \rm A1^- \oplus M1^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1439 $\,\, \rm A1^- \oplus M4^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1440 $\,\, \rm A1^- \oplus M4^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1441 $\,\, \rm A1^- \oplus M1^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1442 $\,\, \rm A1^- \oplus M1^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1443 $\,\, \rm A1^- \oplus M4^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1444 $\,\, \rm A1^- \oplus M4^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1445 $\,\, \rm A1^- \oplus M1^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1446 $\,\, \rm A1^- \oplus M1^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1447 $\,\, \rm A1^- \oplus M4^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1448 $\,\, \rm A1^- \oplus M4^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1449 $\,\, \rm A1^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1450 $\,\, \rm A1^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1451 $\,\, \rm A1^- \oplus M3^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1452 $\,\, \rm A1^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1453 $\,\, \rm A1^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N123.9.1454 $\,\, \rm A1^- \oplus M3^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N123.9.1455 $\,\, \rm A1^- \oplus M3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1456 $\,\, \rm A1^- \oplus M2^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1457 $\,\, \rm A1^- \oplus M2^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1458 $\,\, \rm A1^- \oplus M3^+ \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1459 $\,\, \rm A1^- \oplus M3^+ \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1460 $\,\, \rm A1^- \oplus M2^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1461 $\,\, \rm A1^- \oplus M2^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1462 $\,\, \rm A1^- \oplus M3^+ \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1463 $\,\, \rm A1^- \oplus M3^+ \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1464 $\,\, \rm A1^- \oplus M2^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1465 $\,\, \rm A1^- \oplus M2^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1466 $\,\, \rm A1^- \oplus M3^+ \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1467 $\,\, \rm A1^- \oplus M3^+ \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1468 $\,\, \rm A1^- \oplus M2^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1469 $\,\, \rm A1^- \oplus M2^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1470 $\,\, \rm A1^- \oplus M3^+ \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1471 $\,\, \rm A1^- \oplus M3^+ \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1472 $\,\, \rm A1^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1473 $\,\, \rm A1^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1474 $\,\, \rm A1^- \oplus M3^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1475 $\,\, \rm A1^- \oplus M2^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1476 $\,\, \rm A1^- \oplus M2^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1477 $\,\, \rm A1^- \oplus M3^- \oplus Z1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1478 $\,\, \rm A1^- \oplus M3^- \oplus Z3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1479 $\,\, \rm A1^- \oplus M2^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1480 $\,\, \rm A1^- \oplus M2^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1481 $\,\, \rm A1^- \oplus M3^- \oplus Z1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1482 $\,\, \rm A1^- \oplus M3^- \oplus Z3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1483 $\,\, \rm A1^- \oplus M2^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1484 $\,\, \rm A1^- \oplus M2^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1485 $\,\, \rm A1^- \oplus M3^- \oplus Z2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1486 $\,\, \rm A1^- \oplus M3^- \oplus Z4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1487 $\,\, \rm A1^- \oplus M2^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1488 $\,\, \rm A1^- \oplus M2^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1489 $\,\, \rm A1^- \oplus M3^- \oplus Z2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1490 $\,\, \rm A1^- \oplus M3^- \oplus Z4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.9.1491 $\,\, \rm A1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1492 $\,\, \rm A1^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1493 $\,\, \rm A1^- \oplus Z3^- \oplus Z3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1494 $\,\, \rm A1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1495 $\,\, \rm A1^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1496 $\,\, \rm A1^- \oplus Z3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1497 $\,\, \rm A1^- \oplus Z3^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1498 $\,\, \rm A1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1499 $\,\, \rm A1^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N123.9.1500 $\,\, \rm A1^- \oplus Z3^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N123.9.1501 $\,\, \rm A1^- \oplus Z3^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1502 $\,\, \rm A1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1503 $\,\, \rm A1^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1504 $\,\, \rm A1^- \oplus Z3^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1505 $\,\, \rm A1^- \oplus Z3^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1506 $\,\, \rm A1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1507 $\,\, \rm A1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1508 $\,\, \rm A1^- \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1509 $\,\, \rm A1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1510 $\,\, \rm A1^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1511 $\,\, \rm A1^- \oplus Z3^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1512 $\,\, \rm A1^- \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1513 $\,\, \rm A1^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1514 $\,\, \rm A1^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N123.9.1515 $\,\, \rm A1^- \oplus Z3^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N123.9.1516 $\,\, \rm A1^- \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1517 $\,\, \rm A1^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1518 $\,\, \rm A1^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1519 $\,\, \rm A1^- \oplus Z4^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1520 $\,\, \rm A1^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1521 $\,\, \rm A1^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1522 $\,\, \rm A1^- \oplus Z4^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1523 $\,\, \rm A1^- \oplus Z4^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1524 $\,\, \rm A1^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1525 $\,\, \rm A1^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1526 $\,\, \rm A1^- \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1527 $\,\, \rm M1^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1528 $\,\, \rm M1^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1529 $\,\, \rm M1^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N123.9.1530 $\,\, \rm M1^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N123.9.1531 $\,\, \rm M1^+ \oplus M4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N123.9.1532 $\,\, \rm M1^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1533 $\,\, \rm M1^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1534 $\,\, \rm M1^+ \oplus M4^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1535 $\,\, \rm M1^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N123.9.1536 $\,\, \rm M1^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N123.9.1537 $\,\, \rm M1^+ \oplus M4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N123.9.1538 $\,\, \rm M1^+ \oplus M1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1539 $\,\, \rm M1^+ \oplus M4^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1540 $\,\, \rm M1^+ \oplus M1^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1541 $\,\, \rm M1^+ \oplus M4^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1542 $\,\, \rm M1^+ \oplus M1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1543 $\,\, \rm M1^+ \oplus M4^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1544 $\,\, \rm M1^+ \oplus M1^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1545 $\,\, \rm M1^+ \oplus M4^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1546 $\,\, \rm M1^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N123.9.1547 $\,\, \rm M1^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N123.9.1548 $\,\, \rm M1^+ \oplus M4^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N123.9.1549 $\,\, \rm M1^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N123.9.1550 $\,\, \rm M1^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N123.9.1551 $\,\, \rm M1^+ \oplus M4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N123.9.1552 $\,\, \rm M1^+ \oplus M4^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N123.9.1553 $\,\, \rm M1^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N123.9.1554 $\,\, \rm M1^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N123.9.1555 $\,\, \rm M1^+ \oplus M4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N123.9.1556 $\,\, \rm M1^+ \oplus M4^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N123.9.1557 $\,\, \rm M1^+ \oplus M1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1558 $\,\, \rm M1^+ \oplus M4^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1559 $\,\, \rm M1^+ \oplus M1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1560 $\,\, \rm M1^+ \oplus M4^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1561 $\,\, \rm M1^+ \oplus M1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1562 $\,\, \rm M1^+ \oplus M4^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1563 $\,\, \rm M1^+ \oplus M1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1564 $\,\, \rm M1^+ \oplus M4^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1565 $\,\, \rm M1^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1566 $\,\, \rm M1^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1567 $\,\, \rm M1^+ \oplus M3^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1568 $\,\, \rm M1^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N123.9.1569 $\,\, \rm M1^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N123.9.1570 $\,\, \rm M1^+ \oplus M3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N123.9.1571 $\,\, \rm M1^+ \oplus M3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N123.9.1572 $\,\, \rm M1^+ \oplus M2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1573 $\,\, \rm M1^+ \oplus M3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1574 $\,\, \rm M1^+ \oplus M2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1575 $\,\, \rm M1^+ \oplus M3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1576 $\,\, \rm M1^+ \oplus M2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1577 $\,\, \rm M1^+ \oplus M3^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1578 $\,\, \rm M1^+ \oplus M2^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1579 $\,\, \rm M1^+ \oplus M3^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1580 $\,\, \rm M1^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N123.9.1581 $\,\, \rm M1^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N123.9.1582 $\,\, \rm M1^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N123.9.1583 $\,\, \rm M1^+ \oplus M2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1584 $\,\, \rm M1^+ \oplus M3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1585 $\,\, \rm M1^+ \oplus M2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1586 $\,\, \rm M1^+ \oplus M3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1587 $\,\, \rm M1^+ \oplus M2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1588 $\,\, \rm M1^+ \oplus M3^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1589 $\,\, \rm M1^+ \oplus M2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1590 $\,\, \rm M1^+ \oplus M3^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1591 $\,\, \rm M1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1592 $\,\, \rm M1^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1593 $\,\, \rm M1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1594 $\,\, \rm M1^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1595 $\,\, \rm M1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1596 $\,\, \rm M1^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1597 $\,\, \rm M1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1598 $\,\, \rm M1^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1599 $\,\, \rm M1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1600 $\,\, \rm M1^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1601 $\,\, \rm M1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1602 $\,\, \rm M1^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1603 $\,\, \rm M1^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1604 $\,\, \rm M1^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1605 $\,\, \rm M1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1606 $\,\, \rm M1^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1607 $\,\, \rm M1^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1608 $\,\, \rm M1^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1609 $\,\, \rm M1^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1610 $\,\, \rm M1^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1611 $\,\, \rm M1^- \oplus M1^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1612 $\,\, \rm M1^- \oplus M1^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1613 $\,\, \rm M1^- \oplus M1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N123.9.1614 $\,\, \rm M1^- \oplus M1^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N123.9.1615 $\,\, \rm M1^- \oplus M4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N123.9.1616 $\,\, \rm M1^- \oplus M1^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1617 $\,\, \rm M1^- \oplus M1^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1618 $\,\, \rm M1^- \oplus M4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1619 $\,\, \rm M1^- \oplus M1^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1620 $\,\, \rm M1^- \oplus M4^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1621 $\,\, \rm M1^- \oplus M1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1622 $\,\, \rm M1^- \oplus M4^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1623 $\,\, \rm M1^- \oplus M1^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1624 $\,\, \rm M1^- \oplus M4^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1625 $\,\, \rm M1^- \oplus M1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1626 $\,\, \rm M1^- \oplus M4^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1627 $\,\, \rm M1^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N123.9.1628 $\,\, \rm M1^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N123.9.1629 $\,\, \rm M1^- \oplus M3^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N123.9.1630 $\,\, \rm M1^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N123.9.1631 $\,\, \rm M1^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N123.9.1632 $\,\, \rm M1^- \oplus M3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N123.9.1633 $\,\, \rm M1^- \oplus M3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N123.9.1634 $\,\, \rm M1^- \oplus M2^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1635 $\,\, \rm M1^- \oplus M3^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1636 $\,\, \rm M1^- \oplus M2^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1637 $\,\, \rm M1^- \oplus M3^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1638 $\,\, \rm M1^- \oplus M2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1639 $\,\, \rm M1^- \oplus M3^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1640 $\,\, \rm M1^- \oplus M2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1641 $\,\, \rm M1^- \oplus M3^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1642 $\,\, \rm M1^- \oplus M2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1643 $\,\, \rm M1^- \oplus M2^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1644 $\,\, \rm M1^- \oplus M3^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1645 $\,\, \rm M1^- \oplus M2^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1646 $\,\, \rm M1^- \oplus M3^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1647 $\,\, \rm M1^- \oplus M2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1648 $\,\, \rm M1^- \oplus M3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1649 $\,\, \rm M1^- \oplus M2^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1650 $\,\, \rm M1^- \oplus M3^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1651 $\,\, \rm M1^- \oplus M2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1652 $\,\, \rm M1^- \oplus M3^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1653 $\,\, \rm M1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1654 $\,\, \rm M1^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1655 $\,\, \rm M1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1656 $\,\, \rm M1^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1657 $\,\, \rm M1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1658 $\,\, \rm M1^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1659 $\,\, \rm M1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1660 $\,\, \rm M1^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1661 $\,\, \rm M1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1662 $\,\, \rm M1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1663 $\,\, \rm M1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1664 $\,\, \rm M1^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1665 $\,\, \rm M1^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1666 $\,\, \rm M1^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1667 $\,\, \rm M1^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1668 $\,\, \rm M1^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1669 $\,\, \rm M1^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1670 $\,\, \rm M1^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1671 $\,\, \rm M1^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1672 $\,\, \rm M1^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1673 $\,\, \rm M2^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1674 $\,\, \rm M2^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1675 $\,\, \rm M2^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N123.9.1676 $\,\, \rm M2^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N123.9.1677 $\,\, \rm M2^+ \oplus M3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N123.9.1678 $\,\, \rm M2^+ \oplus M2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1679 $\,\, \rm M2^+ \oplus M3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1680 $\,\, \rm M2^+ \oplus M2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1681 $\,\, \rm M2^+ \oplus M3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1682 $\,\, \rm M2^+ \oplus M2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1683 $\,\, \rm M2^+ \oplus M3^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1684 $\,\, \rm M2^+ \oplus M2^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1685 $\,\, \rm M2^+ \oplus M3^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1686 $\,\, \rm M2^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N123.9.1687 $\,\, \rm M2^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N123.9.1688 $\,\, \rm M2^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N123.9.1689 $\,\, \rm M2^+ \oplus M2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1690 $\,\, \rm M2^+ \oplus M3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1691 $\,\, \rm M2^+ \oplus M2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1692 $\,\, \rm M2^+ \oplus M3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1693 $\,\, \rm M2^+ \oplus M2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1694 $\,\, \rm M2^+ \oplus M3^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1695 $\,\, \rm M2^+ \oplus M2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1696 $\,\, \rm M2^+ \oplus M3^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1697 $\,\, \rm M2^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1698 $\,\, \rm M2^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1699 $\,\, \rm M2^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1700 $\,\, \rm M2^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1701 $\,\, \rm M2^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1702 $\,\, \rm M2^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1703 $\,\, \rm M2^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1704 $\,\, \rm M2^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1705 $\,\, \rm M2^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1706 $\,\, \rm M2^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1707 $\,\, \rm M2^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1708 $\,\, \rm M2^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1709 $\,\, \rm M2^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1710 $\,\, \rm M2^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1711 $\,\, \rm M2^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1712 $\,\, \rm M2^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1713 $\,\, \rm M2^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1714 $\,\, \rm M2^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1715 $\,\, \rm M2^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1716 $\,\, \rm M2^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1717 $\,\, \rm M2^- \oplus M2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1718 $\,\, \rm M2^- \oplus M2^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1719 $\,\, \rm M2^- \oplus M2^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1720 $\,\, \rm M2^- \oplus M3^- \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1721 $\,\, \rm M2^- \oplus M2^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1722 $\,\, \rm M2^- \oplus M3^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1723 $\,\, \rm M2^- \oplus M2^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1724 $\,\, \rm M2^- \oplus M3^- \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1725 $\,\, \rm M2^- \oplus M2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1726 $\,\, \rm M2^- \oplus M3^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1727 $\,\, \rm M2^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1728 $\,\, \rm M2^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1729 $\,\, \rm M2^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1730 $\,\, \rm M2^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1731 $\,\, \rm M2^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1732 $\,\, \rm M2^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1733 $\,\, \rm M2^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1734 $\,\, \rm M2^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1735 $\,\, \rm M2^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1736 $\,\, \rm M2^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1737 $\,\, \rm M2^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1738 $\,\, \rm M2^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1739 $\,\, \rm M2^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1740 $\,\, \rm M2^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1741 $\,\, \rm M2^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1742 $\,\, \rm M2^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1743 $\,\, \rm M2^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.9.1744 $\,\, \rm M2^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1745 $\,\, \rm M2^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.9.1746 $\,\, \rm M2^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.9.1747 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1748 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N123.9.1749 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N123.9.1750 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1751 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N123.9.1752 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1753 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N123.9.1754 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N123.9.1755 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N123.9.1756 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1757 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N123.9.1758 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N123.9.1759 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N123.9.1760 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1761 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N123.9.1762 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N123.9.1763 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1764 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N123.9.1765 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N123.9.1766 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N123.9.1767 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N123.9.1768 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1769 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1770 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N123.9.1771 $\,\, \rm Z1^+ \oplus Z4^- \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N123.9.1772 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N123.9.1773 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1774 $\,\, \rm Z1^+ \oplus Z4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N123.9.1775 $\,\, \rm Z1^+ \oplus Z4^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N123.9.1776 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N123.9.1777 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N123.9.1778 $\,\, \rm Z1^+ \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1779 $\,\, \rm Z1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1780 $\,\, \rm Z1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N123.9.1781 $\,\, \rm Z1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N123.9.1782 $\,\, \rm Z1^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1783 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N123.9.1784 $\,\, \rm Z1^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1785 $\,\, \rm Z1^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N123.9.1786 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N123.9.1787 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N123.9.1788 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N123.9.1789 $\,\, \rm Z1^- \oplus Z4^- \oplus Z4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1790 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N123.9.1791 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N123.9.1792 $\,\, \rm Z1^- \oplus Z4^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1793 $\,\, \rm Z1^- \oplus Z4^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N123.9.1794 $\,\, \rm Z1^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1795 $\,\, \rm Z1^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N123.9.1796 $\,\, \rm Z1^- \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N123.9.1797 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1798 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N123.9.1799 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N123.9.1800 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1801 $\,\, \rm Z2^+ \oplus Z4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N123.9.1802 $\,\, \rm Z2^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N123.9.1803 $\,\, \rm Z2^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N123.9.1804 $\,\, \rm Z2^+ \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1805 $\,\, \rm Z2^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.9.1806 $\,\, \rm Z2^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
\hline
N123.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm E$ \\
N123.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.3 $\,\, \rm GM1^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.4 $\,\, \rm GM1^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.5 $\,\, \rm GM1^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.6 $\,\, \rm GM1^- \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.7 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\
N123.12.8 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_u$ \\
N123.12.9 $\,\, \rm GM2^+ \oplus A5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.12.10 $\,\, \rm GM2^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.12.11 $\,\, \rm GM2^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N123.12.12 $\,\, \rm GM2^+ \oplus Z5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.12.13 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm E$ \\
N123.12.14 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.15 $\,\, \rm GM2^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.16 $\,\, \rm GM2^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.17 $\,\, \rm GM2^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.18 $\,\, \rm GM2^- \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.19 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_g$ \\
N123.12.20 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_u$ \\
N123.12.21 $\,\, \rm GM3^+ \oplus A5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.12.22 $\,\, \rm GM3^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.12.23 $\,\, \rm GM3^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.12.24 $\,\, \rm GM3^+ \oplus Z5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.12.25 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm E$ \\
N123.12.26 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.27 $\,\, \rm GM3^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.28 $\,\, \rm GM3^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.29 $\,\, \rm GM3^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.30 $\,\, \rm GM3^- \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.31 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_g$ \\
N123.12.32 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_u$ \\
N123.12.33 $\,\, \rm GM4^+ \oplus A5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.12.34 $\,\, \rm GM4^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.12.35 $\,\, \rm GM4^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.12.36 $\,\, \rm GM4^+ \oplus Z5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.12.37 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm E$ \\
N123.12.38 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.39 $\,\, \rm GM4^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.40 $\,\, \rm GM4^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.41 $\,\, \rm GM4^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.42 $\,\, \rm GM4^- \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.43 $\,\, \rm A1^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N123.12.44 $\,\, \rm A1^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.45 $\,\, \rm A1^+ \oplus A5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.46 $\,\, \rm A1^+ \oplus A5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N123.12.47 $\,\, \rm A1^+ \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.48 $\,\, \rm A1^+ \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.49 $\,\, \rm A1^+ \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.50 $\,\, \rm A1^+ \oplus Z5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.51 $\,\, \rm A1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N123.12.52 $\,\, \rm A1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.53 $\,\, \rm A1^- \oplus A5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N123.12.54 $\,\, \rm A1^- \oplus A5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.55 $\,\, \rm A1^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.56 $\,\, \rm A1^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.57 $\,\, \rm A1^- \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.58 $\,\, \rm A1^- \oplus Z5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.59 $\,\, \rm M1^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N123.12.60 $\,\, \rm M1^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.61 $\,\, \rm M1^+ \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.62 $\,\, \rm M1^+ \oplus M5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.63 $\,\, \rm M1^+ \oplus M5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N123.12.64 $\,\, \rm M1^+ \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.65 $\,\, \rm M1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N123.12.66 $\,\, \rm M1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.67 $\,\, \rm M1^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.68 $\,\, \rm M1^- \oplus M5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N123.12.69 $\,\, \rm M1^- \oplus M5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.70 $\,\, \rm M1^- \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.71 $\,\, \rm M2^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N123.12.72 $\,\, \rm M2^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.73 $\,\, \rm M2^+ \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.74 $\,\, \rm M2^+ \oplus M5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.75 $\,\, \rm M2^+ \oplus M5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N123.12.76 $\,\, \rm M2^+ \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.77 $\,\, \rm M2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N123.12.78 $\,\, \rm M2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.79 $\,\, \rm M2^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.80 $\,\, \rm M2^- \oplus M5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N123.12.81 $\,\, \rm M2^- \oplus M5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.82 $\,\, \rm M2^- \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.83 $\,\, \rm Z1^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N123.12.84 $\,\, \rm Z1^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.85 $\,\, \rm Z1^+ \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.86 $\,\, \rm Z1^+ \oplus A5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.87 $\,\, \rm Z1^+ \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.88 $\,\, \rm Z1^+ \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.89 $\,\, \rm Z1^+ \oplus Z5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.90 $\,\, \rm Z1^+ \oplus Z5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N123.12.91 $\,\, \rm Z1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N123.12.92 $\,\, \rm Z1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.93 $\,\, \rm Z1^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.94 $\,\, \rm Z1^- \oplus A5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.95 $\,\, \rm Z1^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.96 $\,\, \rm Z1^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.97 $\,\, \rm Z1^- \oplus Z5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N123.12.98 $\,\, \rm Z1^- \oplus Z5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.99 $\,\, \rm Z2^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N123.12.100 $\,\, \rm Z2^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.101 $\,\, \rm Z2^+ \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.102 $\,\, \rm Z2^+ \oplus A5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.103 $\,\, \rm Z2^+ \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.104 $\,\, \rm Z2^+ \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.105 $\,\, \rm Z2^+ \oplus Z5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.106 $\,\, \rm Z2^+ \oplus Z5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N123.12.107 $\,\, \rm Z2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N123.12.108 $\,\, \rm Z2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N123.12.109 $\,\, \rm Z2^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.110 $\,\, \rm Z2^- \oplus A5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.111 $\,\, \rm Z2^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.112 $\,\, \rm Z2^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.12.113 $\,\, \rm Z2^- \oplus Z5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N123.12.114 $\,\, \rm Z2^- \oplus Z5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N123.13.1 $\,\, \rm GM1^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.2 $\,\, \rm GM1^- \oplus  R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.3 $\,\, \rm GM1^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.4 $\,\, \rm GM1^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.5 $\,\, \rm GM1^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.6 $\,\, \rm GM1^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.7 $\,\, \rm GM2^+ \oplus  R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.13.8 $\,\, \rm GM2^+ \oplus  R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.13.9 $\,\, \rm GM2^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.13.10 $\,\, \rm GM2^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.13.11 $\,\, \rm GM2^+ \oplus  X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.13.12 $\,\, \rm GM2^+ \oplus  X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.13.13 $\,\, \rm GM2^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.14 $\,\, \rm GM2^- \oplus  R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.15 $\,\, \rm GM2^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.16 $\,\, \rm GM2^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.17 $\,\, \rm GM2^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.18 $\,\, \rm GM2^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.19 $\,\, \rm GM3^+ \oplus  R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.13.20 $\,\, \rm GM3^+ \oplus  R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.13.21 $\,\, \rm GM3^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.13.22 $\,\, \rm GM3^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.13.23 $\,\, \rm GM3^+ \oplus  X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.13.24 $\,\, \rm GM3^+ \oplus  X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.13.25 $\,\, \rm GM3^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.26 $\,\, \rm GM3^- \oplus  R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.27 $\,\, \rm GM3^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.28 $\,\, \rm GM3^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.29 $\,\, \rm GM3^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.30 $\,\, \rm GM3^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.31 $\,\, \rm GM4^+ \oplus  R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.13.32 $\,\, \rm GM4^+ \oplus  R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.13.33 $\,\, \rm GM4^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N123.13.34 $\,\, \rm GM4^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N123.13.35 $\,\, \rm GM4^+ \oplus  X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N123.13.36 $\,\, \rm GM4^+ \oplus  X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N123.13.37 $\,\, \rm GM4^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.38 $\,\, \rm GM4^- \oplus  R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.39 $\,\, \rm GM4^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.40 $\,\, \rm GM4^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.41 $\,\, \rm GM4^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.42 $\,\, \rm GM4^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N123.13.43 $\,\, \rm A1^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.44 $\,\, \rm A1^+ \oplus  R2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.45 $\,\, \rm A1^+ \oplus  R3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.46 $\,\, \rm A1^+ \oplus  R4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.47 $\,\, \rm A1^+ \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.48 $\,\, \rm A1^+ \oplus  R2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.49 $\,\, \rm A1^+ \oplus  R3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.50 $\,\, \rm A1^+ \oplus  R4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.51 $\,\, \rm A1^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.52 $\,\, \rm A1^+ \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.53 $\,\, \rm A1^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.54 $\,\, \rm A1^+ \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.55 $\,\, \rm A1^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.56 $\,\, \rm A1^+ \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.57 $\,\, \rm A1^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.58 $\,\, \rm A1^+ \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.59 $\,\, \rm A1^- \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.60 $\,\, \rm A1^- \oplus  R2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.61 $\,\, \rm A1^- \oplus  R3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.62 $\,\, \rm A1^- \oplus  R4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.63 $\,\, \rm A1^- \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.64 $\,\, \rm A1^- \oplus  R2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.65 $\,\, \rm A1^- \oplus  R3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.66 $\,\, \rm A1^- \oplus  R4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.67 $\,\, \rm A1^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.68 $\,\, \rm A1^- \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.69 $\,\, \rm A1^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.70 $\,\, \rm A1^- \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.71 $\,\, \rm A1^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.72 $\,\, \rm A1^- \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.73 $\,\, \rm A1^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.74 $\,\, \rm A1^- \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.75 $\,\, \rm M1^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.76 $\,\, \rm M1^+ \oplus  R3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.77 $\,\, \rm M1^+ \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.78 $\,\, \rm M1^+ \oplus  R3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.79 $\,\, \rm M1^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.80 $\,\, \rm M1^+ \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.81 $\,\, \rm M1^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.82 $\,\, \rm M1^+ \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.83 $\,\, \rm M1^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.84 $\,\, \rm M1^+ \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.85 $\,\, \rm M1^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.86 $\,\, \rm M1^+ \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.87 $\,\, \rm M1^- \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.88 $\,\, \rm M1^- \oplus  R3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.89 $\,\, \rm M1^- \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.90 $\,\, \rm M1^- \oplus  R3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.91 $\,\, \rm M1^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.92 $\,\, \rm M1^- \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.93 $\,\, \rm M1^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.94 $\,\, \rm M1^- \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.95 $\,\, \rm M1^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.96 $\,\, \rm M1^- \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.97 $\,\, \rm M1^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.98 $\,\, \rm M1^- \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.99 $\,\, \rm M2^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.100 $\,\, \rm M2^+ \oplus  R3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.101 $\,\, \rm M2^+ \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.102 $\,\, \rm M2^+ \oplus  R3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.103 $\,\, \rm M2^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.104 $\,\, \rm M2^+ \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.105 $\,\, \rm M2^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.106 $\,\, \rm M2^+ \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.107 $\,\, \rm M2^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.108 $\,\, \rm M2^+ \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.109 $\,\, \rm M2^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.110 $\,\, \rm M2^+ \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.111 $\,\, \rm M2^- \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.112 $\,\, \rm M2^- \oplus  R3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.113 $\,\, \rm M2^- \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.114 $\,\, \rm M2^- \oplus  R3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.115 $\,\, \rm M2^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.116 $\,\, \rm M2^- \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.117 $\,\, \rm M2^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.118 $\,\, \rm M2^- \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.119 $\,\, \rm M2^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.120 $\,\, \rm M2^- \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.121 $\,\, \rm M2^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.122 $\,\, \rm M2^- \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.123 $\,\, \rm Z1^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.124 $\,\, \rm Z1^+ \oplus  R2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.125 $\,\, \rm Z1^+ \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.126 $\,\, \rm Z1^+ \oplus  R2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.127 $\,\, \rm Z1^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.128 $\,\, \rm Z1^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.129 $\,\, \rm Z1^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.130 $\,\, \rm Z1^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.131 $\,\, \rm Z1^- \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.132 $\,\, \rm Z1^- \oplus  R2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.133 $\,\, \rm Z1^- \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.134 $\,\, \rm Z1^- \oplus  R2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.135 $\,\, \rm Z1^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.136 $\,\, \rm Z1^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.137 $\,\, \rm Z1^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.138 $\,\, \rm Z1^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.139 $\,\, \rm Z2^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.140 $\,\, \rm Z2^+ \oplus  R2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.141 $\,\, \rm Z2^+ \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.142 $\,\, \rm Z2^+ \oplus  R2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.143 $\,\, \rm Z2^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.144 $\,\, \rm Z2^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.145 $\,\, \rm Z2^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.146 $\,\, \rm Z2^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.147 $\,\, \rm Z2^- \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.148 $\,\, \rm Z2^- \oplus  R2^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.149 $\,\, \rm Z2^- \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.150 $\,\, \rm Z2^- \oplus  R2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.151 $\,\, \rm Z2^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.152 $\,\, \rm Z2^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N123.13.153 $\,\, \rm Z2^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N123.13.154 $\,\, \rm Z2^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
N123.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.3 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.4 $\,\, \rm GM1^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.5 $\,\, \rm GM1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.14.6 $\,\, \rm GM1^- \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.14.7 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N123.14.8 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N123.14.9 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N123.14.10 $\,\, \rm GM2^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N123.14.11 $\,\, \rm GM2^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N123.14.12 $\,\, \rm GM2^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N123.14.13 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.14 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.15 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.16 $\,\, \rm GM2^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.17 $\,\, \rm GM2^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.14.18 $\,\, \rm GM2^- \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.14.19 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N123.14.20 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N123.14.21 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N123.14.22 $\,\, \rm GM3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N123.14.23 $\,\, \rm GM3^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.14.24 $\,\, \rm GM3^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.14.25 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.26 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.27 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.28 $\,\, \rm GM3^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.29 $\,\, \rm GM3^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.14.30 $\,\, \rm GM3^- \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.14.31 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N123.14.32 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N123.14.33 $\,\, \rm GM4^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N123.14.34 $\,\, \rm GM4^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N123.14.35 $\,\, \rm GM4^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.14.36 $\,\, \rm GM4^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.14.37 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.38 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.39 $\,\, \rm GM4^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.40 $\,\, \rm GM4^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.41 $\,\, \rm GM4^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.14.42 $\,\, \rm GM4^- \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.14.43 $\,\, \rm A1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.44 $\,\, \rm A1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.45 $\,\, \rm A1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.46 $\,\, \rm A1^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.47 $\,\, \rm A1^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.48 $\,\, \rm A1^+ \oplus  V3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.49 $\,\, \rm A1^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.50 $\,\, \rm A1^+ \oplus  V4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.51 $\,\, \rm A1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.52 $\,\, \rm A1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.53 $\,\, \rm A1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.54 $\,\, \rm A1^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.55 $\,\, \rm A1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.56 $\,\, \rm A1^- \oplus  V3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.57 $\,\, \rm A1^- \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.58 $\,\, \rm A1^- \oplus  V4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.59 $\,\, \rm M1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.60 $\,\, \rm M1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.61 $\,\, \rm M1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.62 $\,\, \rm M1^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.63 $\,\, \rm M1^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.64 $\,\, \rm M1^+ \oplus  V3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.65 $\,\, \rm M1^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.66 $\,\, \rm M1^+ \oplus  V4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.67 $\,\, \rm M1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.68 $\,\, \rm M1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.69 $\,\, \rm M1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.70 $\,\, \rm M1^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.71 $\,\, \rm M1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.72 $\,\, \rm M1^- \oplus  V3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.73 $\,\, \rm M1^- \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.74 $\,\, \rm M1^- \oplus  V4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.75 $\,\, \rm M2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.76 $\,\, \rm M2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.77 $\,\, \rm M2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.78 $\,\, \rm M2^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.79 $\,\, \rm M2^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.80 $\,\, \rm M2^+ \oplus  V3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.81 $\,\, \rm M2^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.82 $\,\, \rm M2^+ \oplus  V4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.83 $\,\, \rm M2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.84 $\,\, \rm M2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.85 $\,\, \rm M2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.86 $\,\, \rm M2^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.87 $\,\, \rm M2^- \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.88 $\,\, \rm M2^- \oplus  V3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.89 $\,\, \rm M2^- \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.90 $\,\, \rm M2^- \oplus  V4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.91 $\,\, \rm Z1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.92 $\,\, \rm Z1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.93 $\,\, \rm Z1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.94 $\,\, \rm Z1^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.95 $\,\, \rm Z1^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.14.96 $\,\, \rm Z1^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.14.97 $\,\, \rm Z1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.98 $\,\, \rm Z1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.99 $\,\, \rm Z1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.100 $\,\, \rm Z1^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.101 $\,\, \rm Z1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.14.102 $\,\, \rm Z1^- \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.14.103 $\,\, \rm Z2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.104 $\,\, \rm Z2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.105 $\,\, \rm Z2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.106 $\,\, \rm Z2^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.107 $\,\, \rm Z2^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.14.108 $\,\, \rm Z2^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.14.109 $\,\, \rm Z2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.110 $\,\, \rm Z2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.111 $\,\, \rm Z2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.112 $\,\, \rm Z2^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N123.14.113 $\,\, \rm Z2^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N123.14.114 $\,\, \rm Z2^- \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4/mcc$ (No.~124).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4/mcc$ (No.~124)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L124.1.1 $\,\, \rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L124.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L124.2.2 $\,\, \rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L124.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L124.2.4 $\,\, \rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L124.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L124.2.6 $\,\, \rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L124.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
L124.2.8 $\,\, \rm M1^+$ & 0 &  - & - \\
L124.2.9 $\,\, \rm M1^-$ & 0 &  - & - \\
L124.2.10 $\,\, \rm M2^+$ & 0 &  - & - \\
L124.2.11 $\,\, \rm M2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4/mcc$ (No.~124).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4/mcc$ (No.~124) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P124.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P124.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P124.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P124.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P124.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P124.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P124.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P124.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
P124.2.8 $\,\, \rm M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P124.2.9 $\,\, \rm M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P124.2.10 $\,\, \rm M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P124.2.11 $\,\, \rm M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P124.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P124.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P124.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P124.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P124.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P124.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P124.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P124.3.8 $\,\, \rm GM1^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.9 $\,\, \rm GM1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.10 $\,\, \rm GM1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.11 $\,\, \rm GM1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P124.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P124.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
P124.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
P124.3.16 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
P124.3.17 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
P124.3.18 $\,\, \rm GM2^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P124.3.19 $\,\, \rm GM2^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P124.3.20 $\,\, \rm GM2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P124.3.21 $\,\, \rm GM2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P124.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P124.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P124.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P124.3.25 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P124.3.26 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P124.3.27 $\,\, \rm GM2^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.28 $\,\, \rm GM2^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.29 $\,\, \rm GM2^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.30 $\,\, \rm GM2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P124.3.32 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P124.3.33 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P124.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
P124.3.35 $\,\, \rm GM3^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.3.36 $\,\, \rm GM3^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.3.37 $\,\, \rm GM3^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.3.38 $\,\, \rm GM3^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.3.39 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P124.3.40 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
P124.3.41 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P124.3.42 $\,\, \rm GM3^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.43 $\,\, \rm GM3^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.44 $\,\, \rm GM3^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.45 $\,\, \rm GM3^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.46 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P124.3.47 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P124.3.48 $\,\, \rm GM4^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.3.49 $\,\, \rm GM4^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.3.50 $\,\, \rm GM4^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.3.51 $\,\, \rm GM4^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.3.52 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P124.3.53 $\,\, \rm GM4^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.54 $\,\, \rm GM4^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.55 $\,\, \rm GM4^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.56 $\,\, \rm GM4^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.57 $\,\, \rm M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.3.58 $\,\, \rm M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.3.59 $\,\, \rm M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.60 $\,\, \rm M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.61 $\,\, \rm M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.3.62 $\,\, \rm M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.3.63 $\,\, \rm M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.64 $\,\, \rm M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.65 $\,\, \rm M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.3.66 $\,\, \rm M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.3.67 $\,\, \rm M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.68 $\,\, \rm M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.69 $\,\, \rm M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.3.70 $\,\, \rm M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.3.71 $\,\, \rm M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.3.72 $\,\, \rm M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.3.73 $\,\, \rm M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.74 $\,\, \rm M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.3.75 $\,\, \rm M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.3.76 $\,\, \rm M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P124.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
P124.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P124.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P124.6.4 $\,\, \rm M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.6.5 $\,\, \rm M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P124.6.6 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P124.6.7 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P124.7.1 $\,\, \rm  X1^+$ & $\times$ &  - & - & -  &  - & - \\
P124.7.2 $\,\, \rm  X1^-$ & $\times$ &  - & - & -  &  - & - \\
P124.7.3 $\,\, \rm  X2^+$ & $\times$ &  - & - & -  &  - & - \\
P124.7.4 $\,\, \rm  X2^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
P124.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P124.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P124.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4/mcc$ (No.~124).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4/mcc$ (No.~124) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N124.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N124.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A1$ \\
N124.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N124.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1$ \\
N124.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N124.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1$ \\
N124.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N124.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1$ \\
N124.2.8 $\,\, \rm M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N124.2.9 $\,\, \rm M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N124.2.10 $\,\, \rm M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N124.2.11 $\,\, \rm M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
N124.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N124.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1$ \\
N124.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N124.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2$ \\
N124.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N124.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2$ \\
N124.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N124.3.8 $\,\, \rm GM1^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N124.3.9 $\,\, \rm GM1^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N124.3.10 $\,\, \rm GM1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N124.3.11 $\,\, \rm GM1^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N124.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N124.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B1$ \\
N124.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_g$ \\
N124.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1$ \\
N124.3.16 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_g$ \\
N124.3.17 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1$ \\
N124.3.18 $\,\, \rm GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N124.3.19 $\,\, \rm GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N124.3.20 $\,\, \rm GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N124.3.21 $\,\, \rm GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N124.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N124.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2$ \\
N124.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_u$ \\
N124.3.25 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2$ \\
N124.3.26 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_u$ \\
N124.3.27 $\,\, \rm GM2^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N124.3.28 $\,\, \rm GM2^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N124.3.29 $\,\, \rm GM2^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N124.3.30 $\,\, \rm GM2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N124.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N124.3.32 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A2$ \\
N124.3.33 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N124.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2$ \\
N124.3.35 $\,\, \rm GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N124.3.36 $\,\, \rm GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N124.3.37 $\,\, \rm GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N124.3.38 $\,\, \rm GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N124.3.39 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N124.3.40 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2$ \\
N124.3.41 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N124.3.42 $\,\, \rm GM3^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N124.3.43 $\,\, \rm GM3^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N124.3.44 $\,\, \rm GM3^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N124.3.45 $\,\, \rm GM3^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N124.3.46 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N124.3.47 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B2$ \\
N124.3.48 $\,\, \rm GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N124.3.49 $\,\, \rm GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N124.3.50 $\,\, \rm GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N124.3.51 $\,\, \rm GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N124.3.52 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
N124.3.53 $\,\, \rm GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N124.3.54 $\,\, \rm GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N124.3.55 $\,\, \rm GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N124.3.56 $\,\, \rm GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N124.3.57 $\,\, \rm M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N124.3.58 $\,\, \rm M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N124.3.59 $\,\, \rm M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N124.3.60 $\,\, \rm M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N124.3.61 $\,\, \rm M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N124.3.62 $\,\, \rm M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N124.3.63 $\,\, \rm M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N124.3.64 $\,\, \rm M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N124.3.65 $\,\, \rm M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N124.3.66 $\,\, \rm M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N124.3.67 $\,\, \rm M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N124.3.68 $\,\, \rm M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N124.3.69 $\,\, \rm M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N124.3.70 $\,\, \rm M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N124.3.71 $\,\, \rm M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N124.3.72 $\,\, \rm M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N124.3.73 $\,\, \rm M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N124.3.74 $\,\, \rm M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N124.3.75 $\,\, \rm M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N124.3.76 $\,\, \rm M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N124.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\
N124.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_u$ \\
N124.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N124.6.4 $\,\, \rm M5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N124.6.5 $\,\, \rm M5^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N124.6.6 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N124.6.7 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N124.7.1 $\,\, \rm  X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N124.7.2 $\,\, \rm  X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N124.7.3 $\,\, \rm  X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N124.7.4 $\,\, \rm  X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N124.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N124.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N124.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N124.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N124.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N124.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N124.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B1$ \\
N124.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N124.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2$ \\
N124.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N124.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2$ \\
N124.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_u$ \\
N124.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N124.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N124.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N124.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N124.9.22 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.23 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N124.9.24 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.25 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N124.9.26 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.27 $\,\, \rm GM1^- \oplus GM2^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.28 $\,\, \rm GM1^- \oplus GM2^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.29 $\,\, \rm GM1^- \oplus GM2^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.30 $\,\, \rm GM1^- \oplus GM2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.31 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus A2$ \\
N124.9.32 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N124.9.33 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2$ \\
N124.9.34 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_u$ \\
N124.9.35 $\,\, \rm GM1^- \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N124.9.36 $\,\, \rm GM1^- \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N124.9.37 $\,\, \rm GM1^- \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N124.9.38 $\,\, \rm GM1^- \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N124.9.39 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.40 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N124.9.41 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.42 $\,\, \rm GM1^- \oplus GM3^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.43 $\,\, \rm GM1^- \oplus GM3^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.44 $\,\, \rm GM1^- \oplus GM3^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.45 $\,\, \rm GM1^- \oplus GM3^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.46 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B2 \oplus B2$ \\
N124.9.47 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N124.9.48 $\,\, \rm GM1^- \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N124.9.49 $\,\, \rm GM1^- \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N124.9.50 $\,\, \rm GM1^- \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N124.9.51 $\,\, \rm GM1^- \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N124.9.52 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.53 $\,\, \rm GM1^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.54 $\,\, \rm GM1^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.55 $\,\, \rm GM1^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.56 $\,\, \rm GM1^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.57 $\,\, \rm GM1^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.58 $\,\, \rm GM1^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.59 $\,\, \rm GM1^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.60 $\,\, \rm GM1^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.61 $\,\, \rm GM1^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.62 $\,\, \rm GM1^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.63 $\,\, \rm GM1^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.64 $\,\, \rm GM1^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.65 $\,\, \rm GM1^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.66 $\,\, \rm GM1^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.67 $\,\, \rm GM1^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.68 $\,\, \rm GM1^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.69 $\,\, \rm GM1^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.70 $\,\, \rm GM1^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.71 $\,\, \rm GM1^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.72 $\,\, \rm GM1^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.73 $\,\, \rm GM1^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.74 $\,\, \rm GM1^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.75 $\,\, \rm GM1^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.76 $\,\, \rm GM1^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.77 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N124.9.78 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1$ \\
N124.9.79 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_g$ \\
N124.9.80 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1$ \\
N124.9.81 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N124.9.82 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1$ \\
N124.9.83 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N124.9.84 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N124.9.85 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N124.9.86 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N124.9.87 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N124.9.88 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2$ \\
N124.9.89 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_u$ \\
N124.9.90 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2$ \\
N124.9.91 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_u$ \\
N124.9.92 $\,\, \rm GM2^+ \oplus GM2^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N124.9.93 $\,\, \rm GM2^+ \oplus GM2^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N124.9.94 $\,\, \rm GM2^+ \oplus GM2^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N124.9.95 $\,\, \rm GM2^+ \oplus GM2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N124.9.96 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_g$ \\
N124.9.97 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2$ \\
N124.9.98 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_g$ \\
N124.9.99 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus A2$ \\
N124.9.100 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N124.9.101 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N124.9.102 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N124.9.103 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N124.9.104 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N124.9.105 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B2$ \\
N124.9.106 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_u$ \\
N124.9.107 $\,\, \rm GM2^+ \oplus GM3^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N124.9.108 $\,\, \rm GM2^+ \oplus GM3^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N124.9.109 $\,\, \rm GM2^+ \oplus GM3^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N124.9.110 $\,\, \rm GM2^+ \oplus GM3^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N124.9.111 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N124.9.112 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2$ \\
N124.9.113 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N124.9.114 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N124.9.115 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N124.9.116 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N124.9.117 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus A2_u$ \\
N124.9.118 $\,\, \rm GM2^+ \oplus GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N124.9.119 $\,\, \rm GM2^+ \oplus GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N124.9.120 $\,\, \rm GM2^+ \oplus GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N124.9.121 $\,\, \rm GM2^+ \oplus GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N124.9.122 $\,\, \rm GM2^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N124.9.123 $\,\, \rm GM2^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N124.9.124 $\,\, \rm GM2^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N124.9.125 $\,\, \rm GM2^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N124.9.126 $\,\, \rm GM2^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N124.9.127 $\,\, \rm GM2^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N124.9.128 $\,\, \rm GM2^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N124.9.129 $\,\, \rm GM2^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N124.9.130 $\,\, \rm GM2^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N124.9.131 $\,\, \rm GM2^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N124.9.132 $\,\, \rm GM2^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N124.9.133 $\,\, \rm GM2^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N124.9.134 $\,\, \rm GM2^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N124.9.135 $\,\, \rm GM2^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N124.9.136 $\,\, \rm GM2^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N124.9.137 $\,\, \rm GM2^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N124.9.138 $\,\, \rm GM2^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N124.9.139 $\,\, \rm GM2^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N124.9.140 $\,\, \rm GM2^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N124.9.141 $\,\, \rm GM2^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N124.9.142 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.143 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N124.9.144 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.145 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N124.9.146 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.147 $\,\, \rm GM2^- \oplus GM2^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.148 $\,\, \rm GM2^- \oplus GM2^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.149 $\,\, \rm GM2^- \oplus GM2^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.150 $\,\, \rm GM2^- \oplus GM2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.151 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2$ \\
N124.9.152 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N124.9.153 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus B2$ \\
N124.9.154 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_u$ \\
N124.9.155 $\,\, \rm GM2^- \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N124.9.156 $\,\, \rm GM2^- \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N124.9.157 $\,\, \rm GM2^- \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N124.9.158 $\,\, \rm GM2^- \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N124.9.159 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.160 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_g$ \\
N124.9.161 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.162 $\,\, \rm GM2^- \oplus GM3^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.163 $\,\, \rm GM2^- \oplus GM3^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.164 $\,\, \rm GM2^- \oplus GM3^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.165 $\,\, \rm GM2^- \oplus GM3^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.166 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2$ \\
N124.9.167 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N124.9.168 $\,\, \rm GM2^- \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N124.9.169 $\,\, \rm GM2^- \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N124.9.170 $\,\, \rm GM2^- \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N124.9.171 $\,\, \rm GM2^- \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N124.9.172 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.173 $\,\, \rm GM2^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.174 $\,\, \rm GM2^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.175 $\,\, \rm GM2^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.176 $\,\, \rm GM2^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.177 $\,\, \rm GM2^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.178 $\,\, \rm GM2^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.179 $\,\, \rm GM2^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.180 $\,\, \rm GM2^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.181 $\,\, \rm GM2^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.182 $\,\, \rm GM2^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.183 $\,\, \rm GM2^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.184 $\,\, \rm GM2^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.185 $\,\, \rm GM2^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.186 $\,\, \rm GM2^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.187 $\,\, \rm GM2^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.188 $\,\, \rm GM2^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.189 $\,\, \rm GM2^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.190 $\,\, \rm GM2^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.191 $\,\, \rm GM2^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.192 $\,\, \rm GM2^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.193 $\,\, \rm GM2^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.194 $\,\, \rm GM2^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.195 $\,\, \rm GM2^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.196 $\,\, \rm GM2^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.197 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N124.9.198 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2$ \\
N124.9.199 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N124.9.200 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2$ \\
N124.9.201 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N124.9.202 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N124.9.203 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N124.9.204 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N124.9.205 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N124.9.206 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2$ \\
N124.9.207 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_g$ \\
N124.9.208 $\,\, \rm GM3^+ \oplus GM3^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N124.9.209 $\,\, \rm GM3^+ \oplus GM3^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N124.9.210 $\,\, \rm GM3^+ \oplus GM3^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N124.9.211 $\,\, \rm GM3^+ \oplus GM3^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N124.9.212 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N124.9.213 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2$ \\
N124.9.214 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N124.9.215 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N124.9.216 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N124.9.217 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N124.9.218 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_g$ \\
N124.9.219 $\,\, \rm GM3^+ \oplus GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N124.9.220 $\,\, \rm GM3^+ \oplus GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N124.9.221 $\,\, \rm GM3^+ \oplus GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N124.9.222 $\,\, \rm GM3^+ \oplus GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N124.9.223 $\,\, \rm GM3^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.224 $\,\, \rm GM3^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.225 $\,\, \rm GM3^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.226 $\,\, \rm GM3^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.227 $\,\, \rm GM3^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.228 $\,\, \rm GM3^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.229 $\,\, \rm GM3^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.230 $\,\, \rm GM3^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.231 $\,\, \rm GM3^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.232 $\,\, \rm GM3^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.233 $\,\, \rm GM3^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.234 $\,\, \rm GM3^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.235 $\,\, \rm GM3^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.236 $\,\, \rm GM3^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.237 $\,\, \rm GM3^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.238 $\,\, \rm GM3^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.239 $\,\, \rm GM3^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.240 $\,\, \rm GM3^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.241 $\,\, \rm GM3^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.242 $\,\, \rm GM3^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.243 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.244 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N124.9.245 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.246 $\,\, \rm GM3^- \oplus GM3^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.247 $\,\, \rm GM3^- \oplus GM3^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.248 $\,\, \rm GM3^- \oplus GM3^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.249 $\,\, \rm GM3^- \oplus GM3^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.250 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2$ \\
N124.9.251 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_g$ \\
N124.9.252 $\,\, \rm GM3^- \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N124.9.253 $\,\, \rm GM3^- \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N124.9.254 $\,\, \rm GM3^- \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N124.9.255 $\,\, \rm GM3^- \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N124.9.256 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.257 $\,\, \rm GM3^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.258 $\,\, \rm GM3^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.259 $\,\, \rm GM3^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.260 $\,\, \rm GM3^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.261 $\,\, \rm GM3^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.262 $\,\, \rm GM3^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.263 $\,\, \rm GM3^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.264 $\,\, \rm GM3^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.265 $\,\, \rm GM3^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.266 $\,\, \rm GM3^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.267 $\,\, \rm GM3^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.268 $\,\, \rm GM3^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.269 $\,\, \rm GM3^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.270 $\,\, \rm GM3^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.271 $\,\, \rm GM3^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.272 $\,\, \rm GM3^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.273 $\,\, \rm GM3^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.274 $\,\, \rm GM3^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.275 $\,\, \rm GM3^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.276 $\,\, \rm GM3^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.277 $\,\, \rm GM3^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.278 $\,\, \rm GM3^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.279 $\,\, \rm GM3^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.280 $\,\, \rm GM3^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.281 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N124.9.282 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2$ \\
N124.9.283 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N124.9.284 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N124.9.285 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N124.9.286 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N124.9.287 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N124.9.288 $\,\, \rm GM4^+ \oplus GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N124.9.289 $\,\, \rm GM4^+ \oplus GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N124.9.290 $\,\, \rm GM4^+ \oplus GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N124.9.291 $\,\, \rm GM4^+ \oplus GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N124.9.292 $\,\, \rm GM4^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.293 $\,\, \rm GM4^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.294 $\,\, \rm GM4^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.295 $\,\, \rm GM4^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.296 $\,\, \rm GM4^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.297 $\,\, \rm GM4^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.298 $\,\, \rm GM4^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.299 $\,\, \rm GM4^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.300 $\,\, \rm GM4^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.301 $\,\, \rm GM4^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.302 $\,\, \rm GM4^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.303 $\,\, \rm GM4^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.304 $\,\, \rm GM4^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.305 $\,\, \rm GM4^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.306 $\,\, \rm GM4^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.307 $\,\, \rm GM4^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.308 $\,\, \rm GM4^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.309 $\,\, \rm GM4^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.310 $\,\, \rm GM4^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.311 $\,\, \rm GM4^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.312 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.313 $\,\, \rm GM4^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.314 $\,\, \rm GM4^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.315 $\,\, \rm GM4^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.316 $\,\, \rm GM4^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.317 $\,\, \rm GM4^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.318 $\,\, \rm GM4^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.319 $\,\, \rm GM4^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.320 $\,\, \rm GM4^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.321 $\,\, \rm GM4^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.322 $\,\, \rm GM4^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.323 $\,\, \rm GM4^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.324 $\,\, \rm GM4^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.325 $\,\, \rm GM4^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.326 $\,\, \rm GM4^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.327 $\,\, \rm GM4^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.328 $\,\, \rm GM4^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.329 $\,\, \rm GM4^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.330 $\,\, \rm GM4^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.331 $\,\, \rm GM4^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.332 $\,\, \rm GM4^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.333 $\,\, \rm GM4^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.334 $\,\, \rm GM4^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.9.335 $\,\, \rm GM4^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.336 $\,\, \rm GM4^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.9.337 $\,\, \rm M1^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.338 $\,\, \rm M1^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.339 $\,\, \rm M1^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N124.9.340 $\,\, \rm M1^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N124.9.341 $\,\, \rm M1^+ \oplus M4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N124.9.342 $\,\, \rm M1^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.343 $\,\, \rm M1^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.344 $\,\, \rm M1^+ \oplus M4^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.345 $\,\, \rm M1^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N124.9.346 $\,\, \rm M1^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N124.9.347 $\,\, \rm M1^+ \oplus M4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N124.9.348 $\,\, \rm M1^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N124.9.349 $\,\, \rm M1^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N124.9.350 $\,\, \rm M1^+ \oplus M4^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N124.9.351 $\,\, \rm M1^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N124.9.352 $\,\, \rm M1^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N124.9.353 $\,\, \rm M1^+ \oplus M4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N124.9.354 $\,\, \rm M1^+ \oplus M4^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N124.9.355 $\,\, \rm M1^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N124.9.356 $\,\, \rm M1^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N124.9.357 $\,\, \rm M1^+ \oplus M4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N124.9.358 $\,\, \rm M1^+ \oplus M4^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N124.9.359 $\,\, \rm M1^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.360 $\,\, \rm M1^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.361 $\,\, \rm M1^+ \oplus M3^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.362 $\,\, \rm M1^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N124.9.363 $\,\, \rm M1^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N124.9.364 $\,\, \rm M1^+ \oplus M3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N124.9.365 $\,\, \rm M1^+ \oplus M3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N124.9.366 $\,\, \rm M1^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N124.9.367 $\,\, \rm M1^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N124.9.368 $\,\, \rm M1^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N124.9.369 $\,\, \rm M1^- \oplus M1^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.370 $\,\, \rm M1^- \oplus M1^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.371 $\,\, \rm M1^- \oplus M1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N124.9.372 $\,\, \rm M1^- \oplus M1^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N124.9.373 $\,\, \rm M1^- \oplus M4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N124.9.374 $\,\, \rm M1^- \oplus M1^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.375 $\,\, \rm M1^- \oplus M1^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.376 $\,\, \rm M1^- \oplus M4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.377 $\,\, \rm M1^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N124.9.378 $\,\, \rm M1^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N124.9.379 $\,\, \rm M1^- \oplus M3^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N124.9.380 $\,\, \rm M1^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N124.9.381 $\,\, \rm M1^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N124.9.382 $\,\, \rm M1^- \oplus M3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N124.9.383 $\,\, \rm M1^- \oplus M3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N124.9.384 $\,\, \rm M1^- \oplus M2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.385 $\,\, \rm M1^- \oplus M2^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.386 $\,\, \rm M1^- \oplus M3^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.387 $\,\, \rm M2^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.388 $\,\, \rm M2^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.389 $\,\, \rm M2^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N124.9.390 $\,\, \rm M2^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N124.9.391 $\,\, \rm M2^+ \oplus M3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N124.9.392 $\,\, \rm M2^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N124.9.393 $\,\, \rm M2^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N124.9.394 $\,\, \rm M2^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N124.9.395 $\,\, \rm M2^- \oplus M2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.9.396 $\,\, \rm M2^- \oplus M2^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N124.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm E$ \\
N124.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.12.3 $\,\, \rm GM1^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.12.4 $\,\, \rm GM1^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.12.5 $\,\, \rm GM1^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.12.6 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.7 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.8 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\
N124.12.9 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_u$ \\
N124.12.10 $\,\, \rm GM2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N124.12.11 $\,\, \rm GM2^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N124.12.12 $\,\, \rm GM2^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N124.12.13 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N124.12.14 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N124.12.15 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm E$ \\
N124.12.16 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.12.17 $\,\, \rm GM2^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.12.18 $\,\, \rm GM2^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.12.19 $\,\, \rm GM2^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.12.20 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.21 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.22 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_g$ \\
N124.12.23 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_u$ \\
N124.12.24 $\,\, \rm GM3^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.12.25 $\,\, \rm GM3^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.12.26 $\,\, \rm GM3^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.12.27 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N124.12.28 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N124.12.29 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm E$ \\
N124.12.30 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.12.31 $\,\, \rm GM3^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.12.32 $\,\, \rm GM3^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.12.33 $\,\, \rm GM3^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.12.34 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.35 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.36 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_g$ \\
N124.12.37 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_u$ \\
N124.12.38 $\,\, \rm GM4^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.12.39 $\,\, \rm GM4^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.12.40 $\,\, \rm GM4^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.12.41 $\,\, \rm GM4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N124.12.42 $\,\, \rm GM4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N124.12.43 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm E$ \\
N124.12.44 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.12.45 $\,\, \rm GM4^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.12.46 $\,\, \rm GM4^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.12.47 $\,\, \rm GM4^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.12.48 $\,\, \rm GM4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.49 $\,\, \rm GM4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.50 $\,\, \rm M1^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N124.12.51 $\,\, \rm M1^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.12.52 $\,\, \rm M1^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.53 $\,\, \rm M1^+ \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.54 $\,\, \rm M1^+ \oplus M5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.12.55 $\,\, \rm M1^+ \oplus M5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N124.12.56 $\,\, \rm M1^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.57 $\,\, \rm M1^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.58 $\,\, \rm M1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N124.12.59 $\,\, \rm M1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.12.60 $\,\, \rm M1^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.61 $\,\, \rm M1^- \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.62 $\,\, \rm M1^- \oplus M5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N124.12.63 $\,\, \rm M1^- \oplus M5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.12.64 $\,\, \rm M1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.65 $\,\, \rm M1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.66 $\,\, \rm M2^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N124.12.67 $\,\, \rm M2^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.12.68 $\,\, \rm M2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.69 $\,\, \rm M2^+ \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.70 $\,\, \rm M2^+ \oplus M5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.12.71 $\,\, \rm M2^+ \oplus M5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N124.12.72 $\,\, \rm M2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.73 $\,\, \rm M2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.74 $\,\, \rm M2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N124.12.75 $\,\, \rm M2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.12.76 $\,\, \rm M2^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.77 $\,\, \rm M2^- \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.78 $\,\, \rm M2^- \oplus M5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N124.12.79 $\,\, \rm M2^- \oplus M5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N124.12.80 $\,\, \rm M2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.12.81 $\,\, \rm M2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
N124.13.1 $\,\, \rm GM1^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.13.2 $\,\, \rm GM1^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.13.3 $\,\, \rm GM1^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.13.4 $\,\, \rm GM1^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.13.5 $\,\, \rm GM2^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.13.6 $\,\, \rm GM2^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.13.7 $\,\, \rm GM2^+ \oplus  X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.13.8 $\,\, \rm GM2^+ \oplus  X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.13.9 $\,\, \rm GM2^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.13.10 $\,\, \rm GM2^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.13.11 $\,\, \rm GM2^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.13.12 $\,\, \rm GM2^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.13.13 $\,\, \rm GM3^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.13.14 $\,\, \rm GM3^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.13.15 $\,\, \rm GM3^+ \oplus  X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.13.16 $\,\, \rm GM3^+ \oplus  X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.13.17 $\,\, \rm GM3^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.13.18 $\,\, \rm GM3^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.13.19 $\,\, \rm GM3^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.13.20 $\,\, \rm GM3^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.13.21 $\,\, \rm GM4^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N124.13.22 $\,\, \rm GM4^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N124.13.23 $\,\, \rm GM4^+ \oplus  X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N124.13.24 $\,\, \rm GM4^+ \oplus  X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N124.13.25 $\,\, \rm GM4^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.13.26 $\,\, \rm GM4^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.13.27 $\,\, \rm GM4^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.13.28 $\,\, \rm GM4^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N124.13.29 $\,\, \rm M1^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N124.13.30 $\,\, \rm M1^+ \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N124.13.31 $\,\, \rm M1^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N124.13.32 $\,\, \rm M1^+ \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N124.13.33 $\,\, \rm M1^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N124.13.34 $\,\, \rm M1^+ \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N124.13.35 $\,\, \rm M1^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N124.13.36 $\,\, \rm M1^+ \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N124.13.37 $\,\, \rm M1^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N124.13.38 $\,\, \rm M1^- \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N124.13.39 $\,\, \rm M1^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N124.13.40 $\,\, \rm M1^- \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N124.13.41 $\,\, \rm M1^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N124.13.42 $\,\, \rm M1^- \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N124.13.43 $\,\, \rm M1^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N124.13.44 $\,\, \rm M1^- \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N124.13.45 $\,\, \rm M2^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N124.13.46 $\,\, \rm M2^+ \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N124.13.47 $\,\, \rm M2^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N124.13.48 $\,\, \rm M2^+ \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N124.13.49 $\,\, \rm M2^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N124.13.50 $\,\, \rm M2^+ \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N124.13.51 $\,\, \rm M2^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N124.13.52 $\,\, \rm M2^+ \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N124.13.53 $\,\, \rm M2^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N124.13.54 $\,\, \rm M2^- \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N124.13.55 $\,\, \rm M2^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N124.13.56 $\,\, \rm M2^- \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N124.13.57 $\,\, \rm M2^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N124.13.58 $\,\, \rm M2^- \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N124.13.59 $\,\, \rm M2^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N124.13.60 $\,\, \rm M2^- \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
\hline
N124.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.3 $\,\, \rm GM1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.14.4 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N124.14.5 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N124.14.6 $\,\, \rm GM2^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N124.14.7 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.8 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.9 $\,\, \rm GM2^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.14.10 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N124.14.11 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N124.14.12 $\,\, \rm GM3^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.14.13 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.14 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.15 $\,\, \rm GM3^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.14.16 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N124.14.17 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N124.14.18 $\,\, \rm GM4^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.14.19 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.20 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.21 $\,\, \rm GM4^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N124.14.22 $\,\, \rm M1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.23 $\,\, \rm M1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.24 $\,\, \rm M1^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.25 $\,\, \rm M1^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.26 $\,\, \rm M1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.27 $\,\, \rm M1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.28 $\,\, \rm M1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.29 $\,\, \rm M1^- \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.30 $\,\, \rm M2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.31 $\,\, \rm M2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.32 $\,\, \rm M2^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.33 $\,\, \rm M2^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.34 $\,\, \rm M2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.35 $\,\, \rm M2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.36 $\,\, \rm M2^- \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N124.14.37 $\,\, \rm M2^- \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4/nbm$ (No.~125).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4/nbm$ (No.~125)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L125.1.1 $\,\, \rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L125.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L125.2.2 $\,\, \rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L125.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L125.2.4 $\,\, \rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L125.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L125.2.6 $\,\, \rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L125.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
L125.2.8 $\,\, \rm Z1^+$ & 0 &  - & - \\
L125.2.9 $\,\, \rm Z1^-$ & 0 &  - & - \\
L125.2.10 $\,\, \rm Z2^+$ & 0 &  - & - \\
L125.2.11 $\,\, \rm Z2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4/nbm$ (No.~125).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4/nbm$ (No.~125) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P125.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P125.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P125.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P125.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P125.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P125.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P125.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P125.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
P125.2.8 $\,\, \rm Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P125.2.9 $\,\, \rm Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P125.2.10 $\,\, \rm Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P125.2.11 $\,\, \rm Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P125.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P125.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P125.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P125.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P125.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P125.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P125.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P125.3.8 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.9 $\,\, \rm GM1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.10 $\,\, \rm GM1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.11 $\,\, \rm GM1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P125.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P125.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
P125.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
P125.3.16 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
P125.3.17 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
P125.3.18 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.19 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.20 $\,\, \rm GM2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.21 $\,\, \rm GM2^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P125.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P125.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P125.3.25 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P125.3.26 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P125.3.27 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.28 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.29 $\,\, \rm GM2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.30 $\,\, \rm GM2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P125.3.32 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P125.3.33 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P125.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
P125.3.35 $\,\, \rm GM3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.36 $\,\, \rm GM3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.37 $\,\, \rm GM3^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.38 $\,\, \rm GM3^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.39 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P125.3.40 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
P125.3.41 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P125.3.42 $\,\, \rm GM3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.43 $\,\, \rm GM3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.44 $\,\, \rm GM3^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.45 $\,\, \rm GM3^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.46 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P125.3.47 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P125.3.48 $\,\, \rm GM4^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.49 $\,\, \rm GM4^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.50 $\,\, \rm GM4^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.51 $\,\, \rm GM4^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.52 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P125.3.53 $\,\, \rm GM4^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.54 $\,\, \rm GM4^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.55 $\,\, \rm GM4^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.56 $\,\, \rm GM4^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.57 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.58 $\,\, \rm Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P125.3.59 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.60 $\,\, \rm Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.61 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.62 $\,\, \rm Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.63 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.64 $\,\, \rm Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.65 $\,\, \rm Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.66 $\,\, \rm Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P125.3.67 $\,\, \rm Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.68 $\,\, \rm Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.69 $\,\, \rm Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.70 $\,\, \rm Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.71 $\,\, \rm Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.72 $\,\, \rm Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P125.3.73 $\,\, \rm Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.3.74 $\,\, \rm Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.75 $\,\, \rm Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P125.3.76 $\,\, \rm Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P125.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
P125.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P125.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.6.4 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.6.5 $\,\, \rm A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.6.6 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.6.7 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.6.8 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.6.9 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.6.10 $\,\, \rm Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P125.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P125.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P125.8.3 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P125.8.4 $\,\, \rm  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P125.8.5 $\,\, \rm  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P125.8.6 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4/nbm$ (No.~125).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4/nbm$ (No.~125) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N125.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N125.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A1$ \\
N125.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N125.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1$ \\
N125.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N125.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1$ \\
N125.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N125.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1$ \\
N125.2.8 $\,\, \rm Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N125.2.9 $\,\, \rm Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N125.2.10 $\,\, \rm Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N125.2.11 $\,\, \rm Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
N125.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N125.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1$ \\
N125.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N125.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2$ \\
N125.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N125.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2$ \\
N125.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N125.3.8 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N125.3.9 $\,\, \rm GM1^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N125.3.10 $\,\, \rm GM1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N125.3.11 $\,\, \rm GM1^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N125.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N125.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B1$ \\
N125.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_g$ \\
N125.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1$ \\
N125.3.16 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_g$ \\
N125.3.17 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1$ \\
N125.3.18 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N125.3.19 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N125.3.20 $\,\, \rm GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N125.3.21 $\,\, \rm GM2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N125.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N125.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2$ \\
N125.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_u$ \\
N125.3.25 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2$ \\
N125.3.26 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_u$ \\
N125.3.27 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N125.3.28 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N125.3.29 $\,\, \rm GM2^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N125.3.30 $\,\, \rm GM2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N125.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N125.3.32 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A2$ \\
N125.3.33 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N125.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2$ \\
N125.3.35 $\,\, \rm GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N125.3.36 $\,\, \rm GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N125.3.37 $\,\, \rm GM3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N125.3.38 $\,\, \rm GM3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N125.3.39 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N125.3.40 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2$ \\
N125.3.41 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N125.3.42 $\,\, \rm GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N125.3.43 $\,\, \rm GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N125.3.44 $\,\, \rm GM3^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N125.3.45 $\,\, \rm GM3^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N125.3.46 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N125.3.47 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B2$ \\
N125.3.48 $\,\, \rm GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N125.3.49 $\,\, \rm GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N125.3.50 $\,\, \rm GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N125.3.51 $\,\, \rm GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N125.3.52 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
N125.3.53 $\,\, \rm GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N125.3.54 $\,\, \rm GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N125.3.55 $\,\, \rm GM4^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N125.3.56 $\,\, \rm GM4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N125.3.57 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N125.3.58 $\,\, \rm Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N125.3.59 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N125.3.60 $\,\, \rm Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N125.3.61 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N125.3.62 $\,\, \rm Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N125.3.63 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N125.3.64 $\,\, \rm Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N125.3.65 $\,\, \rm Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N125.3.66 $\,\, \rm Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N125.3.67 $\,\, \rm Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N125.3.68 $\,\, \rm Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N125.3.69 $\,\, \rm Z1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N125.3.70 $\,\, \rm Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N125.3.71 $\,\, \rm Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N125.3.72 $\,\, \rm Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N125.3.73 $\,\, \rm Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N125.3.74 $\,\, \rm Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N125.3.75 $\,\, \rm Z2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N125.3.76 $\,\, \rm Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N125.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\
N125.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_u$ \\
N125.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N125.6.4 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N125.6.5 $\,\, \rm A4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N125.6.6 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N125.6.7 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N125.6.8 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N125.6.9 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N125.6.10 $\,\, \rm Z5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N125.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N125.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N125.8.3 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N125.8.4 $\,\, \rm  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N125.8.5 $\,\, \rm  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N125.8.6 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N125.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N125.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N125.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N125.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B1$ \\
N125.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N125.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2$ \\
N125.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N125.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2$ \\
N125.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_u$ \\
N125.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N125.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N125.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N125.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N125.9.22 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.23 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N125.9.24 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.25 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N125.9.26 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.27 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.28 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.29 $\,\, \rm GM1^- \oplus GM2^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.30 $\,\, \rm GM1^- \oplus GM2^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.31 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus A2$ \\
N125.9.32 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N125.9.33 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2$ \\
N125.9.34 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_u$ \\
N125.9.35 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N125.9.36 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N125.9.37 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N125.9.38 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N125.9.39 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.40 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N125.9.41 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.42 $\,\, \rm GM1^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.43 $\,\, \rm GM1^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.44 $\,\, \rm GM1^- \oplus GM3^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.45 $\,\, \rm GM1^- \oplus GM3^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.46 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B2 \oplus B2$ \\
N125.9.47 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N125.9.48 $\,\, \rm GM1^- \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N125.9.49 $\,\, \rm GM1^- \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N125.9.50 $\,\, \rm GM1^- \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N125.9.51 $\,\, \rm GM1^- \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N125.9.52 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.53 $\,\, \rm GM1^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.54 $\,\, \rm GM1^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.55 $\,\, \rm GM1^- \oplus GM4^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.56 $\,\, \rm GM1^- \oplus GM4^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.57 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.58 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.9.59 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.60 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.61 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.62 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.63 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.64 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.65 $\,\, \rm GM1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.66 $\,\, \rm GM1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.9.67 $\,\, \rm GM1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.68 $\,\, \rm GM1^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.69 $\,\, \rm GM1^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.70 $\,\, \rm GM1^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.71 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.72 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.9.73 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.74 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.75 $\,\, \rm GM1^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.76 $\,\, \rm GM1^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.9.77 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N125.9.78 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1$ \\
N125.9.79 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_g$ \\
N125.9.80 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1$ \\
N125.9.81 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N125.9.82 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1$ \\
N125.9.83 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N125.9.84 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N125.9.85 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N125.9.86 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N125.9.87 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N125.9.88 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2$ \\
N125.9.89 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_u$ \\
N125.9.90 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2$ \\
N125.9.91 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_u$ \\
N125.9.92 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N125.9.93 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N125.9.94 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N125.9.95 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N125.9.96 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_g$ \\
N125.9.97 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2$ \\
N125.9.98 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_g$ \\
N125.9.99 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus A2$ \\
N125.9.100 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N125.9.101 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N125.9.102 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N125.9.103 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N125.9.104 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N125.9.105 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B2$ \\
N125.9.106 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_u$ \\
N125.9.107 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N125.9.108 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N125.9.109 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N125.9.110 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N125.9.111 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N125.9.112 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2$ \\
N125.9.113 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N125.9.114 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N125.9.115 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N125.9.116 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N125.9.117 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus A2_u$ \\
N125.9.118 $\,\, \rm GM2^+ \oplus GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N125.9.119 $\,\, \rm GM2^+ \oplus GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N125.9.120 $\,\, \rm GM2^+ \oplus GM4^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N125.9.121 $\,\, \rm GM2^+ \oplus GM4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N125.9.122 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.123 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N125.9.124 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.125 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.126 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.127 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.128 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.129 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.130 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.131 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N125.9.132 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.133 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.134 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.135 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.136 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.137 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N125.9.138 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.139 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.140 $\,\, \rm GM2^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.141 $\,\, \rm GM2^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N125.9.142 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.143 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N125.9.144 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.145 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N125.9.146 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.147 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.148 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.149 $\,\, \rm GM2^- \oplus GM2^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.150 $\,\, \rm GM2^- \oplus GM2^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.151 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2$ \\
N125.9.152 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N125.9.153 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus B2$ \\
N125.9.154 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_u$ \\
N125.9.155 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N125.9.156 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N125.9.157 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N125.9.158 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N125.9.159 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.160 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_g$ \\
N125.9.161 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.162 $\,\, \rm GM2^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.163 $\,\, \rm GM2^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.164 $\,\, \rm GM2^- \oplus GM3^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.165 $\,\, \rm GM2^- \oplus GM3^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.166 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2$ \\
N125.9.167 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N125.9.168 $\,\, \rm GM2^- \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N125.9.169 $\,\, \rm GM2^- \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N125.9.170 $\,\, \rm GM2^- \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N125.9.171 $\,\, \rm GM2^- \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N125.9.172 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.173 $\,\, \rm GM2^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.174 $\,\, \rm GM2^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.175 $\,\, \rm GM2^- \oplus GM4^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.176 $\,\, \rm GM2^- \oplus GM4^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.177 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.178 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.9.179 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.180 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.181 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.182 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.183 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.184 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.185 $\,\, \rm GM2^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.186 $\,\, \rm GM2^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.9.187 $\,\, \rm GM2^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.188 $\,\, \rm GM2^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.189 $\,\, \rm GM2^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.190 $\,\, \rm GM2^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.191 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.192 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.9.193 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.194 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.195 $\,\, \rm GM2^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.196 $\,\, \rm GM2^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.9.197 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N125.9.198 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2$ \\
N125.9.199 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N125.9.200 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2$ \\
N125.9.201 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N125.9.202 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N125.9.203 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N125.9.204 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N125.9.205 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N125.9.206 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2$ \\
N125.9.207 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_g$ \\
N125.9.208 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N125.9.209 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N125.9.210 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N125.9.211 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N125.9.212 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N125.9.213 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2$ \\
N125.9.214 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N125.9.215 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N125.9.216 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N125.9.217 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N125.9.218 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_g$ \\
N125.9.219 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N125.9.220 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N125.9.221 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N125.9.222 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N125.9.223 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.224 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N125.9.225 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.226 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.227 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.228 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.229 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.230 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.231 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.232 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N125.9.233 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.234 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.235 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.236 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.237 $\,\, \rm GM3^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.238 $\,\, \rm GM3^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N125.9.239 $\,\, \rm GM3^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.240 $\,\, \rm GM3^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.241 $\,\, \rm GM3^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.242 $\,\, \rm GM3^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N125.9.243 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.244 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N125.9.245 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.246 $\,\, \rm GM3^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.247 $\,\, \rm GM3^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.248 $\,\, \rm GM3^- \oplus GM3^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.249 $\,\, \rm GM3^- \oplus GM3^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.250 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2$ \\
N125.9.251 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_g$ \\
N125.9.252 $\,\, \rm GM3^- \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N125.9.253 $\,\, \rm GM3^- \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N125.9.254 $\,\, \rm GM3^- \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N125.9.255 $\,\, \rm GM3^- \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N125.9.256 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.257 $\,\, \rm GM3^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.258 $\,\, \rm GM3^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.259 $\,\, \rm GM3^- \oplus GM4^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.260 $\,\, \rm GM3^- \oplus GM4^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.261 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.262 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.9.263 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.264 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.265 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.266 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.267 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.268 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.269 $\,\, \rm GM3^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.270 $\,\, \rm GM3^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.9.271 $\,\, \rm GM3^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.272 $\,\, \rm GM3^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.273 $\,\, \rm GM3^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.274 $\,\, \rm GM3^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.275 $\,\, \rm GM3^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.276 $\,\, \rm GM3^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.9.277 $\,\, \rm GM3^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.278 $\,\, \rm GM3^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.279 $\,\, \rm GM3^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.280 $\,\, \rm GM3^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.9.281 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N125.9.282 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2$ \\
N125.9.283 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N125.9.284 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N125.9.285 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N125.9.286 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N125.9.287 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N125.9.288 $\,\, \rm GM4^+ \oplus GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N125.9.289 $\,\, \rm GM4^+ \oplus GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N125.9.290 $\,\, \rm GM4^+ \oplus GM4^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N125.9.291 $\,\, \rm GM4^+ \oplus GM4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N125.9.292 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.293 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N125.9.294 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.295 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.296 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.297 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.298 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.299 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.300 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.301 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N125.9.302 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.303 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.304 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.305 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.306 $\,\, \rm GM4^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.307 $\,\, \rm GM4^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N125.9.308 $\,\, \rm GM4^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.309 $\,\, \rm GM4^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.310 $\,\, \rm GM4^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.311 $\,\, \rm GM4^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N125.9.312 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.313 $\,\, \rm GM4^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.314 $\,\, \rm GM4^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.315 $\,\, \rm GM4^- \oplus GM4^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.316 $\,\, \rm GM4^- \oplus GM4^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.317 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.318 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.9.319 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.320 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.321 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.322 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.323 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.324 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.325 $\,\, \rm GM4^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.326 $\,\, \rm GM4^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.9.327 $\,\, \rm GM4^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.328 $\,\, \rm GM4^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.329 $\,\, \rm GM4^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.330 $\,\, \rm GM4^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.331 $\,\, \rm GM4^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.332 $\,\, \rm GM4^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.9.333 $\,\, \rm GM4^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.9.334 $\,\, \rm GM4^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.335 $\,\, \rm GM4^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.9.336 $\,\, \rm GM4^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.9.337 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.338 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N125.9.339 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N125.9.340 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.341 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N125.9.342 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.343 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N125.9.344 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N125.9.345 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N125.9.346 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.347 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N125.9.348 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N125.9.349 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N125.9.350 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.351 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N125.9.352 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N125.9.353 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.354 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N125.9.355 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N125.9.356 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N125.9.357 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N125.9.358 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.359 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.360 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N125.9.361 $\,\, \rm Z1^+ \oplus Z4^- \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N125.9.362 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N125.9.363 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.364 $\,\, \rm Z1^+ \oplus Z4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N125.9.365 $\,\, \rm Z1^+ \oplus Z4^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N125.9.366 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N125.9.367 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N125.9.368 $\,\, \rm Z1^+ \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.369 $\,\, \rm Z1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.370 $\,\, \rm Z1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N125.9.371 $\,\, \rm Z1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N125.9.372 $\,\, \rm Z1^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.373 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N125.9.374 $\,\, \rm Z1^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.375 $\,\, \rm Z1^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N125.9.376 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N125.9.377 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N125.9.378 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N125.9.379 $\,\, \rm Z1^- \oplus Z4^- \oplus Z4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.380 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N125.9.381 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N125.9.382 $\,\, \rm Z1^- \oplus Z4^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.383 $\,\, \rm Z1^- \oplus Z4^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N125.9.384 $\,\, \rm Z1^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.385 $\,\, \rm Z1^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N125.9.386 $\,\, \rm Z1^- \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N125.9.387 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.388 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N125.9.389 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N125.9.390 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.391 $\,\, \rm Z2^+ \oplus Z4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N125.9.392 $\,\, \rm Z2^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N125.9.393 $\,\, \rm Z2^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N125.9.394 $\,\, \rm Z2^+ \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.395 $\,\, \rm Z2^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.9.396 $\,\, \rm Z2^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
\hline
N125.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm E$ \\
N125.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.12.3 $\,\, \rm GM1^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.4 $\,\, \rm GM1^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.5 $\,\, \rm GM1^- \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.6 $\,\, \rm GM1^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.7 $\,\, \rm GM1^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.8 $\,\, \rm GM1^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.9 $\,\, \rm GM1^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.10 $\,\, \rm GM1^- \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.12.11 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\
N125.12.12 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_u$ \\
N125.12.13 $\,\, \rm GM2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.14 $\,\, \rm GM2^+ \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N125.12.15 $\,\, \rm GM2^+ \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N125.12.16 $\,\, \rm GM2^+ \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N125.12.17 $\,\, \rm GM2^+ \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N125.12.18 $\,\, \rm GM2^+ \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N125.12.19 $\,\, \rm GM2^+ \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N125.12.20 $\,\, \rm GM2^+ \oplus Z5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.21 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm E$ \\
N125.12.22 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.12.23 $\,\, \rm GM2^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.24 $\,\, \rm GM2^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.25 $\,\, \rm GM2^- \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.26 $\,\, \rm GM2^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.27 $\,\, \rm GM2^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.28 $\,\, \rm GM2^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.29 $\,\, \rm GM2^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.30 $\,\, \rm GM2^- \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.12.31 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_g$ \\
N125.12.32 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_u$ \\
N125.12.33 $\,\, \rm GM3^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.34 $\,\, \rm GM3^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.35 $\,\, \rm GM3^+ \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.36 $\,\, \rm GM3^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.37 $\,\, \rm GM3^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.38 $\,\, \rm GM3^+ \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.39 $\,\, \rm GM3^+ \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.40 $\,\, \rm GM3^+ \oplus Z5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.41 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm E$ \\
N125.12.42 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.12.43 $\,\, \rm GM3^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.44 $\,\, \rm GM3^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.45 $\,\, \rm GM3^- \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.46 $\,\, \rm GM3^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.47 $\,\, \rm GM3^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.48 $\,\, \rm GM3^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.49 $\,\, \rm GM3^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.50 $\,\, \rm GM3^- \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.12.51 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_g$ \\
N125.12.52 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_u$ \\
N125.12.53 $\,\, \rm GM4^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.54 $\,\, \rm GM4^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.55 $\,\, \rm GM4^+ \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.56 $\,\, \rm GM4^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.57 $\,\, \rm GM4^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.58 $\,\, \rm GM4^+ \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.59 $\,\, \rm GM4^+ \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.60 $\,\, \rm GM4^+ \oplus Z5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.61 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm E$ \\
N125.12.62 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.12.63 $\,\, \rm GM4^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.64 $\,\, \rm GM4^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.65 $\,\, \rm GM4^- \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.66 $\,\, \rm GM4^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.67 $\,\, \rm GM4^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.68 $\,\, \rm GM4^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.69 $\,\, \rm GM4^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.70 $\,\, \rm GM4^- \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N125.12.71 $\,\, \rm Z1^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N125.12.72 $\,\, \rm Z1^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.12.73 $\,\, \rm Z1^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.74 $\,\, \rm Z1^+ \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.75 $\,\, \rm Z1^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.76 $\,\, \rm Z1^+ \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.77 $\,\, \rm Z1^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.78 $\,\, \rm Z1^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.79 $\,\, \rm Z1^+ \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.80 $\,\, \rm Z1^+ \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.81 $\,\, \rm Z1^+ \oplus Z5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.12.82 $\,\, \rm Z1^+ \oplus Z5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N125.12.83 $\,\, \rm Z1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N125.12.84 $\,\, \rm Z1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.12.85 $\,\, \rm Z1^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.86 $\,\, \rm Z1^- \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.87 $\,\, \rm Z1^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.88 $\,\, \rm Z1^- \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.89 $\,\, \rm Z1^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.90 $\,\, \rm Z1^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.91 $\,\, \rm Z1^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.92 $\,\, \rm Z1^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.93 $\,\, \rm Z1^- \oplus Z5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N125.12.94 $\,\, \rm Z1^- \oplus Z5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.12.95 $\,\, \rm Z2^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N125.12.96 $\,\, \rm Z2^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.12.97 $\,\, \rm Z2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.98 $\,\, \rm Z2^+ \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.99 $\,\, \rm Z2^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.100 $\,\, \rm Z2^+ \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.101 $\,\, \rm Z2^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.102 $\,\, \rm Z2^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.103 $\,\, \rm Z2^+ \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.104 $\,\, \rm Z2^+ \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.105 $\,\, \rm Z2^+ \oplus Z5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.12.106 $\,\, \rm Z2^+ \oplus Z5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N125.12.107 $\,\, \rm Z2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N125.12.108 $\,\, \rm Z2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N125.12.109 $\,\, \rm Z2^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.110 $\,\, \rm Z2^- \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.111 $\,\, \rm Z2^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.112 $\,\, \rm Z2^- \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.113 $\,\, \rm Z2^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.114 $\,\, \rm Z2^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.115 $\,\, \rm Z2^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.116 $\,\, \rm Z2^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.12.117 $\,\, \rm Z2^- \oplus Z5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N125.12.118 $\,\, \rm Z2^- \oplus Z5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N125.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.3 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.4 $\,\, \rm GM1^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.5 $\,\, \rm GM1^- \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.14.6 $\,\, \rm GM1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.14.7 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N125.14.8 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N125.14.9 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N125.14.10 $\,\, \rm GM2^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N125.14.11 $\,\, \rm GM2^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N125.14.12 $\,\, \rm GM2^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N125.14.13 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.14 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.15 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.16 $\,\, \rm GM2^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.17 $\,\, \rm GM2^- \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.14.18 $\,\, \rm GM2^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.14.19 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N125.14.20 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N125.14.21 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N125.14.22 $\,\, \rm GM3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N125.14.23 $\,\, \rm GM3^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.14.24 $\,\, \rm GM3^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.14.25 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.26 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.27 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.28 $\,\, \rm GM3^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.29 $\,\, \rm GM3^- \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.14.30 $\,\, \rm GM3^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.14.31 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N125.14.32 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N125.14.33 $\,\, \rm GM4^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N125.14.34 $\,\, \rm GM4^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N125.14.35 $\,\, \rm GM4^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.14.36 $\,\, \rm GM4^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.14.37 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.38 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.39 $\,\, \rm GM4^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.40 $\,\, \rm GM4^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.41 $\,\, \rm GM4^- \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.14.42 $\,\, \rm GM4^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.14.43 $\,\, \rm Z1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.44 $\,\, \rm Z1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.45 $\,\, \rm Z1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.46 $\,\, \rm Z1^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.47 $\,\, \rm Z1^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.14.48 $\,\, \rm Z1^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.14.49 $\,\, \rm Z1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.50 $\,\, \rm Z1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.51 $\,\, \rm Z1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.52 $\,\, \rm Z1^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.53 $\,\, \rm Z1^- \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.14.54 $\,\, \rm Z1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.14.55 $\,\, \rm Z2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.56 $\,\, \rm Z2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.57 $\,\, \rm Z2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.58 $\,\, \rm Z2^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.59 $\,\, \rm Z2^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.14.60 $\,\, \rm Z2^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.14.61 $\,\, \rm Z2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.62 $\,\, \rm Z2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.63 $\,\, \rm Z2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.64 $\,\, \rm Z2^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N125.14.65 $\,\, \rm Z2^- \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N125.14.66 $\,\, \rm Z2^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4/nnc$ (No.~126).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4/nnc$ (No.~126)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L126.1.1 $\,\, \rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L126.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L126.2.2 $\,\, \rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L126.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L126.2.4 $\,\, \rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L126.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L126.2.6 $\,\, \rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L126.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4/nnc$ (No.~126).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4/nnc$ (No.~126) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P126.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P126.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P126.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P126.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P126.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P126.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P126.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P126.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
\hline
P126.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P126.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P126.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P126.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P126.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P126.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P126.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P126.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P126.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P126.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
P126.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
P126.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
P126.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
P126.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P126.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P126.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P126.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P126.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P126.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P126.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P126.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P126.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
P126.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P126.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
P126.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P126.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P126.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P126.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P126.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
P126.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P126.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P126.6.4 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P126.6.5 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P126.6.6 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P126.6.7 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P126.6.8 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P126.6.9 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P126.6.10 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P126.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P126.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P126.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4/nnc$ (No.~126).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4/nnc$ (No.~126) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N126.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N126.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A1$ \\
N126.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N126.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1$ \\
N126.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N126.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1$ \\
N126.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N126.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1$ \\
\hline
N126.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N126.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1$ \\
N126.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N126.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2$ \\
N126.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N126.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2$ \\
N126.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N126.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N126.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B1$ \\
N126.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_g$ \\
N126.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1$ \\
N126.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_g$ \\
N126.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1$ \\
N126.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N126.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2$ \\
N126.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_u$ \\
N126.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2$ \\
N126.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_u$ \\
N126.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N126.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A2$ \\
N126.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N126.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2$ \\
N126.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N126.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2$ \\
N126.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N126.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N126.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B2$ \\
N126.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
\hline
N126.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\
N126.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_u$ \\
N126.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N126.6.4 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N126.6.5 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N126.6.6 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N126.6.7 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N126.6.8 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N126.6.9 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N126.6.10 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N126.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N126.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N126.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N126.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N126.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N126.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N126.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B1$ \\
N126.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N126.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2$ \\
N126.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N126.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2$ \\
N126.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_u$ \\
N126.9.14 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.9.15 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N126.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N126.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.9.19 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus A2$ \\
N126.9.20 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N126.9.21 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2$ \\
N126.9.22 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_u$ \\
N126.9.23 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.9.24 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N126.9.25 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.9.26 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B2 \oplus B2$ \\
N126.9.27 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N126.9.28 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.9.29 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N126.9.30 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1$ \\
N126.9.31 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_g$ \\
N126.9.32 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1$ \\
N126.9.33 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N126.9.34 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1$ \\
N126.9.35 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N126.9.36 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2$ \\
N126.9.37 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_u$ \\
N126.9.38 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2$ \\
N126.9.39 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_u$ \\
N126.9.40 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_g$ \\
N126.9.41 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2$ \\
N126.9.42 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_g$ \\
N126.9.43 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus A2$ \\
N126.9.44 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N126.9.45 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B2$ \\
N126.9.46 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_u$ \\
N126.9.47 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N126.9.48 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2$ \\
N126.9.49 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus A2_u$ \\
N126.9.50 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.9.51 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N126.9.52 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.9.53 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N126.9.54 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.9.55 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2$ \\
N126.9.56 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N126.9.57 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus B2$ \\
N126.9.58 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_u$ \\
N126.9.59 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.9.60 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_g$ \\
N126.9.61 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.9.62 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2$ \\
N126.9.63 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N126.9.64 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.9.65 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N126.9.66 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2$ \\
N126.9.67 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N126.9.68 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2$ \\
N126.9.69 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N126.9.70 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2$ \\
N126.9.71 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_g$ \\
N126.9.72 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N126.9.73 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2$ \\
N126.9.74 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_g$ \\
N126.9.75 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.9.76 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N126.9.77 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.9.78 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2$ \\
N126.9.79 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_g$ \\
N126.9.80 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.9.81 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N126.9.82 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2$ \\
N126.9.83 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N126.9.84 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N126.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm E$ \\
N126.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.12.3 $\,\, \rm GM1^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.4 $\,\, \rm GM1^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.5 $\,\, \rm GM1^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.6 $\,\, \rm GM1^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.7 $\,\, \rm GM1^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.8 $\,\, \rm GM1^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.9 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N126.12.10 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N126.12.11 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\
N126.12.12 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_u$ \\
N126.12.13 $\,\, \rm GM2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.14 $\,\, \rm GM2^+ \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N126.12.15 $\,\, \rm GM2^+ \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N126.12.16 $\,\, \rm GM2^+ \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N126.12.17 $\,\, \rm GM2^+ \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N126.12.18 $\,\, \rm GM2^+ \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N126.12.19 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N126.12.20 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N126.12.21 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm E$ \\
N126.12.22 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.12.23 $\,\, \rm GM2^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.24 $\,\, \rm GM2^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.25 $\,\, \rm GM2^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.26 $\,\, \rm GM2^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.27 $\,\, \rm GM2^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.28 $\,\, \rm GM2^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.29 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N126.12.30 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N126.12.31 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_g$ \\
N126.12.32 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_u$ \\
N126.12.33 $\,\, \rm GM3^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.34 $\,\, \rm GM3^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.35 $\,\, \rm GM3^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.36 $\,\, \rm GM3^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.37 $\,\, \rm GM3^+ \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.38 $\,\, \rm GM3^+ \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.39 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N126.12.40 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N126.12.41 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm E$ \\
N126.12.42 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.12.43 $\,\, \rm GM3^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.44 $\,\, \rm GM3^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.45 $\,\, \rm GM3^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.46 $\,\, \rm GM3^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.47 $\,\, \rm GM3^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.48 $\,\, \rm GM3^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.49 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N126.12.50 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N126.12.51 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_g$ \\
N126.12.52 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_u$ \\
N126.12.53 $\,\, \rm GM4^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.54 $\,\, \rm GM4^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.55 $\,\, \rm GM4^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.56 $\,\, \rm GM4^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.57 $\,\, \rm GM4^+ \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.58 $\,\, \rm GM4^+ \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.59 $\,\, \rm GM4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N126.12.60 $\,\, \rm GM4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N126.12.61 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm E$ \\
N126.12.62 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N126.12.63 $\,\, \rm GM4^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.64 $\,\, \rm GM4^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.65 $\,\, \rm GM4^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.66 $\,\, \rm GM4^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.67 $\,\, \rm GM4^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.68 $\,\, \rm GM4^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.12.69 $\,\, \rm GM4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N126.12.70 $\,\, \rm GM4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
N126.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N126.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N126.14.3 $\,\, \rm GM1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.14.4 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N126.14.5 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N126.14.6 $\,\, \rm GM2^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N126.14.7 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N126.14.8 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N126.14.9 $\,\, \rm GM2^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.14.10 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N126.14.11 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N126.14.12 $\,\, \rm GM3^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.14.13 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N126.14.14 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N126.14.15 $\,\, \rm GM3^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.14.16 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N126.14.17 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N126.14.18 $\,\, \rm GM4^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N126.14.19 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N126.14.20 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N126.14.21 $\,\, \rm GM4^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4/mbm$ (No.~127).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4/mbm$ (No.~127)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L127.1.1 $\,\, \rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L127.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L127.2.2 $\,\, \rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L127.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L127.2.4 $\,\, \rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L127.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L127.2.6 $\,\, \rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L127.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
L127.2.8 $\,\, \rm Z1^+$ & 0 &  - & - \\
L127.2.9 $\,\, \rm Z1^-$ & 0 &  - & - \\
L127.2.10 $\,\, \rm Z2^+$ & 0 &  - & - \\
L127.2.11 $\,\, \rm Z2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4/mbm$ (No.~127).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4/mbm$ (No.~127) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P127.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P127.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P127.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P127.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P127.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P127.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P127.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P127.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
P127.2.8 $\,\, \rm Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P127.2.9 $\,\, \rm Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P127.2.10 $\,\, \rm Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P127.2.11 $\,\, \rm Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P127.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P127.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P127.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P127.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P127.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P127.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P127.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P127.3.8 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.9 $\,\, \rm GM1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.10 $\,\, \rm GM1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.11 $\,\, \rm GM1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P127.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P127.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
P127.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
P127.3.16 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
P127.3.17 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
P127.3.18 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.19 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.20 $\,\, \rm GM2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.21 $\,\, \rm GM2^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P127.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P127.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P127.3.25 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P127.3.26 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P127.3.27 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.28 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.29 $\,\, \rm GM2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.30 $\,\, \rm GM2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P127.3.32 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P127.3.33 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P127.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
P127.3.35 $\,\, \rm GM3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.36 $\,\, \rm GM3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.37 $\,\, \rm GM3^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.38 $\,\, \rm GM3^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.39 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P127.3.40 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
P127.3.41 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P127.3.42 $\,\, \rm GM3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.43 $\,\, \rm GM3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.44 $\,\, \rm GM3^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.45 $\,\, \rm GM3^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.46 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P127.3.47 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P127.3.48 $\,\, \rm GM4^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.49 $\,\, \rm GM4^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.50 $\,\, \rm GM4^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.51 $\,\, \rm GM4^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.52 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P127.3.53 $\,\, \rm GM4^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.54 $\,\, \rm GM4^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.55 $\,\, \rm GM4^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.56 $\,\, \rm GM4^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.57 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.58 $\,\, \rm Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P127.3.59 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.60 $\,\, \rm Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.61 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.62 $\,\, \rm Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.63 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.64 $\,\, \rm Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.65 $\,\, \rm Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.66 $\,\, \rm Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P127.3.67 $\,\, \rm Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.68 $\,\, \rm Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.69 $\,\, \rm Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.70 $\,\, \rm Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.71 $\,\, \rm Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.72 $\,\, \rm Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P127.3.73 $\,\, \rm Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P127.3.74 $\,\, \rm Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.75 $\,\, \rm Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.3.76 $\,\, \rm Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P127.4.1 $\,\, \rm M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.4.2 $\,\, \rm M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.4.3 $\,\, \rm M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.4.4 $\,\, \rm M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.4.5 $\,\, \rm A1^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.4.6 $\,\, \rm A1^-A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P127.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
P127.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P127.6.3 $\,\, \rm A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.6.4 $\,\, \rm M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.6.5 $\,\, \rm M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P127.6.6 $\,\, \rm Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P127.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P127.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P127.8.3 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P127.8.4 $\,\, \rm  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4/mbm$ (No.~127).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4/mbm$ (No.~127) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N127.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N127.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A1$ \\
N127.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N127.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1$ \\
N127.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N127.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1$ \\
N127.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N127.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1$ \\
N127.2.8 $\,\, \rm Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N127.2.9 $\,\, \rm Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N127.2.10 $\,\, \rm Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N127.2.11 $\,\, \rm Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
N127.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N127.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1$ \\
N127.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N127.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2$ \\
N127.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N127.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2$ \\
N127.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N127.3.8 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N127.3.9 $\,\, \rm GM1^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N127.3.10 $\,\, \rm GM1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N127.3.11 $\,\, \rm GM1^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N127.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N127.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B1$ \\
N127.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_g$ \\
N127.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1$ \\
N127.3.16 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_g$ \\
N127.3.17 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1$ \\
N127.3.18 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N127.3.19 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N127.3.20 $\,\, \rm GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N127.3.21 $\,\, \rm GM2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N127.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N127.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2$ \\
N127.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_u$ \\
N127.3.25 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2$ \\
N127.3.26 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_u$ \\
N127.3.27 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N127.3.28 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N127.3.29 $\,\, \rm GM2^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N127.3.30 $\,\, \rm GM2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N127.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N127.3.32 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A2$ \\
N127.3.33 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N127.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2$ \\
N127.3.35 $\,\, \rm GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N127.3.36 $\,\, \rm GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N127.3.37 $\,\, \rm GM3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N127.3.38 $\,\, \rm GM3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N127.3.39 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N127.3.40 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2$ \\
N127.3.41 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N127.3.42 $\,\, \rm GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N127.3.43 $\,\, \rm GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N127.3.44 $\,\, \rm GM3^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N127.3.45 $\,\, \rm GM3^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N127.3.46 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N127.3.47 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B2$ \\
N127.3.48 $\,\, \rm GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N127.3.49 $\,\, \rm GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N127.3.50 $\,\, \rm GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N127.3.51 $\,\, \rm GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N127.3.52 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
N127.3.53 $\,\, \rm GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N127.3.54 $\,\, \rm GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N127.3.55 $\,\, \rm GM4^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N127.3.56 $\,\, \rm GM4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N127.3.57 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N127.3.58 $\,\, \rm Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N127.3.59 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N127.3.60 $\,\, \rm Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N127.3.61 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N127.3.62 $\,\, \rm Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N127.3.63 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N127.3.64 $\,\, \rm Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N127.3.65 $\,\, \rm Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N127.3.66 $\,\, \rm Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N127.3.67 $\,\, \rm Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N127.3.68 $\,\, \rm Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N127.3.69 $\,\, \rm Z1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N127.3.70 $\,\, \rm Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N127.3.71 $\,\, \rm Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N127.3.72 $\,\, \rm Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N127.3.73 $\,\, \rm Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N127.3.74 $\,\, \rm Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N127.3.75 $\,\, \rm Z2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N127.3.76 $\,\, \rm Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N127.4.1 $\,\, \rm M1^+M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N127.4.2 $\,\, \rm M1^-M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N127.4.3 $\,\, \rm M2^+M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N127.4.4 $\,\, \rm M2^-M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N127.4.5 $\,\, \rm A1^+A4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N127.4.6 $\,\, \rm A1^-A4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N127.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\
N127.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_u$ \\
N127.6.3 $\,\, \rm A5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N127.6.4 $\,\, \rm M5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N127.6.5 $\,\, \rm M5^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N127.6.6 $\,\, \rm Z5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N127.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N127.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N127.8.3 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N127.8.4 $\,\, \rm  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N127.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N127.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N127.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N127.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B1$ \\
N127.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N127.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2$ \\
N127.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N127.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2$ \\
N127.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_u$ \\
N127.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N127.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N127.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N127.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N127.9.22 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.23 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N127.9.24 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.25 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N127.9.26 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.27 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.28 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.29 $\,\, \rm GM1^- \oplus GM2^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.30 $\,\, \rm GM1^- \oplus GM2^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.31 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus A2$ \\
N127.9.32 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N127.9.33 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2$ \\
N127.9.34 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_u$ \\
N127.9.35 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N127.9.36 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N127.9.37 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N127.9.38 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N127.9.39 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.40 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N127.9.41 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.42 $\,\, \rm GM1^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.43 $\,\, \rm GM1^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.44 $\,\, \rm GM1^- \oplus GM3^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.45 $\,\, \rm GM1^- \oplus GM3^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.46 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B2 \oplus B2$ \\
N127.9.47 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N127.9.48 $\,\, \rm GM1^- \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N127.9.49 $\,\, \rm GM1^- \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N127.9.50 $\,\, \rm GM1^- \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N127.9.51 $\,\, \rm GM1^- \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N127.9.52 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.53 $\,\, \rm GM1^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.54 $\,\, \rm GM1^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.55 $\,\, \rm GM1^- \oplus GM4^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.56 $\,\, \rm GM1^- \oplus GM4^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.57 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.58 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.9.59 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.60 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.61 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.62 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.63 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.64 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.65 $\,\, \rm GM1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.66 $\,\, \rm GM1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.9.67 $\,\, \rm GM1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.68 $\,\, \rm GM1^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.69 $\,\, \rm GM1^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.70 $\,\, \rm GM1^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.71 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.72 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.9.73 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.74 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.75 $\,\, \rm GM1^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.76 $\,\, \rm GM1^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.9.77 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N127.9.78 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1$ \\
N127.9.79 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_g$ \\
N127.9.80 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1$ \\
N127.9.81 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N127.9.82 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1$ \\
N127.9.83 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N127.9.84 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N127.9.85 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N127.9.86 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N127.9.87 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N127.9.88 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2$ \\
N127.9.89 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_u$ \\
N127.9.90 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2$ \\
N127.9.91 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_u$ \\
N127.9.92 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N127.9.93 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N127.9.94 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N127.9.95 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N127.9.96 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_g$ \\
N127.9.97 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2$ \\
N127.9.98 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_g$ \\
N127.9.99 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus A2$ \\
N127.9.100 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N127.9.101 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N127.9.102 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N127.9.103 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N127.9.104 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N127.9.105 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B2$ \\
N127.9.106 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_u$ \\
N127.9.107 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N127.9.108 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N127.9.109 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N127.9.110 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N127.9.111 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N127.9.112 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2$ \\
N127.9.113 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N127.9.114 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N127.9.115 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N127.9.116 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N127.9.117 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus A2_u$ \\
N127.9.118 $\,\, \rm GM2^+ \oplus GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N127.9.119 $\,\, \rm GM2^+ \oplus GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N127.9.120 $\,\, \rm GM2^+ \oplus GM4^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N127.9.121 $\,\, \rm GM2^+ \oplus GM4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N127.9.122 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.123 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N127.9.124 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.125 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.126 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.127 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.128 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.129 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.130 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.131 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N127.9.132 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.133 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.134 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.135 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.136 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.137 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N127.9.138 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.139 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.140 $\,\, \rm GM2^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.141 $\,\, \rm GM2^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N127.9.142 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.143 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N127.9.144 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.145 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N127.9.146 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.147 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.148 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.149 $\,\, \rm GM2^- \oplus GM2^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.150 $\,\, \rm GM2^- \oplus GM2^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.151 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2$ \\
N127.9.152 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N127.9.153 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus B2$ \\
N127.9.154 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_u$ \\
N127.9.155 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N127.9.156 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N127.9.157 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N127.9.158 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N127.9.159 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.160 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_g$ \\
N127.9.161 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.162 $\,\, \rm GM2^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.163 $\,\, \rm GM2^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.164 $\,\, \rm GM2^- \oplus GM3^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.165 $\,\, \rm GM2^- \oplus GM3^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.166 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2$ \\
N127.9.167 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N127.9.168 $\,\, \rm GM2^- \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N127.9.169 $\,\, \rm GM2^- \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N127.9.170 $\,\, \rm GM2^- \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N127.9.171 $\,\, \rm GM2^- \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N127.9.172 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.173 $\,\, \rm GM2^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.174 $\,\, \rm GM2^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.175 $\,\, \rm GM2^- \oplus GM4^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.176 $\,\, \rm GM2^- \oplus GM4^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.177 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.178 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.9.179 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.180 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.181 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.182 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.183 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.184 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.185 $\,\, \rm GM2^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.186 $\,\, \rm GM2^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.9.187 $\,\, \rm GM2^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.188 $\,\, \rm GM2^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.189 $\,\, \rm GM2^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.190 $\,\, \rm GM2^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.191 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.192 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.9.193 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.194 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.195 $\,\, \rm GM2^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.196 $\,\, \rm GM2^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.9.197 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N127.9.198 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2$ \\
N127.9.199 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N127.9.200 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2$ \\
N127.9.201 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N127.9.202 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N127.9.203 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N127.9.204 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N127.9.205 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N127.9.206 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2$ \\
N127.9.207 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_g$ \\
N127.9.208 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N127.9.209 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N127.9.210 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N127.9.211 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N127.9.212 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N127.9.213 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2$ \\
N127.9.214 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N127.9.215 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N127.9.216 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N127.9.217 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N127.9.218 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_g$ \\
N127.9.219 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N127.9.220 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N127.9.221 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N127.9.222 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N127.9.223 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.224 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N127.9.225 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.226 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.227 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.228 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.229 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.230 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.231 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.232 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N127.9.233 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.234 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.235 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.236 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.237 $\,\, \rm GM3^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.238 $\,\, \rm GM3^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N127.9.239 $\,\, \rm GM3^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.240 $\,\, \rm GM3^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.241 $\,\, \rm GM3^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.242 $\,\, \rm GM3^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N127.9.243 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.244 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N127.9.245 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.246 $\,\, \rm GM3^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.247 $\,\, \rm GM3^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.248 $\,\, \rm GM3^- \oplus GM3^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.249 $\,\, \rm GM3^- \oplus GM3^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.250 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2$ \\
N127.9.251 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_g$ \\
N127.9.252 $\,\, \rm GM3^- \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N127.9.253 $\,\, \rm GM3^- \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N127.9.254 $\,\, \rm GM3^- \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N127.9.255 $\,\, \rm GM3^- \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N127.9.256 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.257 $\,\, \rm GM3^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.258 $\,\, \rm GM3^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.259 $\,\, \rm GM3^- \oplus GM4^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.260 $\,\, \rm GM3^- \oplus GM4^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.261 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.262 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.9.263 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.264 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.265 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.266 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.267 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.268 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.269 $\,\, \rm GM3^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.270 $\,\, \rm GM3^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.9.271 $\,\, \rm GM3^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.272 $\,\, \rm GM3^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.273 $\,\, \rm GM3^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.274 $\,\, \rm GM3^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.275 $\,\, \rm GM3^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.276 $\,\, \rm GM3^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.9.277 $\,\, \rm GM3^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.278 $\,\, \rm GM3^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.279 $\,\, \rm GM3^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.280 $\,\, \rm GM3^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.9.281 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N127.9.282 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2$ \\
N127.9.283 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N127.9.284 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N127.9.285 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N127.9.286 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N127.9.287 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N127.9.288 $\,\, \rm GM4^+ \oplus GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N127.9.289 $\,\, \rm GM4^+ \oplus GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N127.9.290 $\,\, \rm GM4^+ \oplus GM4^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N127.9.291 $\,\, \rm GM4^+ \oplus GM4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N127.9.292 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.293 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N127.9.294 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.295 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.296 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.297 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.298 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.299 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.300 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.301 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N127.9.302 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.303 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.304 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.305 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.306 $\,\, \rm GM4^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.307 $\,\, \rm GM4^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N127.9.308 $\,\, \rm GM4^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.309 $\,\, \rm GM4^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.310 $\,\, \rm GM4^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.311 $\,\, \rm GM4^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N127.9.312 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.313 $\,\, \rm GM4^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.314 $\,\, \rm GM4^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.315 $\,\, \rm GM4^- \oplus GM4^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.316 $\,\, \rm GM4^- \oplus GM4^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.317 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.318 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.9.319 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.320 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.321 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.322 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.323 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.324 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.325 $\,\, \rm GM4^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.326 $\,\, \rm GM4^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.9.327 $\,\, \rm GM4^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.328 $\,\, \rm GM4^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.329 $\,\, \rm GM4^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.330 $\,\, \rm GM4^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.331 $\,\, \rm GM4^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.332 $\,\, \rm GM4^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.9.333 $\,\, \rm GM4^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.9.334 $\,\, \rm GM4^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.335 $\,\, \rm GM4^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.9.336 $\,\, \rm GM4^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.9.337 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.338 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N127.9.339 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N127.9.340 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.341 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N127.9.342 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.343 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N127.9.344 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N127.9.345 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N127.9.346 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.347 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N127.9.348 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N127.9.349 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N127.9.350 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.351 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N127.9.352 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N127.9.353 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.354 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N127.9.355 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N127.9.356 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N127.9.357 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N127.9.358 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.359 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.360 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N127.9.361 $\,\, \rm Z1^+ \oplus Z4^- \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N127.9.362 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N127.9.363 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.364 $\,\, \rm Z1^+ \oplus Z4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N127.9.365 $\,\, \rm Z1^+ \oplus Z4^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N127.9.366 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N127.9.367 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N127.9.368 $\,\, \rm Z1^+ \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.369 $\,\, \rm Z1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.370 $\,\, \rm Z1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N127.9.371 $\,\, \rm Z1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N127.9.372 $\,\, \rm Z1^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.373 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N127.9.374 $\,\, \rm Z1^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.375 $\,\, \rm Z1^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N127.9.376 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N127.9.377 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N127.9.378 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N127.9.379 $\,\, \rm Z1^- \oplus Z4^- \oplus Z4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.380 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N127.9.381 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N127.9.382 $\,\, \rm Z1^- \oplus Z4^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.383 $\,\, \rm Z1^- \oplus Z4^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N127.9.384 $\,\, \rm Z1^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.385 $\,\, \rm Z1^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N127.9.386 $\,\, \rm Z1^- \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N127.9.387 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.388 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N127.9.389 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N127.9.390 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.391 $\,\, \rm Z2^+ \oplus Z4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N127.9.392 $\,\, \rm Z2^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N127.9.393 $\,\, \rm Z2^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N127.9.394 $\,\, \rm Z2^+ \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.395 $\,\, \rm Z2^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.9.396 $\,\, \rm Z2^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
\hline
N127.10.1 $\,\, \rm GM1^- \oplus M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.2 $\,\, \rm GM1^- \oplus M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.3 $\,\, \rm GM1^- \oplus M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.4 $\,\, \rm GM1^- \oplus M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.5 $\,\, \rm GM1^- \oplus A1^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.6 $\,\, \rm GM1^- \oplus A1^-A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.7 $\,\, \rm GM2^+ \oplus M1^+M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N127.10.8 $\,\, \rm GM2^+ \oplus M1^-M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N127.10.9 $\,\, \rm GM2^+ \oplus M2^+M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N127.10.10 $\,\, \rm GM2^+ \oplus M2^-M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N127.10.11 $\,\, \rm GM2^+ \oplus A1^+A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.10.12 $\,\, \rm GM2^+ \oplus A1^-A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.10.13 $\,\, \rm GM2^- \oplus M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.14 $\,\, \rm GM2^- \oplus M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.15 $\,\, \rm GM2^- \oplus M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.16 $\,\, \rm GM2^- \oplus M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.17 $\,\, \rm GM2^- \oplus A1^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.18 $\,\, \rm GM2^- \oplus A1^-A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.19 $\,\, \rm GM3^+ \oplus M1^+M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.10.20 $\,\, \rm GM3^+ \oplus M1^-M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.10.21 $\,\, \rm GM3^+ \oplus M2^+M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.10.22 $\,\, \rm GM3^+ \oplus M2^-M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.10.23 $\,\, \rm GM3^+ \oplus A1^+A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.10.24 $\,\, \rm GM3^+ \oplus A1^-A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.10.25 $\,\, \rm GM3^- \oplus M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.26 $\,\, \rm GM3^- \oplus M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.27 $\,\, \rm GM3^- \oplus M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.28 $\,\, \rm GM3^- \oplus M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.29 $\,\, \rm GM3^- \oplus A1^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.30 $\,\, \rm GM3^- \oplus A1^-A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.31 $\,\, \rm GM4^+ \oplus M1^+M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.10.32 $\,\, \rm GM4^+ \oplus M1^-M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.10.33 $\,\, \rm GM4^+ \oplus M2^+M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.10.34 $\,\, \rm GM4^+ \oplus M2^-M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.10.35 $\,\, \rm GM4^+ \oplus A1^+A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.10.36 $\,\, \rm GM4^+ \oplus A1^-A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.10.37 $\,\, \rm GM4^- \oplus M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.38 $\,\, \rm GM4^- \oplus M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.39 $\,\, \rm GM4^- \oplus M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.40 $\,\, \rm GM4^- \oplus M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.41 $\,\, \rm GM4^- \oplus A1^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.42 $\,\, \rm GM4^- \oplus A1^-A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.43 $\,\, \rm Z1^+ \oplus M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.44 $\,\, \rm Z1^+ \oplus M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.45 $\,\, \rm Z1^+ \oplus M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.46 $\,\, \rm Z1^+ \oplus M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.47 $\,\, \rm Z1^+ \oplus A1^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.48 $\,\, \rm Z1^+ \oplus A2^-A3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.49 $\,\, \rm Z1^+ \oplus A1^-A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.50 $\,\, \rm Z1^+ \oplus A2^+A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.51 $\,\, \rm Z1^- \oplus M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.52 $\,\, \rm Z1^- \oplus M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.53 $\,\, \rm Z1^- \oplus M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.54 $\,\, \rm Z1^- \oplus M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.55 $\,\, \rm Z1^- \oplus A1^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.56 $\,\, \rm Z1^- \oplus A2^-A3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.57 $\,\, \rm Z1^- \oplus A1^-A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.58 $\,\, \rm Z1^- \oplus A2^+A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.59 $\,\, \rm Z2^+ \oplus M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.60 $\,\, \rm Z2^+ \oplus M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.61 $\,\, \rm Z2^+ \oplus M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.62 $\,\, \rm Z2^+ \oplus M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.63 $\,\, \rm Z2^+ \oplus A1^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.64 $\,\, \rm Z2^+ \oplus A2^-A3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.65 $\,\, \rm Z2^+ \oplus A1^-A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.66 $\,\, \rm Z2^+ \oplus A2^+A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.67 $\,\, \rm Z2^- \oplus M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.68 $\,\, \rm Z2^- \oplus M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.69 $\,\, \rm Z2^- \oplus M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.70 $\,\, \rm Z2^- \oplus M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.71 $\,\, \rm Z2^- \oplus A1^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.72 $\,\, \rm Z2^- \oplus A2^-A3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.73 $\,\, \rm Z2^- \oplus A1^-A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.10.74 $\,\, \rm Z2^- \oplus A2^+A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
N127.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm E$ \\
N127.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.12.3 $\,\, \rm GM1^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.4 $\,\, \rm GM1^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.5 $\,\, \rm GM1^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.6 $\,\, \rm GM1^- \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.7 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\
N127.12.8 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_u$ \\
N127.12.9 $\,\, \rm GM2^+ \oplus A5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.12.10 $\,\, \rm GM2^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N127.12.11 $\,\, \rm GM2^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N127.12.12 $\,\, \rm GM2^+ \oplus Z5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.12.13 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm E$ \\
N127.12.14 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.12.15 $\,\, \rm GM2^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.16 $\,\, \rm GM2^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.17 $\,\, \rm GM2^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.18 $\,\, \rm GM2^- \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.19 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_g$ \\
N127.12.20 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_u$ \\
N127.12.21 $\,\, \rm GM3^+ \oplus A5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.12.22 $\,\, \rm GM3^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.12.23 $\,\, \rm GM3^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.12.24 $\,\, \rm GM3^+ \oplus Z5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.12.25 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm E$ \\
N127.12.26 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.12.27 $\,\, \rm GM3^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.28 $\,\, \rm GM3^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.29 $\,\, \rm GM3^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.30 $\,\, \rm GM3^- \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.31 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_g$ \\
N127.12.32 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_u$ \\
N127.12.33 $\,\, \rm GM4^+ \oplus A5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.12.34 $\,\, \rm GM4^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.12.35 $\,\, \rm GM4^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.12.36 $\,\, \rm GM4^+ \oplus Z5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N127.12.37 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm E$ \\
N127.12.38 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.12.39 $\,\, \rm GM4^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.40 $\,\, \rm GM4^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.41 $\,\, \rm GM4^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.42 $\,\, \rm GM4^- \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.43 $\,\, \rm Z1^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N127.12.44 $\,\, \rm Z1^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.12.45 $\,\, \rm Z1^+ \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.46 $\,\, \rm Z1^+ \oplus A5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.47 $\,\, \rm Z1^+ \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.48 $\,\, \rm Z1^+ \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.49 $\,\, \rm Z1^+ \oplus Z5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.12.50 $\,\, \rm Z1^+ \oplus Z5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N127.12.51 $\,\, \rm Z1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N127.12.52 $\,\, \rm Z1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.12.53 $\,\, \rm Z1^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.54 $\,\, \rm Z1^- \oplus A5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.55 $\,\, \rm Z1^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.56 $\,\, \rm Z1^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.57 $\,\, \rm Z1^- \oplus Z5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N127.12.58 $\,\, \rm Z1^- \oplus Z5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.12.59 $\,\, \rm Z2^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N127.12.60 $\,\, \rm Z2^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.12.61 $\,\, \rm Z2^+ \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.62 $\,\, \rm Z2^+ \oplus A5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.63 $\,\, \rm Z2^+ \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.64 $\,\, \rm Z2^+ \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.65 $\,\, \rm Z2^+ \oplus Z5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.12.66 $\,\, \rm Z2^+ \oplus Z5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N127.12.67 $\,\, \rm Z2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N127.12.68 $\,\, \rm Z2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N127.12.69 $\,\, \rm Z2^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.70 $\,\, \rm Z2^- \oplus A5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.71 $\,\, \rm Z2^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.72 $\,\, \rm Z2^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N127.12.73 $\,\, \rm Z2^- \oplus Z5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N127.12.74 $\,\, \rm Z2^- \oplus Z5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N127.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.3 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.4 $\,\, \rm GM1^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.5 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N127.14.6 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N127.14.7 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N127.14.8 $\,\, \rm GM2^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N127.14.9 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.10 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.11 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.12 $\,\, \rm GM2^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.13 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N127.14.14 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N127.14.15 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N127.14.16 $\,\, \rm GM3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N127.14.17 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.18 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.19 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.20 $\,\, \rm GM3^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.21 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N127.14.22 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N127.14.23 $\,\, \rm GM4^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N127.14.24 $\,\, \rm GM4^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N127.14.25 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.26 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.27 $\,\, \rm GM4^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.28 $\,\, \rm GM4^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.29 $\,\, \rm Z1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.30 $\,\, \rm Z1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.31 $\,\, \rm Z1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.32 $\,\, \rm Z1^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.33 $\,\, \rm Z1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.34 $\,\, \rm Z1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.35 $\,\, \rm Z1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.36 $\,\, \rm Z1^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.37 $\,\, \rm Z2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.38 $\,\, \rm Z2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.39 $\,\, \rm Z2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.40 $\,\, \rm Z2^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.41 $\,\, \rm Z2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.42 $\,\, \rm Z2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.43 $\,\, \rm Z2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N127.14.44 $\,\, \rm Z2^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4/mnc$ (No.~128).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4/mnc$ (No.~128)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L128.1.1 $\,\, \rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L128.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L128.2.2 $\,\, \rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L128.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L128.2.4 $\,\, \rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L128.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L128.2.6 $\,\, \rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L128.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4/mnc$ (No.~128).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4/mnc$ (No.~128) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P128.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P128.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P128.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P128.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P128.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P128.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P128.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P128.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
\hline
P128.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P128.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P128.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P128.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P128.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P128.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P128.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P128.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P128.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P128.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
P128.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
P128.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
P128.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
P128.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P128.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P128.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P128.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P128.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P128.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P128.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P128.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P128.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
P128.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P128.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
P128.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P128.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P128.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P128.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P128.4.1 $\,\, \rm M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P128.4.2 $\,\, \rm M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P128.4.3 $\,\, \rm M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P128.4.4 $\,\, \rm M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P128.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
P128.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P128.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P128.6.4 $\,\, \rm M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P128.6.5 $\,\, \rm M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P128.6.6 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P128.6.7 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P128.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P128.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4/mnc$ (No.~128).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4/mnc$ (No.~128) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N128.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N128.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A1$ \\
N128.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N128.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1$ \\
N128.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N128.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1$ \\
N128.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N128.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1$ \\
\hline
N128.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N128.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1$ \\
N128.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N128.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2$ \\
N128.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N128.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2$ \\
N128.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N128.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N128.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B1$ \\
N128.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_g$ \\
N128.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1$ \\
N128.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_g$ \\
N128.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1$ \\
N128.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N128.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2$ \\
N128.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_u$ \\
N128.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2$ \\
N128.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_u$ \\
N128.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N128.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A2$ \\
N128.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N128.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2$ \\
N128.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N128.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2$ \\
N128.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N128.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N128.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B2$ \\
N128.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
\hline
N128.4.1 $\,\, \rm M1^+M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N128.4.2 $\,\, \rm M1^-M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N128.4.3 $\,\, \rm M2^+M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N128.4.4 $\,\, \rm M2^-M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N128.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\
N128.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_u$ \\
N128.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N128.6.4 $\,\, \rm M5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N128.6.5 $\,\, \rm M5^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N128.6.6 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N128.6.7 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N128.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N128.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N128.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N128.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N128.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N128.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B1$ \\
N128.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N128.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2$ \\
N128.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N128.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2$ \\
N128.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_u$ \\
N128.9.14 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.9.15 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N128.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N128.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.9.19 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus A2$ \\
N128.9.20 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N128.9.21 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2$ \\
N128.9.22 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_u$ \\
N128.9.23 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.9.24 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N128.9.25 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.9.26 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B2 \oplus B2$ \\
N128.9.27 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N128.9.28 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.9.29 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N128.9.30 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1$ \\
N128.9.31 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_g$ \\
N128.9.32 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1$ \\
N128.9.33 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N128.9.34 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1$ \\
N128.9.35 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N128.9.36 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2$ \\
N128.9.37 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_u$ \\
N128.9.38 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2$ \\
N128.9.39 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_u$ \\
N128.9.40 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_g$ \\
N128.9.41 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2$ \\
N128.9.42 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_g$ \\
N128.9.43 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus A2$ \\
N128.9.44 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N128.9.45 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B2$ \\
N128.9.46 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_u$ \\
N128.9.47 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N128.9.48 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2$ \\
N128.9.49 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus A2_u$ \\
N128.9.50 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.9.51 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N128.9.52 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.9.53 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N128.9.54 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.9.55 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2$ \\
N128.9.56 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N128.9.57 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus B2$ \\
N128.9.58 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_u$ \\
N128.9.59 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.9.60 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_g$ \\
N128.9.61 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.9.62 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2$ \\
N128.9.63 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N128.9.64 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.9.65 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N128.9.66 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2$ \\
N128.9.67 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N128.9.68 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2$ \\
N128.9.69 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N128.9.70 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2$ \\
N128.9.71 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_g$ \\
N128.9.72 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N128.9.73 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2$ \\
N128.9.74 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_g$ \\
N128.9.75 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.9.76 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N128.9.77 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.9.78 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2$ \\
N128.9.79 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_g$ \\
N128.9.80 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.9.81 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N128.9.82 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2$ \\
N128.9.83 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N128.9.84 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N128.10.1 $\,\, \rm GM1^- \oplus M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.10.2 $\,\, \rm GM1^- \oplus M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.10.3 $\,\, \rm GM1^- \oplus M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.10.4 $\,\, \rm GM1^- \oplus M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.10.5 $\,\, \rm GM2^+ \oplus M1^+M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N128.10.6 $\,\, \rm GM2^+ \oplus M1^-M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N128.10.7 $\,\, \rm GM2^+ \oplus M2^+M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N128.10.8 $\,\, \rm GM2^+ \oplus M2^-M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N128.10.9 $\,\, \rm GM2^- \oplus M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.10.10 $\,\, \rm GM2^- \oplus M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.10.11 $\,\, \rm GM2^- \oplus M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.10.12 $\,\, \rm GM2^- \oplus M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.10.13 $\,\, \rm GM3^+ \oplus M1^+M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N128.10.14 $\,\, \rm GM3^+ \oplus M1^-M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N128.10.15 $\,\, \rm GM3^+ \oplus M2^+M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N128.10.16 $\,\, \rm GM3^+ \oplus M2^-M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N128.10.17 $\,\, \rm GM3^- \oplus M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.10.18 $\,\, \rm GM3^- \oplus M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.10.19 $\,\, \rm GM3^- \oplus M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.10.20 $\,\, \rm GM3^- \oplus M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.10.21 $\,\, \rm GM4^+ \oplus M1^+M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N128.10.22 $\,\, \rm GM4^+ \oplus M1^-M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N128.10.23 $\,\, \rm GM4^+ \oplus M2^+M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N128.10.24 $\,\, \rm GM4^+ \oplus M2^-M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N128.10.25 $\,\, \rm GM4^- \oplus M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.10.26 $\,\, \rm GM4^- \oplus M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.10.27 $\,\, \rm GM4^- \oplus M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.10.28 $\,\, \rm GM4^- \oplus M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
N128.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm E$ \\
N128.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.12.3 $\,\, \rm GM1^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N128.12.4 $\,\, \rm GM1^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.12.5 $\,\, \rm GM1^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.12.6 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N128.12.7 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N128.12.8 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\
N128.12.9 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_u$ \\
N128.12.10 $\,\, \rm GM2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N128.12.11 $\,\, \rm GM2^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N128.12.12 $\,\, \rm GM2^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N128.12.13 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N128.12.14 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N128.12.15 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm E$ \\
N128.12.16 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.12.17 $\,\, \rm GM2^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N128.12.18 $\,\, \rm GM2^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.12.19 $\,\, \rm GM2^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.12.20 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N128.12.21 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N128.12.22 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_g$ \\
N128.12.23 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_u$ \\
N128.12.24 $\,\, \rm GM3^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N128.12.25 $\,\, \rm GM3^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N128.12.26 $\,\, \rm GM3^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N128.12.27 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N128.12.28 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N128.12.29 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm E$ \\
N128.12.30 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.12.31 $\,\, \rm GM3^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N128.12.32 $\,\, \rm GM3^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.12.33 $\,\, \rm GM3^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.12.34 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N128.12.35 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N128.12.36 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_g$ \\
N128.12.37 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_u$ \\
N128.12.38 $\,\, \rm GM4^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N128.12.39 $\,\, \rm GM4^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N128.12.40 $\,\, \rm GM4^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N128.12.41 $\,\, \rm GM4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N128.12.42 $\,\, \rm GM4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N128.12.43 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm E$ \\
N128.12.44 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N128.12.45 $\,\, \rm GM4^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N128.12.46 $\,\, \rm GM4^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.12.47 $\,\, \rm GM4^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N128.12.48 $\,\, \rm GM4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N128.12.49 $\,\, \rm GM4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
N128.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N128.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N128.14.3 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N128.14.4 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N128.14.5 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N128.14.6 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N128.14.7 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N128.14.8 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N128.14.9 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N128.14.10 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N128.14.11 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N128.14.12 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N128.14.13 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N128.14.14 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4/nmm$ (No.~129).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4/nmm$ (No.~129)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L129.1.1 $\,\, \rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L129.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L129.2.2 $\,\, \rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L129.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L129.2.4 $\,\, \rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L129.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L129.2.6 $\,\, \rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L129.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
L129.2.8 $\,\, \rm Z1^+$ & 0 &  - & - \\
L129.2.9 $\,\, \rm Z1^-$ & 0 &  - & - \\
L129.2.10 $\,\, \rm Z2^+$ & 0 &  - & - \\
L129.2.11 $\,\, \rm Z2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4/nmm$ (No.~129).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4/nmm$ (No.~129) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P129.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P129.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P129.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P129.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P129.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P129.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P129.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P129.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
P129.2.8 $\,\, \rm Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P129.2.9 $\,\, \rm Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P129.2.10 $\,\, \rm Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P129.2.11 $\,\, \rm Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P129.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P129.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P129.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P129.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P129.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P129.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P129.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P129.3.8 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.9 $\,\, \rm GM1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.10 $\,\, \rm GM1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.11 $\,\, \rm GM1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P129.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P129.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
P129.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
P129.3.16 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
P129.3.17 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
P129.3.18 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.19 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.20 $\,\, \rm GM2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.21 $\,\, \rm GM2^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P129.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P129.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P129.3.25 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P129.3.26 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P129.3.27 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.28 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.29 $\,\, \rm GM2^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.30 $\,\, \rm GM2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P129.3.32 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P129.3.33 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P129.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
P129.3.35 $\,\, \rm GM3^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.36 $\,\, \rm GM3^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.37 $\,\, \rm GM3^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.38 $\,\, \rm GM3^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.39 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P129.3.40 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
P129.3.41 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P129.3.42 $\,\, \rm GM3^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.43 $\,\, \rm GM3^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.44 $\,\, \rm GM3^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.45 $\,\, \rm GM3^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.46 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P129.3.47 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P129.3.48 $\,\, \rm GM4^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.49 $\,\, \rm GM4^+ \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.50 $\,\, \rm GM4^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.51 $\,\, \rm GM4^+ \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.52 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P129.3.53 $\,\, \rm GM4^- \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.54 $\,\, \rm GM4^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.55 $\,\, \rm GM4^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.56 $\,\, \rm GM4^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.57 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.58 $\,\, \rm Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P129.3.59 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.60 $\,\, \rm Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.61 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.62 $\,\, \rm Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.63 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.64 $\,\, \rm Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.65 $\,\, \rm Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.66 $\,\, \rm Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P129.3.67 $\,\, \rm Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.68 $\,\, \rm Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.69 $\,\, \rm Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.70 $\,\, \rm Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.71 $\,\, \rm Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.72 $\,\, \rm Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P129.3.73 $\,\, \rm Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.3.74 $\,\, \rm Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.75 $\,\, \rm Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P129.3.76 $\,\, \rm Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P129.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
P129.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P129.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.6.4 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.6.5 $\,\, \rm A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.6.6 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.6.7 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.6.8 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.6.9 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P129.6.10 $\,\, \rm Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P129.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P129.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P129.8.3 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P129.8.4 $\,\, \rm  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4/nmm$ (No.~129).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4/nmm$ (No.~129) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N129.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N129.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A1$ \\
N129.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N129.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1$ \\
N129.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N129.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1$ \\
N129.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N129.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1$ \\
N129.2.8 $\,\, \rm Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N129.2.9 $\,\, \rm Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N129.2.10 $\,\, \rm Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N129.2.11 $\,\, \rm Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
N129.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N129.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1$ \\
N129.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N129.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2$ \\
N129.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N129.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2$ \\
N129.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N129.3.8 $\,\, \rm GM1^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N129.3.9 $\,\, \rm GM1^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N129.3.10 $\,\, \rm GM1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N129.3.11 $\,\, \rm GM1^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N129.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N129.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B1$ \\
N129.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_g$ \\
N129.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1$ \\
N129.3.16 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_g$ \\
N129.3.17 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1$ \\
N129.3.18 $\,\, \rm GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N129.3.19 $\,\, \rm GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N129.3.20 $\,\, \rm GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N129.3.21 $\,\, \rm GM2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N129.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N129.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2$ \\
N129.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_u$ \\
N129.3.25 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2$ \\
N129.3.26 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_u$ \\
N129.3.27 $\,\, \rm GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N129.3.28 $\,\, \rm GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N129.3.29 $\,\, \rm GM2^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N129.3.30 $\,\, \rm GM2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N129.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N129.3.32 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A2$ \\
N129.3.33 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N129.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2$ \\
N129.3.35 $\,\, \rm GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N129.3.36 $\,\, \rm GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N129.3.37 $\,\, \rm GM3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N129.3.38 $\,\, \rm GM3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N129.3.39 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N129.3.40 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2$ \\
N129.3.41 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N129.3.42 $\,\, \rm GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N129.3.43 $\,\, \rm GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N129.3.44 $\,\, \rm GM3^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N129.3.45 $\,\, \rm GM3^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N129.3.46 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N129.3.47 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B2$ \\
N129.3.48 $\,\, \rm GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N129.3.49 $\,\, \rm GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N129.3.50 $\,\, \rm GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N129.3.51 $\,\, \rm GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N129.3.52 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
N129.3.53 $\,\, \rm GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N129.3.54 $\,\, \rm GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N129.3.55 $\,\, \rm GM4^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N129.3.56 $\,\, \rm GM4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N129.3.57 $\,\, \rm Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N129.3.58 $\,\, \rm Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N129.3.59 $\,\, \rm Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N129.3.60 $\,\, \rm Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N129.3.61 $\,\, \rm Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N129.3.62 $\,\, \rm Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N129.3.63 $\,\, \rm Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N129.3.64 $\,\, \rm Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N129.3.65 $\,\, \rm Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N129.3.66 $\,\, \rm Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N129.3.67 $\,\, \rm Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N129.3.68 $\,\, \rm Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N129.3.69 $\,\, \rm Z1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N129.3.70 $\,\, \rm Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N129.3.71 $\,\, \rm Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N129.3.72 $\,\, \rm Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N129.3.73 $\,\, \rm Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N129.3.74 $\,\, \rm Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N129.3.75 $\,\, \rm Z2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N129.3.76 $\,\, \rm Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N129.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\
N129.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_u$ \\
N129.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N129.6.4 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N129.6.5 $\,\, \rm A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N129.6.6 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N129.6.7 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N129.6.8 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N129.6.9 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N129.6.10 $\,\, \rm Z5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N129.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N129.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N129.8.3 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N129.8.4 $\,\, \rm  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N129.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N129.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N129.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N129.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B1$ \\
N129.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N129.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2$ \\
N129.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N129.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2$ \\
N129.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_u$ \\
N129.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N129.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N129.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N129.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N129.9.22 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.23 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N129.9.24 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.25 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N129.9.26 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.27 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.28 $\,\, \rm GM1^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.29 $\,\, \rm GM1^- \oplus GM2^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.30 $\,\, \rm GM1^- \oplus GM2^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.31 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus A2$ \\
N129.9.32 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N129.9.33 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2$ \\
N129.9.34 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_u$ \\
N129.9.35 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N129.9.36 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N129.9.37 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N129.9.38 $\,\, \rm GM1^- \oplus GM3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N129.9.39 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.40 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N129.9.41 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.42 $\,\, \rm GM1^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.43 $\,\, \rm GM1^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.44 $\,\, \rm GM1^- \oplus GM3^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.45 $\,\, \rm GM1^- \oplus GM3^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.46 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B2 \oplus B2$ \\
N129.9.47 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N129.9.48 $\,\, \rm GM1^- \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N129.9.49 $\,\, \rm GM1^- \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N129.9.50 $\,\, \rm GM1^- \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N129.9.51 $\,\, \rm GM1^- \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N129.9.52 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.53 $\,\, \rm GM1^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.54 $\,\, \rm GM1^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.55 $\,\, \rm GM1^- \oplus GM4^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.56 $\,\, \rm GM1^- \oplus GM4^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.57 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.58 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.9.59 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.60 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.61 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.62 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.63 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.64 $\,\, \rm GM1^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.65 $\,\, \rm GM1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.66 $\,\, \rm GM1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.9.67 $\,\, \rm GM1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.68 $\,\, \rm GM1^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.69 $\,\, \rm GM1^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.70 $\,\, \rm GM1^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.71 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.72 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.9.73 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.74 $\,\, \rm GM1^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.75 $\,\, \rm GM1^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.76 $\,\, \rm GM1^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.9.77 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N129.9.78 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1$ \\
N129.9.79 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_g$ \\
N129.9.80 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1$ \\
N129.9.81 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N129.9.82 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1$ \\
N129.9.83 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N129.9.84 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N129.9.85 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N129.9.86 $\,\, \rm GM2^+ \oplus GM2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N129.9.87 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N129.9.88 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2$ \\
N129.9.89 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_u$ \\
N129.9.90 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2$ \\
N129.9.91 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_u$ \\
N129.9.92 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N129.9.93 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N129.9.94 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N129.9.95 $\,\, \rm GM2^+ \oplus GM2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N129.9.96 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_g$ \\
N129.9.97 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2$ \\
N129.9.98 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_g$ \\
N129.9.99 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus A2$ \\
N129.9.100 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N129.9.101 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N129.9.102 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N129.9.103 $\,\, \rm GM2^+ \oplus GM3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N129.9.104 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N129.9.105 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B2$ \\
N129.9.106 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_u$ \\
N129.9.107 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N129.9.108 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N129.9.109 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N129.9.110 $\,\, \rm GM2^+ \oplus GM3^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N129.9.111 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N129.9.112 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2$ \\
N129.9.113 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N129.9.114 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N129.9.115 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N129.9.116 $\,\, \rm GM2^+ \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N129.9.117 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus A2_u$ \\
N129.9.118 $\,\, \rm GM2^+ \oplus GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N129.9.119 $\,\, \rm GM2^+ \oplus GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N129.9.120 $\,\, \rm GM2^+ \oplus GM4^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N129.9.121 $\,\, \rm GM2^+ \oplus GM4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N129.9.122 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.123 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N129.9.124 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.125 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.126 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.127 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.128 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.129 $\,\, \rm GM2^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.130 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.131 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N129.9.132 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.133 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.134 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.135 $\,\, \rm GM2^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.136 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.137 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N129.9.138 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.139 $\,\, \rm GM2^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.140 $\,\, \rm GM2^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.141 $\,\, \rm GM2^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N129.9.142 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.143 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N129.9.144 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.145 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N129.9.146 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.147 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.148 $\,\, \rm GM2^- \oplus GM2^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.149 $\,\, \rm GM2^- \oplus GM2^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.150 $\,\, \rm GM2^- \oplus GM2^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.151 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2$ \\
N129.9.152 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N129.9.153 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus B2$ \\
N129.9.154 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_u$ \\
N129.9.155 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N129.9.156 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N129.9.157 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N129.9.158 $\,\, \rm GM2^- \oplus GM3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N129.9.159 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.160 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_g$ \\
N129.9.161 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.162 $\,\, \rm GM2^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.163 $\,\, \rm GM2^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.164 $\,\, \rm GM2^- \oplus GM3^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.165 $\,\, \rm GM2^- \oplus GM3^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.166 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2$ \\
N129.9.167 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N129.9.168 $\,\, \rm GM2^- \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N129.9.169 $\,\, \rm GM2^- \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N129.9.170 $\,\, \rm GM2^- \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N129.9.171 $\,\, \rm GM2^- \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N129.9.172 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.173 $\,\, \rm GM2^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.174 $\,\, \rm GM2^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.175 $\,\, \rm GM2^- \oplus GM4^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.176 $\,\, \rm GM2^- \oplus GM4^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.177 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.178 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.9.179 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.180 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.181 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.182 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.183 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.184 $\,\, \rm GM2^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.185 $\,\, \rm GM2^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.186 $\,\, \rm GM2^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.9.187 $\,\, \rm GM2^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.188 $\,\, \rm GM2^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.189 $\,\, \rm GM2^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.190 $\,\, \rm GM2^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.191 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.192 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.9.193 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.194 $\,\, \rm GM2^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.195 $\,\, \rm GM2^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.196 $\,\, \rm GM2^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.9.197 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N129.9.198 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2$ \\
N129.9.199 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N129.9.200 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2$ \\
N129.9.201 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N129.9.202 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N129.9.203 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N129.9.204 $\,\, \rm GM3^+ \oplus GM3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N129.9.205 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N129.9.206 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2$ \\
N129.9.207 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_g$ \\
N129.9.208 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N129.9.209 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N129.9.210 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N129.9.211 $\,\, \rm GM3^+ \oplus GM3^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N129.9.212 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N129.9.213 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2$ \\
N129.9.214 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N129.9.215 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N129.9.216 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N129.9.217 $\,\, \rm GM3^+ \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N129.9.218 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_g$ \\
N129.9.219 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N129.9.220 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N129.9.221 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N129.9.222 $\,\, \rm GM3^+ \oplus GM4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N129.9.223 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.224 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N129.9.225 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.226 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.227 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.228 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.229 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.230 $\,\, \rm GM3^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.231 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.232 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N129.9.233 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.234 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.235 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.236 $\,\, \rm GM3^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.237 $\,\, \rm GM3^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.238 $\,\, \rm GM3^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N129.9.239 $\,\, \rm GM3^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.240 $\,\, \rm GM3^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.241 $\,\, \rm GM3^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.242 $\,\, \rm GM3^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N129.9.243 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.244 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N129.9.245 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.246 $\,\, \rm GM3^- \oplus GM3^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.247 $\,\, \rm GM3^- \oplus GM3^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.248 $\,\, \rm GM3^- \oplus GM3^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.249 $\,\, \rm GM3^- \oplus GM3^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.250 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2$ \\
N129.9.251 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_g$ \\
N129.9.252 $\,\, \rm GM3^- \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N129.9.253 $\,\, \rm GM3^- \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N129.9.254 $\,\, \rm GM3^- \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N129.9.255 $\,\, \rm GM3^- \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N129.9.256 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.257 $\,\, \rm GM3^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.258 $\,\, \rm GM3^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.259 $\,\, \rm GM3^- \oplus GM4^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.260 $\,\, \rm GM3^- \oplus GM4^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.261 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.262 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.9.263 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.264 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.265 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.266 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.267 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.268 $\,\, \rm GM3^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.269 $\,\, \rm GM3^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.270 $\,\, \rm GM3^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.9.271 $\,\, \rm GM3^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.272 $\,\, \rm GM3^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.273 $\,\, \rm GM3^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.274 $\,\, \rm GM3^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.275 $\,\, \rm GM3^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.276 $\,\, \rm GM3^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.9.277 $\,\, \rm GM3^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.278 $\,\, \rm GM3^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.279 $\,\, \rm GM3^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.280 $\,\, \rm GM3^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.9.281 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N129.9.282 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2$ \\
N129.9.283 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N129.9.284 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N129.9.285 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N129.9.286 $\,\, \rm GM4^+ \oplus GM4^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N129.9.287 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N129.9.288 $\,\, \rm GM4^+ \oplus GM4^- \oplus Z1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N129.9.289 $\,\, \rm GM4^+ \oplus GM4^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N129.9.290 $\,\, \rm GM4^+ \oplus GM4^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N129.9.291 $\,\, \rm GM4^+ \oplus GM4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N129.9.292 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.293 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N129.9.294 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.295 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.296 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.297 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.298 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.299 $\,\, \rm GM4^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.300 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.301 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N129.9.302 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.303 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.304 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.305 $\,\, \rm GM4^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.306 $\,\, \rm GM4^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.307 $\,\, \rm GM4^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N129.9.308 $\,\, \rm GM4^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.309 $\,\, \rm GM4^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.310 $\,\, \rm GM4^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.311 $\,\, \rm GM4^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N129.9.312 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.313 $\,\, \rm GM4^- \oplus GM4^- \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.314 $\,\, \rm GM4^- \oplus GM4^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.315 $\,\, \rm GM4^- \oplus GM4^- \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.316 $\,\, \rm GM4^- \oplus GM4^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.317 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.318 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.9.319 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.320 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.321 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.322 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.323 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.324 $\,\, \rm GM4^- \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.325 $\,\, \rm GM4^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.326 $\,\, \rm GM4^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.9.327 $\,\, \rm GM4^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.328 $\,\, \rm GM4^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.329 $\,\, \rm GM4^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.330 $\,\, \rm GM4^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.331 $\,\, \rm GM4^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.332 $\,\, \rm GM4^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.9.333 $\,\, \rm GM4^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.9.334 $\,\, \rm GM4^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.335 $\,\, \rm GM4^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.9.336 $\,\, \rm GM4^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.9.337 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.338 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N129.9.339 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N129.9.340 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.341 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N129.9.342 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.343 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N129.9.344 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N129.9.345 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N129.9.346 $\,\, \rm Z1^+ \oplus Z1^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.347 $\,\, \rm Z1^+ \oplus Z3^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N129.9.348 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N129.9.349 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N129.9.350 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.351 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N129.9.352 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N129.9.353 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.354 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N129.9.355 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N129.9.356 $\,\, \rm Z1^+ \oplus Z1^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N129.9.357 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N129.9.358 $\,\, \rm Z1^+ \oplus Z3^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.359 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.360 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N129.9.361 $\,\, \rm Z1^+ \oplus Z4^- \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N129.9.362 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N129.9.363 $\,\, \rm Z1^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.364 $\,\, \rm Z1^+ \oplus Z4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N129.9.365 $\,\, \rm Z1^+ \oplus Z4^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N129.9.366 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N129.9.367 $\,\, \rm Z1^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N129.9.368 $\,\, \rm Z1^+ \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.369 $\,\, \rm Z1^- \oplus Z1^- \oplus Z1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.370 $\,\, \rm Z1^- \oplus Z1^- \oplus Z3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N129.9.371 $\,\, \rm Z1^- \oplus Z1^- \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N129.9.372 $\,\, \rm Z1^- \oplus Z1^- \oplus Z4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.373 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N129.9.374 $\,\, \rm Z1^- \oplus Z1^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.375 $\,\, \rm Z1^- \oplus Z1^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N129.9.376 $\,\, \rm Z1^- \oplus Z3^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N129.9.377 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N129.9.378 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N129.9.379 $\,\, \rm Z1^- \oplus Z4^- \oplus Z4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.380 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N129.9.381 $\,\, \rm Z1^- \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N129.9.382 $\,\, \rm Z1^- \oplus Z4^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.383 $\,\, \rm Z1^- \oplus Z4^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N129.9.384 $\,\, \rm Z1^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.385 $\,\, \rm Z1^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N129.9.386 $\,\, \rm Z1^- \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N129.9.387 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.388 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N129.9.389 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N129.9.390 $\,\, \rm Z2^+ \oplus Z2^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.391 $\,\, \rm Z2^+ \oplus Z4^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N129.9.392 $\,\, \rm Z2^+ \oplus Z2^- \oplus Z2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N129.9.393 $\,\, \rm Z2^+ \oplus Z2^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N129.9.394 $\,\, \rm Z2^+ \oplus Z4^+ \oplus Z4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.395 $\,\, \rm Z2^- \oplus Z2^- \oplus Z2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.9.396 $\,\, \rm Z2^- \oplus Z2^- \oplus Z4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
\hline
N129.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm E$ \\
N129.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.12.3 $\,\, \rm GM1^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.4 $\,\, \rm GM1^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.5 $\,\, \rm GM1^- \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.6 $\,\, \rm GM1^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.7 $\,\, \rm GM1^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.8 $\,\, \rm GM1^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.9 $\,\, \rm GM1^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.10 $\,\, \rm GM1^- \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.12.11 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\
N129.12.12 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_u$ \\
N129.12.13 $\,\, \rm GM2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.14 $\,\, \rm GM2^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.15 $\,\, \rm GM2^+ \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.16 $\,\, \rm GM2^+ \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N129.12.17 $\,\, \rm GM2^+ \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N129.12.18 $\,\, \rm GM2^+ \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N129.12.19 $\,\, \rm GM2^+ \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N129.12.20 $\,\, \rm GM2^+ \oplus Z5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.21 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm E$ \\
N129.12.22 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.12.23 $\,\, \rm GM2^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.24 $\,\, \rm GM2^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.25 $\,\, \rm GM2^- \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.26 $\,\, \rm GM2^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.27 $\,\, \rm GM2^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.28 $\,\, \rm GM2^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.29 $\,\, \rm GM2^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.30 $\,\, \rm GM2^- \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.12.31 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_g$ \\
N129.12.32 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_u$ \\
N129.12.33 $\,\, \rm GM3^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.34 $\,\, \rm GM3^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.35 $\,\, \rm GM3^+ \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.36 $\,\, \rm GM3^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.37 $\,\, \rm GM3^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.38 $\,\, \rm GM3^+ \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.39 $\,\, \rm GM3^+ \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.40 $\,\, \rm GM3^+ \oplus Z5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.41 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm E$ \\
N129.12.42 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.12.43 $\,\, \rm GM3^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.44 $\,\, \rm GM3^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.45 $\,\, \rm GM3^- \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.46 $\,\, \rm GM3^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.47 $\,\, \rm GM3^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.48 $\,\, \rm GM3^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.49 $\,\, \rm GM3^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.50 $\,\, \rm GM3^- \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.12.51 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_g$ \\
N129.12.52 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_u$ \\
N129.12.53 $\,\, \rm GM4^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.54 $\,\, \rm GM4^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.55 $\,\, \rm GM4^+ \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.56 $\,\, \rm GM4^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.57 $\,\, \rm GM4^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.58 $\,\, \rm GM4^+ \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.59 $\,\, \rm GM4^+ \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.60 $\,\, \rm GM4^+ \oplus Z5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.61 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm E$ \\
N129.12.62 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.12.63 $\,\, \rm GM4^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.64 $\,\, \rm GM4^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.65 $\,\, \rm GM4^- \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.66 $\,\, \rm GM4^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.67 $\,\, \rm GM4^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.68 $\,\, \rm GM4^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.69 $\,\, \rm GM4^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.70 $\,\, \rm GM4^- \oplus Z5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N129.12.71 $\,\, \rm Z1^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N129.12.72 $\,\, \rm Z1^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.12.73 $\,\, \rm Z1^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.74 $\,\, \rm Z1^+ \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.75 $\,\, \rm Z1^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.76 $\,\, \rm Z1^+ \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.77 $\,\, \rm Z1^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.78 $\,\, \rm Z1^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.79 $\,\, \rm Z1^+ \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.80 $\,\, \rm Z1^+ \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.81 $\,\, \rm Z1^+ \oplus Z5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.12.82 $\,\, \rm Z1^+ \oplus Z5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N129.12.83 $\,\, \rm Z1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N129.12.84 $\,\, \rm Z1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.12.85 $\,\, \rm Z1^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.86 $\,\, \rm Z1^- \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.87 $\,\, \rm Z1^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.88 $\,\, \rm Z1^- \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.89 $\,\, \rm Z1^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.90 $\,\, \rm Z1^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.91 $\,\, \rm Z1^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.92 $\,\, \rm Z1^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.93 $\,\, \rm Z1^- \oplus Z5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N129.12.94 $\,\, \rm Z1^- \oplus Z5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.12.95 $\,\, \rm Z2^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N129.12.96 $\,\, \rm Z2^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.12.97 $\,\, \rm Z2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.98 $\,\, \rm Z2^+ \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.99 $\,\, \rm Z2^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.100 $\,\, \rm Z2^+ \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.101 $\,\, \rm Z2^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.102 $\,\, \rm Z2^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.103 $\,\, \rm Z2^+ \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.104 $\,\, \rm Z2^+ \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.105 $\,\, \rm Z2^+ \oplus Z5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.12.106 $\,\, \rm Z2^+ \oplus Z5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N129.12.107 $\,\, \rm Z2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N129.12.108 $\,\, \rm Z2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N129.12.109 $\,\, \rm Z2^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.110 $\,\, \rm Z2^- \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.111 $\,\, \rm Z2^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.112 $\,\, \rm Z2^- \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.113 $\,\, \rm Z2^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.114 $\,\, \rm Z2^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.115 $\,\, \rm Z2^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.116 $\,\, \rm Z2^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N129.12.117 $\,\, \rm Z2^- \oplus Z5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N129.12.118 $\,\, \rm Z2^- \oplus Z5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N129.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.3 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.4 $\,\, \rm GM1^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.5 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N129.14.6 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N129.14.7 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N129.14.8 $\,\, \rm GM2^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N129.14.9 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.10 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.11 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.12 $\,\, \rm GM2^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.13 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N129.14.14 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N129.14.15 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N129.14.16 $\,\, \rm GM3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N129.14.17 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.18 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.19 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.20 $\,\, \rm GM3^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.21 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N129.14.22 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N129.14.23 $\,\, \rm GM4^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N129.14.24 $\,\, \rm GM4^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N129.14.25 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.26 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.27 $\,\, \rm GM4^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.28 $\,\, \rm GM4^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.29 $\,\, \rm Z1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.30 $\,\, \rm Z1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.31 $\,\, \rm Z1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.32 $\,\, \rm Z1^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.33 $\,\, \rm Z1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.34 $\,\, \rm Z1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.35 $\,\, \rm Z1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.36 $\,\, \rm Z1^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.37 $\,\, \rm Z2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.38 $\,\, \rm Z2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.39 $\,\, \rm Z2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.40 $\,\, \rm Z2^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.41 $\,\, \rm Z2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.42 $\,\, \rm Z2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.43 $\,\, \rm Z2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N129.14.44 $\,\, \rm Z2^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4/ncc$ (No.~130).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4/ncc$ (No.~130)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L130.1.1 $\,\, \rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L130.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L130.2.2 $\,\, \rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L130.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L130.2.4 $\,\, \rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L130.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L130.2.6 $\,\, \rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L130.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4/ncc$ (No.~130).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4/ncc$ (No.~130) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P130.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P130.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P130.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P130.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P130.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P130.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P130.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P130.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
\hline
P130.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P130.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P130.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P130.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P130.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P130.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P130.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P130.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P130.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P130.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
P130.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
P130.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
P130.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
P130.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P130.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P130.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P130.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P130.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P130.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P130.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P130.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P130.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
P130.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P130.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
P130.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P130.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P130.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P130.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P130.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
P130.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P130.6.3 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P130.6.4 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P130.6.5 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P130.6.6 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P130.6.7 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P130.6.8 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
P130.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P130.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4/ncc$ (No.~130).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4/ncc$ (No.~130) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N130.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N130.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A1$ \\
N130.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N130.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1$ \\
N130.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N130.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1$ \\
N130.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N130.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1$ \\
\hline
N130.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N130.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1$ \\
N130.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N130.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2$ \\
N130.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N130.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2$ \\
N130.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N130.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N130.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B1$ \\
N130.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_g$ \\
N130.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1$ \\
N130.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_g$ \\
N130.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1$ \\
N130.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N130.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2$ \\
N130.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_u$ \\
N130.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2$ \\
N130.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_u$ \\
N130.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N130.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A2$ \\
N130.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N130.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2$ \\
N130.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N130.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2$ \\
N130.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N130.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N130.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B2$ \\
N130.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
\hline
N130.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\
N130.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_u$ \\
N130.6.3 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N130.6.4 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N130.6.5 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N130.6.6 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N130.6.7 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N130.6.8 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N130.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N130.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N130.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N130.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N130.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N130.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B1$ \\
N130.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N130.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2$ \\
N130.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N130.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2$ \\
N130.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_u$ \\
N130.9.14 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.9.15 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N130.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N130.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.9.19 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus A2$ \\
N130.9.20 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N130.9.21 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2$ \\
N130.9.22 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_u$ \\
N130.9.23 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.9.24 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N130.9.25 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.9.26 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B2 \oplus B2$ \\
N130.9.27 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N130.9.28 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.9.29 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N130.9.30 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1$ \\
N130.9.31 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_g$ \\
N130.9.32 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1$ \\
N130.9.33 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N130.9.34 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1$ \\
N130.9.35 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N130.9.36 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2$ \\
N130.9.37 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_u$ \\
N130.9.38 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2$ \\
N130.9.39 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_u$ \\
N130.9.40 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_g$ \\
N130.9.41 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2$ \\
N130.9.42 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_g$ \\
N130.9.43 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus A2$ \\
N130.9.44 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N130.9.45 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B2$ \\
N130.9.46 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_u$ \\
N130.9.47 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N130.9.48 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2$ \\
N130.9.49 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus A2_u$ \\
N130.9.50 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.9.51 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N130.9.52 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.9.53 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N130.9.54 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.9.55 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2$ \\
N130.9.56 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N130.9.57 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus B2$ \\
N130.9.58 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_u$ \\
N130.9.59 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.9.60 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_g$ \\
N130.9.61 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.9.62 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2$ \\
N130.9.63 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N130.9.64 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.9.65 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N130.9.66 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2$ \\
N130.9.67 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N130.9.68 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2$ \\
N130.9.69 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N130.9.70 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2$ \\
N130.9.71 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_g$ \\
N130.9.72 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N130.9.73 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2$ \\
N130.9.74 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_g$ \\
N130.9.75 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.9.76 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N130.9.77 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.9.78 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2$ \\
N130.9.79 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_g$ \\
N130.9.80 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.9.81 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N130.9.82 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2$ \\
N130.9.83 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N130.9.84 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N130.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm E$ \\
N130.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.12.3 $\,\, \rm GM1^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.4 $\,\, \rm GM1^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.5 $\,\, \rm GM1^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.6 $\,\, \rm GM1^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.7 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N130.12.8 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N130.12.9 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\
N130.12.10 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_u$ \\
N130.12.11 $\,\, \rm GM2^+ \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N130.12.12 $\,\, \rm GM2^+ \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N130.12.13 $\,\, \rm GM2^+ \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N130.12.14 $\,\, \rm GM2^+ \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N130.12.15 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N130.12.16 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N130.12.17 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm E$ \\
N130.12.18 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.12.19 $\,\, \rm GM2^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.20 $\,\, \rm GM2^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.21 $\,\, \rm GM2^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.22 $\,\, \rm GM2^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.23 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N130.12.24 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N130.12.25 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_g$ \\
N130.12.26 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_u$ \\
N130.12.27 $\,\, \rm GM3^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.28 $\,\, \rm GM3^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.29 $\,\, \rm GM3^+ \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.30 $\,\, \rm GM3^+ \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.31 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N130.12.32 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N130.12.33 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm E$ \\
N130.12.34 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.12.35 $\,\, \rm GM3^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.36 $\,\, \rm GM3^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.37 $\,\, \rm GM3^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.38 $\,\, \rm GM3^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.39 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N130.12.40 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N130.12.41 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_g$ \\
N130.12.42 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_u$ \\
N130.12.43 $\,\, \rm GM4^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.44 $\,\, \rm GM4^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.45 $\,\, \rm GM4^+ \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.46 $\,\, \rm GM4^+ \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.47 $\,\, \rm GM4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N130.12.48 $\,\, \rm GM4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N130.12.49 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm E$ \\
N130.12.50 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N130.12.51 $\,\, \rm GM4^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.52 $\,\, \rm GM4^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.53 $\,\, \rm GM4^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.54 $\,\, \rm GM4^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N130.12.55 $\,\, \rm GM4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N130.12.56 $\,\, \rm GM4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline
N130.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N130.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N130.14.3 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N130.14.4 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N130.14.5 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N130.14.6 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N130.14.7 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N130.14.8 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N130.14.9 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N130.14.10 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N130.14.11 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N130.14.12 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N130.14.13 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N130.14.14 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_2/mmc$ (No.~131).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_2/mmc$ (No.~131)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L131.1.1 $\,\, \rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L131.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L131.2.2 $\,\, \rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L131.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L131.2.4 $\,\, \rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L131.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L131.2.6 $\,\, \rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L131.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
L131.2.8 $\,\, \rm M1^+$ & 0 &  - & - \\
L131.2.9 $\,\, \rm M1^-$ & 0 &  - & - \\
L131.2.10 $\,\, \rm M2^+$ & 0 &  - & - \\
L131.2.11 $\,\, \rm M2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_2/mmc$ (No.~131).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_2/mmc$ (No.~131) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P131.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P131.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P131.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P131.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P131.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P131.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P131.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P131.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
P131.2.8 $\,\, \rm M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P131.2.9 $\,\, \rm M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P131.2.10 $\,\, \rm M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P131.2.11 $\,\, \rm M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P131.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P131.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P131.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P131.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P131.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P131.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P131.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P131.3.8 $\,\, \rm GM1^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.9 $\,\, \rm GM1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.10 $\,\, \rm GM1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.11 $\,\, \rm GM1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P131.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P131.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
P131.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
P131.3.16 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
P131.3.17 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
P131.3.18 $\,\, \rm GM2^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P131.3.19 $\,\, \rm GM2^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P131.3.20 $\,\, \rm GM2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P131.3.21 $\,\, \rm GM2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P131.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P131.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P131.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P131.3.25 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P131.3.26 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P131.3.27 $\,\, \rm GM2^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.28 $\,\, \rm GM2^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.29 $\,\, \rm GM2^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.30 $\,\, \rm GM2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P131.3.32 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P131.3.33 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P131.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
P131.3.35 $\,\, \rm GM3^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.3.36 $\,\, \rm GM3^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.3.37 $\,\, \rm GM3^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.3.38 $\,\, \rm GM3^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.3.39 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P131.3.40 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
P131.3.41 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P131.3.42 $\,\, \rm GM3^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.43 $\,\, \rm GM3^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.44 $\,\, \rm GM3^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.45 $\,\, \rm GM3^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.46 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P131.3.47 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P131.3.48 $\,\, \rm GM4^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.3.49 $\,\, \rm GM4^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.3.50 $\,\, \rm GM4^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.3.51 $\,\, \rm GM4^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.3.52 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P131.3.53 $\,\, \rm GM4^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.54 $\,\, \rm GM4^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.55 $\,\, \rm GM4^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.56 $\,\, \rm GM4^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.57 $\,\, \rm M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.3.58 $\,\, \rm M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.3.59 $\,\, \rm M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.60 $\,\, \rm M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.61 $\,\, \rm M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.3.62 $\,\, \rm M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.3.63 $\,\, \rm M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.64 $\,\, \rm M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.65 $\,\, \rm M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.3.66 $\,\, \rm M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.3.67 $\,\, \rm M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.68 $\,\, \rm M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.69 $\,\, \rm M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.3.70 $\,\, \rm M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.3.71 $\,\, \rm M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.3.72 $\,\, \rm M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.3.73 $\,\, \rm M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.74 $\,\, \rm M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.3.75 $\,\, \rm M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.3.76 $\,\, \rm M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P131.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
P131.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P131.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.6.4 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P131.6.5 $\,\, \rm M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.6.6 $\,\, \rm M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P131.6.7 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P131.6.8 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P131.6.9 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P131.7.1 $\,\, \rm  R1^+$ & $\times$ &  - & - & -  &  - & - \\
P131.7.2 $\,\, \rm  R1^-$ & $\times$ &  - & - & -  &  - & - \\
P131.7.3 $\,\, \rm  X1^+$ & $\times$ &  - & - & -  &  - & - \\
P131.7.4 $\,\, \rm  X1^-$ & $\times$ &  - & - & -  &  - & - \\
P131.7.5 $\,\, \rm  X2^+$ & $\times$ &  - & - & -  &  - & - \\
P131.7.6 $\,\, \rm  X2^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
P131.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P131.8.2 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P131.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_2/mmc$ (No.~131).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_2/mmc$ (No.~131) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N131.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N131.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A1$ \\
N131.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N131.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1$ \\
N131.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N131.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1$ \\
N131.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N131.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1$ \\
N131.2.8 $\,\, \rm M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N131.2.9 $\,\, \rm M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N131.2.10 $\,\, \rm M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N131.2.11 $\,\, \rm M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
N131.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N131.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1$ \\
N131.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N131.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2$ \\
N131.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N131.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2$ \\
N131.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N131.3.8 $\,\, \rm GM1^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N131.3.9 $\,\, \rm GM1^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N131.3.10 $\,\, \rm GM1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N131.3.11 $\,\, \rm GM1^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N131.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N131.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B1$ \\
N131.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_g$ \\
N131.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1$ \\
N131.3.16 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_g$ \\
N131.3.17 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1$ \\
N131.3.18 $\,\, \rm GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N131.3.19 $\,\, \rm GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N131.3.20 $\,\, \rm GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N131.3.21 $\,\, \rm GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N131.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N131.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2$ \\
N131.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_u$ \\
N131.3.25 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2$ \\
N131.3.26 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_u$ \\
N131.3.27 $\,\, \rm GM2^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N131.3.28 $\,\, \rm GM2^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N131.3.29 $\,\, \rm GM2^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N131.3.30 $\,\, \rm GM2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N131.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N131.3.32 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A2$ \\
N131.3.33 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N131.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2$ \\
N131.3.35 $\,\, \rm GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N131.3.36 $\,\, \rm GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N131.3.37 $\,\, \rm GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N131.3.38 $\,\, \rm GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N131.3.39 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N131.3.40 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2$ \\
N131.3.41 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N131.3.42 $\,\, \rm GM3^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N131.3.43 $\,\, \rm GM3^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N131.3.44 $\,\, \rm GM3^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N131.3.45 $\,\, \rm GM3^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N131.3.46 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N131.3.47 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B2$ \\
N131.3.48 $\,\, \rm GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N131.3.49 $\,\, \rm GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N131.3.50 $\,\, \rm GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N131.3.51 $\,\, \rm GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N131.3.52 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
N131.3.53 $\,\, \rm GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N131.3.54 $\,\, \rm GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N131.3.55 $\,\, \rm GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N131.3.56 $\,\, \rm GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N131.3.57 $\,\, \rm M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N131.3.58 $\,\, \rm M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N131.3.59 $\,\, \rm M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N131.3.60 $\,\, \rm M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N131.3.61 $\,\, \rm M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N131.3.62 $\,\, \rm M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N131.3.63 $\,\, \rm M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N131.3.64 $\,\, \rm M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N131.3.65 $\,\, \rm M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N131.3.66 $\,\, \rm M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N131.3.67 $\,\, \rm M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N131.3.68 $\,\, \rm M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N131.3.69 $\,\, \rm M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N131.3.70 $\,\, \rm M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N131.3.71 $\,\, \rm M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N131.3.72 $\,\, \rm M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N131.3.73 $\,\, \rm M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N131.3.74 $\,\, \rm M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N131.3.75 $\,\, \rm M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N131.3.76 $\,\, \rm M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N131.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\
N131.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_u$ \\
N131.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N131.6.4 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N131.6.5 $\,\, \rm M5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N131.6.6 $\,\, \rm M5^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N131.6.7 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N131.6.8 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N131.6.9 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N131.7.1 $\,\, \rm  R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N131.7.2 $\,\, \rm  R1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N131.7.3 $\,\, \rm  X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N131.7.4 $\,\, \rm  X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N131.7.5 $\,\, \rm  X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N131.7.6 $\,\, \rm  X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N131.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N131.8.2 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N131.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N131.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N131.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N131.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N131.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B1$ \\
N131.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N131.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2$ \\
N131.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N131.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2$ \\
N131.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_u$ \\
N131.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N131.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N131.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N131.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N131.9.22 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.23 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N131.9.24 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.25 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N131.9.26 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.27 $\,\, \rm GM1^- \oplus GM2^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.28 $\,\, \rm GM1^- \oplus GM2^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.29 $\,\, \rm GM1^- \oplus GM2^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.30 $\,\, \rm GM1^- \oplus GM2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.31 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus A2$ \\
N131.9.32 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N131.9.33 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2$ \\
N131.9.34 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_u$ \\
N131.9.35 $\,\, \rm GM1^- \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N131.9.36 $\,\, \rm GM1^- \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N131.9.37 $\,\, \rm GM1^- \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N131.9.38 $\,\, \rm GM1^- \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N131.9.39 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.40 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N131.9.41 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.42 $\,\, \rm GM1^- \oplus GM3^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.43 $\,\, \rm GM1^- \oplus GM3^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.44 $\,\, \rm GM1^- \oplus GM3^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.45 $\,\, \rm GM1^- \oplus GM3^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.46 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B2 \oplus B2$ \\
N131.9.47 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N131.9.48 $\,\, \rm GM1^- \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N131.9.49 $\,\, \rm GM1^- \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N131.9.50 $\,\, \rm GM1^- \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N131.9.51 $\,\, \rm GM1^- \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N131.9.52 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.53 $\,\, \rm GM1^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.54 $\,\, \rm GM1^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.55 $\,\, \rm GM1^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.56 $\,\, \rm GM1^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.57 $\,\, \rm GM1^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.58 $\,\, \rm GM1^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.59 $\,\, \rm GM1^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.60 $\,\, \rm GM1^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.61 $\,\, \rm GM1^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.62 $\,\, \rm GM1^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.63 $\,\, \rm GM1^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.64 $\,\, \rm GM1^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.65 $\,\, \rm GM1^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.66 $\,\, \rm GM1^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.67 $\,\, \rm GM1^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.68 $\,\, \rm GM1^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.69 $\,\, \rm GM1^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.70 $\,\, \rm GM1^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.71 $\,\, \rm GM1^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.72 $\,\, \rm GM1^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.73 $\,\, \rm GM1^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.74 $\,\, \rm GM1^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.75 $\,\, \rm GM1^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.76 $\,\, \rm GM1^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.77 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N131.9.78 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1$ \\
N131.9.79 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_g$ \\
N131.9.80 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1$ \\
N131.9.81 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N131.9.82 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1$ \\
N131.9.83 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N131.9.84 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N131.9.85 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N131.9.86 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N131.9.87 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N131.9.88 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2$ \\
N131.9.89 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_u$ \\
N131.9.90 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2$ \\
N131.9.91 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_u$ \\
N131.9.92 $\,\, \rm GM2^+ \oplus GM2^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N131.9.93 $\,\, \rm GM2^+ \oplus GM2^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N131.9.94 $\,\, \rm GM2^+ \oplus GM2^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N131.9.95 $\,\, \rm GM2^+ \oplus GM2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N131.9.96 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_g$ \\
N131.9.97 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2$ \\
N131.9.98 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_g$ \\
N131.9.99 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus A2$ \\
N131.9.100 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N131.9.101 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N131.9.102 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N131.9.103 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N131.9.104 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N131.9.105 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B2$ \\
N131.9.106 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_u$ \\
N131.9.107 $\,\, \rm GM2^+ \oplus GM3^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N131.9.108 $\,\, \rm GM2^+ \oplus GM3^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N131.9.109 $\,\, \rm GM2^+ \oplus GM3^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N131.9.110 $\,\, \rm GM2^+ \oplus GM3^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N131.9.111 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N131.9.112 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2$ \\
N131.9.113 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N131.9.114 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N131.9.115 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N131.9.116 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N131.9.117 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus A2_u$ \\
N131.9.118 $\,\, \rm GM2^+ \oplus GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N131.9.119 $\,\, \rm GM2^+ \oplus GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N131.9.120 $\,\, \rm GM2^+ \oplus GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N131.9.121 $\,\, \rm GM2^+ \oplus GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N131.9.122 $\,\, \rm GM2^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N131.9.123 $\,\, \rm GM2^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N131.9.124 $\,\, \rm GM2^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N131.9.125 $\,\, \rm GM2^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N131.9.126 $\,\, \rm GM2^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N131.9.127 $\,\, \rm GM2^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N131.9.128 $\,\, \rm GM2^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N131.9.129 $\,\, \rm GM2^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N131.9.130 $\,\, \rm GM2^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N131.9.131 $\,\, \rm GM2^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N131.9.132 $\,\, \rm GM2^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N131.9.133 $\,\, \rm GM2^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N131.9.134 $\,\, \rm GM2^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N131.9.135 $\,\, \rm GM2^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N131.9.136 $\,\, \rm GM2^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N131.9.137 $\,\, \rm GM2^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N131.9.138 $\,\, \rm GM2^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N131.9.139 $\,\, \rm GM2^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N131.9.140 $\,\, \rm GM2^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N131.9.141 $\,\, \rm GM2^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N131.9.142 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.143 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N131.9.144 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.145 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N131.9.146 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.147 $\,\, \rm GM2^- \oplus GM2^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.148 $\,\, \rm GM2^- \oplus GM2^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.149 $\,\, \rm GM2^- \oplus GM2^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.150 $\,\, \rm GM2^- \oplus GM2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.151 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2$ \\
N131.9.152 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N131.9.153 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus B2$ \\
N131.9.154 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_u$ \\
N131.9.155 $\,\, \rm GM2^- \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N131.9.156 $\,\, \rm GM2^- \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N131.9.157 $\,\, \rm GM2^- \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N131.9.158 $\,\, \rm GM2^- \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N131.9.159 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.160 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_g$ \\
N131.9.161 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.162 $\,\, \rm GM2^- \oplus GM3^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.163 $\,\, \rm GM2^- \oplus GM3^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.164 $\,\, \rm GM2^- \oplus GM3^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.165 $\,\, \rm GM2^- \oplus GM3^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.166 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2$ \\
N131.9.167 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N131.9.168 $\,\, \rm GM2^- \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N131.9.169 $\,\, \rm GM2^- \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N131.9.170 $\,\, \rm GM2^- \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N131.9.171 $\,\, \rm GM2^- \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N131.9.172 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.173 $\,\, \rm GM2^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.174 $\,\, \rm GM2^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.175 $\,\, \rm GM2^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.176 $\,\, \rm GM2^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.177 $\,\, \rm GM2^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.178 $\,\, \rm GM2^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.179 $\,\, \rm GM2^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.180 $\,\, \rm GM2^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.181 $\,\, \rm GM2^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.182 $\,\, \rm GM2^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.183 $\,\, \rm GM2^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.184 $\,\, \rm GM2^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.185 $\,\, \rm GM2^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.186 $\,\, \rm GM2^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.187 $\,\, \rm GM2^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.188 $\,\, \rm GM2^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.189 $\,\, \rm GM2^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.190 $\,\, \rm GM2^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.191 $\,\, \rm GM2^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.192 $\,\, \rm GM2^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.193 $\,\, \rm GM2^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.194 $\,\, \rm GM2^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.195 $\,\, \rm GM2^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.196 $\,\, \rm GM2^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.197 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N131.9.198 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2$ \\
N131.9.199 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N131.9.200 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2$ \\
N131.9.201 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N131.9.202 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N131.9.203 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N131.9.204 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N131.9.205 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N131.9.206 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2$ \\
N131.9.207 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_g$ \\
N131.9.208 $\,\, \rm GM3^+ \oplus GM3^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N131.9.209 $\,\, \rm GM3^+ \oplus GM3^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N131.9.210 $\,\, \rm GM3^+ \oplus GM3^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N131.9.211 $\,\, \rm GM3^+ \oplus GM3^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N131.9.212 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N131.9.213 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2$ \\
N131.9.214 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N131.9.215 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N131.9.216 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N131.9.217 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N131.9.218 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_g$ \\
N131.9.219 $\,\, \rm GM3^+ \oplus GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N131.9.220 $\,\, \rm GM3^+ \oplus GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N131.9.221 $\,\, \rm GM3^+ \oplus GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N131.9.222 $\,\, \rm GM3^+ \oplus GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N131.9.223 $\,\, \rm GM3^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.224 $\,\, \rm GM3^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.225 $\,\, \rm GM3^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.226 $\,\, \rm GM3^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.227 $\,\, \rm GM3^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.228 $\,\, \rm GM3^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.229 $\,\, \rm GM3^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.230 $\,\, \rm GM3^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.231 $\,\, \rm GM3^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.232 $\,\, \rm GM3^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.233 $\,\, \rm GM3^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.234 $\,\, \rm GM3^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.235 $\,\, \rm GM3^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.236 $\,\, \rm GM3^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.237 $\,\, \rm GM3^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.238 $\,\, \rm GM3^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.239 $\,\, \rm GM3^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.240 $\,\, \rm GM3^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.241 $\,\, \rm GM3^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.242 $\,\, \rm GM3^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.243 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.244 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N131.9.245 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.246 $\,\, \rm GM3^- \oplus GM3^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.247 $\,\, \rm GM3^- \oplus GM3^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.248 $\,\, \rm GM3^- \oplus GM3^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.249 $\,\, \rm GM3^- \oplus GM3^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.250 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2$ \\
N131.9.251 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_g$ \\
N131.9.252 $\,\, \rm GM3^- \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N131.9.253 $\,\, \rm GM3^- \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N131.9.254 $\,\, \rm GM3^- \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N131.9.255 $\,\, \rm GM3^- \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N131.9.256 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.257 $\,\, \rm GM3^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.258 $\,\, \rm GM3^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.259 $\,\, \rm GM3^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.260 $\,\, \rm GM3^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.261 $\,\, \rm GM3^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.262 $\,\, \rm GM3^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.263 $\,\, \rm GM3^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.264 $\,\, \rm GM3^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.265 $\,\, \rm GM3^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.266 $\,\, \rm GM3^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.267 $\,\, \rm GM3^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.268 $\,\, \rm GM3^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.269 $\,\, \rm GM3^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.270 $\,\, \rm GM3^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.271 $\,\, \rm GM3^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.272 $\,\, \rm GM3^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.273 $\,\, \rm GM3^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.274 $\,\, \rm GM3^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.275 $\,\, \rm GM3^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.276 $\,\, \rm GM3^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.277 $\,\, \rm GM3^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.278 $\,\, \rm GM3^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.279 $\,\, \rm GM3^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.280 $\,\, \rm GM3^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.281 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N131.9.282 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2$ \\
N131.9.283 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N131.9.284 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N131.9.285 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N131.9.286 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N131.9.287 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N131.9.288 $\,\, \rm GM4^+ \oplus GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N131.9.289 $\,\, \rm GM4^+ \oplus GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N131.9.290 $\,\, \rm GM4^+ \oplus GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N131.9.291 $\,\, \rm GM4^+ \oplus GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N131.9.292 $\,\, \rm GM4^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.293 $\,\, \rm GM4^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.294 $\,\, \rm GM4^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.295 $\,\, \rm GM4^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.296 $\,\, \rm GM4^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.297 $\,\, \rm GM4^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.298 $\,\, \rm GM4^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.299 $\,\, \rm GM4^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.300 $\,\, \rm GM4^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.301 $\,\, \rm GM4^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.302 $\,\, \rm GM4^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.303 $\,\, \rm GM4^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.304 $\,\, \rm GM4^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.305 $\,\, \rm GM4^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.306 $\,\, \rm GM4^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.307 $\,\, \rm GM4^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.308 $\,\, \rm GM4^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.309 $\,\, \rm GM4^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.310 $\,\, \rm GM4^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.311 $\,\, \rm GM4^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.312 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.313 $\,\, \rm GM4^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.314 $\,\, \rm GM4^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.315 $\,\, \rm GM4^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.316 $\,\, \rm GM4^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.317 $\,\, \rm GM4^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.318 $\,\, \rm GM4^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.319 $\,\, \rm GM4^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.320 $\,\, \rm GM4^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.321 $\,\, \rm GM4^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.322 $\,\, \rm GM4^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.323 $\,\, \rm GM4^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.324 $\,\, \rm GM4^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.325 $\,\, \rm GM4^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.326 $\,\, \rm GM4^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.327 $\,\, \rm GM4^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.328 $\,\, \rm GM4^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.329 $\,\, \rm GM4^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.330 $\,\, \rm GM4^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.331 $\,\, \rm GM4^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.332 $\,\, \rm GM4^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.333 $\,\, \rm GM4^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.334 $\,\, \rm GM4^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.9.335 $\,\, \rm GM4^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.336 $\,\, \rm GM4^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.9.337 $\,\, \rm M1^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.338 $\,\, \rm M1^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.339 $\,\, \rm M1^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N131.9.340 $\,\, \rm M1^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N131.9.341 $\,\, \rm M1^+ \oplus M4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N131.9.342 $\,\, \rm M1^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.343 $\,\, \rm M1^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.344 $\,\, \rm M1^+ \oplus M4^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.345 $\,\, \rm M1^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N131.9.346 $\,\, \rm M1^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N131.9.347 $\,\, \rm M1^+ \oplus M4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N131.9.348 $\,\, \rm M1^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N131.9.349 $\,\, \rm M1^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N131.9.350 $\,\, \rm M1^+ \oplus M4^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N131.9.351 $\,\, \rm M1^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N131.9.352 $\,\, \rm M1^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N131.9.353 $\,\, \rm M1^+ \oplus M4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N131.9.354 $\,\, \rm M1^+ \oplus M4^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N131.9.355 $\,\, \rm M1^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N131.9.356 $\,\, \rm M1^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N131.9.357 $\,\, \rm M1^+ \oplus M4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N131.9.358 $\,\, \rm M1^+ \oplus M4^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N131.9.359 $\,\, \rm M1^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.360 $\,\, \rm M1^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.361 $\,\, \rm M1^+ \oplus M3^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.362 $\,\, \rm M1^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N131.9.363 $\,\, \rm M1^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N131.9.364 $\,\, \rm M1^+ \oplus M3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N131.9.365 $\,\, \rm M1^+ \oplus M3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N131.9.366 $\,\, \rm M1^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N131.9.367 $\,\, \rm M1^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N131.9.368 $\,\, \rm M1^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N131.9.369 $\,\, \rm M1^- \oplus M1^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.370 $\,\, \rm M1^- \oplus M1^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.371 $\,\, \rm M1^- \oplus M1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N131.9.372 $\,\, \rm M1^- \oplus M1^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N131.9.373 $\,\, \rm M1^- \oplus M4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N131.9.374 $\,\, \rm M1^- \oplus M1^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.375 $\,\, \rm M1^- \oplus M1^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.376 $\,\, \rm M1^- \oplus M4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.377 $\,\, \rm M1^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N131.9.378 $\,\, \rm M1^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N131.9.379 $\,\, \rm M1^- \oplus M3^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N131.9.380 $\,\, \rm M1^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N131.9.381 $\,\, \rm M1^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N131.9.382 $\,\, \rm M1^- \oplus M3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N131.9.383 $\,\, \rm M1^- \oplus M3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N131.9.384 $\,\, \rm M1^- \oplus M2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.385 $\,\, \rm M1^- \oplus M2^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.386 $\,\, \rm M1^- \oplus M3^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.387 $\,\, \rm M2^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.388 $\,\, \rm M2^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.389 $\,\, \rm M2^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N131.9.390 $\,\, \rm M2^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N131.9.391 $\,\, \rm M2^+ \oplus M3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N131.9.392 $\,\, \rm M2^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N131.9.393 $\,\, \rm M2^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N131.9.394 $\,\, \rm M2^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N131.9.395 $\,\, \rm M2^- \oplus M2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.9.396 $\,\, \rm M2^- \oplus M2^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N131.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm E$ \\
N131.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.12.3 $\,\, \rm GM1^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.4 $\,\, \rm GM1^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.5 $\,\, \rm GM1^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.12.6 $\,\, \rm GM1^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.12.7 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.8 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.9 $\,\, \rm GM1^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.10 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\
N131.12.11 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_u$ \\
N131.12.12 $\,\, \rm GM2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N131.12.13 $\,\, \rm GM2^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.14 $\,\, \rm GM2^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N131.12.15 $\,\, \rm GM2^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N131.12.16 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N131.12.17 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N131.12.18 $\,\, \rm GM2^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.19 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm E$ \\
N131.12.20 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.12.21 $\,\, \rm GM2^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.22 $\,\, \rm GM2^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.23 $\,\, \rm GM2^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.12.24 $\,\, \rm GM2^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.12.25 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.26 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.27 $\,\, \rm GM2^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.28 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_g$ \\
N131.12.29 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_u$ \\
N131.12.30 $\,\, \rm GM3^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.31 $\,\, \rm GM3^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.32 $\,\, \rm GM3^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.33 $\,\, \rm GM3^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.34 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N131.12.35 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N131.12.36 $\,\, \rm GM3^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.37 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm E$ \\
N131.12.38 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.12.39 $\,\, \rm GM3^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.40 $\,\, \rm GM3^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.41 $\,\, \rm GM3^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.12.42 $\,\, \rm GM3^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.12.43 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.44 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.45 $\,\, \rm GM3^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.46 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_g$ \\
N131.12.47 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_u$ \\
N131.12.48 $\,\, \rm GM4^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.49 $\,\, \rm GM4^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.50 $\,\, \rm GM4^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.51 $\,\, \rm GM4^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.52 $\,\, \rm GM4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N131.12.53 $\,\, \rm GM4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N131.12.54 $\,\, \rm GM4^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.55 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm E$ \\
N131.12.56 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.12.57 $\,\, \rm GM4^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.58 $\,\, \rm GM4^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.59 $\,\, \rm GM4^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.12.60 $\,\, \rm GM4^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.12.61 $\,\, \rm GM4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.62 $\,\, \rm GM4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.63 $\,\, \rm GM4^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.64 $\,\, \rm M1^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N131.12.65 $\,\, \rm M1^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.12.66 $\,\, \rm M1^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.67 $\,\, \rm M1^+ \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.68 $\,\, \rm M1^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.69 $\,\, \rm M1^+ \oplus M5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.12.70 $\,\, \rm M1^+ \oplus M5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N131.12.71 $\,\, \rm M1^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.72 $\,\, \rm M1^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.73 $\,\, \rm M1^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.74 $\,\, \rm M1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N131.12.75 $\,\, \rm M1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.12.76 $\,\, \rm M1^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.77 $\,\, \rm M1^- \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.78 $\,\, \rm M1^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.79 $\,\, \rm M1^- \oplus M5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N131.12.80 $\,\, \rm M1^- \oplus M5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.12.81 $\,\, \rm M1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.82 $\,\, \rm M1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.83 $\,\, \rm M1^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.84 $\,\, \rm M2^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N131.12.85 $\,\, \rm M2^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.12.86 $\,\, \rm M2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.87 $\,\, \rm M2^+ \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.88 $\,\, \rm M2^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.89 $\,\, \rm M2^+ \oplus M5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.12.90 $\,\, \rm M2^+ \oplus M5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N131.12.91 $\,\, \rm M2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.92 $\,\, \rm M2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.93 $\,\, \rm M2^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.94 $\,\, \rm M2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N131.12.95 $\,\, \rm M2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.12.96 $\,\, \rm M2^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.97 $\,\, \rm M2^- \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.98 $\,\, \rm M2^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.12.99 $\,\, \rm M2^- \oplus M5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N131.12.100 $\,\, \rm M2^- \oplus M5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N131.12.101 $\,\, \rm M2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.102 $\,\, \rm M2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.12.103 $\,\, \rm M2^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N131.13.1 $\,\, \rm GM1^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.2 $\,\, \rm GM1^- \oplus  R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.3 $\,\, \rm GM1^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.4 $\,\, \rm GM1^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.5 $\,\, \rm GM1^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.6 $\,\, \rm GM1^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.7 $\,\, \rm GM2^+ \oplus  R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.13.8 $\,\, \rm GM2^+ \oplus  R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.13.9 $\,\, \rm GM2^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.13.10 $\,\, \rm GM2^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.13.11 $\,\, \rm GM2^+ \oplus  X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.13.12 $\,\, \rm GM2^+ \oplus  X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.13.13 $\,\, \rm GM2^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.14 $\,\, \rm GM2^- \oplus  R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.15 $\,\, \rm GM2^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.16 $\,\, \rm GM2^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.17 $\,\, \rm GM2^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.18 $\,\, \rm GM2^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.19 $\,\, \rm GM3^+ \oplus  R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.13.20 $\,\, \rm GM3^+ \oplus  R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.13.21 $\,\, \rm GM3^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.13.22 $\,\, \rm GM3^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.13.23 $\,\, \rm GM3^+ \oplus  X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.13.24 $\,\, \rm GM3^+ \oplus  X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.13.25 $\,\, \rm GM3^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.26 $\,\, \rm GM3^- \oplus  R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.27 $\,\, \rm GM3^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.28 $\,\, \rm GM3^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.29 $\,\, \rm GM3^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.30 $\,\, \rm GM3^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.31 $\,\, \rm GM4^+ \oplus  R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.13.32 $\,\, \rm GM4^+ \oplus  R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.13.33 $\,\, \rm GM4^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N131.13.34 $\,\, \rm GM4^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N131.13.35 $\,\, \rm GM4^+ \oplus  X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N131.13.36 $\,\, \rm GM4^+ \oplus  X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N131.13.37 $\,\, \rm GM4^- \oplus  R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.38 $\,\, \rm GM4^- \oplus  R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.39 $\,\, \rm GM4^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.40 $\,\, \rm GM4^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.41 $\,\, \rm GM4^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.42 $\,\, \rm GM4^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N131.13.43 $\,\, \rm M1^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.44 $\,\, \rm M1^+ \oplus  R3^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.45 $\,\, \rm M1^+ \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.46 $\,\, \rm M1^+ \oplus  R3^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.47 $\,\, \rm M1^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.48 $\,\, \rm M1^+ \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.49 $\,\, \rm M1^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.50 $\,\, \rm M1^+ \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.51 $\,\, \rm M1^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.52 $\,\, \rm M1^+ \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.53 $\,\, \rm M1^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.54 $\,\, \rm M1^+ \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.55 $\,\, \rm M1^- \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.56 $\,\, \rm M1^- \oplus  R3^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.57 $\,\, \rm M1^- \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.58 $\,\, \rm M1^- \oplus  R3^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.59 $\,\, \rm M1^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.60 $\,\, \rm M1^- \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.61 $\,\, \rm M1^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.62 $\,\, \rm M1^- \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.63 $\,\, \rm M1^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.64 $\,\, \rm M1^- \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.65 $\,\, \rm M1^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.66 $\,\, \rm M1^- \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.67 $\,\, \rm M2^+ \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.68 $\,\, \rm M2^+ \oplus  R3^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.69 $\,\, \rm M2^+ \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.70 $\,\, \rm M2^+ \oplus  R3^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.71 $\,\, \rm M2^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.72 $\,\, \rm M2^+ \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.73 $\,\, \rm M2^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.74 $\,\, \rm M2^+ \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.75 $\,\, \rm M2^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.76 $\,\, \rm M2^+ \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.77 $\,\, \rm M2^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.78 $\,\, \rm M2^+ \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.79 $\,\, \rm M2^- \oplus  R1^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.80 $\,\, \rm M2^- \oplus  R3^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.81 $\,\, \rm M2^- \oplus  R1^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.82 $\,\, \rm M2^- \oplus  R3^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.83 $\,\, \rm M2^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.84 $\,\, \rm M2^- \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.85 $\,\, \rm M2^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.86 $\,\, \rm M2^- \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.87 $\,\, \rm M2^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N131.13.88 $\,\, \rm M2^- \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.89 $\,\, \rm M2^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N131.13.90 $\,\, \rm M2^- \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
\hline
N131.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.2 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.3 $\,\, \rm GM1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.14.4 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N131.14.5 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N131.14.6 $\,\, \rm GM2^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N131.14.7 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.8 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.9 $\,\, \rm GM2^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.14.10 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N131.14.11 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N131.14.12 $\,\, \rm GM3^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.14.13 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.14 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.15 $\,\, \rm GM3^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.14.16 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N131.14.17 $\,\, \rm GM4^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N131.14.18 $\,\, \rm GM4^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.14.19 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.20 $\,\, \rm GM4^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.21 $\,\, \rm GM4^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N131.14.22 $\,\, \rm M1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.23 $\,\, \rm M1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.24 $\,\, \rm M1^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.25 $\,\, \rm M1^+ \oplus  V3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.26 $\,\, \rm M1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.27 $\,\, \rm M1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.28 $\,\, \rm M1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.29 $\,\, \rm M1^- \oplus  V3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.30 $\,\, \rm M2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.31 $\,\, \rm M2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.32 $\,\, \rm M2^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.33 $\,\, \rm M2^+ \oplus  V3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.34 $\,\, \rm M2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.35 $\,\, \rm M2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.36 $\,\, \rm M2^- \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N131.14.37 $\,\, \rm M2^- \oplus  V3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_2/mcm$ (No.~132).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_2/mcm$ (No.~132)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L132.1.1 $\,\, \rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L132.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L132.2.2 $\,\, \rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L132.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L132.2.4 $\,\, \rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L132.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L132.2.6 $\,\, \rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L132.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
L132.2.8 $\,\, \rm M1^+$ & 0 &  - & - \\
L132.2.9 $\,\, \rm M1^-$ & 0 &  - & - \\
L132.2.10 $\,\, \rm M2^+$ & 0 &  - & - \\
L132.2.11 $\,\, \rm M2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_2/mcm$ (No.~132).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_2/mcm$ (No.~132) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P132.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P132.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P132.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P132.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P132.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P132.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P132.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P132.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
P132.2.8 $\,\, \rm M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P132.2.9 $\,\, \rm M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P132.2.10 $\,\, \rm M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P132.2.11 $\,\, \rm M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P132.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P132.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P132.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P132.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P132.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P132.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P132.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P132.3.8 $\,\, \rm GM1^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.9 $\,\, \rm GM1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.10 $\,\, \rm GM1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.11 $\,\, \rm GM1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P132.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P132.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
P132.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
P132.3.16 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
P132.3.17 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
P132.3.18 $\,\, \rm GM2^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P132.3.19 $\,\, \rm GM2^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P132.3.20 $\,\, \rm GM2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P132.3.21 $\,\, \rm GM2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
P132.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P132.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P132.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P132.3.25 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P132.3.26 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P132.3.27 $\,\, \rm GM2^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.28 $\,\, \rm GM2^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.29 $\,\, \rm GM2^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.30 $\,\, \rm GM2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P132.3.32 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P132.3.33 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P132.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
P132.3.35 $\,\, \rm GM3^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.3.36 $\,\, \rm GM3^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.3.37 $\,\, \rm GM3^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.3.38 $\,\, \rm GM3^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.3.39 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P132.3.40 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
P132.3.41 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P132.3.42 $\,\, \rm GM3^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.43 $\,\, \rm GM3^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.44 $\,\, \rm GM3^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.45 $\,\, \rm GM3^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.46 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P132.3.47 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P132.3.48 $\,\, \rm GM4^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.3.49 $\,\, \rm GM4^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.3.50 $\,\, \rm GM4^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.3.51 $\,\, \rm GM4^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.3.52 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P132.3.53 $\,\, \rm GM4^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.54 $\,\, \rm GM4^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.55 $\,\, \rm GM4^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.56 $\,\, \rm GM4^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.57 $\,\, \rm M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.3.58 $\,\, \rm M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.3.59 $\,\, \rm M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.60 $\,\, \rm M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.61 $\,\, \rm M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.3.62 $\,\, \rm M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.3.63 $\,\, \rm M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.64 $\,\, \rm M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.65 $\,\, \rm M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.3.66 $\,\, \rm M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.3.67 $\,\, \rm M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.68 $\,\, \rm M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.69 $\,\, \rm M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.3.70 $\,\, \rm M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.3.71 $\,\, \rm M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.3.72 $\,\, \rm M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.3.73 $\,\, \rm M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.74 $\,\, \rm M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.3.75 $\,\, \rm M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.3.76 $\,\, \rm M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P132.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
P132.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P132.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.6.4 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.6.5 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.6.6 $\,\, \rm M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.6.7 $\,\, \rm M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P132.6.8 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P132.6.9 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P132.6.10 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P132.7.1 $\,\, \rm  X1^+$ & $\times$ &  - & - & -  &  - & - \\
P132.7.2 $\,\, \rm  X1^-$ & $\times$ &  - & - & -  &  - & - \\
P132.7.3 $\,\, \rm  X2^+$ & $\times$ &  - & - & -  &  - & - \\
P132.7.4 $\,\, \rm  X2^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
P132.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P132.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P132.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P132.8.4 $\,\, \rm  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_2/mcm$ (No.~132).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_2/mcm$ (No.~132) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N132.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N132.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A1$ \\
N132.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N132.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1$ \\
N132.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N132.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1$ \\
N132.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N132.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1$ \\
N132.2.8 $\,\, \rm M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N132.2.9 $\,\, \rm M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N132.2.10 $\,\, \rm M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N132.2.11 $\,\, \rm M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
N132.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N132.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1$ \\
N132.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N132.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2$ \\
N132.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N132.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2$ \\
N132.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N132.3.8 $\,\, \rm GM1^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N132.3.9 $\,\, \rm GM1^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N132.3.10 $\,\, \rm GM1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N132.3.11 $\,\, \rm GM1^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N132.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N132.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B1$ \\
N132.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_g$ \\
N132.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1$ \\
N132.3.16 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_g$ \\
N132.3.17 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1$ \\
N132.3.18 $\,\, \rm GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N132.3.19 $\,\, \rm GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N132.3.20 $\,\, \rm GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N132.3.21 $\,\, \rm GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N132.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N132.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2$ \\
N132.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_u$ \\
N132.3.25 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2$ \\
N132.3.26 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_u$ \\
N132.3.27 $\,\, \rm GM2^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N132.3.28 $\,\, \rm GM2^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N132.3.29 $\,\, \rm GM2^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N132.3.30 $\,\, \rm GM2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N132.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N132.3.32 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A2$ \\
N132.3.33 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N132.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2$ \\
N132.3.35 $\,\, \rm GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N132.3.36 $\,\, \rm GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N132.3.37 $\,\, \rm GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N132.3.38 $\,\, \rm GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N132.3.39 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N132.3.40 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2$ \\
N132.3.41 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N132.3.42 $\,\, \rm GM3^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N132.3.43 $\,\, \rm GM3^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N132.3.44 $\,\, \rm GM3^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N132.3.45 $\,\, \rm GM3^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N132.3.46 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N132.3.47 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B2$ \\
N132.3.48 $\,\, \rm GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N132.3.49 $\,\, \rm GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N132.3.50 $\,\, \rm GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N132.3.51 $\,\, \rm GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N132.3.52 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
N132.3.53 $\,\, \rm GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N132.3.54 $\,\, \rm GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N132.3.55 $\,\, \rm GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N132.3.56 $\,\, \rm GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N132.3.57 $\,\, \rm M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N132.3.58 $\,\, \rm M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N132.3.59 $\,\, \rm M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N132.3.60 $\,\, \rm M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N132.3.61 $\,\, \rm M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N132.3.62 $\,\, \rm M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N132.3.63 $\,\, \rm M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N132.3.64 $\,\, \rm M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N132.3.65 $\,\, \rm M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N132.3.66 $\,\, \rm M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N132.3.67 $\,\, \rm M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N132.3.68 $\,\, \rm M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N132.3.69 $\,\, \rm M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N132.3.70 $\,\, \rm M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N132.3.71 $\,\, \rm M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N132.3.72 $\,\, \rm M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N132.3.73 $\,\, \rm M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N132.3.74 $\,\, \rm M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N132.3.75 $\,\, \rm M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N132.3.76 $\,\, \rm M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N132.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\
N132.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_u$ \\
N132.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N132.6.4 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N132.6.5 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N132.6.6 $\,\, \rm M5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N132.6.7 $\,\, \rm M5^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N132.6.8 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N132.6.9 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N132.6.10 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
\hline
N132.7.1 $\,\, \rm  X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N132.7.2 $\,\, \rm  X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N132.7.3 $\,\, \rm  X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N132.7.4 $\,\, \rm  X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N132.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N132.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N132.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N132.8.4 $\,\, \rm  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N132.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N132.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N132.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N132.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B1$ \\
N132.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N132.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2$ \\
N132.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N132.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2$ \\
N132.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_u$ \\
N132.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N132.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N132.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N132.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N132.9.22 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.23 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N132.9.24 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.25 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N132.9.26 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.27 $\,\, \rm GM1^- \oplus GM2^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.28 $\,\, \rm GM1^- \oplus GM2^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.29 $\,\, \rm GM1^- \oplus GM2^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.30 $\,\, \rm GM1^- \oplus GM2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.31 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus A2$ \\
N132.9.32 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N132.9.33 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2$ \\
N132.9.34 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_u$ \\
N132.9.35 $\,\, \rm GM1^- \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N132.9.36 $\,\, \rm GM1^- \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N132.9.37 $\,\, \rm GM1^- \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N132.9.38 $\,\, \rm GM1^- \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N132.9.39 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.40 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N132.9.41 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.42 $\,\, \rm GM1^- \oplus GM3^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.43 $\,\, \rm GM1^- \oplus GM3^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.44 $\,\, \rm GM1^- \oplus GM3^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.45 $\,\, \rm GM1^- \oplus GM3^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.46 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B2 \oplus B2$ \\
N132.9.47 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N132.9.48 $\,\, \rm GM1^- \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N132.9.49 $\,\, \rm GM1^- \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N132.9.50 $\,\, \rm GM1^- \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N132.9.51 $\,\, \rm GM1^- \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N132.9.52 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.53 $\,\, \rm GM1^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.54 $\,\, \rm GM1^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.55 $\,\, \rm GM1^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.56 $\,\, \rm GM1^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.57 $\,\, \rm GM1^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.58 $\,\, \rm GM1^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.59 $\,\, \rm GM1^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.60 $\,\, \rm GM1^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.61 $\,\, \rm GM1^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.62 $\,\, \rm GM1^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.63 $\,\, \rm GM1^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.64 $\,\, \rm GM1^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.65 $\,\, \rm GM1^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.66 $\,\, \rm GM1^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.67 $\,\, \rm GM1^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.68 $\,\, \rm GM1^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.69 $\,\, \rm GM1^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.70 $\,\, \rm GM1^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.71 $\,\, \rm GM1^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.72 $\,\, \rm GM1^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.73 $\,\, \rm GM1^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.74 $\,\, \rm GM1^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.75 $\,\, \rm GM1^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.76 $\,\, \rm GM1^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.77 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N132.9.78 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1$ \\
N132.9.79 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_g$ \\
N132.9.80 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1$ \\
N132.9.81 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N132.9.82 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1$ \\
N132.9.83 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N132.9.84 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N132.9.85 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N132.9.86 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N132.9.87 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N132.9.88 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2$ \\
N132.9.89 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_u$ \\
N132.9.90 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2$ \\
N132.9.91 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_u$ \\
N132.9.92 $\,\, \rm GM2^+ \oplus GM2^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N132.9.93 $\,\, \rm GM2^+ \oplus GM2^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N132.9.94 $\,\, \rm GM2^+ \oplus GM2^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N132.9.95 $\,\, \rm GM2^+ \oplus GM2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N132.9.96 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_g$ \\
N132.9.97 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2$ \\
N132.9.98 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_g$ \\
N132.9.99 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus A2$ \\
N132.9.100 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N132.9.101 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N132.9.102 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N132.9.103 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N132.9.104 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N132.9.105 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B2$ \\
N132.9.106 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_u$ \\
N132.9.107 $\,\, \rm GM2^+ \oplus GM3^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N132.9.108 $\,\, \rm GM2^+ \oplus GM3^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N132.9.109 $\,\, \rm GM2^+ \oplus GM3^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N132.9.110 $\,\, \rm GM2^+ \oplus GM3^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N132.9.111 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N132.9.112 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2$ \\
N132.9.113 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N132.9.114 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N132.9.115 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N132.9.116 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N132.9.117 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus A2_u$ \\
N132.9.118 $\,\, \rm GM2^+ \oplus GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N132.9.119 $\,\, \rm GM2^+ \oplus GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N132.9.120 $\,\, \rm GM2^+ \oplus GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N132.9.121 $\,\, \rm GM2^+ \oplus GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N132.9.122 $\,\, \rm GM2^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N132.9.123 $\,\, \rm GM2^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N132.9.124 $\,\, \rm GM2^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N132.9.125 $\,\, \rm GM2^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N132.9.126 $\,\, \rm GM2^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N132.9.127 $\,\, \rm GM2^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N132.9.128 $\,\, \rm GM2^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N132.9.129 $\,\, \rm GM2^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N132.9.130 $\,\, \rm GM2^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N132.9.131 $\,\, \rm GM2^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N132.9.132 $\,\, \rm GM2^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N132.9.133 $\,\, \rm GM2^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N132.9.134 $\,\, \rm GM2^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N132.9.135 $\,\, \rm GM2^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N132.9.136 $\,\, \rm GM2^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N132.9.137 $\,\, \rm GM2^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N132.9.138 $\,\, \rm GM2^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N132.9.139 $\,\, \rm GM2^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N132.9.140 $\,\, \rm GM2^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N132.9.141 $\,\, \rm GM2^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N132.9.142 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.143 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N132.9.144 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.145 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N132.9.146 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.147 $\,\, \rm GM2^- \oplus GM2^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.148 $\,\, \rm GM2^- \oplus GM2^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.149 $\,\, \rm GM2^- \oplus GM2^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.150 $\,\, \rm GM2^- \oplus GM2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.151 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2$ \\
N132.9.152 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N132.9.153 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus B2$ \\
N132.9.154 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_u$ \\
N132.9.155 $\,\, \rm GM2^- \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N132.9.156 $\,\, \rm GM2^- \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N132.9.157 $\,\, \rm GM2^- \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N132.9.158 $\,\, \rm GM2^- \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N132.9.159 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.160 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_g$ \\
N132.9.161 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.162 $\,\, \rm GM2^- \oplus GM3^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.163 $\,\, \rm GM2^- \oplus GM3^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.164 $\,\, \rm GM2^- \oplus GM3^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.165 $\,\, \rm GM2^- \oplus GM3^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.166 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2$ \\
N132.9.167 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N132.9.168 $\,\, \rm GM2^- \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N132.9.169 $\,\, \rm GM2^- \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N132.9.170 $\,\, \rm GM2^- \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N132.9.171 $\,\, \rm GM2^- \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N132.9.172 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.173 $\,\, \rm GM2^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.174 $\,\, \rm GM2^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.175 $\,\, \rm GM2^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.176 $\,\, \rm GM2^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.177 $\,\, \rm GM2^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.178 $\,\, \rm GM2^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.179 $\,\, \rm GM2^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.180 $\,\, \rm GM2^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.181 $\,\, \rm GM2^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.182 $\,\, \rm GM2^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.183 $\,\, \rm GM2^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.184 $\,\, \rm GM2^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.185 $\,\, \rm GM2^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.186 $\,\, \rm GM2^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.187 $\,\, \rm GM2^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.188 $\,\, \rm GM2^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.189 $\,\, \rm GM2^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.190 $\,\, \rm GM2^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.191 $\,\, \rm GM2^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.192 $\,\, \rm GM2^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.193 $\,\, \rm GM2^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.194 $\,\, \rm GM2^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.195 $\,\, \rm GM2^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.196 $\,\, \rm GM2^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.197 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N132.9.198 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2$ \\
N132.9.199 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N132.9.200 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2$ \\
N132.9.201 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N132.9.202 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N132.9.203 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N132.9.204 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N132.9.205 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N132.9.206 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2$ \\
N132.9.207 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_g$ \\
N132.9.208 $\,\, \rm GM3^+ \oplus GM3^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N132.9.209 $\,\, \rm GM3^+ \oplus GM3^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N132.9.210 $\,\, \rm GM3^+ \oplus GM3^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N132.9.211 $\,\, \rm GM3^+ \oplus GM3^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N132.9.212 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N132.9.213 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2$ \\
N132.9.214 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N132.9.215 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N132.9.216 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N132.9.217 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N132.9.218 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_g$ \\
N132.9.219 $\,\, \rm GM3^+ \oplus GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N132.9.220 $\,\, \rm GM3^+ \oplus GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N132.9.221 $\,\, \rm GM3^+ \oplus GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N132.9.222 $\,\, \rm GM3^+ \oplus GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N132.9.223 $\,\, \rm GM3^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.224 $\,\, \rm GM3^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.225 $\,\, \rm GM3^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.226 $\,\, \rm GM3^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.227 $\,\, \rm GM3^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.228 $\,\, \rm GM3^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.229 $\,\, \rm GM3^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.230 $\,\, \rm GM3^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.231 $\,\, \rm GM3^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.232 $\,\, \rm GM3^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.233 $\,\, \rm GM3^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.234 $\,\, \rm GM3^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.235 $\,\, \rm GM3^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.236 $\,\, \rm GM3^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.237 $\,\, \rm GM3^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.238 $\,\, \rm GM3^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.239 $\,\, \rm GM3^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.240 $\,\, \rm GM3^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.241 $\,\, \rm GM3^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.242 $\,\, \rm GM3^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.243 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.244 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N132.9.245 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.246 $\,\, \rm GM3^- \oplus GM3^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.247 $\,\, \rm GM3^- \oplus GM3^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.248 $\,\, \rm GM3^- \oplus GM3^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.249 $\,\, \rm GM3^- \oplus GM3^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.250 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2$ \\
N132.9.251 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_g$ \\
N132.9.252 $\,\, \rm GM3^- \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N132.9.253 $\,\, \rm GM3^- \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N132.9.254 $\,\, \rm GM3^- \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N132.9.255 $\,\, \rm GM3^- \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N132.9.256 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.257 $\,\, \rm GM3^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.258 $\,\, \rm GM3^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.259 $\,\, \rm GM3^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.260 $\,\, \rm GM3^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.261 $\,\, \rm GM3^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.262 $\,\, \rm GM3^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.263 $\,\, \rm GM3^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.264 $\,\, \rm GM3^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.265 $\,\, \rm GM3^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.266 $\,\, \rm GM3^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.267 $\,\, \rm GM3^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.268 $\,\, \rm GM3^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.269 $\,\, \rm GM3^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.270 $\,\, \rm GM3^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.271 $\,\, \rm GM3^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.272 $\,\, \rm GM3^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.273 $\,\, \rm GM3^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.274 $\,\, \rm GM3^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.275 $\,\, \rm GM3^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.276 $\,\, \rm GM3^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.277 $\,\, \rm GM3^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.278 $\,\, \rm GM3^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.279 $\,\, \rm GM3^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.280 $\,\, \rm GM3^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.281 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N132.9.282 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2$ \\
N132.9.283 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N132.9.284 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N132.9.285 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N132.9.286 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N132.9.287 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N132.9.288 $\,\, \rm GM4^+ \oplus GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N132.9.289 $\,\, \rm GM4^+ \oplus GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N132.9.290 $\,\, \rm GM4^+ \oplus GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N132.9.291 $\,\, \rm GM4^+ \oplus GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N132.9.292 $\,\, \rm GM4^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.293 $\,\, \rm GM4^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.294 $\,\, \rm GM4^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.295 $\,\, \rm GM4^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.296 $\,\, \rm GM4^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.297 $\,\, \rm GM4^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.298 $\,\, \rm GM4^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.299 $\,\, \rm GM4^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.300 $\,\, \rm GM4^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.301 $\,\, \rm GM4^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.302 $\,\, \rm GM4^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.303 $\,\, \rm GM4^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.304 $\,\, \rm GM4^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.305 $\,\, \rm GM4^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.306 $\,\, \rm GM4^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.307 $\,\, \rm GM4^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.308 $\,\, \rm GM4^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.309 $\,\, \rm GM4^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.310 $\,\, \rm GM4^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.311 $\,\, \rm GM4^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.312 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.313 $\,\, \rm GM4^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.314 $\,\, \rm GM4^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.315 $\,\, \rm GM4^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.316 $\,\, \rm GM4^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.317 $\,\, \rm GM4^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.318 $\,\, \rm GM4^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.319 $\,\, \rm GM4^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.320 $\,\, \rm GM4^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.321 $\,\, \rm GM4^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.322 $\,\, \rm GM4^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.323 $\,\, \rm GM4^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.324 $\,\, \rm GM4^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.325 $\,\, \rm GM4^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.326 $\,\, \rm GM4^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.327 $\,\, \rm GM4^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.328 $\,\, \rm GM4^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.329 $\,\, \rm GM4^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.330 $\,\, \rm GM4^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.331 $\,\, \rm GM4^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.332 $\,\, \rm GM4^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.333 $\,\, \rm GM4^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.334 $\,\, \rm GM4^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.9.335 $\,\, \rm GM4^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.336 $\,\, \rm GM4^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.9.337 $\,\, \rm M1^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.338 $\,\, \rm M1^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.339 $\,\, \rm M1^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N132.9.340 $\,\, \rm M1^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N132.9.341 $\,\, \rm M1^+ \oplus M4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N132.9.342 $\,\, \rm M1^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.343 $\,\, \rm M1^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.344 $\,\, \rm M1^+ \oplus M4^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.345 $\,\, \rm M1^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N132.9.346 $\,\, \rm M1^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N132.9.347 $\,\, \rm M1^+ \oplus M4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N132.9.348 $\,\, \rm M1^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N132.9.349 $\,\, \rm M1^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N132.9.350 $\,\, \rm M1^+ \oplus M4^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N132.9.351 $\,\, \rm M1^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N132.9.352 $\,\, \rm M1^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N132.9.353 $\,\, \rm M1^+ \oplus M4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N132.9.354 $\,\, \rm M1^+ \oplus M4^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N132.9.355 $\,\, \rm M1^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N132.9.356 $\,\, \rm M1^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N132.9.357 $\,\, \rm M1^+ \oplus M4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N132.9.358 $\,\, \rm M1^+ \oplus M4^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N132.9.359 $\,\, \rm M1^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.360 $\,\, \rm M1^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.361 $\,\, \rm M1^+ \oplus M3^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.362 $\,\, \rm M1^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N132.9.363 $\,\, \rm M1^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N132.9.364 $\,\, \rm M1^+ \oplus M3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N132.9.365 $\,\, \rm M1^+ \oplus M3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N132.9.366 $\,\, \rm M1^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N132.9.367 $\,\, \rm M1^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N132.9.368 $\,\, \rm M1^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N132.9.369 $\,\, \rm M1^- \oplus M1^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.370 $\,\, \rm M1^- \oplus M1^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.371 $\,\, \rm M1^- \oplus M1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N132.9.372 $\,\, \rm M1^- \oplus M1^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N132.9.373 $\,\, \rm M1^- \oplus M4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N132.9.374 $\,\, \rm M1^- \oplus M1^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.375 $\,\, \rm M1^- \oplus M1^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.376 $\,\, \rm M1^- \oplus M4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.377 $\,\, \rm M1^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N132.9.378 $\,\, \rm M1^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N132.9.379 $\,\, \rm M1^- \oplus M3^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N132.9.380 $\,\, \rm M1^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N132.9.381 $\,\, \rm M1^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N132.9.382 $\,\, \rm M1^- \oplus M3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N132.9.383 $\,\, \rm M1^- \oplus M3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N132.9.384 $\,\, \rm M1^- \oplus M2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.385 $\,\, \rm M1^- \oplus M2^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.386 $\,\, \rm M1^- \oplus M3^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.387 $\,\, \rm M2^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.388 $\,\, \rm M2^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.389 $\,\, \rm M2^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N132.9.390 $\,\, \rm M2^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N132.9.391 $\,\, \rm M2^+ \oplus M3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N132.9.392 $\,\, \rm M2^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N132.9.393 $\,\, \rm M2^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N132.9.394 $\,\, \rm M2^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N132.9.395 $\,\, \rm M2^- \oplus M2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.9.396 $\,\, \rm M2^- \oplus M2^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N132.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm E$ \\
N132.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.12.3 $\,\, \rm GM1^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.4 $\,\, \rm GM1^- \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.5 $\,\, \rm GM1^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.6 $\,\, \rm GM1^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.12.7 $\,\, \rm GM1^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.12.8 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.9 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.10 $\,\, \rm GM1^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.11 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\
N132.12.12 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_u$ \\
N132.12.13 $\,\, \rm GM2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N132.12.14 $\,\, \rm GM2^+ \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N132.12.15 $\,\, \rm GM2^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.16 $\,\, \rm GM2^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N132.12.17 $\,\, \rm GM2^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N132.12.18 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N132.12.19 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N132.12.20 $\,\, \rm GM2^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.21 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm E$ \\
N132.12.22 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.12.23 $\,\, \rm GM2^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.24 $\,\, \rm GM2^- \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.25 $\,\, \rm GM2^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.26 $\,\, \rm GM2^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.12.27 $\,\, \rm GM2^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.12.28 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.29 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.30 $\,\, \rm GM2^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.31 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_g$ \\
N132.12.32 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_u$ \\
N132.12.33 $\,\, \rm GM3^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.34 $\,\, \rm GM3^+ \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.35 $\,\, \rm GM3^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.36 $\,\, \rm GM3^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.37 $\,\, \rm GM3^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.38 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N132.12.39 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N132.12.40 $\,\, \rm GM3^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.41 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm E$ \\
N132.12.42 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.12.43 $\,\, \rm GM3^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.44 $\,\, \rm GM3^- \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.45 $\,\, \rm GM3^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.46 $\,\, \rm GM3^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.12.47 $\,\, \rm GM3^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.12.48 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.49 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.50 $\,\, \rm GM3^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.51 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_g$ \\
N132.12.52 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_u$ \\
N132.12.53 $\,\, \rm GM4^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.54 $\,\, \rm GM4^+ \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.55 $\,\, \rm GM4^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.56 $\,\, \rm GM4^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.57 $\,\, \rm GM4^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.58 $\,\, \rm GM4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N132.12.59 $\,\, \rm GM4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N132.12.60 $\,\, \rm GM4^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.61 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm E$ \\
N132.12.62 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.12.63 $\,\, \rm GM4^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.64 $\,\, \rm GM4^- \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.65 $\,\, \rm GM4^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.66 $\,\, \rm GM4^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.12.67 $\,\, \rm GM4^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.12.68 $\,\, \rm GM4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.69 $\,\, \rm GM4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.70 $\,\, \rm GM4^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.71 $\,\, \rm M1^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N132.12.72 $\,\, \rm M1^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.12.73 $\,\, \rm M1^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.74 $\,\, \rm M1^+ \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.75 $\,\, \rm M1^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.76 $\,\, \rm M1^+ \oplus M5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.12.77 $\,\, \rm M1^+ \oplus M5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N132.12.78 $\,\, \rm M1^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.79 $\,\, \rm M1^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.80 $\,\, \rm M1^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.81 $\,\, \rm M1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N132.12.82 $\,\, \rm M1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.12.83 $\,\, \rm M1^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.84 $\,\, \rm M1^- \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.85 $\,\, \rm M1^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.86 $\,\, \rm M1^- \oplus M5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N132.12.87 $\,\, \rm M1^- \oplus M5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.12.88 $\,\, \rm M1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.89 $\,\, \rm M1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.90 $\,\, \rm M1^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.91 $\,\, \rm M2^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N132.12.92 $\,\, \rm M2^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.12.93 $\,\, \rm M2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.94 $\,\, \rm M2^+ \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.95 $\,\, \rm M2^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.96 $\,\, \rm M2^+ \oplus M5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.12.97 $\,\, \rm M2^+ \oplus M5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N132.12.98 $\,\, \rm M2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.99 $\,\, \rm M2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.100 $\,\, \rm M2^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.101 $\,\, \rm M2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N132.12.102 $\,\, \rm M2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.12.103 $\,\, \rm M2^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.104 $\,\, \rm M2^- \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.105 $\,\, \rm M2^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.12.106 $\,\, \rm M2^- \oplus M5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N132.12.107 $\,\, \rm M2^- \oplus M5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N132.12.108 $\,\, \rm M2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.109 $\,\, \rm M2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.12.110 $\,\, \rm M2^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N132.13.1 $\,\, \rm GM1^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.13.2 $\,\, \rm GM1^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.13.3 $\,\, \rm GM1^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.13.4 $\,\, \rm GM1^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.13.5 $\,\, \rm GM2^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.13.6 $\,\, \rm GM2^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.13.7 $\,\, \rm GM2^+ \oplus  X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.13.8 $\,\, \rm GM2^+ \oplus  X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.13.9 $\,\, \rm GM2^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.13.10 $\,\, \rm GM2^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.13.11 $\,\, \rm GM2^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.13.12 $\,\, \rm GM2^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.13.13 $\,\, \rm GM3^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.13.14 $\,\, \rm GM3^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.13.15 $\,\, \rm GM3^+ \oplus  X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.13.16 $\,\, \rm GM3^+ \oplus  X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.13.17 $\,\, \rm GM3^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.13.18 $\,\, \rm GM3^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.13.19 $\,\, \rm GM3^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.13.20 $\,\, \rm GM3^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.13.21 $\,\, \rm GM4^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N132.13.22 $\,\, \rm GM4^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N132.13.23 $\,\, \rm GM4^+ \oplus  X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N132.13.24 $\,\, \rm GM4^+ \oplus  X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N132.13.25 $\,\, \rm GM4^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.13.26 $\,\, \rm GM4^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.13.27 $\,\, \rm GM4^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.13.28 $\,\, \rm GM4^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N132.13.29 $\,\, \rm M1^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N132.13.30 $\,\, \rm M1^+ \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N132.13.31 $\,\, \rm M1^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N132.13.32 $\,\, \rm M1^+ \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N132.13.33 $\,\, \rm M1^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N132.13.34 $\,\, \rm M1^+ \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N132.13.35 $\,\, \rm M1^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N132.13.36 $\,\, \rm M1^+ \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N132.13.37 $\,\, \rm M1^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N132.13.38 $\,\, \rm M1^- \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N132.13.39 $\,\, \rm M1^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N132.13.40 $\,\, \rm M1^- \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N132.13.41 $\,\, \rm M1^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N132.13.42 $\,\, \rm M1^- \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N132.13.43 $\,\, \rm M1^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N132.13.44 $\,\, \rm M1^- \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N132.13.45 $\,\, \rm M2^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N132.13.46 $\,\, \rm M2^+ \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N132.13.47 $\,\, \rm M2^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N132.13.48 $\,\, \rm M2^+ \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N132.13.49 $\,\, \rm M2^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N132.13.50 $\,\, \rm M2^+ \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N132.13.51 $\,\, \rm M2^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N132.13.52 $\,\, \rm M2^+ \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N132.13.53 $\,\, \rm M2^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N132.13.54 $\,\, \rm M2^- \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N132.13.55 $\,\, \rm M2^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N132.13.56 $\,\, \rm M2^- \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N132.13.57 $\,\, \rm M2^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N132.13.58 $\,\, \rm M2^- \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N132.13.59 $\,\, \rm M2^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N132.13.60 $\,\, \rm M2^- \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
\hline
N132.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.3 $\,\, \rm GM1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.14.4 $\,\, \rm GM1^- \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.14.5 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N132.14.6 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N132.14.7 $\,\, \rm GM2^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N132.14.8 $\,\, \rm GM2^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N132.14.9 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.10 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.11 $\,\, \rm GM2^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.14.12 $\,\, \rm GM2^- \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.14.13 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N132.14.14 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N132.14.15 $\,\, \rm GM3^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.14.16 $\,\, \rm GM3^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.14.17 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.18 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.19 $\,\, \rm GM3^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.14.20 $\,\, \rm GM3^- \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.14.21 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N132.14.22 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N132.14.23 $\,\, \rm GM4^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.14.24 $\,\, \rm GM4^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.14.25 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.26 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.27 $\,\, \rm GM4^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.14.28 $\,\, \rm GM4^- \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N132.14.29 $\,\, \rm M1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.30 $\,\, \rm M1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.31 $\,\, \rm M1^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.32 $\,\, \rm M1^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.33 $\,\, \rm M1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.34 $\,\, \rm M1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.35 $\,\, \rm M1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.36 $\,\, \rm M1^- \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.37 $\,\, \rm M2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.38 $\,\, \rm M2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.39 $\,\, \rm M2^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.40 $\,\, \rm M2^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.41 $\,\, \rm M2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.42 $\,\, \rm M2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.43 $\,\, \rm M2^- \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N132.14.44 $\,\, \rm M2^- \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_2/nbc$ (No.~133).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_2/nbc$ (No.~133)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L133.1.1 $\,\, \rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L133.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L133.2.2 $\,\, \rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L133.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L133.2.4 $\,\, \rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L133.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L133.2.6 $\,\, \rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L133.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_2/nbc$ (No.~133).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_2/nbc$ (No.~133) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P133.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P133.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P133.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P133.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P133.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P133.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P133.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P133.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
\hline
P133.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P133.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P133.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P133.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P133.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P133.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P133.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P133.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P133.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P133.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
P133.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
P133.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
P133.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
P133.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P133.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P133.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P133.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P133.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P133.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P133.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P133.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P133.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
P133.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P133.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
P133.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P133.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P133.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P133.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P133.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
P133.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P133.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P133.6.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P133.6.5 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P133.6.6 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P133.6.7 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P133.6.8 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P133.6.9 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P133.6.10 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P133.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P133.8.2 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P133.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_2/nbc$ (No.~133).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_2/nbc$ (No.~133) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N133.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N133.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A1$ \\
N133.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N133.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1$ \\
N133.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N133.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1$ \\
N133.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N133.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1$ \\
\hline
N133.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N133.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1$ \\
N133.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N133.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2$ \\
N133.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N133.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2$ \\
N133.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N133.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N133.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B1$ \\
N133.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_g$ \\
N133.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1$ \\
N133.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_g$ \\
N133.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1$ \\
N133.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N133.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2$ \\
N133.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_u$ \\
N133.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2$ \\
N133.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_u$ \\
N133.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N133.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A2$ \\
N133.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N133.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2$ \\
N133.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N133.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2$ \\
N133.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N133.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N133.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B2$ \\
N133.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
\hline
N133.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\
N133.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_u$ \\
N133.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N133.6.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N133.6.5 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N133.6.6 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N133.6.7 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N133.6.8 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N133.6.9 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N133.6.10 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N133.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N133.8.2 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N133.8.3 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N133.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N133.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N133.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N133.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B1$ \\
N133.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N133.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2$ \\
N133.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N133.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2$ \\
N133.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_u$ \\
N133.9.14 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.9.15 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N133.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N133.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.9.19 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus A2$ \\
N133.9.20 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N133.9.21 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2$ \\
N133.9.22 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_u$ \\
N133.9.23 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.9.24 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N133.9.25 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.9.26 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B2 \oplus B2$ \\
N133.9.27 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N133.9.28 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.9.29 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N133.9.30 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1$ \\
N133.9.31 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_g$ \\
N133.9.32 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1$ \\
N133.9.33 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N133.9.34 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1$ \\
N133.9.35 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N133.9.36 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2$ \\
N133.9.37 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_u$ \\
N133.9.38 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2$ \\
N133.9.39 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_u$ \\
N133.9.40 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_g$ \\
N133.9.41 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2$ \\
N133.9.42 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_g$ \\
N133.9.43 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus A2$ \\
N133.9.44 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N133.9.45 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B2$ \\
N133.9.46 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_u$ \\
N133.9.47 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N133.9.48 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2$ \\
N133.9.49 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus A2_u$ \\
N133.9.50 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.9.51 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N133.9.52 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.9.53 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N133.9.54 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.9.55 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2$ \\
N133.9.56 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N133.9.57 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus B2$ \\
N133.9.58 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_u$ \\
N133.9.59 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.9.60 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_g$ \\
N133.9.61 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.9.62 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2$ \\
N133.9.63 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N133.9.64 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.9.65 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N133.9.66 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2$ \\
N133.9.67 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N133.9.68 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2$ \\
N133.9.69 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N133.9.70 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2$ \\
N133.9.71 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_g$ \\
N133.9.72 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N133.9.73 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2$ \\
N133.9.74 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_g$ \\
N133.9.75 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.9.76 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N133.9.77 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.9.78 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2$ \\
N133.9.79 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_g$ \\
N133.9.80 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.9.81 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N133.9.82 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2$ \\
N133.9.83 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N133.9.84 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N133.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm E$ \\
N133.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.12.3 $\,\, \rm GM1^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.4 $\,\, \rm GM1^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.5 $\,\, \rm GM1^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.6 $\,\, \rm GM1^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.7 $\,\, \rm GM1^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.8 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N133.12.9 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N133.12.10 $\,\, \rm GM1^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.11 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\
N133.12.12 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_u$ \\
N133.12.13 $\,\, \rm GM2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N133.12.14 $\,\, \rm GM2^+ \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N133.12.15 $\,\, \rm GM2^+ \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N133.12.16 $\,\, \rm GM2^+ \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N133.12.17 $\,\, \rm GM2^+ \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N133.12.18 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N133.12.19 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N133.12.20 $\,\, \rm GM2^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.21 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm E$ \\
N133.12.22 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.12.23 $\,\, \rm GM2^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.24 $\,\, \rm GM2^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.25 $\,\, \rm GM2^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.26 $\,\, \rm GM2^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.27 $\,\, \rm GM2^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.28 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N133.12.29 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N133.12.30 $\,\, \rm GM2^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.31 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_g$ \\
N133.12.32 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_u$ \\
N133.12.33 $\,\, \rm GM3^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.34 $\,\, \rm GM3^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.35 $\,\, \rm GM3^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.36 $\,\, \rm GM3^+ \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.37 $\,\, \rm GM3^+ \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.38 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N133.12.39 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N133.12.40 $\,\, \rm GM3^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.41 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm E$ \\
N133.12.42 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.12.43 $\,\, \rm GM3^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.44 $\,\, \rm GM3^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.45 $\,\, \rm GM3^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.46 $\,\, \rm GM3^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.47 $\,\, \rm GM3^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.48 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N133.12.49 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N133.12.50 $\,\, \rm GM3^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.51 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_g$ \\
N133.12.52 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_u$ \\
N133.12.53 $\,\, \rm GM4^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.54 $\,\, \rm GM4^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.55 $\,\, \rm GM4^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.56 $\,\, \rm GM4^+ \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.57 $\,\, \rm GM4^+ \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.58 $\,\, \rm GM4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N133.12.59 $\,\, \rm GM4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N133.12.60 $\,\, \rm GM4^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.61 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm E$ \\
N133.12.62 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N133.12.63 $\,\, \rm GM4^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.64 $\,\, \rm GM4^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.65 $\,\, \rm GM4^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.66 $\,\, \rm GM4^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.67 $\,\, \rm GM4^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.12.68 $\,\, \rm GM4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N133.12.69 $\,\, \rm GM4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N133.12.70 $\,\, \rm GM4^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N133.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N133.14.2 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N133.14.3 $\,\, \rm GM1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.14.4 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N133.14.5 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N133.14.6 $\,\, \rm GM2^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N133.14.7 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N133.14.8 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N133.14.9 $\,\, \rm GM2^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.14.10 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N133.14.11 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N133.14.12 $\,\, \rm GM3^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.14.13 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N133.14.14 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N133.14.15 $\,\, \rm GM3^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.14.16 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N133.14.17 $\,\, \rm GM4^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N133.14.18 $\,\, \rm GM4^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N133.14.19 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N133.14.20 $\,\, \rm GM4^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N133.14.21 $\,\, \rm GM4^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_2/nnm$ (No.~134).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_2/nnm$ (No.~134)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L134.1.1 $\,\, \rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L134.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L134.2.2 $\,\, \rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L134.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L134.2.4 $\,\, \rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L134.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L134.2.6 $\,\, \rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L134.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
L134.2.8 $\,\, \rm A1^+$ & 0 &  - & - \\
L134.2.9 $\,\, \rm A1^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_2/nnm$ (No.~134).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_2/nnm$ (No.~134) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P134.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P134.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P134.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P134.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P134.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P134.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P134.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P134.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
P134.2.8 $\,\, \rm A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P134.2.9 $\,\, \rm A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P134.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P134.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P134.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P134.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P134.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P134.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P134.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P134.3.8 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P134.3.9 $\,\, \rm GM1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P134.3.10 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P134.3.11 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P134.3.12 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
P134.3.13 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
P134.3.14 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
P134.3.15 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
P134.3.16 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P134.3.17 $\,\, \rm GM2^+ \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P134.3.18 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P134.3.19 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P134.3.20 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P134.3.21 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P134.3.22 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P134.3.23 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P134.3.24 $\,\, \rm GM2^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P134.3.25 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P134.3.26 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P134.3.27 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P134.3.28 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
P134.3.29 $\,\, \rm GM3^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P134.3.30 $\,\, \rm GM3^+ \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P134.3.31 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P134.3.32 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
P134.3.33 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P134.3.34 $\,\, \rm GM3^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P134.3.35 $\,\, \rm GM3^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P134.3.36 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P134.3.37 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P134.3.38 $\,\, \rm GM4^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P134.3.39 $\,\, \rm GM4^+ \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P134.3.40 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P134.3.41 $\,\, \rm GM4^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P134.3.42 $\,\, \rm GM4^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P134.3.43 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P134.3.44 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P134.3.45 $\,\, \rm A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P134.3.46 $\,\, \rm A1^+ \oplus A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P134.3.47 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P134.3.48 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P134.3.49 $\,\, \rm A1^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P134.3.50 $\,\, \rm A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P134.3.51 $\,\, \rm A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P134.3.52 $\,\, \rm A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P134.3.53 $\,\, \rm A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P134.3.54 $\,\, \rm A1^- \oplus A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P134.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
P134.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P134.6.3 $\,\, \rm A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P134.6.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P134.6.5 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P134.6.6 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P134.6.7 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P134.6.8 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P134.6.9 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P134.6.10 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P134.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P134.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P134.8.3 $\,\, \rm  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P134.8.4 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_2/nnm$ (No.~134).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_2/nnm$ (No.~134) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N134.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N134.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A1$ \\
N134.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N134.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1$ \\
N134.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N134.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1$ \\
N134.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N134.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1$ \\
N134.2.8 $\,\, \rm A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N134.2.9 $\,\, \rm A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
N134.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N134.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1$ \\
N134.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N134.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2$ \\
N134.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N134.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2$ \\
N134.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N134.3.8 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N134.3.9 $\,\, \rm GM1^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N134.3.10 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N134.3.11 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B1$ \\
N134.3.12 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_g$ \\
N134.3.13 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1$ \\
N134.3.14 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_g$ \\
N134.3.15 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1$ \\
N134.3.16 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N134.3.17 $\,\, \rm GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N134.3.18 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N134.3.19 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2$ \\
N134.3.20 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_u$ \\
N134.3.21 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2$ \\
N134.3.22 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_u$ \\
N134.3.23 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N134.3.24 $\,\, \rm GM2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N134.3.25 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N134.3.26 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A2$ \\
N134.3.27 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N134.3.28 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2$ \\
N134.3.29 $\,\, \rm GM3^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N134.3.30 $\,\, \rm GM3^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N134.3.31 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N134.3.32 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2$ \\
N134.3.33 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N134.3.34 $\,\, \rm GM3^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N134.3.35 $\,\, \rm GM3^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N134.3.36 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N134.3.37 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B2$ \\
N134.3.38 $\,\, \rm GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N134.3.39 $\,\, \rm GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N134.3.40 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
N134.3.41 $\,\, \rm GM4^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N134.3.42 $\,\, \rm GM4^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N134.3.43 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N134.3.44 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N134.3.45 $\,\, \rm A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N134.3.46 $\,\, \rm A1^+ \oplus A4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N134.3.47 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N134.3.48 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N134.3.49 $\,\, \rm A1^+ \oplus A3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N134.3.50 $\,\, \rm A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N134.3.51 $\,\, \rm A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N134.3.52 $\,\, \rm A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N134.3.53 $\,\, \rm A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N134.3.54 $\,\, \rm A1^- \oplus A4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N134.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\
N134.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_u$ \\
N134.6.3 $\,\, \rm A5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N134.6.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N134.6.5 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N134.6.6 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N134.6.7 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N134.6.8 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N134.6.9 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N134.6.10 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
\hline
N134.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N134.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N134.8.3 $\,\, \rm  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N134.8.4 $\,\, \rm  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N134.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N134.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N134.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N134.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B1$ \\
N134.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N134.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2$ \\
N134.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N134.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2$ \\
N134.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_u$ \\
N134.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N134.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N134.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.19 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N134.9.20 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.21 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N134.9.22 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.23 $\,\, \rm GM1^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.24 $\,\, \rm GM1^- \oplus GM2^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.25 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus A2$ \\
N134.9.26 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N134.9.27 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2$ \\
N134.9.28 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_u$ \\
N134.9.29 $\,\, \rm GM1^- \oplus GM3^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N134.9.30 $\,\, \rm GM1^- \oplus GM3^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N134.9.31 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.32 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N134.9.33 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.34 $\,\, \rm GM1^- \oplus GM3^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.35 $\,\, \rm GM1^- \oplus GM3^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.36 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B2 \oplus B2$ \\
N134.9.37 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N134.9.38 $\,\, \rm GM1^- \oplus GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N134.9.39 $\,\, \rm GM1^- \oplus GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N134.9.40 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.41 $\,\, \rm GM1^- \oplus GM4^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.42 $\,\, \rm GM1^- \oplus GM4^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.43 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.44 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.45 $\,\, \rm GM1^- \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.46 $\,\, \rm GM1^- \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.47 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.48 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.49 $\,\, \rm GM1^- \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.50 $\,\, \rm GM1^- \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.51 $\,\, \rm GM1^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.52 $\,\, \rm GM1^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.53 $\,\, \rm GM1^- \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.54 $\,\, \rm GM1^- \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.55 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N134.9.56 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1$ \\
N134.9.57 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_g$ \\
N134.9.58 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1$ \\
N134.9.59 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N134.9.60 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1$ \\
N134.9.61 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N134.9.62 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N134.9.63 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N134.9.64 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2$ \\
N134.9.65 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_u$ \\
N134.9.66 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2$ \\
N134.9.67 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_u$ \\
N134.9.68 $\,\, \rm GM2^+ \oplus GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N134.9.69 $\,\, \rm GM2^+ \oplus GM2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N134.9.70 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_g$ \\
N134.9.71 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2$ \\
N134.9.72 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_g$ \\
N134.9.73 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus A2$ \\
N134.9.74 $\,\, \rm GM2^+ \oplus GM3^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N134.9.75 $\,\, \rm GM2^+ \oplus GM3^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N134.9.76 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N134.9.77 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B2$ \\
N134.9.78 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_u$ \\
N134.9.79 $\,\, \rm GM2^+ \oplus GM3^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N134.9.80 $\,\, \rm GM2^+ \oplus GM3^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N134.9.81 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N134.9.82 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2$ \\
N134.9.83 $\,\, \rm GM2^+ \oplus GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N134.9.84 $\,\, \rm GM2^+ \oplus GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N134.9.85 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus A2_u$ \\
N134.9.86 $\,\, \rm GM2^+ \oplus GM4^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N134.9.87 $\,\, \rm GM2^+ \oplus GM4^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N134.9.88 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.89 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.90 $\,\, \rm GM2^+ \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N134.9.91 $\,\, \rm GM2^+ \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.92 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.93 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.94 $\,\, \rm GM2^+ \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.95 $\,\, \rm GM2^+ \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.96 $\,\, \rm GM2^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.97 $\,\, \rm GM2^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.98 $\,\, \rm GM2^+ \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N134.9.99 $\,\, \rm GM2^+ \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.100 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.101 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N134.9.102 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.103 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N134.9.104 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.105 $\,\, \rm GM2^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.106 $\,\, \rm GM2^- \oplus GM2^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.107 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2$ \\
N134.9.108 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N134.9.109 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus B2$ \\
N134.9.110 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_u$ \\
N134.9.111 $\,\, \rm GM2^- \oplus GM3^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N134.9.112 $\,\, \rm GM2^- \oplus GM3^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N134.9.113 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.114 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_g$ \\
N134.9.115 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.116 $\,\, \rm GM2^- \oplus GM3^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.117 $\,\, \rm GM2^- \oplus GM3^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.118 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2$ \\
N134.9.119 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N134.9.120 $\,\, \rm GM2^- \oplus GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N134.9.121 $\,\, \rm GM2^- \oplus GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N134.9.122 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.123 $\,\, \rm GM2^- \oplus GM4^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.124 $\,\, \rm GM2^- \oplus GM4^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.125 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.126 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.127 $\,\, \rm GM2^- \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.128 $\,\, \rm GM2^- \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.129 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.130 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.131 $\,\, \rm GM2^- \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.132 $\,\, \rm GM2^- \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.133 $\,\, \rm GM2^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.134 $\,\, \rm GM2^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.135 $\,\, \rm GM2^- \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.136 $\,\, \rm GM2^- \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.137 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N134.9.138 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2$ \\
N134.9.139 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N134.9.140 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2$ \\
N134.9.141 $\,\, \rm GM3^+ \oplus GM3^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N134.9.142 $\,\, \rm GM3^+ \oplus GM3^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N134.9.143 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N134.9.144 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2$ \\
N134.9.145 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_g$ \\
N134.9.146 $\,\, \rm GM3^+ \oplus GM3^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N134.9.147 $\,\, \rm GM3^+ \oplus GM3^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N134.9.148 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N134.9.149 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2$ \\
N134.9.150 $\,\, \rm GM3^+ \oplus GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N134.9.151 $\,\, \rm GM3^+ \oplus GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N134.9.152 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_g$ \\
N134.9.153 $\,\, \rm GM3^+ \oplus GM4^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N134.9.154 $\,\, \rm GM3^+ \oplus GM4^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N134.9.155 $\,\, \rm GM3^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.156 $\,\, \rm GM3^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.157 $\,\, \rm GM3^+ \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.158 $\,\, \rm GM3^+ \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.159 $\,\, \rm GM3^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.160 $\,\, \rm GM3^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.161 $\,\, \rm GM3^+ \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.162 $\,\, \rm GM3^+ \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.163 $\,\, \rm GM3^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.164 $\,\, \rm GM3^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.165 $\,\, \rm GM3^+ \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.166 $\,\, \rm GM3^+ \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.167 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.168 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N134.9.169 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.170 $\,\, \rm GM3^- \oplus GM3^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.171 $\,\, \rm GM3^- \oplus GM3^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.172 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2$ \\
N134.9.173 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_g$ \\
N134.9.174 $\,\, \rm GM3^- \oplus GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N134.9.175 $\,\, \rm GM3^- \oplus GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N134.9.176 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.177 $\,\, \rm GM3^- \oplus GM4^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.178 $\,\, \rm GM3^- \oplus GM4^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.179 $\,\, \rm GM3^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.180 $\,\, \rm GM3^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.181 $\,\, \rm GM3^- \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.182 $\,\, \rm GM3^- \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.183 $\,\, \rm GM3^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.184 $\,\, \rm GM3^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.185 $\,\, \rm GM3^- \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.186 $\,\, \rm GM3^- \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.187 $\,\, \rm GM3^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.188 $\,\, \rm GM3^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.189 $\,\, \rm GM3^- \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.190 $\,\, \rm GM3^- \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.191 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N134.9.192 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2$ \\
N134.9.193 $\,\, \rm GM4^+ \oplus GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N134.9.194 $\,\, \rm GM4^+ \oplus GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N134.9.195 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N134.9.196 $\,\, \rm GM4^+ \oplus GM4^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N134.9.197 $\,\, \rm GM4^+ \oplus GM4^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N134.9.198 $\,\, \rm GM4^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.199 $\,\, \rm GM4^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.200 $\,\, \rm GM4^+ \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.201 $\,\, \rm GM4^+ \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.202 $\,\, \rm GM4^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.203 $\,\, \rm GM4^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.204 $\,\, \rm GM4^+ \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.205 $\,\, \rm GM4^+ \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.206 $\,\, \rm GM4^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.207 $\,\, \rm GM4^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.208 $\,\, \rm GM4^+ \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.209 $\,\, \rm GM4^+ \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.210 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.211 $\,\, \rm GM4^- \oplus GM4^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.212 $\,\, \rm GM4^- \oplus GM4^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.213 $\,\, \rm GM4^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.214 $\,\, \rm GM4^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.215 $\,\, \rm GM4^- \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.216 $\,\, \rm GM4^- \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.217 $\,\, \rm GM4^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.218 $\,\, \rm GM4^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.219 $\,\, \rm GM4^- \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.220 $\,\, \rm GM4^- \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.221 $\,\, \rm GM4^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.222 $\,\, \rm GM4^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.223 $\,\, \rm GM4^- \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.9.224 $\,\, \rm GM4^- \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.9.225 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.226 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N134.9.227 $\,\, \rm A1^+ \oplus A1^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N134.9.228 $\,\, \rm A1^+ \oplus A1^+ \oplus A4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.229 $\,\, \rm A1^+ \oplus A2^- \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N134.9.230 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N134.9.231 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.232 $\,\, \rm A1^+ \oplus A1^+ \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.233 $\,\, \rm A1^+ \oplus A1^+ \oplus A4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N134.9.234 $\,\, \rm A1^+ \oplus A2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N134.9.235 $\,\, \rm A1^+ \oplus A2^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N134.9.236 $\,\, \rm A1^+ \oplus A3^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N134.9.237 $\,\, \rm A1^+ \oplus A3^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N134.9.238 $\,\, \rm A1^+ \oplus A4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N134.9.239 $\,\, \rm A1^+ \oplus A4^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.240 $\,\, \rm A1^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N134.9.241 $\,\, \rm A1^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N134.9.242 $\,\, \rm A1^+ \oplus A1^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N134.9.243 $\,\, \rm A1^+ \oplus A1^- \oplus A4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N134.9.244 $\,\, \rm A1^+ \oplus A2^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.245 $\,\, \rm A1^+ \oplus A2^+ \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.246 $\,\, \rm A1^+ \oplus A2^+ \oplus A4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N134.9.247 $\,\, \rm A1^+ \oplus A3^+ \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.248 $\,\, \rm A1^+ \oplus A3^+ \oplus A4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N134.9.249 $\,\, \rm A1^+ \oplus A4^- \oplus A4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N134.9.250 $\,\, \rm A1^- \oplus A1^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.251 $\,\, \rm A1^- \oplus A1^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N134.9.252 $\,\, \rm A1^- \oplus A1^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N134.9.253 $\,\, \rm A1^- \oplus A1^- \oplus A4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.9.254 $\,\, \rm A1^- \oplus A2^+ \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
\hline
N134.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm E$ \\
N134.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.12.3 $\,\, \rm GM1^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.12.4 $\,\, \rm GM1^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.5 $\,\, \rm GM1^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.6 $\,\, \rm GM1^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.7 $\,\, \rm GM1^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.8 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.12.9 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.12.10 $\,\, \rm GM1^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.11 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\
N134.12.12 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_u$ \\
N134.12.13 $\,\, \rm GM2^+ \oplus A5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.14 $\,\, \rm GM2^+ \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N134.12.15 $\,\, \rm GM2^+ \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N134.12.16 $\,\, \rm GM2^+ \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N134.12.17 $\,\, \rm GM2^+ \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B1$ \\
N134.12.18 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N134.12.19 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N134.12.20 $\,\, \rm GM2^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.21 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm E$ \\
N134.12.22 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.12.23 $\,\, \rm GM2^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.12.24 $\,\, \rm GM2^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.25 $\,\, \rm GM2^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.26 $\,\, \rm GM2^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.27 $\,\, \rm GM2^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.28 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.12.29 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.12.30 $\,\, \rm GM2^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.31 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_g$ \\
N134.12.32 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_u$ \\
N134.12.33 $\,\, \rm GM3^+ \oplus A5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.34 $\,\, \rm GM3^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.35 $\,\, \rm GM3^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.36 $\,\, \rm GM3^+ \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.37 $\,\, \rm GM3^+ \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.38 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N134.12.39 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N134.12.40 $\,\, \rm GM3^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.41 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm E$ \\
N134.12.42 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.12.43 $\,\, \rm GM3^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.12.44 $\,\, \rm GM3^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.45 $\,\, \rm GM3^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.46 $\,\, \rm GM3^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.47 $\,\, \rm GM3^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.48 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.12.49 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.12.50 $\,\, \rm GM3^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.51 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_g$ \\
N134.12.52 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_u$ \\
N134.12.53 $\,\, \rm GM4^+ \oplus A5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.54 $\,\, \rm GM4^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.55 $\,\, \rm GM4^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.56 $\,\, \rm GM4^+ \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.57 $\,\, \rm GM4^+ \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.58 $\,\, \rm GM4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N134.12.59 $\,\, \rm GM4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N134.12.60 $\,\, \rm GM4^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.61 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm E$ \\
N134.12.62 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.12.63 $\,\, \rm GM4^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N134.12.64 $\,\, \rm GM4^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.65 $\,\, \rm GM4^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.66 $\,\, \rm GM4^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.67 $\,\, \rm GM4^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.68 $\,\, \rm GM4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.12.69 $\,\, \rm GM4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.12.70 $\,\, \rm GM4^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.12.71 $\,\, \rm A1^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N134.12.72 $\,\, \rm A1^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.12.73 $\,\, \rm A1^+ \oplus A5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.12.74 $\,\, \rm A1^+ \oplus A5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N134.12.75 $\,\, \rm A1^+ \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.12.76 $\,\, \rm A1^+ \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.12.77 $\,\, \rm A1^+ \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N134.12.78 $\,\, \rm A1^+ \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N134.12.79 $\,\, \rm A1^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.12.80 $\,\, \rm A1^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.12.81 $\,\, \rm A1^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N134.12.82 $\,\, \rm A1^+ \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N134.12.83 $\,\, \rm A1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N134.12.84 $\,\, \rm A1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.12.85 $\,\, \rm A1^- \oplus A5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N134.12.86 $\,\, \rm A1^- \oplus A5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N134.12.87 $\,\, \rm A1^- \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.12.88 $\,\, \rm A1^- \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.12.89 $\,\, \rm A1^- \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N134.12.90 $\,\, \rm A1^- \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N134.12.91 $\,\, \rm A1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.12.92 $\,\, \rm A1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.12.93 $\,\, \rm A1^- \oplus Z3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
N134.12.94 $\,\, \rm A1^- \oplus Z4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_u$ \\
\hline
N134.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.14.3 $\,\, \rm GM1^- \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.14.4 $\,\, \rm GM1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.14.5 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N134.14.6 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N134.14.7 $\,\, \rm GM2^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N134.14.8 $\,\, \rm GM2^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N134.14.9 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.14.10 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.14.11 $\,\, \rm GM2^- \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.14.12 $\,\, \rm GM2^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.14.13 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N134.14.14 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N134.14.15 $\,\, \rm GM3^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.14.16 $\,\, \rm GM3^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.14.17 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.14.18 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.14.19 $\,\, \rm GM3^- \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.14.20 $\,\, \rm GM3^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.14.21 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N134.14.22 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N134.14.23 $\,\, \rm GM4^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.14.24 $\,\, \rm GM4^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.14.25 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.14.26 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.14.27 $\,\, \rm GM4^- \oplus  V2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.14.28 $\,\, \rm GM4^- \oplus  V1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N134.14.29 $\,\, \rm A1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.14.30 $\,\, \rm A1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.14.31 $\,\, \rm A1^+ \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.14.32 $\,\, \rm A1^+ \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.14.33 $\,\, \rm A1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.14.34 $\,\, \rm A1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.14.35 $\,\, \rm A1^- \oplus  V2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N134.14.36 $\,\, \rm A1^- \oplus  V1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_2/mbc$ (No.~135).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_2/mbc$ (No.~135)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L135.1.1 $\,\, \rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L135.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L135.2.2 $\,\, \rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L135.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L135.2.4 $\,\, \rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L135.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L135.2.6 $\,\, \rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L135.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_2/mbc$ (No.~135).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_2/mbc$ (No.~135) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P135.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P135.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P135.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P135.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P135.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P135.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P135.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P135.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
\hline
P135.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P135.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P135.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P135.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P135.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P135.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P135.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P135.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P135.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P135.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
P135.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
P135.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
P135.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
P135.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P135.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P135.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P135.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P135.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P135.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P135.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P135.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P135.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
P135.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P135.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
P135.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P135.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P135.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P135.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P135.4.1 $\,\, \rm M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P135.4.2 $\,\, \rm M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P135.4.3 $\,\, \rm M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P135.4.4 $\,\, \rm M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P135.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
P135.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P135.6.3 $\,\, \rm M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P135.6.4 $\,\, \rm M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P135.6.5 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P135.6.6 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P135.6.7 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P135.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P135.8.2 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_2/mbc$ (No.~135).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_2/mbc$ (No.~135) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N135.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N135.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A1$ \\
N135.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N135.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1$ \\
N135.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N135.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1$ \\
N135.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N135.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1$ \\
\hline
N135.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N135.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1$ \\
N135.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N135.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2$ \\
N135.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N135.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2$ \\
N135.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N135.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N135.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B1$ \\
N135.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_g$ \\
N135.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1$ \\
N135.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_g$ \\
N135.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1$ \\
N135.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N135.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2$ \\
N135.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_u$ \\
N135.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2$ \\
N135.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_u$ \\
N135.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N135.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A2$ \\
N135.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N135.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2$ \\
N135.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N135.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2$ \\
N135.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N135.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N135.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B2$ \\
N135.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
\hline
N135.4.1 $\,\, \rm M1^+M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N135.4.2 $\,\, \rm M1^-M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N135.4.3 $\,\, \rm M2^+M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N135.4.4 $\,\, \rm M2^-M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N135.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\
N135.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_u$ \\
N135.6.3 $\,\, \rm M5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N135.6.4 $\,\, \rm M5^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N135.6.5 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N135.6.6 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N135.6.7 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N135.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N135.8.2 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N135.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N135.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N135.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N135.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B1$ \\
N135.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N135.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2$ \\
N135.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N135.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2$ \\
N135.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_u$ \\
N135.9.14 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.9.15 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N135.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N135.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.9.19 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus A2$ \\
N135.9.20 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N135.9.21 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2$ \\
N135.9.22 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_u$ \\
N135.9.23 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.9.24 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N135.9.25 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.9.26 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B2 \oplus B2$ \\
N135.9.27 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N135.9.28 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.9.29 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N135.9.30 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1$ \\
N135.9.31 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_g$ \\
N135.9.32 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1$ \\
N135.9.33 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N135.9.34 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1$ \\
N135.9.35 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N135.9.36 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2$ \\
N135.9.37 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_u$ \\
N135.9.38 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2$ \\
N135.9.39 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_u$ \\
N135.9.40 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_g$ \\
N135.9.41 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2$ \\
N135.9.42 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_g$ \\
N135.9.43 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus A2$ \\
N135.9.44 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N135.9.45 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B2$ \\
N135.9.46 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_u$ \\
N135.9.47 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N135.9.48 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2$ \\
N135.9.49 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus A2_u$ \\
N135.9.50 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.9.51 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N135.9.52 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.9.53 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N135.9.54 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.9.55 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2$ \\
N135.9.56 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N135.9.57 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus B2$ \\
N135.9.58 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_u$ \\
N135.9.59 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.9.60 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_g$ \\
N135.9.61 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.9.62 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2$ \\
N135.9.63 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N135.9.64 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.9.65 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N135.9.66 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2$ \\
N135.9.67 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N135.9.68 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2$ \\
N135.9.69 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N135.9.70 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2$ \\
N135.9.71 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_g$ \\
N135.9.72 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N135.9.73 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2$ \\
N135.9.74 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_g$ \\
N135.9.75 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.9.76 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N135.9.77 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.9.78 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2$ \\
N135.9.79 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_g$ \\
N135.9.80 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.9.81 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N135.9.82 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2$ \\
N135.9.83 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N135.9.84 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N135.10.1 $\,\, \rm GM1^- \oplus M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.10.2 $\,\, \rm GM1^- \oplus M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.10.3 $\,\, \rm GM1^- \oplus M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.10.4 $\,\, \rm GM1^- \oplus M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.10.5 $\,\, \rm GM2^+ \oplus M1^+M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N135.10.6 $\,\, \rm GM2^+ \oplus M1^-M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N135.10.7 $\,\, \rm GM2^+ \oplus M2^+M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N135.10.8 $\,\, \rm GM2^+ \oplus M2^-M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N135.10.9 $\,\, \rm GM2^- \oplus M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.10.10 $\,\, \rm GM2^- \oplus M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.10.11 $\,\, \rm GM2^- \oplus M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.10.12 $\,\, \rm GM2^- \oplus M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.10.13 $\,\, \rm GM3^+ \oplus M1^+M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N135.10.14 $\,\, \rm GM3^+ \oplus M1^-M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N135.10.15 $\,\, \rm GM3^+ \oplus M2^+M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N135.10.16 $\,\, \rm GM3^+ \oplus M2^-M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N135.10.17 $\,\, \rm GM3^- \oplus M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.10.18 $\,\, \rm GM3^- \oplus M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.10.19 $\,\, \rm GM3^- \oplus M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.10.20 $\,\, \rm GM3^- \oplus M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.10.21 $\,\, \rm GM4^+ \oplus M1^+M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N135.10.22 $\,\, \rm GM4^+ \oplus M1^-M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N135.10.23 $\,\, \rm GM4^+ \oplus M2^+M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N135.10.24 $\,\, \rm GM4^+ \oplus M2^-M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N135.10.25 $\,\, \rm GM4^- \oplus M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.10.26 $\,\, \rm GM4^- \oplus M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.10.27 $\,\, \rm GM4^- \oplus M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.10.28 $\,\, \rm GM4^- \oplus M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
N135.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm E$ \\
N135.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.12.3 $\,\, \rm GM1^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.12.4 $\,\, \rm GM1^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.12.5 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N135.12.6 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N135.12.7 $\,\, \rm GM1^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N135.12.8 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\
N135.12.9 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_u$ \\
N135.12.10 $\,\, \rm GM2^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N135.12.11 $\,\, \rm GM2^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N135.12.12 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N135.12.13 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N135.12.14 $\,\, \rm GM2^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N135.12.15 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm E$ \\
N135.12.16 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.12.17 $\,\, \rm GM2^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.12.18 $\,\, \rm GM2^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.12.19 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N135.12.20 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N135.12.21 $\,\, \rm GM2^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N135.12.22 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_g$ \\
N135.12.23 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_u$ \\
N135.12.24 $\,\, \rm GM3^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N135.12.25 $\,\, \rm GM3^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N135.12.26 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N135.12.27 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N135.12.28 $\,\, \rm GM3^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N135.12.29 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm E$ \\
N135.12.30 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.12.31 $\,\, \rm GM3^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.12.32 $\,\, \rm GM3^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.12.33 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N135.12.34 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N135.12.35 $\,\, \rm GM3^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N135.12.36 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_g$ \\
N135.12.37 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_u$ \\
N135.12.38 $\,\, \rm GM4^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N135.12.39 $\,\, \rm GM4^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N135.12.40 $\,\, \rm GM4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N135.12.41 $\,\, \rm GM4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N135.12.42 $\,\, \rm GM4^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N135.12.43 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm E$ \\
N135.12.44 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N135.12.45 $\,\, \rm GM4^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.12.46 $\,\, \rm GM4^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N135.12.47 $\,\, \rm GM4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N135.12.48 $\,\, \rm GM4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N135.12.49 $\,\, \rm GM4^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N135.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N135.14.2 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N135.14.3 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N135.14.4 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N135.14.5 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N135.14.6 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N135.14.7 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N135.14.8 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N135.14.9 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N135.14.10 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N135.14.11 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N135.14.12 $\,\, \rm GM4^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N135.14.13 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N135.14.14 $\,\, \rm GM4^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_2/mnm$ (No.~136).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_2/mnm$ (No.~136)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L136.1.1 $\,\, \rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L136.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L136.2.2 $\,\, \rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L136.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L136.2.4 $\,\, \rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L136.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L136.2.6 $\,\, \rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L136.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_2/mnm$ (No.~136).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_2/mnm$ (No.~136) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P136.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P136.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P136.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P136.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P136.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P136.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P136.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P136.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
\hline
P136.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P136.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P136.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P136.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P136.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P136.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P136.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P136.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P136.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P136.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
P136.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
P136.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
P136.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
P136.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P136.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P136.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P136.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P136.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P136.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P136.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P136.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P136.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
P136.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P136.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
P136.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P136.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P136.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P136.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P136.4.1 $\,\, \rm M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P136.4.2 $\,\, \rm M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P136.4.3 $\,\, \rm M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P136.4.4 $\,\, \rm M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P136.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
P136.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P136.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P136.6.4 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P136.6.5 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P136.6.6 $\,\, \rm M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P136.6.7 $\,\, \rm M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P136.6.8 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P136.6.9 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P136.6.10 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P136.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P136.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_2/mnm$ (No.~136).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_2/mnm$ (No.~136) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N136.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N136.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A1$ \\
N136.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N136.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1$ \\
N136.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N136.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1$ \\
N136.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N136.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1$ \\
\hline
N136.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N136.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1$ \\
N136.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N136.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2$ \\
N136.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N136.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2$ \\
N136.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N136.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N136.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B1$ \\
N136.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_g$ \\
N136.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1$ \\
N136.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_g$ \\
N136.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1$ \\
N136.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N136.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2$ \\
N136.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_u$ \\
N136.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2$ \\
N136.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_u$ \\
N136.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N136.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A2$ \\
N136.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N136.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2$ \\
N136.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N136.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2$ \\
N136.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N136.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N136.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B2$ \\
N136.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
\hline
N136.4.1 $\,\, \rm M1^+M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N136.4.2 $\,\, \rm M1^-M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N136.4.3 $\,\, \rm M2^+M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N136.4.4 $\,\, \rm M2^-M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N136.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\
N136.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_u$ \\
N136.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N136.6.4 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N136.6.5 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N136.6.6 $\,\, \rm M5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N136.6.7 $\,\, \rm M5^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N136.6.8 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N136.6.9 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N136.6.10 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
\hline
N136.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N136.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N136.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N136.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N136.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N136.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B1$ \\
N136.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N136.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2$ \\
N136.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N136.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2$ \\
N136.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_u$ \\
N136.9.14 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.9.15 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N136.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N136.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.9.19 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus A2$ \\
N136.9.20 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N136.9.21 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2$ \\
N136.9.22 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_u$ \\
N136.9.23 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.9.24 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N136.9.25 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.9.26 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B2 \oplus B2$ \\
N136.9.27 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N136.9.28 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.9.29 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N136.9.30 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1$ \\
N136.9.31 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_g$ \\
N136.9.32 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1$ \\
N136.9.33 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N136.9.34 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1$ \\
N136.9.35 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N136.9.36 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2$ \\
N136.9.37 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_u$ \\
N136.9.38 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2$ \\
N136.9.39 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_u$ \\
N136.9.40 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_g$ \\
N136.9.41 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2$ \\
N136.9.42 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_g$ \\
N136.9.43 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus A2$ \\
N136.9.44 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N136.9.45 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B2$ \\
N136.9.46 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_u$ \\
N136.9.47 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N136.9.48 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2$ \\
N136.9.49 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus A2_u$ \\
N136.9.50 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.9.51 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N136.9.52 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.9.53 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N136.9.54 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.9.55 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2$ \\
N136.9.56 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N136.9.57 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus B2$ \\
N136.9.58 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_u$ \\
N136.9.59 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.9.60 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_g$ \\
N136.9.61 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.9.62 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2$ \\
N136.9.63 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N136.9.64 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.9.65 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N136.9.66 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2$ \\
N136.9.67 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N136.9.68 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2$ \\
N136.9.69 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N136.9.70 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2$ \\
N136.9.71 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_g$ \\
N136.9.72 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N136.9.73 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2$ \\
N136.9.74 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_g$ \\
N136.9.75 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.9.76 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N136.9.77 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.9.78 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2$ \\
N136.9.79 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_g$ \\
N136.9.80 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.9.81 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N136.9.82 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2$ \\
N136.9.83 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N136.9.84 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N136.10.1 $\,\, \rm GM1^- \oplus M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.10.2 $\,\, \rm GM1^- \oplus M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.10.3 $\,\, \rm GM1^- \oplus M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.10.4 $\,\, \rm GM1^- \oplus M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.10.5 $\,\, \rm GM2^+ \oplus M1^+M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N136.10.6 $\,\, \rm GM2^+ \oplus M1^-M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N136.10.7 $\,\, \rm GM2^+ \oplus M2^+M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N136.10.8 $\,\, \rm GM2^+ \oplus M2^-M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N136.10.9 $\,\, \rm GM2^- \oplus M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.10.10 $\,\, \rm GM2^- \oplus M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.10.11 $\,\, \rm GM2^- \oplus M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.10.12 $\,\, \rm GM2^- \oplus M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.10.13 $\,\, \rm GM3^+ \oplus M1^+M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.10.14 $\,\, \rm GM3^+ \oplus M1^-M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.10.15 $\,\, \rm GM3^+ \oplus M2^+M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.10.16 $\,\, \rm GM3^+ \oplus M2^-M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.10.17 $\,\, \rm GM3^- \oplus M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.10.18 $\,\, \rm GM3^- \oplus M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.10.19 $\,\, \rm GM3^- \oplus M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.10.20 $\,\, \rm GM3^- \oplus M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.10.21 $\,\, \rm GM4^+ \oplus M1^+M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.10.22 $\,\, \rm GM4^+ \oplus M1^-M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.10.23 $\,\, \rm GM4^+ \oplus M2^+M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.10.24 $\,\, \rm GM4^+ \oplus M2^-M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.10.25 $\,\, \rm GM4^- \oplus M1^+M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.10.26 $\,\, \rm GM4^- \oplus M1^-M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.10.27 $\,\, \rm GM4^- \oplus M2^+M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.10.28 $\,\, \rm GM4^- \oplus M2^-M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
N136.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm E$ \\
N136.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.12.3 $\,\, \rm GM1^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.4 $\,\, \rm GM1^- \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.5 $\,\, \rm GM1^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.6 $\,\, \rm GM1^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.12.7 $\,\, \rm GM1^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.12.8 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N136.12.9 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N136.12.10 $\,\, \rm GM1^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.11 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\
N136.12.12 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_u$ \\
N136.12.13 $\,\, \rm GM2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.14 $\,\, \rm GM2^+ \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.15 $\,\, \rm GM2^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.16 $\,\, \rm GM2^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N136.12.17 $\,\, \rm GM2^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N136.12.18 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N136.12.19 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N136.12.20 $\,\, \rm GM2^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.21 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm E$ \\
N136.12.22 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.12.23 $\,\, \rm GM2^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.24 $\,\, \rm GM2^- \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.25 $\,\, \rm GM2^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.26 $\,\, \rm GM2^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.12.27 $\,\, \rm GM2^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.12.28 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N136.12.29 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N136.12.30 $\,\, \rm GM2^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.31 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_g$ \\
N136.12.32 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_u$ \\
N136.12.33 $\,\, \rm GM3^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.34 $\,\, \rm GM3^+ \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.35 $\,\, \rm GM3^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.36 $\,\, \rm GM3^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.37 $\,\, \rm GM3^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.38 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N136.12.39 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N136.12.40 $\,\, \rm GM3^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.41 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm E$ \\
N136.12.42 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.12.43 $\,\, \rm GM3^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.44 $\,\, \rm GM3^- \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.45 $\,\, \rm GM3^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.46 $\,\, \rm GM3^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.12.47 $\,\, \rm GM3^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.12.48 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N136.12.49 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N136.12.50 $\,\, \rm GM3^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.51 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_g$ \\
N136.12.52 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_u$ \\
N136.12.53 $\,\, \rm GM4^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.54 $\,\, \rm GM4^+ \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.55 $\,\, \rm GM4^+ \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.56 $\,\, \rm GM4^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.57 $\,\, \rm GM4^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.58 $\,\, \rm GM4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N136.12.59 $\,\, \rm GM4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N136.12.60 $\,\, \rm GM4^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.61 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm E$ \\
N136.12.62 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N136.12.63 $\,\, \rm GM4^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.64 $\,\, \rm GM4^- \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.65 $\,\, \rm GM4^- \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N136.12.66 $\,\, \rm GM4^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.12.67 $\,\, \rm GM4^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N136.12.68 $\,\, \rm GM4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N136.12.69 $\,\, \rm GM4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N136.12.70 $\,\, \rm GM4^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N136.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N136.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N136.14.3 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N136.14.4 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N136.14.5 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N136.14.6 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N136.14.7 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N136.14.8 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N136.14.9 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N136.14.10 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N136.14.11 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N136.14.12 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N136.14.13 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N136.14.14 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_2/nmc$ (No.~137).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_2/nmc$ (No.~137)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L137.1.1 $\,\, \rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L137.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L137.2.2 $\,\, \rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L137.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L137.2.4 $\,\, \rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L137.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L137.2.6 $\,\, \rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L137.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_2/nmc$ (No.~137).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_2/nmc$ (No.~137) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P137.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P137.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P137.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P137.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P137.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P137.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P137.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P137.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
\hline
P137.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P137.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P137.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P137.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P137.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P137.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P137.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P137.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P137.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P137.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
P137.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
P137.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
P137.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
P137.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P137.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P137.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P137.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P137.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P137.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P137.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P137.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P137.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
P137.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P137.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
P137.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P137.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P137.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P137.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P137.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
P137.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P137.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P137.6.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P137.6.5 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P137.6.6 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P137.6.7 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P137.6.8 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P137.6.9 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P137.6.10 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P137.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P137.8.2 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_2/nmc$ (No.~137).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_2/nmc$ (No.~137) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N137.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N137.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A1$ \\
N137.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N137.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1$ \\
N137.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N137.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1$ \\
N137.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N137.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1$ \\
\hline
N137.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N137.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1$ \\
N137.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N137.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2$ \\
N137.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N137.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2$ \\
N137.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N137.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N137.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B1$ \\
N137.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_g$ \\
N137.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1$ \\
N137.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_g$ \\
N137.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1$ \\
N137.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N137.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2$ \\
N137.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_u$ \\
N137.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2$ \\
N137.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_u$ \\
N137.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N137.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A2$ \\
N137.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N137.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2$ \\
N137.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N137.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2$ \\
N137.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N137.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N137.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B2$ \\
N137.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
\hline
N137.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\
N137.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_u$ \\
N137.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N137.6.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N137.6.5 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N137.6.6 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N137.6.7 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N137.6.8 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N137.6.9 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N137.6.10 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N137.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N137.8.2 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N137.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N137.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N137.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N137.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B1$ \\
N137.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N137.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2$ \\
N137.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N137.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2$ \\
N137.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_u$ \\
N137.9.14 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.9.15 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N137.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N137.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.9.19 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus A2$ \\
N137.9.20 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N137.9.21 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2$ \\
N137.9.22 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_u$ \\
N137.9.23 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.9.24 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N137.9.25 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.9.26 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B2 \oplus B2$ \\
N137.9.27 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N137.9.28 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.9.29 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N137.9.30 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1$ \\
N137.9.31 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_g$ \\
N137.9.32 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1$ \\
N137.9.33 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N137.9.34 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1$ \\
N137.9.35 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N137.9.36 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2$ \\
N137.9.37 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_u$ \\
N137.9.38 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2$ \\
N137.9.39 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_u$ \\
N137.9.40 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_g$ \\
N137.9.41 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2$ \\
N137.9.42 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_g$ \\
N137.9.43 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus A2$ \\
N137.9.44 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N137.9.45 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B2$ \\
N137.9.46 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_u$ \\
N137.9.47 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N137.9.48 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2$ \\
N137.9.49 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus A2_u$ \\
N137.9.50 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.9.51 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N137.9.52 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.9.53 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N137.9.54 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.9.55 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2$ \\
N137.9.56 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N137.9.57 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus B2$ \\
N137.9.58 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_u$ \\
N137.9.59 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.9.60 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_g$ \\
N137.9.61 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.9.62 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2$ \\
N137.9.63 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N137.9.64 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.9.65 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N137.9.66 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2$ \\
N137.9.67 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N137.9.68 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2$ \\
N137.9.69 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N137.9.70 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2$ \\
N137.9.71 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_g$ \\
N137.9.72 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N137.9.73 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2$ \\
N137.9.74 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_g$ \\
N137.9.75 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.9.76 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N137.9.77 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.9.78 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2$ \\
N137.9.79 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_g$ \\
N137.9.80 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.9.81 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N137.9.82 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2$ \\
N137.9.83 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N137.9.84 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N137.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm E$ \\
N137.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.12.3 $\,\, \rm GM1^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.4 $\,\, \rm GM1^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.5 $\,\, \rm GM1^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.6 $\,\, \rm GM1^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.7 $\,\, \rm GM1^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.8 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N137.12.9 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N137.12.10 $\,\, \rm GM1^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.11 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\
N137.12.12 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_u$ \\
N137.12.13 $\,\, \rm GM2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.14 $\,\, \rm GM2^+ \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N137.12.15 $\,\, \rm GM2^+ \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N137.12.16 $\,\, \rm GM2^+ \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N137.12.17 $\,\, \rm GM2^+ \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N137.12.18 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N137.12.19 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N137.12.20 $\,\, \rm GM2^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.21 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm E$ \\
N137.12.22 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.12.23 $\,\, \rm GM2^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.24 $\,\, \rm GM2^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.25 $\,\, \rm GM2^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.26 $\,\, \rm GM2^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.27 $\,\, \rm GM2^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.28 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N137.12.29 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N137.12.30 $\,\, \rm GM2^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.31 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_g$ \\
N137.12.32 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_u$ \\
N137.12.33 $\,\, \rm GM3^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.34 $\,\, \rm GM3^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.35 $\,\, \rm GM3^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.36 $\,\, \rm GM3^+ \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.37 $\,\, \rm GM3^+ \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.38 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N137.12.39 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N137.12.40 $\,\, \rm GM3^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.41 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm E$ \\
N137.12.42 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.12.43 $\,\, \rm GM3^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.44 $\,\, \rm GM3^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.45 $\,\, \rm GM3^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.46 $\,\, \rm GM3^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.47 $\,\, \rm GM3^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.48 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N137.12.49 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N137.12.50 $\,\, \rm GM3^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.51 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_g$ \\
N137.12.52 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_u$ \\
N137.12.53 $\,\, \rm GM4^+ \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.54 $\,\, \rm GM4^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.55 $\,\, \rm GM4^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.56 $\,\, \rm GM4^+ \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.57 $\,\, \rm GM4^+ \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.58 $\,\, \rm GM4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N137.12.59 $\,\, \rm GM4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N137.12.60 $\,\, \rm GM4^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.61 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm E$ \\
N137.12.62 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N137.12.63 $\,\, \rm GM4^- \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.64 $\,\, \rm GM4^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.65 $\,\, \rm GM4^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.66 $\,\, \rm GM4^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.67 $\,\, \rm GM4^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N137.12.68 $\,\, \rm GM4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N137.12.69 $\,\, \rm GM4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N137.12.70 $\,\, \rm GM4^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N137.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N137.14.2 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N137.14.3 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N137.14.4 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N137.14.5 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N137.14.6 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N137.14.7 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N137.14.8 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N137.14.9 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N137.14.10 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N137.14.11 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N137.14.12 $\,\, \rm GM4^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N137.14.13 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N137.14.14 $\,\, \rm GM4^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_2/ncm$ (No.~138).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_2/ncm$ (No.~138)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L138.1.1 $\,\, \rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L138.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L138.2.2 $\,\, \rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L138.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L138.2.4 $\,\, \rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L138.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L138.2.6 $\,\, \rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L138.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_2/ncm$ (No.~138).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_2/ncm$ (No.~138) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P138.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P138.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P138.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P138.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P138.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P138.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P138.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P138.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
\hline
P138.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P138.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P138.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P138.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P138.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P138.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P138.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P138.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P138.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P138.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
P138.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
P138.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
P138.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
P138.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P138.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P138.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P138.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P138.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P138.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P138.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P138.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P138.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
P138.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P138.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
P138.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P138.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P138.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P138.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P138.4.1 $\,\, \rm A1^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P138.4.2 $\,\, \rm A1^-A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P138.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
P138.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P138.6.3 $\,\, \rm A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P138.6.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P138.6.5 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P138.6.6 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P138.6.7 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P138.6.8 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P138.6.9 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P138.6.10 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P138.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P138.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_2/ncm$ (No.~138).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_2/ncm$ (No.~138) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N138.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N138.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A1$ \\
N138.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N138.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1$ \\
N138.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N138.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1$ \\
N138.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N138.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1$ \\
\hline
N138.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N138.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1$ \\
N138.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N138.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2$ \\
N138.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N138.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2$ \\
N138.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N138.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N138.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B1$ \\
N138.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_g$ \\
N138.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1$ \\
N138.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_g$ \\
N138.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1$ \\
N138.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N138.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2$ \\
N138.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_u$ \\
N138.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2$ \\
N138.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_u$ \\
N138.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N138.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A2$ \\
N138.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N138.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2$ \\
N138.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N138.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2$ \\
N138.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N138.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N138.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B2$ \\
N138.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
\hline
N138.4.1 $\,\, \rm A1^+A4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N138.4.2 $\,\, \rm A1^-A4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N138.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\
N138.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_u$ \\
N138.6.3 $\,\, \rm A5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N138.6.4 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N138.6.5 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N138.6.6 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N138.6.7 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N138.6.8 $\,\, \rm Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N138.6.9 $\,\, \rm Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N138.6.10 $\,\, \rm Z3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
\hline
N138.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N138.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N138.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N138.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N138.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N138.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B1$ \\
N138.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N138.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2$ \\
N138.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N138.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2$ \\
N138.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_u$ \\
N138.9.14 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.9.15 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N138.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N138.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.9.19 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus A2$ \\
N138.9.20 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N138.9.21 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2$ \\
N138.9.22 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_u$ \\
N138.9.23 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.9.24 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N138.9.25 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.9.26 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B2 \oplus B2$ \\
N138.9.27 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N138.9.28 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.9.29 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N138.9.30 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1$ \\
N138.9.31 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_g$ \\
N138.9.32 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1$ \\
N138.9.33 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N138.9.34 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1$ \\
N138.9.35 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N138.9.36 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2$ \\
N138.9.37 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_u$ \\
N138.9.38 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2$ \\
N138.9.39 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_u$ \\
N138.9.40 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_g$ \\
N138.9.41 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2$ \\
N138.9.42 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_g$ \\
N138.9.43 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus A2$ \\
N138.9.44 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N138.9.45 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B2$ \\
N138.9.46 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_u$ \\
N138.9.47 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N138.9.48 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2$ \\
N138.9.49 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus A2_u$ \\
N138.9.50 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.9.51 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N138.9.52 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.9.53 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N138.9.54 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.9.55 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2$ \\
N138.9.56 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N138.9.57 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus B2$ \\
N138.9.58 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_u$ \\
N138.9.59 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.9.60 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_g$ \\
N138.9.61 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.9.62 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2$ \\
N138.9.63 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N138.9.64 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.9.65 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N138.9.66 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2$ \\
N138.9.67 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N138.9.68 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2$ \\
N138.9.69 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N138.9.70 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2$ \\
N138.9.71 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_g$ \\
N138.9.72 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N138.9.73 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2$ \\
N138.9.74 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_g$ \\
N138.9.75 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.9.76 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N138.9.77 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.9.78 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2$ \\
N138.9.79 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_g$ \\
N138.9.80 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.9.81 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N138.9.82 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2$ \\
N138.9.83 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N138.9.84 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N138.10.1 $\,\, \rm GM1^- \oplus A1^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N138.10.2 $\,\, \rm GM1^- \oplus A1^-A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N138.10.3 $\,\, \rm GM2^+ \oplus A1^+A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.10.4 $\,\, \rm GM2^+ \oplus A1^-A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.10.5 $\,\, \rm GM2^- \oplus A1^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N138.10.6 $\,\, \rm GM2^- \oplus A1^-A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N138.10.7 $\,\, \rm GM3^+ \oplus A1^+A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.10.8 $\,\, \rm GM3^+ \oplus A1^-A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.10.9 $\,\, \rm GM3^- \oplus A1^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N138.10.10 $\,\, \rm GM3^- \oplus A1^-A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N138.10.11 $\,\, \rm GM4^+ \oplus A1^+A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.10.12 $\,\, \rm GM4^+ \oplus A1^-A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.10.13 $\,\, \rm GM4^- \oplus A1^+A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N138.10.14 $\,\, \rm GM4^- \oplus A1^-A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
N138.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm E$ \\
N138.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.12.3 $\,\, \rm GM1^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N138.12.4 $\,\, \rm GM1^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.5 $\,\, \rm GM1^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.6 $\,\, \rm GM1^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.7 $\,\, \rm GM1^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.8 $\,\, \rm GM1^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N138.12.9 $\,\, \rm GM1^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N138.12.10 $\,\, \rm GM1^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.11 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\
N138.12.12 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_u$ \\
N138.12.13 $\,\, \rm GM2^+ \oplus A5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.14 $\,\, \rm GM2^+ \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N138.12.15 $\,\, \rm GM2^+ \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B1$ \\
N138.12.16 $\,\, \rm GM2^+ \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N138.12.17 $\,\, \rm GM2^+ \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N138.12.18 $\,\, \rm GM2^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N138.12.19 $\,\, \rm GM2^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N138.12.20 $\,\, \rm GM2^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.21 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm E$ \\
N138.12.22 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.12.23 $\,\, \rm GM2^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N138.12.24 $\,\, \rm GM2^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.25 $\,\, \rm GM2^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.26 $\,\, \rm GM2^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.27 $\,\, \rm GM2^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.28 $\,\, \rm GM2^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N138.12.29 $\,\, \rm GM2^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N138.12.30 $\,\, \rm GM2^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.31 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_g$ \\
N138.12.32 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_u$ \\
N138.12.33 $\,\, \rm GM3^+ \oplus A5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.34 $\,\, \rm GM3^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.35 $\,\, \rm GM3^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.36 $\,\, \rm GM3^+ \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.37 $\,\, \rm GM3^+ \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.38 $\,\, \rm GM3^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N138.12.39 $\,\, \rm GM3^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N138.12.40 $\,\, \rm GM3^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.41 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm E$ \\
N138.12.42 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.12.43 $\,\, \rm GM3^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N138.12.44 $\,\, \rm GM3^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.45 $\,\, \rm GM3^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.46 $\,\, \rm GM3^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.47 $\,\, \rm GM3^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.48 $\,\, \rm GM3^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N138.12.49 $\,\, \rm GM3^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N138.12.50 $\,\, \rm GM3^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.51 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_g$ \\
N138.12.52 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_u$ \\
N138.12.53 $\,\, \rm GM4^+ \oplus A5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.54 $\,\, \rm GM4^+ \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.55 $\,\, \rm GM4^+ \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.56 $\,\, \rm GM4^+ \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.57 $\,\, \rm GM4^+ \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.58 $\,\, \rm GM4^+ \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N138.12.59 $\,\, \rm GM4^+ \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N138.12.60 $\,\, \rm GM4^+ \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.61 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm E$ \\
N138.12.62 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N138.12.63 $\,\, \rm GM4^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N138.12.64 $\,\, \rm GM4^- \oplus M1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.65 $\,\, \rm GM4^- \oplus M2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.66 $\,\, \rm GM4^- \oplus M3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.67 $\,\, \rm GM4^- \oplus M4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N138.12.68 $\,\, \rm GM4^- \oplus Z1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N138.12.69 $\,\, \rm GM4^- \oplus Z2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N138.12.70 $\,\, \rm GM4^- \oplus Z3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N138.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N138.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N138.14.3 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N138.14.4 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N138.14.5 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N138.14.6 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N138.14.7 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N138.14.8 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N138.14.9 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N138.14.10 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N138.14.11 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N138.14.12 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N138.14.13 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N138.14.14 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I4/mmm$ (No.~139).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I4/mmm$ (No.~139)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L139.1.1 $\,\, \rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L139.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L139.2.2 $\,\, \rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L139.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L139.2.4 $\,\, \rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L139.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L139.2.6 $\,\, \rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L139.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
L139.2.8 $\,\, \rm M1^+$ & 0 &  - & - \\
L139.2.9 $\,\, \rm M1^-$ & 0 &  - & - \\
L139.2.10 $\,\, \rm M2^+$ & 0 &  - & - \\
L139.2.11 $\,\, \rm M2^-$ & 0 &  - & - \\
L139.2.12 $\,\, \rm M3^+$ & 0 &  - & - \\
L139.2.13 $\,\, \rm M3^-$ & 0 &  - & - \\
L139.2.14 $\,\, \rm M4^+$ & 0 &  - & - \\
L139.2.15 $\,\, \rm M4^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I4/mmm$ (No.~139).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I4/mmm$ (No.~139) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P139.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P139.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P139.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P139.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P139.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P139.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P139.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P139.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
P139.2.8 $\,\, \rm M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P139.2.9 $\,\, \rm M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P139.2.10 $\,\, \rm M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P139.2.11 $\,\, \rm M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P139.2.12 $\,\, \rm M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P139.2.13 $\,\, \rm M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P139.2.14 $\,\, \rm M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P139.2.15 $\,\, \rm M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P139.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P139.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P139.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P139.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P139.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P139.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P139.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P139.3.8 $\,\, \rm GM1^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.9 $\,\, \rm GM1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.10 $\,\, \rm GM1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.11 $\,\, \rm GM1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.12 $\,\, \rm GM1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.13 $\,\, \rm GM1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.14 $\,\, \rm GM1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.15 $\,\, \rm GM1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.16 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P139.3.17 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P139.3.18 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
P139.3.19 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
P139.3.20 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
P139.3.21 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
P139.3.22 $\,\, \rm GM2^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.23 $\,\, \rm GM2^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.24 $\,\, \rm GM2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.25 $\,\, \rm GM2^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.26 $\,\, \rm GM2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.27 $\,\, \rm GM2^+ \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.28 $\,\, \rm GM2^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.29 $\,\, \rm GM2^+ \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.30 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P139.3.31 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P139.3.32 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P139.3.33 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P139.3.34 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P139.3.35 $\,\, \rm GM2^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.36 $\,\, \rm GM2^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.37 $\,\, \rm GM2^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.38 $\,\, \rm GM2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.39 $\,\, \rm GM2^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.40 $\,\, \rm GM2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.41 $\,\, \rm GM2^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.42 $\,\, \rm GM2^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.43 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P139.3.44 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P139.3.45 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P139.3.46 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
P139.3.47 $\,\, \rm GM3^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.48 $\,\, \rm GM3^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.49 $\,\, \rm GM3^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.50 $\,\, \rm GM3^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.51 $\,\, \rm GM3^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.52 $\,\, \rm GM3^+ \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.53 $\,\, \rm GM3^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.54 $\,\, \rm GM3^+ \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.55 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P139.3.56 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
P139.3.57 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P139.3.58 $\,\, \rm GM3^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.59 $\,\, \rm GM3^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.60 $\,\, \rm GM3^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.61 $\,\, \rm GM3^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.62 $\,\, \rm GM3^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.63 $\,\, \rm GM3^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.64 $\,\, \rm GM3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.65 $\,\, \rm GM3^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.66 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P139.3.67 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P139.3.68 $\,\, \rm GM4^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P139.3.69 $\,\, \rm GM4^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P139.3.70 $\,\, \rm GM4^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P139.3.71 $\,\, \rm GM4^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P139.3.72 $\,\, \rm GM4^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P139.3.73 $\,\, \rm GM4^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P139.3.74 $\,\, \rm GM4^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P139.3.75 $\,\, \rm GM4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P139.3.76 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P139.3.77 $\,\, \rm GM4^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.78 $\,\, \rm GM4^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.79 $\,\, \rm GM4^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.80 $\,\, \rm GM4^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.81 $\,\, \rm GM4^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.82 $\,\, \rm GM4^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.83 $\,\, \rm GM4^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.84 $\,\, \rm GM4^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.85 $\,\, \rm M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.86 $\,\, \rm M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.87 $\,\, \rm M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.88 $\,\, \rm M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P139.3.89 $\,\, \rm M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.90 $\,\, \rm M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P139.3.91 $\,\, \rm M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.92 $\,\, \rm M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.93 $\,\, \rm M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.94 $\,\, \rm M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P139.3.95 $\,\, \rm M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.96 $\,\, \rm M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P139.3.97 $\,\, \rm M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.98 $\,\, \rm M1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.99 $\,\, \rm M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.100 $\,\, \rm M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.101 $\,\, \rm M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.102 $\,\, \rm M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.103 $\,\, \rm M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.104 $\,\, \rm M2^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.105 $\,\, \rm M2^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P139.3.106 $\,\, \rm M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.107 $\,\, \rm M2^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.108 $\,\, \rm M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.109 $\,\, \rm M2^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P139.3.110 $\,\, \rm M2^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.111 $\,\, \rm M3^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.112 $\,\, \rm M3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.113 $\,\, \rm M3^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.114 $\,\, \rm M3^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P139.3.115 $\,\, \rm M3^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.116 $\,\, \rm M3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P139.3.117 $\,\, \rm M3^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.118 $\,\, \rm M4^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.3.119 $\,\, \rm M4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.3.120 $\,\, \rm M4^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P139.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
P139.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P139.6.3 $\,\, \rm M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P139.6.4 $\,\, \rm M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P139.7.1 $\,\, \rm  X1^+$ & $\times$ &  - & - & -  &  - & - \\
P139.7.2 $\,\, \rm  X1^-$ & $\times$ &  - & - & -  &  - & - \\
P139.7.3 $\,\, \rm  X2^+$ & $\times$ &  - & - & -  &  - & - \\
P139.7.4 $\,\, \rm  X2^-$ & $\times$ &  - & - & -  &  - & - \\
P139.7.5 $\,\, \rm  X3^+$ & $\times$ &  - & - & -  &  - & - \\
P139.7.6 $\,\, \rm  X3^-$ & $\times$ &  - & - & -  &  - & - \\
P139.7.7 $\,\, \rm  X4^+$ & $\times$ &  - & - & -  &  - & - \\
P139.7.8 $\,\, \rm  X4^-$ & $\times$ &  - & - & -  &  - & - \\
P139.7.9 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P139.7.10 $\,\, \rm  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P139.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P139.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P139.8.3 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P139.8.4 $\,\, \rm  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I4/mmm$ (No.~139).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I4/mmm$ (No.~139) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N139.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N139.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A1$ \\
N139.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N139.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1$ \\
N139.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N139.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1$ \\
N139.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N139.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1$ \\
N139.2.8 $\,\, \rm M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N139.2.9 $\,\, \rm M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N139.2.10 $\,\, \rm M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N139.2.11 $\,\, \rm M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N139.2.12 $\,\, \rm M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N139.2.13 $\,\, \rm M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N139.2.14 $\,\, \rm M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N139.2.15 $\,\, \rm M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
N139.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N139.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1$ \\
N139.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N139.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2$ \\
N139.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N139.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2$ \\
N139.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N139.3.8 $\,\, \rm GM1^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N139.3.9 $\,\, \rm GM1^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N139.3.10 $\,\, \rm GM1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N139.3.11 $\,\, \rm GM1^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N139.3.12 $\,\, \rm GM1^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N139.3.13 $\,\, \rm GM1^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N139.3.14 $\,\, \rm GM1^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N139.3.15 $\,\, \rm GM1^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N139.3.16 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N139.3.17 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B1$ \\
N139.3.18 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_g$ \\
N139.3.19 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1$ \\
N139.3.20 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_g$ \\
N139.3.21 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1$ \\
N139.3.22 $\,\, \rm GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N139.3.23 $\,\, \rm GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N139.3.24 $\,\, \rm GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N139.3.25 $\,\, \rm GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N139.3.26 $\,\, \rm GM2^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N139.3.27 $\,\, \rm GM2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N139.3.28 $\,\, \rm GM2^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N139.3.29 $\,\, \rm GM2^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N139.3.30 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N139.3.31 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2$ \\
N139.3.32 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_u$ \\
N139.3.33 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2$ \\
N139.3.34 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_u$ \\
N139.3.35 $\,\, \rm GM2^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N139.3.36 $\,\, \rm GM2^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N139.3.37 $\,\, \rm GM2^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N139.3.38 $\,\, \rm GM2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N139.3.39 $\,\, \rm GM2^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N139.3.40 $\,\, \rm GM2^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N139.3.41 $\,\, \rm GM2^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N139.3.42 $\,\, \rm GM2^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N139.3.43 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N139.3.44 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A2$ \\
N139.3.45 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N139.3.46 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2$ \\
N139.3.47 $\,\, \rm GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N139.3.48 $\,\, \rm GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N139.3.49 $\,\, \rm GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N139.3.50 $\,\, \rm GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N139.3.51 $\,\, \rm GM3^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N139.3.52 $\,\, \rm GM3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N139.3.53 $\,\, \rm GM3^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N139.3.54 $\,\, \rm GM3^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N139.3.55 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N139.3.56 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2$ \\
N139.3.57 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N139.3.58 $\,\, \rm GM3^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N139.3.59 $\,\, \rm GM3^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N139.3.60 $\,\, \rm GM3^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N139.3.61 $\,\, \rm GM3^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N139.3.62 $\,\, \rm GM3^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N139.3.63 $\,\, \rm GM3^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N139.3.64 $\,\, \rm GM3^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N139.3.65 $\,\, \rm GM3^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N139.3.66 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N139.3.67 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B2$ \\
N139.3.68 $\,\, \rm GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N139.3.69 $\,\, \rm GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N139.3.70 $\,\, \rm GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N139.3.71 $\,\, \rm GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N139.3.72 $\,\, \rm GM4^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N139.3.73 $\,\, \rm GM4^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N139.3.74 $\,\, \rm GM4^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N139.3.75 $\,\, \rm GM4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N139.3.76 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
N139.3.77 $\,\, \rm GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N139.3.78 $\,\, \rm GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N139.3.79 $\,\, \rm GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N139.3.80 $\,\, \rm GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N139.3.81 $\,\, \rm GM4^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N139.3.82 $\,\, \rm GM4^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N139.3.83 $\,\, \rm GM4^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N139.3.84 $\,\, \rm GM4^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N139.3.85 $\,\, \rm M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.3.86 $\,\, \rm M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N139.3.87 $\,\, \rm M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.3.88 $\,\, \rm M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N139.3.89 $\,\, \rm M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.3.90 $\,\, \rm M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N139.3.91 $\,\, \rm M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.3.92 $\,\, \rm M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N139.3.93 $\,\, \rm M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.3.94 $\,\, \rm M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N139.3.95 $\,\, \rm M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.3.96 $\,\, \rm M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N139.3.97 $\,\, \rm M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.3.98 $\,\, \rm M1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N139.3.99 $\,\, \rm M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.3.100 $\,\, \rm M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.3.101 $\,\, \rm M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N139.3.102 $\,\, \rm M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.3.103 $\,\, \rm M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N139.3.104 $\,\, \rm M2^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.3.105 $\,\, \rm M2^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N139.3.106 $\,\, \rm M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.3.107 $\,\, \rm M2^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N139.3.108 $\,\, \rm M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.3.109 $\,\, \rm M2^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N139.3.110 $\,\, \rm M2^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.3.111 $\,\, \rm M3^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.3.112 $\,\, \rm M3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N139.3.113 $\,\, \rm M3^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.3.114 $\,\, \rm M3^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N139.3.115 $\,\, \rm M3^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.3.116 $\,\, \rm M3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N139.3.117 $\,\, \rm M3^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.3.118 $\,\, \rm M4^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.3.119 $\,\, \rm M4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N139.3.120 $\,\, \rm M4^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N139.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\
N139.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_u$ \\
N139.6.3 $\,\, \rm M5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.6.4 $\,\, \rm M5^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N139.7.1 $\,\, \rm  X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.7.2 $\,\, \rm  X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.7.3 $\,\, \rm  X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.7.4 $\,\, \rm  X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.7.5 $\,\, \rm  X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.7.6 $\,\, \rm  X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.7.7 $\,\, \rm  X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.7.8 $\,\, \rm  X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N139.7.9 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N139.7.10 $\,\, \rm  P2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N139.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N139.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N139.8.3 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N139.8.4 $\,\, \rm  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N139.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N139.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N139.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N139.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.12 $\,\, \rm GM1^- \oplus GM1^- \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.13 $\,\, \rm GM1^- \oplus GM1^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.14 $\,\, \rm GM1^- \oplus GM1^- \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.15 $\,\, \rm GM1^- \oplus GM1^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B1$ \\
N139.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N139.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2$ \\
N139.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N139.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2$ \\
N139.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_u$ \\
N139.9.22 $\,\, \rm GM1^- \oplus GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N139.9.23 $\,\, \rm GM1^- \oplus GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N139.9.24 $\,\, \rm GM1^- \oplus GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N139.9.25 $\,\, \rm GM1^- \oplus GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N139.9.26 $\,\, \rm GM1^- \oplus GM2^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N139.9.27 $\,\, \rm GM1^- \oplus GM2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N139.9.28 $\,\, \rm GM1^- \oplus GM2^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N139.9.29 $\,\, \rm GM1^- \oplus GM2^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N139.9.30 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.31 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N139.9.32 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.33 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N139.9.34 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.35 $\,\, \rm GM1^- \oplus GM2^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.36 $\,\, \rm GM1^- \oplus GM2^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.37 $\,\, \rm GM1^- \oplus GM2^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.38 $\,\, \rm GM1^- \oplus GM2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.39 $\,\, \rm GM1^- \oplus GM2^- \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.40 $\,\, \rm GM1^- \oplus GM2^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.41 $\,\, \rm GM1^- \oplus GM2^- \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.42 $\,\, \rm GM1^- \oplus GM2^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.43 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus A2$ \\
N139.9.44 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N139.9.45 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2$ \\
N139.9.46 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_u$ \\
N139.9.47 $\,\, \rm GM1^- \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N139.9.48 $\,\, \rm GM1^- \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N139.9.49 $\,\, \rm GM1^- \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N139.9.50 $\,\, \rm GM1^- \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N139.9.51 $\,\, \rm GM1^- \oplus GM3^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N139.9.52 $\,\, \rm GM1^- \oplus GM3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N139.9.53 $\,\, \rm GM1^- \oplus GM3^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N139.9.54 $\,\, \rm GM1^- \oplus GM3^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N139.9.55 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.56 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N139.9.57 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.58 $\,\, \rm GM1^- \oplus GM3^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.59 $\,\, \rm GM1^- \oplus GM3^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.60 $\,\, \rm GM1^- \oplus GM3^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.61 $\,\, \rm GM1^- \oplus GM3^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.62 $\,\, \rm GM1^- \oplus GM3^- \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.63 $\,\, \rm GM1^- \oplus GM3^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.64 $\,\, \rm GM1^- \oplus GM3^- \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.65 $\,\, \rm GM1^- \oplus GM3^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.66 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B2 \oplus B2$ \\
N139.9.67 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N139.9.68 $\,\, \rm GM1^- \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N139.9.69 $\,\, \rm GM1^- \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N139.9.70 $\,\, \rm GM1^- \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N139.9.71 $\,\, \rm GM1^- \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N139.9.72 $\,\, \rm GM1^- \oplus GM4^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N139.9.73 $\,\, \rm GM1^- \oplus GM4^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N139.9.74 $\,\, \rm GM1^- \oplus GM4^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N139.9.75 $\,\, \rm GM1^- \oplus GM4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N139.9.76 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.77 $\,\, \rm GM1^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.78 $\,\, \rm GM1^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.79 $\,\, \rm GM1^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.80 $\,\, \rm GM1^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.81 $\,\, \rm GM1^- \oplus GM4^- \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.82 $\,\, \rm GM1^- \oplus GM4^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.83 $\,\, \rm GM1^- \oplus GM4^- \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.84 $\,\, \rm GM1^- \oplus GM4^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.85 $\,\, \rm GM1^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.86 $\,\, \rm GM1^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.87 $\,\, \rm GM1^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.88 $\,\, \rm GM1^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N139.9.89 $\,\, \rm GM1^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.90 $\,\, \rm GM1^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.9.91 $\,\, \rm GM1^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.92 $\,\, \rm GM1^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.93 $\,\, \rm GM1^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.94 $\,\, \rm GM1^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N139.9.95 $\,\, \rm GM1^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.96 $\,\, \rm GM1^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.9.97 $\,\, \rm GM1^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.98 $\,\, \rm GM1^- \oplus M1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.99 $\,\, \rm GM1^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.100 $\,\, \rm GM1^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.101 $\,\, \rm GM1^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.102 $\,\, \rm GM1^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.103 $\,\, \rm GM1^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.104 $\,\, \rm GM1^- \oplus M2^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.105 $\,\, \rm GM1^- \oplus M2^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.9.106 $\,\, \rm GM1^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.107 $\,\, \rm GM1^- \oplus M2^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.108 $\,\, \rm GM1^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.109 $\,\, \rm GM1^- \oplus M2^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.9.110 $\,\, \rm GM1^- \oplus M2^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.111 $\,\, \rm GM1^- \oplus M3^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.112 $\,\, \rm GM1^- \oplus M3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.113 $\,\, \rm GM1^- \oplus M3^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.114 $\,\, \rm GM1^- \oplus M3^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N139.9.115 $\,\, \rm GM1^- \oplus M3^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.116 $\,\, \rm GM1^- \oplus M3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N139.9.117 $\,\, \rm GM1^- \oplus M3^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.118 $\,\, \rm GM1^- \oplus M4^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.119 $\,\, \rm GM1^- \oplus M4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.120 $\,\, \rm GM1^- \oplus M4^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.121 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N139.9.122 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1$ \\
N139.9.123 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_g$ \\
N139.9.124 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1$ \\
N139.9.125 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N139.9.126 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1$ \\
N139.9.127 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N139.9.128 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N139.9.129 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N139.9.130 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N139.9.131 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N139.9.132 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N139.9.133 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N139.9.134 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N139.9.135 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N139.9.136 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2$ \\
N139.9.137 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_u$ \\
N139.9.138 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2$ \\
N139.9.139 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_u$ \\
N139.9.140 $\,\, \rm GM2^+ \oplus GM2^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N139.9.141 $\,\, \rm GM2^+ \oplus GM2^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N139.9.142 $\,\, \rm GM2^+ \oplus GM2^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N139.9.143 $\,\, \rm GM2^+ \oplus GM2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N139.9.144 $\,\, \rm GM2^+ \oplus GM2^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N139.9.145 $\,\, \rm GM2^+ \oplus GM2^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N139.9.146 $\,\, \rm GM2^+ \oplus GM2^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N139.9.147 $\,\, \rm GM2^+ \oplus GM2^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N139.9.148 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_g$ \\
N139.9.149 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2$ \\
N139.9.150 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_g$ \\
N139.9.151 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus A2$ \\
N139.9.152 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N139.9.153 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N139.9.154 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N139.9.155 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N139.9.156 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N139.9.157 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N139.9.158 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N139.9.159 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N139.9.160 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N139.9.161 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B2$ \\
N139.9.162 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_u$ \\
N139.9.163 $\,\, \rm GM2^+ \oplus GM3^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N139.9.164 $\,\, \rm GM2^+ \oplus GM3^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N139.9.165 $\,\, \rm GM2^+ \oplus GM3^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N139.9.166 $\,\, \rm GM2^+ \oplus GM3^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N139.9.167 $\,\, \rm GM2^+ \oplus GM3^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N139.9.168 $\,\, \rm GM2^+ \oplus GM3^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N139.9.169 $\,\, \rm GM2^+ \oplus GM3^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N139.9.170 $\,\, \rm GM2^+ \oplus GM3^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N139.9.171 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N139.9.172 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2$ \\
N139.9.173 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N139.9.174 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N139.9.175 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N139.9.176 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N139.9.177 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N139.9.178 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N139.9.179 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N139.9.180 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N139.9.181 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus A2_u$ \\
N139.9.182 $\,\, \rm GM2^+ \oplus GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N139.9.183 $\,\, \rm GM2^+ \oplus GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N139.9.184 $\,\, \rm GM2^+ \oplus GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N139.9.185 $\,\, \rm GM2^+ \oplus GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N139.9.186 $\,\, \rm GM2^+ \oplus GM4^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N139.9.187 $\,\, \rm GM2^+ \oplus GM4^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N139.9.188 $\,\, \rm GM2^+ \oplus GM4^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N139.9.189 $\,\, \rm GM2^+ \oplus GM4^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N139.9.190 $\,\, \rm GM2^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.191 $\,\, \rm GM2^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.192 $\,\, \rm GM2^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.193 $\,\, \rm GM2^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N139.9.194 $\,\, \rm GM2^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.195 $\,\, \rm GM2^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N139.9.196 $\,\, \rm GM2^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.197 $\,\, \rm GM2^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.198 $\,\, \rm GM2^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.199 $\,\, \rm GM2^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N139.9.200 $\,\, \rm GM2^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.201 $\,\, \rm GM2^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N139.9.202 $\,\, \rm GM2^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.203 $\,\, \rm GM2^+ \oplus M1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.204 $\,\, \rm GM2^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.205 $\,\, \rm GM2^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.206 $\,\, \rm GM2^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.207 $\,\, \rm GM2^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.208 $\,\, \rm GM2^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.209 $\,\, \rm GM2^+ \oplus M2^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.210 $\,\, \rm GM2^+ \oplus M2^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N139.9.211 $\,\, \rm GM2^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.212 $\,\, \rm GM2^+ \oplus M2^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.213 $\,\, \rm GM2^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.214 $\,\, \rm GM2^+ \oplus M2^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N139.9.215 $\,\, \rm GM2^+ \oplus M2^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.216 $\,\, \rm GM2^+ \oplus M3^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.217 $\,\, \rm GM2^+ \oplus M3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.218 $\,\, \rm GM2^+ \oplus M3^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.219 $\,\, \rm GM2^+ \oplus M3^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N139.9.220 $\,\, \rm GM2^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.221 $\,\, \rm GM2^+ \oplus M3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N139.9.222 $\,\, \rm GM2^+ \oplus M3^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.223 $\,\, \rm GM2^+ \oplus M4^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.224 $\,\, \rm GM2^+ \oplus M4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.225 $\,\, \rm GM2^+ \oplus M4^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.226 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.227 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N139.9.228 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.229 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N139.9.230 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.231 $\,\, \rm GM2^- \oplus GM2^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.232 $\,\, \rm GM2^- \oplus GM2^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.233 $\,\, \rm GM2^- \oplus GM2^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.234 $\,\, \rm GM2^- \oplus GM2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.235 $\,\, \rm GM2^- \oplus GM2^- \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.236 $\,\, \rm GM2^- \oplus GM2^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.237 $\,\, \rm GM2^- \oplus GM2^- \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.238 $\,\, \rm GM2^- \oplus GM2^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.239 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2$ \\
N139.9.240 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N139.9.241 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus B2$ \\
N139.9.242 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_u$ \\
N139.9.243 $\,\, \rm GM2^- \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N139.9.244 $\,\, \rm GM2^- \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N139.9.245 $\,\, \rm GM2^- \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N139.9.246 $\,\, \rm GM2^- \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N139.9.247 $\,\, \rm GM2^- \oplus GM3^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N139.9.248 $\,\, \rm GM2^- \oplus GM3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N139.9.249 $\,\, \rm GM2^- \oplus GM3^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N139.9.250 $\,\, \rm GM2^- \oplus GM3^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N139.9.251 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.252 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_g$ \\
N139.9.253 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.254 $\,\, \rm GM2^- \oplus GM3^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.255 $\,\, \rm GM2^- \oplus GM3^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.256 $\,\, \rm GM2^- \oplus GM3^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.257 $\,\, \rm GM2^- \oplus GM3^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.258 $\,\, \rm GM2^- \oplus GM3^- \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.259 $\,\, \rm GM2^- \oplus GM3^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.260 $\,\, \rm GM2^- \oplus GM3^- \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.261 $\,\, \rm GM2^- \oplus GM3^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.262 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2$ \\
N139.9.263 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N139.9.264 $\,\, \rm GM2^- \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N139.9.265 $\,\, \rm GM2^- \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N139.9.266 $\,\, \rm GM2^- \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N139.9.267 $\,\, \rm GM2^- \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N139.9.268 $\,\, \rm GM2^- \oplus GM4^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N139.9.269 $\,\, \rm GM2^- \oplus GM4^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N139.9.270 $\,\, \rm GM2^- \oplus GM4^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N139.9.271 $\,\, \rm GM2^- \oplus GM4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N139.9.272 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.273 $\,\, \rm GM2^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.274 $\,\, \rm GM2^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.275 $\,\, \rm GM2^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.276 $\,\, \rm GM2^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.277 $\,\, \rm GM2^- \oplus GM4^- \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.278 $\,\, \rm GM2^- \oplus GM4^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.279 $\,\, \rm GM2^- \oplus GM4^- \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.280 $\,\, \rm GM2^- \oplus GM4^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.281 $\,\, \rm GM2^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.282 $\,\, \rm GM2^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.283 $\,\, \rm GM2^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.284 $\,\, \rm GM2^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N139.9.285 $\,\, \rm GM2^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.286 $\,\, \rm GM2^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.9.287 $\,\, \rm GM2^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.288 $\,\, \rm GM2^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.289 $\,\, \rm GM2^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.290 $\,\, \rm GM2^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N139.9.291 $\,\, \rm GM2^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.292 $\,\, \rm GM2^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.9.293 $\,\, \rm GM2^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.294 $\,\, \rm GM2^- \oplus M1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.295 $\,\, \rm GM2^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.296 $\,\, \rm GM2^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.297 $\,\, \rm GM2^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.298 $\,\, \rm GM2^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.299 $\,\, \rm GM2^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.300 $\,\, \rm GM2^- \oplus M2^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.301 $\,\, \rm GM2^- \oplus M2^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.9.302 $\,\, \rm GM2^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.303 $\,\, \rm GM2^- \oplus M2^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.304 $\,\, \rm GM2^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.305 $\,\, \rm GM2^- \oplus M2^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.9.306 $\,\, \rm GM2^- \oplus M2^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.307 $\,\, \rm GM2^- \oplus M3^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.308 $\,\, \rm GM2^- \oplus M3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.309 $\,\, \rm GM2^- \oplus M3^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.310 $\,\, \rm GM2^- \oplus M3^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N139.9.311 $\,\, \rm GM2^- \oplus M3^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.312 $\,\, \rm GM2^- \oplus M3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N139.9.313 $\,\, \rm GM2^- \oplus M3^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.314 $\,\, \rm GM2^- \oplus M4^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.315 $\,\, \rm GM2^- \oplus M4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.316 $\,\, \rm GM2^- \oplus M4^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.317 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N139.9.318 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2$ \\
N139.9.319 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N139.9.320 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2$ \\
N139.9.321 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N139.9.322 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N139.9.323 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N139.9.324 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N139.9.325 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N139.9.326 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N139.9.327 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N139.9.328 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N139.9.329 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N139.9.330 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2$ \\
N139.9.331 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_g$ \\
N139.9.332 $\,\, \rm GM3^+ \oplus GM3^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N139.9.333 $\,\, \rm GM3^+ \oplus GM3^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N139.9.334 $\,\, \rm GM3^+ \oplus GM3^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N139.9.335 $\,\, \rm GM3^+ \oplus GM3^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N139.9.336 $\,\, \rm GM3^+ \oplus GM3^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N139.9.337 $\,\, \rm GM3^+ \oplus GM3^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N139.9.338 $\,\, \rm GM3^+ \oplus GM3^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N139.9.339 $\,\, \rm GM3^+ \oplus GM3^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N139.9.340 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N139.9.341 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2$ \\
N139.9.342 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N139.9.343 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N139.9.344 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N139.9.345 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N139.9.346 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N139.9.347 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N139.9.348 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N139.9.349 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N139.9.350 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_g$ \\
N139.9.351 $\,\, \rm GM3^+ \oplus GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N139.9.352 $\,\, \rm GM3^+ \oplus GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N139.9.353 $\,\, \rm GM3^+ \oplus GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N139.9.354 $\,\, \rm GM3^+ \oplus GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N139.9.355 $\,\, \rm GM3^+ \oplus GM4^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N139.9.356 $\,\, \rm GM3^+ \oplus GM4^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N139.9.357 $\,\, \rm GM3^+ \oplus GM4^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N139.9.358 $\,\, \rm GM3^+ \oplus GM4^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N139.9.359 $\,\, \rm GM3^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.360 $\,\, \rm GM3^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.361 $\,\, \rm GM3^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.362 $\,\, \rm GM3^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N139.9.363 $\,\, \rm GM3^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.364 $\,\, \rm GM3^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N139.9.365 $\,\, \rm GM3^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.366 $\,\, \rm GM3^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.367 $\,\, \rm GM3^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.368 $\,\, \rm GM3^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N139.9.369 $\,\, \rm GM3^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.370 $\,\, \rm GM3^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N139.9.371 $\,\, \rm GM3^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.372 $\,\, \rm GM3^+ \oplus M1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.373 $\,\, \rm GM3^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.374 $\,\, \rm GM3^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.375 $\,\, \rm GM3^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.376 $\,\, \rm GM3^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.377 $\,\, \rm GM3^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.378 $\,\, \rm GM3^+ \oplus M2^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.379 $\,\, \rm GM3^+ \oplus M2^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N139.9.380 $\,\, \rm GM3^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.381 $\,\, \rm GM3^+ \oplus M2^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.382 $\,\, \rm GM3^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.383 $\,\, \rm GM3^+ \oplus M2^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N139.9.384 $\,\, \rm GM3^+ \oplus M2^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.385 $\,\, \rm GM3^+ \oplus M3^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.386 $\,\, \rm GM3^+ \oplus M3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.387 $\,\, \rm GM3^+ \oplus M3^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.388 $\,\, \rm GM3^+ \oplus M3^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N139.9.389 $\,\, \rm GM3^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.390 $\,\, \rm GM3^+ \oplus M3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N139.9.391 $\,\, \rm GM3^+ \oplus M3^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.392 $\,\, \rm GM3^+ \oplus M4^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.393 $\,\, \rm GM3^+ \oplus M4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.394 $\,\, \rm GM3^+ \oplus M4^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.395 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.396 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N139.9.397 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.398 $\,\, \rm GM3^- \oplus GM3^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.399 $\,\, \rm GM3^- \oplus GM3^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.400 $\,\, \rm GM3^- \oplus GM3^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.401 $\,\, \rm GM3^- \oplus GM3^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.402 $\,\, \rm GM3^- \oplus GM3^- \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.403 $\,\, \rm GM3^- \oplus GM3^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.404 $\,\, \rm GM3^- \oplus GM3^- \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.405 $\,\, \rm GM3^- \oplus GM3^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.406 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2$ \\
N139.9.407 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_g$ \\
N139.9.408 $\,\, \rm GM3^- \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N139.9.409 $\,\, \rm GM3^- \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N139.9.410 $\,\, \rm GM3^- \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N139.9.411 $\,\, \rm GM3^- \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N139.9.412 $\,\, \rm GM3^- \oplus GM4^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N139.9.413 $\,\, \rm GM3^- \oplus GM4^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N139.9.414 $\,\, \rm GM3^- \oplus GM4^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N139.9.415 $\,\, \rm GM3^- \oplus GM4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N139.9.416 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.417 $\,\, \rm GM3^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.418 $\,\, \rm GM3^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.419 $\,\, \rm GM3^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.420 $\,\, \rm GM3^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.421 $\,\, \rm GM3^- \oplus GM4^- \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.422 $\,\, \rm GM3^- \oplus GM4^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.423 $\,\, \rm GM3^- \oplus GM4^- \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.424 $\,\, \rm GM3^- \oplus GM4^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.425 $\,\, \rm GM3^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.426 $\,\, \rm GM3^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.427 $\,\, \rm GM3^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.428 $\,\, \rm GM3^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N139.9.429 $\,\, \rm GM3^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.430 $\,\, \rm GM3^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.9.431 $\,\, \rm GM3^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.432 $\,\, \rm GM3^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.433 $\,\, \rm GM3^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.434 $\,\, \rm GM3^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N139.9.435 $\,\, \rm GM3^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.436 $\,\, \rm GM3^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.9.437 $\,\, \rm GM3^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.438 $\,\, \rm GM3^- \oplus M1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.439 $\,\, \rm GM3^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.440 $\,\, \rm GM3^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.441 $\,\, \rm GM3^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.442 $\,\, \rm GM3^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.443 $\,\, \rm GM3^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.444 $\,\, \rm GM3^- \oplus M2^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.445 $\,\, \rm GM3^- \oplus M2^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.9.446 $\,\, \rm GM3^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.447 $\,\, \rm GM3^- \oplus M2^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.448 $\,\, \rm GM3^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.449 $\,\, \rm GM3^- \oplus M2^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.9.450 $\,\, \rm GM3^- \oplus M2^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.451 $\,\, \rm GM3^- \oplus M3^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.452 $\,\, \rm GM3^- \oplus M3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.453 $\,\, \rm GM3^- \oplus M3^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.454 $\,\, \rm GM3^- \oplus M3^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N139.9.455 $\,\, \rm GM3^- \oplus M3^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.456 $\,\, \rm GM3^- \oplus M3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N139.9.457 $\,\, \rm GM3^- \oplus M3^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.458 $\,\, \rm GM3^- \oplus M4^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.459 $\,\, \rm GM3^- \oplus M4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.460 $\,\, \rm GM3^- \oplus M4^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.461 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N139.9.462 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2$ \\
N139.9.463 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N139.9.464 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N139.9.465 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N139.9.466 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N139.9.467 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N139.9.468 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N139.9.469 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N139.9.470 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N139.9.471 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N139.9.472 $\,\, \rm GM4^+ \oplus GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N139.9.473 $\,\, \rm GM4^+ \oplus GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N139.9.474 $\,\, \rm GM4^+ \oplus GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N139.9.475 $\,\, \rm GM4^+ \oplus GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N139.9.476 $\,\, \rm GM4^+ \oplus GM4^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N139.9.477 $\,\, \rm GM4^+ \oplus GM4^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N139.9.478 $\,\, \rm GM4^+ \oplus GM4^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N139.9.479 $\,\, \rm GM4^+ \oplus GM4^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N139.9.480 $\,\, \rm GM4^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.9.481 $\,\, \rm GM4^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N139.9.482 $\,\, \rm GM4^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.9.483 $\,\, \rm GM4^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N139.9.484 $\,\, \rm GM4^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.9.485 $\,\, \rm GM4^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N139.9.486 $\,\, \rm GM4^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.9.487 $\,\, \rm GM4^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N139.9.488 $\,\, \rm GM4^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.9.489 $\,\, \rm GM4^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N139.9.490 $\,\, \rm GM4^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.9.491 $\,\, \rm GM4^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N139.9.492 $\,\, \rm GM4^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.9.493 $\,\, \rm GM4^+ \oplus M1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N139.9.494 $\,\, \rm GM4^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.9.495 $\,\, \rm GM4^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.9.496 $\,\, \rm GM4^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N139.9.497 $\,\, \rm GM4^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.9.498 $\,\, \rm GM4^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N139.9.499 $\,\, \rm GM4^+ \oplus M2^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.9.500 $\,\, \rm GM4^+ \oplus M2^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N139.9.501 $\,\, \rm GM4^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.9.502 $\,\, \rm GM4^+ \oplus M2^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N139.9.503 $\,\, \rm GM4^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.9.504 $\,\, \rm GM4^+ \oplus M2^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N139.9.505 $\,\, \rm GM4^+ \oplus M2^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.9.506 $\,\, \rm GM4^+ \oplus M3^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.9.507 $\,\, \rm GM4^+ \oplus M3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N139.9.508 $\,\, \rm GM4^+ \oplus M3^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.9.509 $\,\, \rm GM4^+ \oplus M3^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N139.9.510 $\,\, \rm GM4^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.9.511 $\,\, \rm GM4^+ \oplus M3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N139.9.512 $\,\, \rm GM4^+ \oplus M3^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.9.513 $\,\, \rm GM4^+ \oplus M4^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.9.514 $\,\, \rm GM4^+ \oplus M4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N139.9.515 $\,\, \rm GM4^+ \oplus M4^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.9.516 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.517 $\,\, \rm GM4^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.518 $\,\, \rm GM4^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.519 $\,\, \rm GM4^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.520 $\,\, \rm GM4^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.521 $\,\, \rm GM4^- \oplus GM4^- \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.522 $\,\, \rm GM4^- \oplus GM4^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.523 $\,\, \rm GM4^- \oplus GM4^- \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.524 $\,\, \rm GM4^- \oplus GM4^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.525 $\,\, \rm GM4^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.526 $\,\, \rm GM4^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.527 $\,\, \rm GM4^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.528 $\,\, \rm GM4^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N139.9.529 $\,\, \rm GM4^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.530 $\,\, \rm GM4^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.9.531 $\,\, \rm GM4^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.532 $\,\, \rm GM4^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.533 $\,\, \rm GM4^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.534 $\,\, \rm GM4^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N139.9.535 $\,\, \rm GM4^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.536 $\,\, \rm GM4^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.9.537 $\,\, \rm GM4^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.538 $\,\, \rm GM4^- \oplus M1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.539 $\,\, \rm GM4^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.540 $\,\, \rm GM4^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.541 $\,\, \rm GM4^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.542 $\,\, \rm GM4^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.543 $\,\, \rm GM4^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.544 $\,\, \rm GM4^- \oplus M2^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.545 $\,\, \rm GM4^- \oplus M2^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.9.546 $\,\, \rm GM4^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.547 $\,\, \rm GM4^- \oplus M2^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.548 $\,\, \rm GM4^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.549 $\,\, \rm GM4^- \oplus M2^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.9.550 $\,\, \rm GM4^- \oplus M2^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.551 $\,\, \rm GM4^- \oplus M3^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.552 $\,\, \rm GM4^- \oplus M3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.553 $\,\, \rm GM4^- \oplus M3^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.554 $\,\, \rm GM4^- \oplus M3^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N139.9.555 $\,\, \rm GM4^- \oplus M3^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.556 $\,\, \rm GM4^- \oplus M3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N139.9.557 $\,\, \rm GM4^- \oplus M3^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.558 $\,\, \rm GM4^- \oplus M4^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.559 $\,\, \rm GM4^- \oplus M4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.9.560 $\,\, \rm GM4^- \oplus M4^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.9.561 $\,\, \rm M1^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.562 $\,\, \rm M1^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N139.9.563 $\,\, \rm M1^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.564 $\,\, \rm M1^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N139.9.565 $\,\, \rm M1^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.566 $\,\, \rm M1^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N139.9.567 $\,\, \rm M1^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.568 $\,\, \rm M1^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N139.9.569 $\,\, \rm M1^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N139.9.570 $\,\, \rm M1^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N139.9.571 $\,\, \rm M1^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N139.9.572 $\,\, \rm M1^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N139.9.573 $\,\, \rm M1^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N139.9.574 $\,\, \rm M1^+ \oplus M1^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N139.9.575 $\,\, \rm M1^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N139.9.576 $\,\, \rm M1^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.577 $\,\, \rm M1^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N139.9.578 $\,\, \rm M1^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.579 $\,\, \rm M1^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N139.9.580 $\,\, \rm M1^+ \oplus M2^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.581 $\,\, \rm M1^+ \oplus M2^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N139.9.582 $\,\, \rm M1^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N139.9.583 $\,\, \rm M1^+ \oplus M2^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N139.9.584 $\,\, \rm M1^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N139.9.585 $\,\, \rm M1^+ \oplus M2^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N139.9.586 $\,\, \rm M1^+ \oplus M2^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N139.9.587 $\,\, \rm M1^+ \oplus M3^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.588 $\,\, \rm M1^+ \oplus M3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N139.9.589 $\,\, \rm M1^+ \oplus M3^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.590 $\,\, \rm M1^+ \oplus M3^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N139.9.591 $\,\, \rm M1^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N139.9.592 $\,\, \rm M1^+ \oplus M3^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N139.9.593 $\,\, \rm M1^+ \oplus M3^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N139.9.594 $\,\, \rm M1^+ \oplus M4^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.595 $\,\, \rm M1^+ \oplus M4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N139.9.596 $\,\, \rm M1^+ \oplus M4^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N139.9.597 $\,\, \rm M1^- \oplus M1^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.598 $\,\, \rm M1^- \oplus M1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N139.9.599 $\,\, \rm M1^- \oplus M1^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.600 $\,\, \rm M1^- \oplus M1^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N139.9.601 $\,\, \rm M1^- \oplus M1^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.602 $\,\, \rm M1^- \oplus M1^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N139.9.603 $\,\, \rm M1^- \oplus M1^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.604 $\,\, \rm M1^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N139.9.605 $\,\, \rm M1^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N139.9.606 $\,\, \rm M1^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N139.9.607 $\,\, \rm M1^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N139.9.608 $\,\, \rm M1^- \oplus M2^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N139.9.609 $\,\, \rm M1^- \oplus M2^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N139.9.610 $\,\, \rm M1^- \oplus M2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.611 $\,\, \rm M1^- \oplus M2^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N139.9.612 $\,\, \rm M1^- \oplus M2^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.613 $\,\, \rm M1^- \oplus M2^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N139.9.614 $\,\, \rm M1^- \oplus M2^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.615 $\,\, \rm M1^- \oplus M3^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N139.9.616 $\,\, \rm M1^- \oplus M3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N139.9.617 $\,\, \rm M1^- \oplus M3^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N139.9.618 $\,\, \rm M1^- \oplus M3^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N139.9.619 $\,\, \rm M1^- \oplus M3^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.620 $\,\, \rm M1^- \oplus M3^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N139.9.621 $\,\, \rm M1^- \oplus M3^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.622 $\,\, \rm M1^- \oplus M4^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N139.9.623 $\,\, \rm M1^- \oplus M4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N139.9.624 $\,\, \rm M1^- \oplus M4^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.625 $\,\, \rm M2^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.626 $\,\, \rm M2^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N139.9.627 $\,\, \rm M2^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.628 $\,\, \rm M2^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N139.9.629 $\,\, \rm M2^+ \oplus M2^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.630 $\,\, \rm M2^+ \oplus M2^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N139.9.631 $\,\, \rm M2^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N139.9.632 $\,\, \rm M2^+ \oplus M2^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N139.9.633 $\,\, \rm M2^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N139.9.634 $\,\, \rm M2^+ \oplus M2^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N139.9.635 $\,\, \rm M2^+ \oplus M2^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N139.9.636 $\,\, \rm M2^+ \oplus M3^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.637 $\,\, \rm M2^+ \oplus M3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N139.9.638 $\,\, \rm M2^+ \oplus M3^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.639 $\,\, \rm M2^+ \oplus M3^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N139.9.640 $\,\, \rm M2^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N139.9.641 $\,\, \rm M2^+ \oplus M3^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N139.9.642 $\,\, \rm M2^+ \oplus M3^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N139.9.643 $\,\, \rm M2^+ \oplus M4^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.644 $\,\, \rm M2^+ \oplus M4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N139.9.645 $\,\, \rm M2^+ \oplus M4^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N139.9.646 $\,\, \rm M2^- \oplus M2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.647 $\,\, \rm M2^- \oplus M2^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N139.9.648 $\,\, \rm M2^- \oplus M2^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.649 $\,\, \rm M2^- \oplus M2^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N139.9.650 $\,\, \rm M2^- \oplus M2^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.651 $\,\, \rm M2^- \oplus M3^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N139.9.652 $\,\, \rm M2^- \oplus M3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N139.9.653 $\,\, \rm M2^- \oplus M3^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N139.9.654 $\,\, \rm M2^- \oplus M3^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N139.9.655 $\,\, \rm M2^- \oplus M3^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.656 $\,\, \rm M2^- \oplus M3^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N139.9.657 $\,\, \rm M2^- \oplus M3^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.658 $\,\, \rm M2^- \oplus M4^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N139.9.659 $\,\, \rm M2^- \oplus M4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N139.9.660 $\,\, \rm M2^- \oplus M4^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.661 $\,\, \rm M3^+ \oplus M3^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.662 $\,\, \rm M3^+ \oplus M3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N139.9.663 $\,\, \rm M3^+ \oplus M3^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.664 $\,\, \rm M3^+ \oplus M3^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N139.9.665 $\,\, \rm M3^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N139.9.666 $\,\, \rm M3^+ \oplus M3^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N139.9.667 $\,\, \rm M3^+ \oplus M3^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N139.9.668 $\,\, \rm M3^+ \oplus M4^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.669 $\,\, \rm M3^+ \oplus M4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N139.9.670 $\,\, \rm M3^+ \oplus M4^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N139.9.671 $\,\, \rm M3^- \oplus M3^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.672 $\,\, \rm M3^- \oplus M3^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N139.9.673 $\,\, \rm M3^- \oplus M3^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.674 $\,\, \rm M3^- \oplus M4^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N139.9.675 $\,\, \rm M3^- \oplus M4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N139.9.676 $\,\, \rm M3^- \oplus M4^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.677 $\,\, \rm M4^+ \oplus M4^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.9.678 $\,\, \rm M4^+ \oplus M4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N139.9.679 $\,\, \rm M4^+ \oplus M4^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N139.9.680 $\,\, \rm M4^- \oplus M4^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N139.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm E$ \\
N139.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.12.3 $\,\, \rm GM1^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.12.4 $\,\, \rm GM1^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.12.5 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\
N139.12.6 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_u$ \\
N139.12.7 $\,\, \rm GM2^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.12.8 $\,\, \rm GM2^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.12.9 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm E$ \\
N139.12.10 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.12.11 $\,\, \rm GM2^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.12.12 $\,\, \rm GM2^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.12.13 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_g$ \\
N139.12.14 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_u$ \\
N139.12.15 $\,\, \rm GM3^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.12.16 $\,\, \rm GM3^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.12.17 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm E$ \\
N139.12.18 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.12.19 $\,\, \rm GM3^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.12.20 $\,\, \rm GM3^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.12.21 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_g$ \\
N139.12.22 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_u$ \\
N139.12.23 $\,\, \rm GM4^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.12.24 $\,\, \rm GM4^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N139.12.25 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm E$ \\
N139.12.26 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.12.27 $\,\, \rm GM4^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.12.28 $\,\, \rm GM4^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.12.29 $\,\, \rm M1^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N139.12.30 $\,\, \rm M1^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.12.31 $\,\, \rm M1^+ \oplus M5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.12.32 $\,\, \rm M1^+ \oplus M5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N139.12.33 $\,\, \rm M1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N139.12.34 $\,\, \rm M1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.12.35 $\,\, \rm M1^- \oplus M5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N139.12.36 $\,\, \rm M1^- \oplus M5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.12.37 $\,\, \rm M2^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N139.12.38 $\,\, \rm M2^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.12.39 $\,\, \rm M2^+ \oplus M5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.12.40 $\,\, \rm M2^+ \oplus M5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N139.12.41 $\,\, \rm M2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N139.12.42 $\,\, \rm M2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.12.43 $\,\, \rm M2^- \oplus M5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N139.12.44 $\,\, \rm M2^- \oplus M5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.12.45 $\,\, \rm M3^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N139.12.46 $\,\, \rm M3^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.12.47 $\,\, \rm M3^+ \oplus M5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.12.48 $\,\, \rm M3^+ \oplus M5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N139.12.49 $\,\, \rm M3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N139.12.50 $\,\, \rm M3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.12.51 $\,\, \rm M3^- \oplus M5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N139.12.52 $\,\, \rm M3^- \oplus M5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.12.53 $\,\, \rm M4^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N139.12.54 $\,\, \rm M4^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.12.55 $\,\, \rm M4^+ \oplus M5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.12.56 $\,\, \rm M4^+ \oplus M5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N139.12.57 $\,\, \rm M4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N139.12.58 $\,\, \rm M4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N139.12.59 $\,\, \rm M4^- \oplus M5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N139.12.60 $\,\, \rm M4^- \oplus M5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N139.13.1 $\,\, \rm GM1^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.2 $\,\, \rm GM1^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.3 $\,\, \rm GM1^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.4 $\,\, \rm GM1^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.5 $\,\, \rm GM1^- \oplus  X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.6 $\,\, \rm GM1^- \oplus  X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.7 $\,\, \rm GM1^- \oplus  X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.8 $\,\, \rm GM1^- \oplus  X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.9 $\,\, \rm GM1^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.10 $\,\, \rm GM1^- \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.11 $\,\, \rm GM2^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N139.13.12 $\,\, \rm GM2^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N139.13.13 $\,\, \rm GM2^+ \oplus  X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N139.13.14 $\,\, \rm GM2^+ \oplus  X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N139.13.15 $\,\, \rm GM2^+ \oplus  X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N139.13.16 $\,\, \rm GM2^+ \oplus  X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N139.13.17 $\,\, \rm GM2^+ \oplus  X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N139.13.18 $\,\, \rm GM2^+ \oplus  X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N139.13.19 $\,\, \rm GM2^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.20 $\,\, \rm GM2^+ \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.21 $\,\, \rm GM2^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.22 $\,\, \rm GM2^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.23 $\,\, \rm GM2^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.24 $\,\, \rm GM2^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.25 $\,\, \rm GM2^- \oplus  X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.26 $\,\, \rm GM2^- \oplus  X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.27 $\,\, \rm GM2^- \oplus  X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.28 $\,\, \rm GM2^- \oplus  X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.29 $\,\, \rm GM2^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.30 $\,\, \rm GM2^- \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.31 $\,\, \rm GM3^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.32 $\,\, \rm GM3^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.33 $\,\, \rm GM3^+ \oplus  X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.34 $\,\, \rm GM3^+ \oplus  X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.35 $\,\, \rm GM3^+ \oplus  X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.36 $\,\, \rm GM3^+ \oplus  X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.37 $\,\, \rm GM3^+ \oplus  X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.38 $\,\, \rm GM3^+ \oplus  X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.39 $\,\, \rm GM3^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.40 $\,\, \rm GM3^+ \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.41 $\,\, \rm GM3^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.42 $\,\, \rm GM3^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.43 $\,\, \rm GM3^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.44 $\,\, \rm GM3^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.45 $\,\, \rm GM3^- \oplus  X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.46 $\,\, \rm GM3^- \oplus  X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.47 $\,\, \rm GM3^- \oplus  X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.48 $\,\, \rm GM3^- \oplus  X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.49 $\,\, \rm GM3^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.50 $\,\, \rm GM3^- \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.51 $\,\, \rm GM4^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.52 $\,\, \rm GM4^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.53 $\,\, \rm GM4^+ \oplus  X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.54 $\,\, \rm GM4^+ \oplus  X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.55 $\,\, \rm GM4^+ \oplus  X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.56 $\,\, \rm GM4^+ \oplus  X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.57 $\,\, \rm GM4^+ \oplus  X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.58 $\,\, \rm GM4^+ \oplus  X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.59 $\,\, \rm GM4^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.60 $\,\, \rm GM4^+ \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.61 $\,\, \rm GM4^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.62 $\,\, \rm GM4^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.63 $\,\, \rm GM4^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.64 $\,\, \rm GM4^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.65 $\,\, \rm GM4^- \oplus  X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.66 $\,\, \rm GM4^- \oplus  X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.67 $\,\, \rm GM4^- \oplus  X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.68 $\,\, \rm GM4^- \oplus  X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N139.13.69 $\,\, \rm GM4^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.70 $\,\, \rm GM4^- \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.71 $\,\, \rm M1^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.72 $\,\, \rm M1^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.73 $\,\, \rm M1^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.74 $\,\, \rm M1^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.75 $\,\, \rm M1^+ \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.76 $\,\, \rm M1^+ \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.77 $\,\, \rm M1^+ \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.78 $\,\, \rm M1^+ \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.79 $\,\, \rm M1^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.80 $\,\, \rm M1^+ \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.81 $\,\, \rm M1^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.82 $\,\, \rm M1^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.83 $\,\, \rm M1^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.84 $\,\, \rm M1^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.85 $\,\, \rm M1^- \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.86 $\,\, \rm M1^- \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.87 $\,\, \rm M1^- \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.88 $\,\, \rm M1^- \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.89 $\,\, \rm M1^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.90 $\,\, \rm M1^- \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.91 $\,\, \rm M2^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.92 $\,\, \rm M2^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.93 $\,\, \rm M2^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.94 $\,\, \rm M2^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.95 $\,\, \rm M2^+ \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.96 $\,\, \rm M2^+ \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.97 $\,\, \rm M2^+ \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.98 $\,\, \rm M2^+ \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.99 $\,\, \rm M2^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.100 $\,\, \rm M2^+ \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.101 $\,\, \rm M2^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.102 $\,\, \rm M2^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.103 $\,\, \rm M2^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.104 $\,\, \rm M2^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.105 $\,\, \rm M2^- \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.106 $\,\, \rm M2^- \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.107 $\,\, \rm M2^- \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.108 $\,\, \rm M2^- \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.109 $\,\, \rm M2^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.110 $\,\, \rm M2^- \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.111 $\,\, \rm M3^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.112 $\,\, \rm M3^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.113 $\,\, \rm M3^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.114 $\,\, \rm M3^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.115 $\,\, \rm M3^+ \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.116 $\,\, \rm M3^+ \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.117 $\,\, \rm M3^+ \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.118 $\,\, \rm M3^+ \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.119 $\,\, \rm M3^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.120 $\,\, \rm M3^+ \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.121 $\,\, \rm M3^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.122 $\,\, \rm M3^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.123 $\,\, \rm M3^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.124 $\,\, \rm M3^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.125 $\,\, \rm M3^- \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.126 $\,\, \rm M3^- \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.127 $\,\, \rm M3^- \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.128 $\,\, \rm M3^- \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.129 $\,\, \rm M3^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.130 $\,\, \rm M3^- \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.131 $\,\, \rm M4^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.132 $\,\, \rm M4^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.133 $\,\, \rm M4^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.134 $\,\, \rm M4^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.135 $\,\, \rm M4^+ \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.136 $\,\, \rm M4^+ \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.137 $\,\, \rm M4^+ \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.138 $\,\, \rm M4^+ \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.139 $\,\, \rm M4^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.140 $\,\, \rm M4^+ \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.141 $\,\, \rm M4^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.142 $\,\, \rm M4^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.143 $\,\, \rm M4^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.144 $\,\, \rm M4^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.145 $\,\, \rm M4^- \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.146 $\,\, \rm M4^- \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.147 $\,\, \rm M4^- \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N139.13.148 $\,\, \rm M4^- \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N139.13.149 $\,\, \rm M4^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N139.13.150 $\,\, \rm M4^- \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N139.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.3 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.4 $\,\, \rm GM1^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.5 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N139.14.6 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N139.14.7 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N139.14.8 $\,\, \rm GM2^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N139.14.9 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.10 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.11 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.12 $\,\, \rm GM2^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.13 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N139.14.14 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N139.14.15 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N139.14.16 $\,\, \rm GM3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N139.14.17 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.18 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.19 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.20 $\,\, \rm GM3^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.21 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N139.14.22 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N139.14.23 $\,\, \rm GM4^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N139.14.24 $\,\, \rm GM4^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N139.14.25 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.26 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.27 $\,\, \rm GM4^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.28 $\,\, \rm GM4^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.29 $\,\, \rm M1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.30 $\,\, \rm M1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.31 $\,\, \rm M1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.32 $\,\, \rm M1^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.33 $\,\, \rm M1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.34 $\,\, \rm M1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.35 $\,\, \rm M1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.36 $\,\, \rm M1^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.37 $\,\, \rm M2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.38 $\,\, \rm M2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.39 $\,\, \rm M2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.40 $\,\, \rm M2^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.41 $\,\, \rm M2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.42 $\,\, \rm M2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.43 $\,\, \rm M2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.44 $\,\, \rm M2^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.45 $\,\, \rm M3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.46 $\,\, \rm M3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.47 $\,\, \rm M3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.48 $\,\, \rm M3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.49 $\,\, \rm M3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.50 $\,\, \rm M3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.51 $\,\, \rm M3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.52 $\,\, \rm M3^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.53 $\,\, \rm M4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.54 $\,\, \rm M4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.55 $\,\, \rm M4^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.56 $\,\, \rm M4^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.57 $\,\, \rm M4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.58 $\,\, \rm M4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.59 $\,\, \rm M4^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N139.14.60 $\,\, \rm M4^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I4/mcm$ (No.~140).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I4/mcm$ (No.~140)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L140.1.1 $\,\, \rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L140.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L140.2.2 $\,\, \rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L140.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L140.2.4 $\,\, \rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L140.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L140.2.6 $\,\, \rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L140.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
L140.2.8 $\,\, \rm M1^+$ & 0 &  - & - \\
L140.2.9 $\,\, \rm M1^-$ & 0 &  - & - \\
L140.2.10 $\,\, \rm M2^+$ & 0 &  - & - \\
L140.2.11 $\,\, \rm M2^-$ & 0 &  - & - \\
L140.2.12 $\,\, \rm M3^+$ & 0 &  - & - \\
L140.2.13 $\,\, \rm M3^-$ & 0 &  - & - \\
L140.2.14 $\,\, \rm M4^+$ & 0 &  - & - \\
L140.2.15 $\,\, \rm M4^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I4/mcm$ (No.~140).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I4/mcm$ (No.~140) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P140.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P140.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P140.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P140.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P140.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P140.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P140.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P140.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
P140.2.8 $\,\, \rm M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P140.2.9 $\,\, \rm M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P140.2.10 $\,\, \rm M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P140.2.11 $\,\, \rm M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P140.2.12 $\,\, \rm M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P140.2.13 $\,\, \rm M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P140.2.14 $\,\, \rm M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
P140.2.15 $\,\, \rm M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
P140.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P140.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P140.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P140.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P140.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P140.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P140.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P140.3.8 $\,\, \rm GM1^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.9 $\,\, \rm GM1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.10 $\,\, \rm GM1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.11 $\,\, \rm GM1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.12 $\,\, \rm GM1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.13 $\,\, \rm GM1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.14 $\,\, \rm GM1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.15 $\,\, \rm GM1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.16 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P140.3.17 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P140.3.18 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
P140.3.19 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
P140.3.20 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
P140.3.21 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
P140.3.22 $\,\, \rm GM2^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.23 $\,\, \rm GM2^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.24 $\,\, \rm GM2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.25 $\,\, \rm GM2^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.26 $\,\, \rm GM2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.27 $\,\, \rm GM2^+ \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.28 $\,\, \rm GM2^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.29 $\,\, \rm GM2^+ \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.30 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P140.3.31 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P140.3.32 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P140.3.33 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P140.3.34 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P140.3.35 $\,\, \rm GM2^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.36 $\,\, \rm GM2^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.37 $\,\, \rm GM2^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.38 $\,\, \rm GM2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.39 $\,\, \rm GM2^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.40 $\,\, \rm GM2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.41 $\,\, \rm GM2^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.42 $\,\, \rm GM2^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.43 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P140.3.44 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P140.3.45 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P140.3.46 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
P140.3.47 $\,\, \rm GM3^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.48 $\,\, \rm GM3^+ \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.49 $\,\, \rm GM3^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.50 $\,\, \rm GM3^+ \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.51 $\,\, \rm GM3^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.52 $\,\, \rm GM3^+ \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.53 $\,\, \rm GM3^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.54 $\,\, \rm GM3^+ \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.55 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P140.3.56 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
P140.3.57 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P140.3.58 $\,\, \rm GM3^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.59 $\,\, \rm GM3^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.60 $\,\, \rm GM3^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.61 $\,\, \rm GM3^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.62 $\,\, \rm GM3^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.63 $\,\, \rm GM3^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.64 $\,\, \rm GM3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.65 $\,\, \rm GM3^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.66 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P140.3.67 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P140.3.68 $\,\, \rm GM4^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P140.3.69 $\,\, \rm GM4^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P140.3.70 $\,\, \rm GM4^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P140.3.71 $\,\, \rm GM4^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P140.3.72 $\,\, \rm GM4^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P140.3.73 $\,\, \rm GM4^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P140.3.74 $\,\, \rm GM4^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P140.3.75 $\,\, \rm GM4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
P140.3.76 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P140.3.77 $\,\, \rm GM4^- \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.78 $\,\, \rm GM4^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.79 $\,\, \rm GM4^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.80 $\,\, \rm GM4^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.81 $\,\, \rm GM4^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.82 $\,\, \rm GM4^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.83 $\,\, \rm GM4^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.84 $\,\, \rm GM4^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.85 $\,\, \rm M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.86 $\,\, \rm M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.87 $\,\, \rm M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.88 $\,\, \rm M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P140.3.89 $\,\, \rm M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.90 $\,\, \rm M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P140.3.91 $\,\, \rm M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.92 $\,\, \rm M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.93 $\,\, \rm M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.94 $\,\, \rm M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P140.3.95 $\,\, \rm M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.96 $\,\, \rm M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P140.3.97 $\,\, \rm M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.98 $\,\, \rm M1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.99 $\,\, \rm M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.100 $\,\, \rm M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.101 $\,\, \rm M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.102 $\,\, \rm M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.103 $\,\, \rm M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.104 $\,\, \rm M2^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.105 $\,\, \rm M2^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P140.3.106 $\,\, \rm M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.107 $\,\, \rm M2^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.108 $\,\, \rm M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.109 $\,\, \rm M2^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P140.3.110 $\,\, \rm M2^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.111 $\,\, \rm M3^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.112 $\,\, \rm M3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.113 $\,\, \rm M3^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.114 $\,\, \rm M3^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P140.3.115 $\,\, \rm M3^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.116 $\,\, \rm M3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P140.3.117 $\,\, \rm M3^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.118 $\,\, \rm M4^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.3.119 $\,\, \rm M4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P140.3.120 $\,\, \rm M4^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P140.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
P140.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P140.6.3 $\,\, \rm M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P140.6.4 $\,\, \rm M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P140.7.1 $\,\, \rm  X1^+$ & $\times$ &  - & - & -  &  - & - \\
P140.7.2 $\,\, \rm  X1^-$ & $\times$ &  - & - & -  &  - & - \\
P140.7.3 $\,\, \rm  X2^+$ & $\times$ &  - & - & -  &  - & - \\
P140.7.4 $\,\, \rm  X2^-$ & $\times$ &  - & - & -  &  - & - \\
P140.7.5 $\,\, \rm  X3^+$ & $\times$ &  - & - & -  &  - & - \\
P140.7.6 $\,\, \rm  X3^-$ & $\times$ &  - & - & -  &  - & - \\
P140.7.7 $\,\, \rm  X4^+$ & $\times$ &  - & - & -  &  - & - \\
P140.7.8 $\,\, \rm  X4^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
P140.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P140.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P140.8.3 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P140.8.4 $\,\, \rm  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I4/mcm$ (No.~140).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I4/mcm$ (No.~140) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N140.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N140.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A1$ \\
N140.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N140.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1$ \\
N140.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N140.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1$ \\
N140.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N140.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1$ \\
N140.2.8 $\,\, \rm M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N140.2.9 $\,\, \rm M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N140.2.10 $\,\, \rm M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N140.2.11 $\,\, \rm M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N140.2.12 $\,\, \rm M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N140.2.13 $\,\, \rm M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N140.2.14 $\,\, \rm M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N140.2.15 $\,\, \rm M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
N140.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N140.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1$ \\
N140.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N140.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2$ \\
N140.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N140.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2$ \\
N140.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N140.3.8 $\,\, \rm GM1^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N140.3.9 $\,\, \rm GM1^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N140.3.10 $\,\, \rm GM1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N140.3.11 $\,\, \rm GM1^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N140.3.12 $\,\, \rm GM1^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N140.3.13 $\,\, \rm GM1^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N140.3.14 $\,\, \rm GM1^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N140.3.15 $\,\, \rm GM1^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N140.3.16 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N140.3.17 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B1$ \\
N140.3.18 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_g$ \\
N140.3.19 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1$ \\
N140.3.20 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_g$ \\
N140.3.21 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1$ \\
N140.3.22 $\,\, \rm GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N140.3.23 $\,\, \rm GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N140.3.24 $\,\, \rm GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N140.3.25 $\,\, \rm GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N140.3.26 $\,\, \rm GM2^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N140.3.27 $\,\, \rm GM2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N140.3.28 $\,\, \rm GM2^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N140.3.29 $\,\, \rm GM2^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N140.3.30 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N140.3.31 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2$ \\
N140.3.32 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_u$ \\
N140.3.33 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2$ \\
N140.3.34 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_u$ \\
N140.3.35 $\,\, \rm GM2^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N140.3.36 $\,\, \rm GM2^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N140.3.37 $\,\, \rm GM2^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N140.3.38 $\,\, \rm GM2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N140.3.39 $\,\, \rm GM2^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N140.3.40 $\,\, \rm GM2^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N140.3.41 $\,\, \rm GM2^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N140.3.42 $\,\, \rm GM2^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N140.3.43 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N140.3.44 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A2$ \\
N140.3.45 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N140.3.46 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2$ \\
N140.3.47 $\,\, \rm GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N140.3.48 $\,\, \rm GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N140.3.49 $\,\, \rm GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N140.3.50 $\,\, \rm GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N140.3.51 $\,\, \rm GM3^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N140.3.52 $\,\, \rm GM3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N140.3.53 $\,\, \rm GM3^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N140.3.54 $\,\, \rm GM3^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N140.3.55 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N140.3.56 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2$ \\
N140.3.57 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N140.3.58 $\,\, \rm GM3^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N140.3.59 $\,\, \rm GM3^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N140.3.60 $\,\, \rm GM3^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N140.3.61 $\,\, \rm GM3^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N140.3.62 $\,\, \rm GM3^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N140.3.63 $\,\, \rm GM3^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N140.3.64 $\,\, \rm GM3^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N140.3.65 $\,\, \rm GM3^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N140.3.66 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N140.3.67 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B2$ \\
N140.3.68 $\,\, \rm GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N140.3.69 $\,\, \rm GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N140.3.70 $\,\, \rm GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N140.3.71 $\,\, \rm GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N140.3.72 $\,\, \rm GM4^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N140.3.73 $\,\, \rm GM4^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N140.3.74 $\,\, \rm GM4^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N140.3.75 $\,\, \rm GM4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N140.3.76 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
N140.3.77 $\,\, \rm GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N140.3.78 $\,\, \rm GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N140.3.79 $\,\, \rm GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N140.3.80 $\,\, \rm GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N140.3.81 $\,\, \rm GM4^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N140.3.82 $\,\, \rm GM4^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N140.3.83 $\,\, \rm GM4^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N140.3.84 $\,\, \rm GM4^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N140.3.85 $\,\, \rm M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.3.86 $\,\, \rm M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N140.3.87 $\,\, \rm M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.3.88 $\,\, \rm M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N140.3.89 $\,\, \rm M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.3.90 $\,\, \rm M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N140.3.91 $\,\, \rm M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.3.92 $\,\, \rm M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N140.3.93 $\,\, \rm M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.3.94 $\,\, \rm M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N140.3.95 $\,\, \rm M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.3.96 $\,\, \rm M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N140.3.97 $\,\, \rm M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.3.98 $\,\, \rm M1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N140.3.99 $\,\, \rm M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.3.100 $\,\, \rm M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.3.101 $\,\, \rm M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N140.3.102 $\,\, \rm M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.3.103 $\,\, \rm M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N140.3.104 $\,\, \rm M2^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.3.105 $\,\, \rm M2^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N140.3.106 $\,\, \rm M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.3.107 $\,\, \rm M2^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A1$ \\
N140.3.108 $\,\, \rm M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.3.109 $\,\, \rm M2^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N140.3.110 $\,\, \rm M2^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.3.111 $\,\, \rm M3^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.3.112 $\,\, \rm M3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N140.3.113 $\,\, \rm M3^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.3.114 $\,\, \rm M3^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N140.3.115 $\,\, \rm M3^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.3.116 $\,\, \rm M3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N140.3.117 $\,\, \rm M3^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.3.118 $\,\, \rm M4^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.3.119 $\,\, \rm M4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A1$ \\
N140.3.120 $\,\, \rm M4^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N140.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\
N140.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_u$ \\
N140.6.3 $\,\, \rm M5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.6.4 $\,\, \rm M5^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N140.7.1 $\,\, \rm  X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.7.2 $\,\, \rm  X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.7.3 $\,\, \rm  X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.7.4 $\,\, \rm  X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.7.5 $\,\, \rm  X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.7.6 $\,\, \rm  X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.7.7 $\,\, \rm  X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
N140.7.8 $\,\, \rm  X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A1_g$ \\
\hline
N140.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N140.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N140.8.3 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N140.8.4 $\,\, \rm  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N140.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N140.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N140.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N140.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.12 $\,\, \rm GM1^- \oplus GM1^- \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.13 $\,\, \rm GM1^- \oplus GM1^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.14 $\,\, \rm GM1^- \oplus GM1^- \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.15 $\,\, \rm GM1^- \oplus GM1^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B1$ \\
N140.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N140.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2$ \\
N140.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N140.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2$ \\
N140.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_u$ \\
N140.9.22 $\,\, \rm GM1^- \oplus GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N140.9.23 $\,\, \rm GM1^- \oplus GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N140.9.24 $\,\, \rm GM1^- \oplus GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N140.9.25 $\,\, \rm GM1^- \oplus GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N140.9.26 $\,\, \rm GM1^- \oplus GM2^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N140.9.27 $\,\, \rm GM1^- \oplus GM2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N140.9.28 $\,\, \rm GM1^- \oplus GM2^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N140.9.29 $\,\, \rm GM1^- \oplus GM2^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N140.9.30 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.31 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N140.9.32 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.33 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N140.9.34 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.35 $\,\, \rm GM1^- \oplus GM2^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.36 $\,\, \rm GM1^- \oplus GM2^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.37 $\,\, \rm GM1^- \oplus GM2^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.38 $\,\, \rm GM1^- \oplus GM2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.39 $\,\, \rm GM1^- \oplus GM2^- \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.40 $\,\, \rm GM1^- \oplus GM2^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.41 $\,\, \rm GM1^- \oplus GM2^- \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.42 $\,\, \rm GM1^- \oplus GM2^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.43 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus A2$ \\
N140.9.44 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N140.9.45 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2$ \\
N140.9.46 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_u$ \\
N140.9.47 $\,\, \rm GM1^- \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N140.9.48 $\,\, \rm GM1^- \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N140.9.49 $\,\, \rm GM1^- \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N140.9.50 $\,\, \rm GM1^- \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N140.9.51 $\,\, \rm GM1^- \oplus GM3^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N140.9.52 $\,\, \rm GM1^- \oplus GM3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N140.9.53 $\,\, \rm GM1^- \oplus GM3^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N140.9.54 $\,\, \rm GM1^- \oplus GM3^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N140.9.55 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.56 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N140.9.57 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.58 $\,\, \rm GM1^- \oplus GM3^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.59 $\,\, \rm GM1^- \oplus GM3^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.60 $\,\, \rm GM1^- \oplus GM3^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.61 $\,\, \rm GM1^- \oplus GM3^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.62 $\,\, \rm GM1^- \oplus GM3^- \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.63 $\,\, \rm GM1^- \oplus GM3^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.64 $\,\, \rm GM1^- \oplus GM3^- \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.65 $\,\, \rm GM1^- \oplus GM3^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.66 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B2 \oplus B2$ \\
N140.9.67 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N140.9.68 $\,\, \rm GM1^- \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N140.9.69 $\,\, \rm GM1^- \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N140.9.70 $\,\, \rm GM1^- \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N140.9.71 $\,\, \rm GM1^- \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N140.9.72 $\,\, \rm GM1^- \oplus GM4^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N140.9.73 $\,\, \rm GM1^- \oplus GM4^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N140.9.74 $\,\, \rm GM1^- \oplus GM4^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N140.9.75 $\,\, \rm GM1^- \oplus GM4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N140.9.76 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.77 $\,\, \rm GM1^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.78 $\,\, \rm GM1^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.79 $\,\, \rm GM1^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.80 $\,\, \rm GM1^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.81 $\,\, \rm GM1^- \oplus GM4^- \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.82 $\,\, \rm GM1^- \oplus GM4^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.83 $\,\, \rm GM1^- \oplus GM4^- \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.84 $\,\, \rm GM1^- \oplus GM4^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.85 $\,\, \rm GM1^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.86 $\,\, \rm GM1^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.87 $\,\, \rm GM1^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.88 $\,\, \rm GM1^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N140.9.89 $\,\, \rm GM1^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.90 $\,\, \rm GM1^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.9.91 $\,\, \rm GM1^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.92 $\,\, \rm GM1^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.93 $\,\, \rm GM1^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.94 $\,\, \rm GM1^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N140.9.95 $\,\, \rm GM1^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.96 $\,\, \rm GM1^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.9.97 $\,\, \rm GM1^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.98 $\,\, \rm GM1^- \oplus M1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.99 $\,\, \rm GM1^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.100 $\,\, \rm GM1^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.101 $\,\, \rm GM1^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.102 $\,\, \rm GM1^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.103 $\,\, \rm GM1^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.104 $\,\, \rm GM1^- \oplus M2^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.105 $\,\, \rm GM1^- \oplus M2^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.9.106 $\,\, \rm GM1^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.107 $\,\, \rm GM1^- \oplus M2^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.108 $\,\, \rm GM1^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.109 $\,\, \rm GM1^- \oplus M2^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.9.110 $\,\, \rm GM1^- \oplus M2^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.111 $\,\, \rm GM1^- \oplus M3^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.112 $\,\, \rm GM1^- \oplus M3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.113 $\,\, \rm GM1^- \oplus M3^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.114 $\,\, \rm GM1^- \oplus M3^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N140.9.115 $\,\, \rm GM1^- \oplus M3^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.116 $\,\, \rm GM1^- \oplus M3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N140.9.117 $\,\, \rm GM1^- \oplus M3^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.118 $\,\, \rm GM1^- \oplus M4^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.119 $\,\, \rm GM1^- \oplus M4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.120 $\,\, \rm GM1^- \oplus M4^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.121 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N140.9.122 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1$ \\
N140.9.123 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_g$ \\
N140.9.124 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1$ \\
N140.9.125 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N140.9.126 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1$ \\
N140.9.127 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N140.9.128 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N140.9.129 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N140.9.130 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N140.9.131 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N140.9.132 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N140.9.133 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N140.9.134 $\,\, \rm GM2^+ \oplus GM2^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N140.9.135 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N140.9.136 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2$ \\
N140.9.137 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_u$ \\
N140.9.138 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2$ \\
N140.9.139 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_u$ \\
N140.9.140 $\,\, \rm GM2^+ \oplus GM2^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N140.9.141 $\,\, \rm GM2^+ \oplus GM2^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N140.9.142 $\,\, \rm GM2^+ \oplus GM2^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N140.9.143 $\,\, \rm GM2^+ \oplus GM2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N140.9.144 $\,\, \rm GM2^+ \oplus GM2^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N140.9.145 $\,\, \rm GM2^+ \oplus GM2^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N140.9.146 $\,\, \rm GM2^+ \oplus GM2^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N140.9.147 $\,\, \rm GM2^+ \oplus GM2^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N140.9.148 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_g$ \\
N140.9.149 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2$ \\
N140.9.150 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_g$ \\
N140.9.151 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus A2$ \\
N140.9.152 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N140.9.153 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N140.9.154 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N140.9.155 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N140.9.156 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N140.9.157 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N140.9.158 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N140.9.159 $\,\, \rm GM2^+ \oplus GM3^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
N140.9.160 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N140.9.161 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B2$ \\
N140.9.162 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_u$ \\
N140.9.163 $\,\, \rm GM2^+ \oplus GM3^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N140.9.164 $\,\, \rm GM2^+ \oplus GM3^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N140.9.165 $\,\, \rm GM2^+ \oplus GM3^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N140.9.166 $\,\, \rm GM2^+ \oplus GM3^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N140.9.167 $\,\, \rm GM2^+ \oplus GM3^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N140.9.168 $\,\, \rm GM2^+ \oplus GM3^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N140.9.169 $\,\, \rm GM2^+ \oplus GM3^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N140.9.170 $\,\, \rm GM2^+ \oplus GM3^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
N140.9.171 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N140.9.172 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2$ \\
N140.9.173 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N140.9.174 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N140.9.175 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N140.9.176 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N140.9.177 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N140.9.178 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N140.9.179 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N140.9.180 $\,\, \rm GM2^+ \oplus GM4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
N140.9.181 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus A2_u$ \\
N140.9.182 $\,\, \rm GM2^+ \oplus GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N140.9.183 $\,\, \rm GM2^+ \oplus GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N140.9.184 $\,\, \rm GM2^+ \oplus GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N140.9.185 $\,\, \rm GM2^+ \oplus GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N140.9.186 $\,\, \rm GM2^+ \oplus GM4^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N140.9.187 $\,\, \rm GM2^+ \oplus GM4^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N140.9.188 $\,\, \rm GM2^+ \oplus GM4^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N140.9.189 $\,\, \rm GM2^+ \oplus GM4^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
N140.9.190 $\,\, \rm GM2^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.191 $\,\, \rm GM2^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.192 $\,\, \rm GM2^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.193 $\,\, \rm GM2^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N140.9.194 $\,\, \rm GM2^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.195 $\,\, \rm GM2^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N140.9.196 $\,\, \rm GM2^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.197 $\,\, \rm GM2^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.198 $\,\, \rm GM2^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.199 $\,\, \rm GM2^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N140.9.200 $\,\, \rm GM2^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.201 $\,\, \rm GM2^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N140.9.202 $\,\, \rm GM2^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.203 $\,\, \rm GM2^+ \oplus M1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.204 $\,\, \rm GM2^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.205 $\,\, \rm GM2^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.206 $\,\, \rm GM2^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.207 $\,\, \rm GM2^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.208 $\,\, \rm GM2^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.209 $\,\, \rm GM2^+ \oplus M2^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.210 $\,\, \rm GM2^+ \oplus M2^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N140.9.211 $\,\, \rm GM2^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.212 $\,\, \rm GM2^+ \oplus M2^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.213 $\,\, \rm GM2^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.214 $\,\, \rm GM2^+ \oplus M2^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N140.9.215 $\,\, \rm GM2^+ \oplus M2^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.216 $\,\, \rm GM2^+ \oplus M3^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.217 $\,\, \rm GM2^+ \oplus M3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.218 $\,\, \rm GM2^+ \oplus M3^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.219 $\,\, \rm GM2^+ \oplus M3^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N140.9.220 $\,\, \rm GM2^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.221 $\,\, \rm GM2^+ \oplus M3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N140.9.222 $\,\, \rm GM2^+ \oplus M3^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.223 $\,\, \rm GM2^+ \oplus M4^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.224 $\,\, \rm GM2^+ \oplus M4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.225 $\,\, \rm GM2^+ \oplus M4^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.226 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.227 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N140.9.228 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.229 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N140.9.230 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.231 $\,\, \rm GM2^- \oplus GM2^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.232 $\,\, \rm GM2^- \oplus GM2^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.233 $\,\, \rm GM2^- \oplus GM2^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.234 $\,\, \rm GM2^- \oplus GM2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.235 $\,\, \rm GM2^- \oplus GM2^- \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.236 $\,\, \rm GM2^- \oplus GM2^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.237 $\,\, \rm GM2^- \oplus GM2^- \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.238 $\,\, \rm GM2^- \oplus GM2^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.239 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2$ \\
N140.9.240 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N140.9.241 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus B2$ \\
N140.9.242 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_u$ \\
N140.9.243 $\,\, \rm GM2^- \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N140.9.244 $\,\, \rm GM2^- \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N140.9.245 $\,\, \rm GM2^- \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N140.9.246 $\,\, \rm GM2^- \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N140.9.247 $\,\, \rm GM2^- \oplus GM3^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N140.9.248 $\,\, \rm GM2^- \oplus GM3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N140.9.249 $\,\, \rm GM2^- \oplus GM3^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N140.9.250 $\,\, \rm GM2^- \oplus GM3^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N140.9.251 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.252 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_g$ \\
N140.9.253 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.254 $\,\, \rm GM2^- \oplus GM3^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.255 $\,\, \rm GM2^- \oplus GM3^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.256 $\,\, \rm GM2^- \oplus GM3^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.257 $\,\, \rm GM2^- \oplus GM3^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.258 $\,\, \rm GM2^- \oplus GM3^- \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.259 $\,\, \rm GM2^- \oplus GM3^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.260 $\,\, \rm GM2^- \oplus GM3^- \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.261 $\,\, \rm GM2^- \oplus GM3^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.262 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2$ \\
N140.9.263 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N140.9.264 $\,\, \rm GM2^- \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N140.9.265 $\,\, \rm GM2^- \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N140.9.266 $\,\, \rm GM2^- \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N140.9.267 $\,\, \rm GM2^- \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N140.9.268 $\,\, \rm GM2^- \oplus GM4^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N140.9.269 $\,\, \rm GM2^- \oplus GM4^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N140.9.270 $\,\, \rm GM2^- \oplus GM4^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N140.9.271 $\,\, \rm GM2^- \oplus GM4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N140.9.272 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.273 $\,\, \rm GM2^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.274 $\,\, \rm GM2^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.275 $\,\, \rm GM2^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.276 $\,\, \rm GM2^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.277 $\,\, \rm GM2^- \oplus GM4^- \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.278 $\,\, \rm GM2^- \oplus GM4^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.279 $\,\, \rm GM2^- \oplus GM4^- \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.280 $\,\, \rm GM2^- \oplus GM4^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.281 $\,\, \rm GM2^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.282 $\,\, \rm GM2^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.283 $\,\, \rm GM2^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.284 $\,\, \rm GM2^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N140.9.285 $\,\, \rm GM2^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.286 $\,\, \rm GM2^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.9.287 $\,\, \rm GM2^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.288 $\,\, \rm GM2^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.289 $\,\, \rm GM2^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.290 $\,\, \rm GM2^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N140.9.291 $\,\, \rm GM2^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.292 $\,\, \rm GM2^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.9.293 $\,\, \rm GM2^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.294 $\,\, \rm GM2^- \oplus M1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.295 $\,\, \rm GM2^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.296 $\,\, \rm GM2^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.297 $\,\, \rm GM2^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.298 $\,\, \rm GM2^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.299 $\,\, \rm GM2^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.300 $\,\, \rm GM2^- \oplus M2^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.301 $\,\, \rm GM2^- \oplus M2^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.9.302 $\,\, \rm GM2^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.303 $\,\, \rm GM2^- \oplus M2^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.304 $\,\, \rm GM2^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.305 $\,\, \rm GM2^- \oplus M2^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.9.306 $\,\, \rm GM2^- \oplus M2^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.307 $\,\, \rm GM2^- \oplus M3^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.308 $\,\, \rm GM2^- \oplus M3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.309 $\,\, \rm GM2^- \oplus M3^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.310 $\,\, \rm GM2^- \oplus M3^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N140.9.311 $\,\, \rm GM2^- \oplus M3^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.312 $\,\, \rm GM2^- \oplus M3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N140.9.313 $\,\, \rm GM2^- \oplus M3^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.314 $\,\, \rm GM2^- \oplus M4^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.315 $\,\, \rm GM2^- \oplus M4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.316 $\,\, \rm GM2^- \oplus M4^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.317 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N140.9.318 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2$ \\
N140.9.319 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N140.9.320 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2$ \\
N140.9.321 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N140.9.322 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N140.9.323 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N140.9.324 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N140.9.325 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N140.9.326 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N140.9.327 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N140.9.328 $\,\, \rm GM3^+ \oplus GM3^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N140.9.329 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N140.9.330 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2$ \\
N140.9.331 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_g$ \\
N140.9.332 $\,\, \rm GM3^+ \oplus GM3^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N140.9.333 $\,\, \rm GM3^+ \oplus GM3^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N140.9.334 $\,\, \rm GM3^+ \oplus GM3^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N140.9.335 $\,\, \rm GM3^+ \oplus GM3^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N140.9.336 $\,\, \rm GM3^+ \oplus GM3^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N140.9.337 $\,\, \rm GM3^+ \oplus GM3^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N140.9.338 $\,\, \rm GM3^+ \oplus GM3^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N140.9.339 $\,\, \rm GM3^+ \oplus GM3^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N140.9.340 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N140.9.341 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2$ \\
N140.9.342 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N140.9.343 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N140.9.344 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N140.9.345 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N140.9.346 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N140.9.347 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N140.9.348 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N140.9.349 $\,\, \rm GM3^+ \oplus GM4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N140.9.350 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_g$ \\
N140.9.351 $\,\, \rm GM3^+ \oplus GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N140.9.352 $\,\, \rm GM3^+ \oplus GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N140.9.353 $\,\, \rm GM3^+ \oplus GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N140.9.354 $\,\, \rm GM3^+ \oplus GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N140.9.355 $\,\, \rm GM3^+ \oplus GM4^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N140.9.356 $\,\, \rm GM3^+ \oplus GM4^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N140.9.357 $\,\, \rm GM3^+ \oplus GM4^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N140.9.358 $\,\, \rm GM3^+ \oplus GM4^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
N140.9.359 $\,\, \rm GM3^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.360 $\,\, \rm GM3^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.361 $\,\, \rm GM3^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.362 $\,\, \rm GM3^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N140.9.363 $\,\, \rm GM3^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.364 $\,\, \rm GM3^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N140.9.365 $\,\, \rm GM3^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.366 $\,\, \rm GM3^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.367 $\,\, \rm GM3^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.368 $\,\, \rm GM3^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N140.9.369 $\,\, \rm GM3^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.370 $\,\, \rm GM3^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N140.9.371 $\,\, \rm GM3^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.372 $\,\, \rm GM3^+ \oplus M1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.373 $\,\, \rm GM3^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.374 $\,\, \rm GM3^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.375 $\,\, \rm GM3^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.376 $\,\, \rm GM3^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.377 $\,\, \rm GM3^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.378 $\,\, \rm GM3^+ \oplus M2^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.379 $\,\, \rm GM3^+ \oplus M2^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N140.9.380 $\,\, \rm GM3^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.381 $\,\, \rm GM3^+ \oplus M2^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.382 $\,\, \rm GM3^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.383 $\,\, \rm GM3^+ \oplus M2^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N140.9.384 $\,\, \rm GM3^+ \oplus M2^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.385 $\,\, \rm GM3^+ \oplus M3^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.386 $\,\, \rm GM3^+ \oplus M3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.387 $\,\, \rm GM3^+ \oplus M3^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.388 $\,\, \rm GM3^+ \oplus M3^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N140.9.389 $\,\, \rm GM3^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.390 $\,\, \rm GM3^+ \oplus M3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N140.9.391 $\,\, \rm GM3^+ \oplus M3^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.392 $\,\, \rm GM3^+ \oplus M4^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.393 $\,\, \rm GM3^+ \oplus M4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.394 $\,\, \rm GM3^+ \oplus M4^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.395 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.396 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N140.9.397 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.398 $\,\, \rm GM3^- \oplus GM3^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.399 $\,\, \rm GM3^- \oplus GM3^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.400 $\,\, \rm GM3^- \oplus GM3^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.401 $\,\, \rm GM3^- \oplus GM3^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.402 $\,\, \rm GM3^- \oplus GM3^- \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.403 $\,\, \rm GM3^- \oplus GM3^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.404 $\,\, \rm GM3^- \oplus GM3^- \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.405 $\,\, \rm GM3^- \oplus GM3^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.406 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2$ \\
N140.9.407 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_g$ \\
N140.9.408 $\,\, \rm GM3^- \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N140.9.409 $\,\, \rm GM3^- \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N140.9.410 $\,\, \rm GM3^- \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N140.9.411 $\,\, \rm GM3^- \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N140.9.412 $\,\, \rm GM3^- \oplus GM4^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N140.9.413 $\,\, \rm GM3^- \oplus GM4^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N140.9.414 $\,\, \rm GM3^- \oplus GM4^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N140.9.415 $\,\, \rm GM3^- \oplus GM4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
N140.9.416 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.417 $\,\, \rm GM3^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.418 $\,\, \rm GM3^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.419 $\,\, \rm GM3^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.420 $\,\, \rm GM3^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.421 $\,\, \rm GM3^- \oplus GM4^- \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.422 $\,\, \rm GM3^- \oplus GM4^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.423 $\,\, \rm GM3^- \oplus GM4^- \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.424 $\,\, \rm GM3^- \oplus GM4^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.425 $\,\, \rm GM3^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.426 $\,\, \rm GM3^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.427 $\,\, \rm GM3^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.428 $\,\, \rm GM3^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N140.9.429 $\,\, \rm GM3^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.430 $\,\, \rm GM3^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.9.431 $\,\, \rm GM3^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.432 $\,\, \rm GM3^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.433 $\,\, \rm GM3^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.434 $\,\, \rm GM3^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N140.9.435 $\,\, \rm GM3^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.436 $\,\, \rm GM3^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.9.437 $\,\, \rm GM3^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.438 $\,\, \rm GM3^- \oplus M1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.439 $\,\, \rm GM3^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.440 $\,\, \rm GM3^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.441 $\,\, \rm GM3^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.442 $\,\, \rm GM3^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.443 $\,\, \rm GM3^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.444 $\,\, \rm GM3^- \oplus M2^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.445 $\,\, \rm GM3^- \oplus M2^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.9.446 $\,\, \rm GM3^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.447 $\,\, \rm GM3^- \oplus M2^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.448 $\,\, \rm GM3^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.449 $\,\, \rm GM3^- \oplus M2^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.9.450 $\,\, \rm GM3^- \oplus M2^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.451 $\,\, \rm GM3^- \oplus M3^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.452 $\,\, \rm GM3^- \oplus M3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.453 $\,\, \rm GM3^- \oplus M3^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.454 $\,\, \rm GM3^- \oplus M3^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N140.9.455 $\,\, \rm GM3^- \oplus M3^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.456 $\,\, \rm GM3^- \oplus M3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N140.9.457 $\,\, \rm GM3^- \oplus M3^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.458 $\,\, \rm GM3^- \oplus M4^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.459 $\,\, \rm GM3^- \oplus M4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.460 $\,\, \rm GM3^- \oplus M4^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.461 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N140.9.462 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2$ \\
N140.9.463 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N140.9.464 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N140.9.465 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N140.9.466 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N140.9.467 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N140.9.468 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N140.9.469 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N140.9.470 $\,\, \rm GM4^+ \oplus GM4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N140.9.471 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N140.9.472 $\,\, \rm GM4^+ \oplus GM4^- \oplus M1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N140.9.473 $\,\, \rm GM4^+ \oplus GM4^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N140.9.474 $\,\, \rm GM4^+ \oplus GM4^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N140.9.475 $\,\, \rm GM4^+ \oplus GM4^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N140.9.476 $\,\, \rm GM4^+ \oplus GM4^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N140.9.477 $\,\, \rm GM4^+ \oplus GM4^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N140.9.478 $\,\, \rm GM4^+ \oplus GM4^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N140.9.479 $\,\, \rm GM4^+ \oplus GM4^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N140.9.480 $\,\, \rm GM4^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.9.481 $\,\, \rm GM4^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N140.9.482 $\,\, \rm GM4^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.9.483 $\,\, \rm GM4^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N140.9.484 $\,\, \rm GM4^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.9.485 $\,\, \rm GM4^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N140.9.486 $\,\, \rm GM4^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.9.487 $\,\, \rm GM4^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N140.9.488 $\,\, \rm GM4^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.9.489 $\,\, \rm GM4^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N140.9.490 $\,\, \rm GM4^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.9.491 $\,\, \rm GM4^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N140.9.492 $\,\, \rm GM4^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.9.493 $\,\, \rm GM4^+ \oplus M1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N140.9.494 $\,\, \rm GM4^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.9.495 $\,\, \rm GM4^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.9.496 $\,\, \rm GM4^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N140.9.497 $\,\, \rm GM4^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.9.498 $\,\, \rm GM4^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N140.9.499 $\,\, \rm GM4^+ \oplus M2^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.9.500 $\,\, \rm GM4^+ \oplus M2^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N140.9.501 $\,\, \rm GM4^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.9.502 $\,\, \rm GM4^+ \oplus M2^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B2$ \\
N140.9.503 $\,\, \rm GM4^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.9.504 $\,\, \rm GM4^+ \oplus M2^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N140.9.505 $\,\, \rm GM4^+ \oplus M2^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.9.506 $\,\, \rm GM4^+ \oplus M3^+ \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.9.507 $\,\, \rm GM4^+ \oplus M3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N140.9.508 $\,\, \rm GM4^+ \oplus M3^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.9.509 $\,\, \rm GM4^+ \oplus M3^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N140.9.510 $\,\, \rm GM4^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.9.511 $\,\, \rm GM4^+ \oplus M3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N140.9.512 $\,\, \rm GM4^+ \oplus M3^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.9.513 $\,\, \rm GM4^+ \oplus M4^+ \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.9.514 $\,\, \rm GM4^+ \oplus M4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm A2$ \\
N140.9.515 $\,\, \rm GM4^+ \oplus M4^- \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.9.516 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.517 $\,\, \rm GM4^- \oplus GM4^- \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.518 $\,\, \rm GM4^- \oplus GM4^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.519 $\,\, \rm GM4^- \oplus GM4^- \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.520 $\,\, \rm GM4^- \oplus GM4^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.521 $\,\, \rm GM4^- \oplus GM4^- \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.522 $\,\, \rm GM4^- \oplus GM4^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.523 $\,\, \rm GM4^- \oplus GM4^- \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.524 $\,\, \rm GM4^- \oplus GM4^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.525 $\,\, \rm GM4^- \oplus M1^+ \oplus M1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.526 $\,\, \rm GM4^- \oplus M1^+ \oplus M1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.527 $\,\, \rm GM4^- \oplus M1^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.528 $\,\, \rm GM4^- \oplus M1^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N140.9.529 $\,\, \rm GM4^- \oplus M1^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.530 $\,\, \rm GM4^- \oplus M1^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.9.531 $\,\, \rm GM4^- \oplus M1^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.532 $\,\, \rm GM4^- \oplus M1^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.533 $\,\, \rm GM4^- \oplus M1^- \oplus M1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.534 $\,\, \rm GM4^- \oplus M1^- \oplus M2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N140.9.535 $\,\, \rm GM4^- \oplus M1^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.536 $\,\, \rm GM4^- \oplus M1^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.9.537 $\,\, \rm GM4^- \oplus M1^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.538 $\,\, \rm GM4^- \oplus M1^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.539 $\,\, \rm GM4^- \oplus M1^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.540 $\,\, \rm GM4^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.541 $\,\, \rm GM4^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.542 $\,\, \rm GM4^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.543 $\,\, \rm GM4^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.544 $\,\, \rm GM4^- \oplus M2^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.545 $\,\, \rm GM4^- \oplus M2^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.9.546 $\,\, \rm GM4^- \oplus M2^- \oplus M2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.547 $\,\, \rm GM4^- \oplus M2^- \oplus M3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.548 $\,\, \rm GM4^- \oplus M2^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.549 $\,\, \rm GM4^- \oplus M2^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.9.550 $\,\, \rm GM4^- \oplus M2^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.551 $\,\, \rm GM4^- \oplus M3^+ \oplus M3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.552 $\,\, \rm GM4^- \oplus M3^+ \oplus M3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.553 $\,\, \rm GM4^- \oplus M3^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.554 $\,\, \rm GM4^- \oplus M3^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N140.9.555 $\,\, \rm GM4^- \oplus M3^- \oplus M3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.556 $\,\, \rm GM4^- \oplus M3^- \oplus M4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N140.9.557 $\,\, \rm GM4^- \oplus M3^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.558 $\,\, \rm GM4^- \oplus M4^+ \oplus M4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.559 $\,\, \rm GM4^- \oplus M4^+ \oplus M4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.9.560 $\,\, \rm GM4^- \oplus M4^- \oplus M4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.9.561 $\,\, \rm M1^+ \oplus M1^+ \oplus M1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.562 $\,\, \rm M1^+ \oplus M1^+ \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N140.9.563 $\,\, \rm M1^+ \oplus M1^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.564 $\,\, \rm M1^+ \oplus M1^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N140.9.565 $\,\, \rm M1^+ \oplus M1^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.566 $\,\, \rm M1^+ \oplus M1^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N140.9.567 $\,\, \rm M1^+ \oplus M1^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.568 $\,\, \rm M1^+ \oplus M1^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N140.9.569 $\,\, \rm M1^+ \oplus M1^- \oplus M1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N140.9.570 $\,\, \rm M1^+ \oplus M1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N140.9.571 $\,\, \rm M1^+ \oplus M1^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N140.9.572 $\,\, \rm M1^+ \oplus M1^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N140.9.573 $\,\, \rm M1^+ \oplus M1^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N140.9.574 $\,\, \rm M1^+ \oplus M1^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N140.9.575 $\,\, \rm M1^+ \oplus M1^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N140.9.576 $\,\, \rm M1^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.577 $\,\, \rm M1^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N140.9.578 $\,\, \rm M1^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.579 $\,\, \rm M1^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N140.9.580 $\,\, \rm M1^+ \oplus M2^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.581 $\,\, \rm M1^+ \oplus M2^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N140.9.582 $\,\, \rm M1^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N140.9.583 $\,\, \rm M1^+ \oplus M2^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N140.9.584 $\,\, \rm M1^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N140.9.585 $\,\, \rm M1^+ \oplus M2^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N140.9.586 $\,\, \rm M1^+ \oplus M2^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N140.9.587 $\,\, \rm M1^+ \oplus M3^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.588 $\,\, \rm M1^+ \oplus M3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N140.9.589 $\,\, \rm M1^+ \oplus M3^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.590 $\,\, \rm M1^+ \oplus M3^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N140.9.591 $\,\, \rm M1^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N140.9.592 $\,\, \rm M1^+ \oplus M3^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N140.9.593 $\,\, \rm M1^+ \oplus M3^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N140.9.594 $\,\, \rm M1^+ \oplus M4^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.595 $\,\, \rm M1^+ \oplus M4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N140.9.596 $\,\, \rm M1^+ \oplus M4^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N140.9.597 $\,\, \rm M1^- \oplus M1^- \oplus M1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.598 $\,\, \rm M1^- \oplus M1^- \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N140.9.599 $\,\, \rm M1^- \oplus M1^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.600 $\,\, \rm M1^- \oplus M1^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N140.9.601 $\,\, \rm M1^- \oplus M1^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.602 $\,\, \rm M1^- \oplus M1^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N140.9.603 $\,\, \rm M1^- \oplus M1^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.604 $\,\, \rm M1^- \oplus M2^+ \oplus M2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N140.9.605 $\,\, \rm M1^- \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N140.9.606 $\,\, \rm M1^- \oplus M2^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N140.9.607 $\,\, \rm M1^- \oplus M2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N140.9.608 $\,\, \rm M1^- \oplus M2^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N140.9.609 $\,\, \rm M1^- \oplus M2^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N140.9.610 $\,\, \rm M1^- \oplus M2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.611 $\,\, \rm M1^- \oplus M2^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N140.9.612 $\,\, \rm M1^- \oplus M2^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.613 $\,\, \rm M1^- \oplus M2^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N140.9.614 $\,\, \rm M1^- \oplus M2^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.615 $\,\, \rm M1^- \oplus M3^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N140.9.616 $\,\, \rm M1^- \oplus M3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N140.9.617 $\,\, \rm M1^- \oplus M3^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N140.9.618 $\,\, \rm M1^- \oplus M3^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N140.9.619 $\,\, \rm M1^- \oplus M3^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.620 $\,\, \rm M1^- \oplus M3^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N140.9.621 $\,\, \rm M1^- \oplus M3^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.622 $\,\, \rm M1^- \oplus M4^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N140.9.623 $\,\, \rm M1^- \oplus M4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N140.9.624 $\,\, \rm M1^- \oplus M4^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.625 $\,\, \rm M2^+ \oplus M2^+ \oplus M2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.626 $\,\, \rm M2^+ \oplus M2^+ \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N140.9.627 $\,\, \rm M2^+ \oplus M2^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.628 $\,\, \rm M2^+ \oplus M2^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N140.9.629 $\,\, \rm M2^+ \oplus M2^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.630 $\,\, \rm M2^+ \oplus M2^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N140.9.631 $\,\, \rm M2^+ \oplus M2^- \oplus M2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N140.9.632 $\,\, \rm M2^+ \oplus M2^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N140.9.633 $\,\, \rm M2^+ \oplus M2^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N140.9.634 $\,\, \rm M2^+ \oplus M2^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N140.9.635 $\,\, \rm M2^+ \oplus M2^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N140.9.636 $\,\, \rm M2^+ \oplus M3^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.637 $\,\, \rm M2^+ \oplus M3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N140.9.638 $\,\, \rm M2^+ \oplus M3^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.639 $\,\, \rm M2^+ \oplus M3^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N140.9.640 $\,\, \rm M2^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N140.9.641 $\,\, \rm M2^+ \oplus M3^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N140.9.642 $\,\, \rm M2^+ \oplus M3^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N140.9.643 $\,\, \rm M2^+ \oplus M4^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.644 $\,\, \rm M2^+ \oplus M4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N140.9.645 $\,\, \rm M2^+ \oplus M4^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N140.9.646 $\,\, \rm M2^- \oplus M2^- \oplus M2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.647 $\,\, \rm M2^- \oplus M2^- \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N140.9.648 $\,\, \rm M2^- \oplus M2^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.649 $\,\, \rm M2^- \oplus M2^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N140.9.650 $\,\, \rm M2^- \oplus M2^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.651 $\,\, \rm M2^- \oplus M3^+ \oplus M3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N140.9.652 $\,\, \rm M2^- \oplus M3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N140.9.653 $\,\, \rm M2^- \oplus M3^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N140.9.654 $\,\, \rm M2^- \oplus M3^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_u$ \\
N140.9.655 $\,\, \rm M2^- \oplus M3^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.656 $\,\, \rm M2^- \oplus M3^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u$ \\
N140.9.657 $\,\, \rm M2^- \oplus M3^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.658 $\,\, \rm M2^- \oplus M4^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N140.9.659 $\,\, \rm M2^- \oplus M4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N140.9.660 $\,\, \rm M2^- \oplus M4^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.661 $\,\, \rm M3^+ \oplus M3^+ \oplus M3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.662 $\,\, \rm M3^+ \oplus M3^+ \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N140.9.663 $\,\, \rm M3^+ \oplus M3^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.664 $\,\, \rm M3^+ \oplus M3^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N140.9.665 $\,\, \rm M3^+ \oplus M3^- \oplus M3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N140.9.666 $\,\, \rm M3^+ \oplus M3^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N140.9.667 $\,\, \rm M3^+ \oplus M3^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N140.9.668 $\,\, \rm M3^+ \oplus M4^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.669 $\,\, \rm M3^+ \oplus M4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N140.9.670 $\,\, \rm M3^+ \oplus M4^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N140.9.671 $\,\, \rm M3^- \oplus M3^- \oplus M3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.672 $\,\, \rm M3^- \oplus M3^- \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N140.9.673 $\,\, \rm M3^- \oplus M3^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.674 $\,\, \rm M3^- \oplus M4^+ \oplus M4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N140.9.675 $\,\, \rm M3^- \oplus M4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N140.9.676 $\,\, \rm M3^- \oplus M4^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.677 $\,\, \rm M4^+ \oplus M4^+ \oplus M4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.9.678 $\,\, \rm M4^+ \oplus M4^+ \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N140.9.679 $\,\, \rm M4^+ \oplus M4^- \oplus M4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N140.9.680 $\,\, \rm M4^- \oplus M4^- \oplus M4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N140.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm E$ \\
N140.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.12.3 $\,\, \rm GM1^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.12.4 $\,\, \rm GM1^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.12.5 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\
N140.12.6 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_u$ \\
N140.12.7 $\,\, \rm GM2^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.12.8 $\,\, \rm GM2^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.12.9 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm E$ \\
N140.12.10 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.12.11 $\,\, \rm GM2^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.12.12 $\,\, \rm GM2^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.12.13 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_g$ \\
N140.12.14 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_u$ \\
N140.12.15 $\,\, \rm GM3^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.12.16 $\,\, \rm GM3^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.12.17 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm E$ \\
N140.12.18 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.12.19 $\,\, \rm GM3^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.12.20 $\,\, \rm GM3^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.12.21 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_g$ \\
N140.12.22 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_u$ \\
N140.12.23 $\,\, \rm GM4^+ \oplus M5^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.12.24 $\,\, \rm GM4^+ \oplus M5^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B2_g$ \\
N140.12.25 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm E$ \\
N140.12.26 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.12.27 $\,\, \rm GM4^- \oplus M5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.12.28 $\,\, \rm GM4^- \oplus M5^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.12.29 $\,\, \rm M1^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N140.12.30 $\,\, \rm M1^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.12.31 $\,\, \rm M1^+ \oplus M5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.12.32 $\,\, \rm M1^+ \oplus M5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N140.12.33 $\,\, \rm M1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N140.12.34 $\,\, \rm M1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.12.35 $\,\, \rm M1^- \oplus M5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N140.12.36 $\,\, \rm M1^- \oplus M5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.12.37 $\,\, \rm M2^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N140.12.38 $\,\, \rm M2^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.12.39 $\,\, \rm M2^+ \oplus M5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.12.40 $\,\, \rm M2^+ \oplus M5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N140.12.41 $\,\, \rm M2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N140.12.42 $\,\, \rm M2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.12.43 $\,\, \rm M2^- \oplus M5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N140.12.44 $\,\, \rm M2^- \oplus M5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.12.45 $\,\, \rm M3^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N140.12.46 $\,\, \rm M3^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.12.47 $\,\, \rm M3^+ \oplus M5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.12.48 $\,\, \rm M3^+ \oplus M5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N140.12.49 $\,\, \rm M3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N140.12.50 $\,\, \rm M3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.12.51 $\,\, \rm M3^- \oplus M5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N140.12.52 $\,\, \rm M3^- \oplus M5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.12.53 $\,\, \rm M4^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N140.12.54 $\,\, \rm M4^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.12.55 $\,\, \rm M4^+ \oplus M5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.12.56 $\,\, \rm M4^+ \oplus M5^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N140.12.57 $\,\, \rm M4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
N140.12.58 $\,\, \rm M4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N140.12.59 $\,\, \rm M4^- \oplus M5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_u$ \\
N140.12.60 $\,\, \rm M4^- \oplus M5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N140.13.1 $\,\, \rm GM1^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.2 $\,\, \rm GM1^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.3 $\,\, \rm GM1^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.4 $\,\, \rm GM1^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.5 $\,\, \rm GM1^- \oplus  X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.6 $\,\, \rm GM1^- \oplus  X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.7 $\,\, \rm GM1^- \oplus  X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.8 $\,\, \rm GM1^- \oplus  X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.9 $\,\, \rm GM2^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N140.13.10 $\,\, \rm GM2^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N140.13.11 $\,\, \rm GM2^+ \oplus  X2^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N140.13.12 $\,\, \rm GM2^+ \oplus  X2^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N140.13.13 $\,\, \rm GM2^+ \oplus  X3^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N140.13.14 $\,\, \rm GM2^+ \oplus  X3^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N140.13.15 $\,\, \rm GM2^+ \oplus  X4^+$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N140.13.16 $\,\, \rm GM2^+ \oplus  X4^-$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_g$ \\
N140.13.17 $\,\, \rm GM2^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.18 $\,\, \rm GM2^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.19 $\,\, \rm GM2^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.20 $\,\, \rm GM2^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.21 $\,\, \rm GM2^- \oplus  X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.22 $\,\, \rm GM2^- \oplus  X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.23 $\,\, \rm GM2^- \oplus  X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.24 $\,\, \rm GM2^- \oplus  X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.25 $\,\, \rm GM3^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.13.26 $\,\, \rm GM3^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.13.27 $\,\, \rm GM3^+ \oplus  X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.13.28 $\,\, \rm GM3^+ \oplus  X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.13.29 $\,\, \rm GM3^+ \oplus  X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.13.30 $\,\, \rm GM3^+ \oplus  X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.13.31 $\,\, \rm GM3^+ \oplus  X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.13.32 $\,\, \rm GM3^+ \oplus  X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.13.33 $\,\, \rm GM3^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.34 $\,\, \rm GM3^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.35 $\,\, \rm GM3^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.36 $\,\, \rm GM3^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.37 $\,\, \rm GM3^- \oplus  X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.38 $\,\, \rm GM3^- \oplus  X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.39 $\,\, \rm GM3^- \oplus  X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.40 $\,\, \rm GM3^- \oplus  X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.41 $\,\, \rm GM4^+ \oplus  X1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.13.42 $\,\, \rm GM4^+ \oplus  X1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.13.43 $\,\, \rm GM4^+ \oplus  X2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.13.44 $\,\, \rm GM4^+ \oplus  X2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.13.45 $\,\, \rm GM4^+ \oplus  X3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.13.46 $\,\, \rm GM4^+ \oplus  X3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.13.47 $\,\, \rm GM4^+ \oplus  X4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.13.48 $\,\, \rm GM4^+ \oplus  X4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N140.13.49 $\,\, \rm GM4^- \oplus  X1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.50 $\,\, \rm GM4^- \oplus  X1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.51 $\,\, \rm GM4^- \oplus  X2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.52 $\,\, \rm GM4^- \oplus  X2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.53 $\,\, \rm GM4^- \oplus  X3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.54 $\,\, \rm GM4^- \oplus  X3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.55 $\,\, \rm GM4^- \oplus  X4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.56 $\,\, \rm GM4^- \oplus  X4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N140.13.57 $\,\, \rm M1^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.58 $\,\, \rm M1^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.59 $\,\, \rm M1^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.60 $\,\, \rm M1^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.61 $\,\, \rm M1^+ \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.62 $\,\, \rm M1^+ \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.63 $\,\, \rm M1^+ \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.64 $\,\, \rm M1^+ \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.65 $\,\, \rm M1^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.66 $\,\, \rm M1^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.67 $\,\, \rm M1^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.68 $\,\, \rm M1^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.69 $\,\, \rm M1^- \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.70 $\,\, \rm M1^- \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.71 $\,\, \rm M1^- \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.72 $\,\, \rm M1^- \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.73 $\,\, \rm M2^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.74 $\,\, \rm M2^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.75 $\,\, \rm M2^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.76 $\,\, \rm M2^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.77 $\,\, \rm M2^+ \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.78 $\,\, \rm M2^+ \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.79 $\,\, \rm M2^+ \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.80 $\,\, \rm M2^+ \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.81 $\,\, \rm M2^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.82 $\,\, \rm M2^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.83 $\,\, \rm M2^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.84 $\,\, \rm M2^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.85 $\,\, \rm M2^- \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.86 $\,\, \rm M2^- \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.87 $\,\, \rm M2^- \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.88 $\,\, \rm M2^- \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.89 $\,\, \rm M3^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.90 $\,\, \rm M3^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.91 $\,\, \rm M3^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.92 $\,\, \rm M3^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.93 $\,\, \rm M3^+ \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.94 $\,\, \rm M3^+ \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.95 $\,\, \rm M3^+ \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.96 $\,\, \rm M3^+ \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.97 $\,\, \rm M3^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.98 $\,\, \rm M3^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.99 $\,\, \rm M3^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.100 $\,\, \rm M3^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.101 $\,\, \rm M3^- \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.102 $\,\, \rm M3^- \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.103 $\,\, \rm M3^- \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.104 $\,\, \rm M3^- \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.105 $\,\, \rm M4^+ \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.106 $\,\, \rm M4^+ \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.107 $\,\, \rm M4^+ \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.108 $\,\, \rm M4^+ \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.109 $\,\, \rm M4^+ \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.110 $\,\, \rm M4^+ \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.111 $\,\, \rm M4^+ \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.112 $\,\, \rm M4^+ \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.113 $\,\, \rm M4^- \oplus  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.114 $\,\, \rm M4^- \oplus  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.115 $\,\, \rm M4^- \oplus  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.116 $\,\, \rm M4^- \oplus  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.117 $\,\, \rm M4^- \oplus  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.118 $\,\, \rm M4^- \oplus  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N140.13.119 $\,\, \rm M4^- \oplus  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N140.13.120 $\,\, \rm M4^- \oplus  X4^-$ & $\times$ &  - & - & -  &  - & - \\
\hline
N140.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.3 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.4 $\,\, \rm GM1^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.5 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N140.14.6 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N140.14.7 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N140.14.8 $\,\, \rm GM2^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N140.14.9 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.10 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.11 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.12 $\,\, \rm GM2^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.13 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N140.14.14 $\,\, \rm GM3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N140.14.15 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N140.14.16 $\,\, \rm GM3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N140.14.17 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.18 $\,\, \rm GM3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.19 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.20 $\,\, \rm GM3^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.21 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N140.14.22 $\,\, \rm GM4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N140.14.23 $\,\, \rm GM4^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N140.14.24 $\,\, \rm GM4^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N140.14.25 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.26 $\,\, \rm GM4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.27 $\,\, \rm GM4^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.28 $\,\, \rm GM4^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.29 $\,\, \rm M1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.30 $\,\, \rm M1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.31 $\,\, \rm M1^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.32 $\,\, \rm M1^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.33 $\,\, \rm M1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.34 $\,\, \rm M1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.35 $\,\, \rm M1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.36 $\,\, \rm M1^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.37 $\,\, \rm M2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.38 $\,\, \rm M2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.39 $\,\, \rm M2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.40 $\,\, \rm M2^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.41 $\,\, \rm M2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.42 $\,\, \rm M2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.43 $\,\, \rm M2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.44 $\,\, \rm M2^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.45 $\,\, \rm M3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.46 $\,\, \rm M3^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.47 $\,\, \rm M3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.48 $\,\, \rm M3^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.49 $\,\, \rm M3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.50 $\,\, \rm M3^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.51 $\,\, \rm M3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.52 $\,\, \rm M3^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.53 $\,\, \rm M4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.54 $\,\, \rm M4^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.55 $\,\, \rm M4^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.56 $\,\, \rm M4^+ \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.57 $\,\, \rm M4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.58 $\,\, \rm M4^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.59 $\,\, \rm M4^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N140.14.60 $\,\, \rm M4^- \oplus  LD4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I4_1/amd$ (No.~141).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I4_1/amd$ (No.~141)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L141.1.1 $\,\, \rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L141.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L141.2.2 $\,\, \rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L141.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L141.2.4 $\,\, \rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L141.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L141.2.6 $\,\, \rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L141.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I4_1/amd$ (No.~141).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I4_1/amd$ (No.~141) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P141.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P141.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P141.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P141.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P141.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P141.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P141.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P141.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
\hline
P141.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P141.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P141.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P141.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P141.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P141.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P141.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P141.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P141.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P141.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
P141.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
P141.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
P141.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
P141.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P141.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P141.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P141.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P141.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P141.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P141.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P141.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P141.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
P141.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P141.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
P141.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P141.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P141.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P141.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P141.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
P141.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P141.6.3 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P141.6.4 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P141.6.5 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P141.6.6 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
\hline
P141.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P141.8.2 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I4_1/amd$ (No.~141).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I4_1/amd$ (No.~141) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N141.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N141.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A1$ \\
N141.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N141.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1$ \\
N141.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N141.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1$ \\
N141.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N141.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1$ \\
\hline
N141.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N141.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1$ \\
N141.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N141.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2$ \\
N141.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N141.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2$ \\
N141.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N141.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N141.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B1$ \\
N141.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_g$ \\
N141.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1$ \\
N141.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_g$ \\
N141.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1$ \\
N141.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N141.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2$ \\
N141.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_u$ \\
N141.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2$ \\
N141.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_u$ \\
N141.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N141.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A2$ \\
N141.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N141.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2$ \\
N141.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N141.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2$ \\
N141.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N141.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N141.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B2$ \\
N141.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
\hline
N141.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\
N141.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_u$ \\
N141.6.3 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N141.6.4 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N141.6.5 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N141.6.6 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N141.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N141.8.2 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N141.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N141.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N141.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N141.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B1$ \\
N141.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N141.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2$ \\
N141.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N141.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2$ \\
N141.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_u$ \\
N141.9.14 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.9.15 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N141.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N141.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.9.19 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus A2$ \\
N141.9.20 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N141.9.21 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2$ \\
N141.9.22 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_u$ \\
N141.9.23 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.9.24 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N141.9.25 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.9.26 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B2 \oplus B2$ \\
N141.9.27 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N141.9.28 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.9.29 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N141.9.30 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1$ \\
N141.9.31 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_g$ \\
N141.9.32 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1$ \\
N141.9.33 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N141.9.34 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1$ \\
N141.9.35 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N141.9.36 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2$ \\
N141.9.37 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_u$ \\
N141.9.38 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2$ \\
N141.9.39 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_u$ \\
N141.9.40 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_g$ \\
N141.9.41 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2$ \\
N141.9.42 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_g$ \\
N141.9.43 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus A2$ \\
N141.9.44 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N141.9.45 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B2$ \\
N141.9.46 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_u$ \\
N141.9.47 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N141.9.48 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2$ \\
N141.9.49 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus A2_u$ \\
N141.9.50 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.9.51 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N141.9.52 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.9.53 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N141.9.54 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.9.55 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2$ \\
N141.9.56 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N141.9.57 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus B2$ \\
N141.9.58 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_u$ \\
N141.9.59 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.9.60 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_g$ \\
N141.9.61 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.9.62 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2$ \\
N141.9.63 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N141.9.64 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.9.65 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N141.9.66 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2$ \\
N141.9.67 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N141.9.68 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2$ \\
N141.9.69 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N141.9.70 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2$ \\
N141.9.71 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_g$ \\
N141.9.72 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N141.9.73 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2$ \\
N141.9.74 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_g$ \\
N141.9.75 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.9.76 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N141.9.77 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.9.78 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2$ \\
N141.9.79 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_g$ \\
N141.9.80 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.9.81 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N141.9.82 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2$ \\
N141.9.83 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N141.9.84 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N141.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm E$ \\
N141.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.12.3 $\,\, \rm GM1^- \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N141.12.4 $\,\, \rm GM1^- \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N141.12.5 $\,\, \rm GM1^- \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N141.12.6 $\,\, \rm GM1^- \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N141.12.7 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\
N141.12.8 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_u$ \\
N141.12.9 $\,\, \rm GM2^+ \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N141.12.10 $\,\, \rm GM2^+ \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N141.12.11 $\,\, \rm GM2^+ \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N141.12.12 $\,\, \rm GM2^+ \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N141.12.13 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm E$ \\
N141.12.14 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.12.15 $\,\, \rm GM2^- \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N141.12.16 $\,\, \rm GM2^- \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N141.12.17 $\,\, \rm GM2^- \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N141.12.18 $\,\, \rm GM2^- \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N141.12.19 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_g$ \\
N141.12.20 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_u$ \\
N141.12.21 $\,\, \rm GM3^+ \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N141.12.22 $\,\, \rm GM3^+ \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N141.12.23 $\,\, \rm GM3^+ \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N141.12.24 $\,\, \rm GM3^+ \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N141.12.25 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm E$ \\
N141.12.26 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.12.27 $\,\, \rm GM3^- \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N141.12.28 $\,\, \rm GM3^- \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N141.12.29 $\,\, \rm GM3^- \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N141.12.30 $\,\, \rm GM3^- \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N141.12.31 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_g$ \\
N141.12.32 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_u$ \\
N141.12.33 $\,\, \rm GM4^+ \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N141.12.34 $\,\, \rm GM4^+ \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N141.12.35 $\,\, \rm GM4^+ \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N141.12.36 $\,\, \rm GM4^+ \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N141.12.37 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm E$ \\
N141.12.38 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N141.12.39 $\,\, \rm GM4^- \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N141.12.40 $\,\, \rm GM4^- \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N141.12.41 $\,\, \rm GM4^- \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N141.12.42 $\,\, \rm GM4^- \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
\hline
N141.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N141.14.2 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N141.14.3 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N141.14.4 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N141.14.5 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N141.14.6 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N141.14.7 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N141.14.8 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N141.14.9 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N141.14.10 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N141.14.11 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N141.14.12 $\,\, \rm GM4^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N141.14.13 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N141.14.14 $\,\, \rm GM4^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I4_1/acd$ (No.~142).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I4_1/acd$ (No.~142)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L142.1.1 $\,\, \rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\
\hline
L142.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L142.2.2 $\,\, \rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\
L142.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L142.2.4 $\,\, \rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\
L142.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L142.2.6 $\,\, \rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\
L142.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I4_1/acd$ (No.~142).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I4_1/acd$ (No.~142) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P142.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P142.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P142.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P142.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P142.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P142.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P142.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P142.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\
\hline
P142.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P142.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P142.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P142.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P142.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P142.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P142.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P142.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P142.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P142.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g$ \\
P142.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u$ \\
P142.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g$ \\
P142.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u$ \\
P142.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P142.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P142.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P142.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P142.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P142.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P142.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P142.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P142.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g$ \\
P142.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P142.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g$ \\
P142.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P142.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P142.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P142.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P142.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4/mmm$  &  $\rm E_g$ \\
P142.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P142.6.3 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P142.6.4 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P142.6.5 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
P142.6.6 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
\hline
P142.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
P142.8.2 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I4_1/acd$ (No.~142).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I4_1/acd$ (No.~142) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N142.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N142.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A1$ \\
N142.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N142.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A1$ \\
N142.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N142.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A1$ \\
N142.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N142.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A1$ \\
\hline
N142.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N142.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B1$ \\
N142.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N142.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus A2$ \\
N142.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N142.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus A2$ \\
N142.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N142.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N142.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B1$ \\
N142.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus A2_g$ \\
N142.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B1$ \\
N142.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_g \oplus B2_g$ \\
N142.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B1$ \\
N142.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N142.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A1 \oplus B2$ \\
N142.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus A2_u$ \\
N142.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A1 \oplus B2$ \\
N142.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B1_u \oplus B2_u$ \\
N142.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N142.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus A2$ \\
N142.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N142.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus A2$ \\
N142.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N142.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A1 \oplus B2$ \\
N142.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N142.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N142.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A1 \oplus B2$ \\
N142.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
\hline
N142.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\
N142.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_g \oplus E_u$ \\
N142.6.3 $\,\, \rm M1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N142.6.4 $\,\, \rm M2$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N142.6.5 $\,\, \rm M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
N142.6.6 $\,\, \rm M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm A1$ \\
\hline
N142.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
N142.8.2 $\,\, \rm  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm A1$ \\
\hline
N142.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N142.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N142.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N142.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B1$ \\
N142.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N142.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B2$ \\
N142.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus B2_u$ \\
N142.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B2$ \\
N142.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_u \oplus A2_u$ \\
N142.9.14 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.9.15 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N142.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N142.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.9.19 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus A2$ \\
N142.9.20 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N142.9.21 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus A2$ \\
N142.9.22 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus A2_u$ \\
N142.9.23 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.9.24 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B2_g \oplus B2_u$ \\
N142.9.25 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.9.26 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B2 \oplus B2$ \\
N142.9.27 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N142.9.28 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.9.29 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N142.9.30 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B1$ \\
N142.9.31 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus A2_g$ \\
N142.9.32 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus B1$ \\
N142.9.33 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B1_g \oplus B2_g$ \\
N142.9.34 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus B1$ \\
N142.9.35 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N142.9.36 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B1 \oplus A2$ \\
N142.9.37 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus B2_u$ \\
N142.9.38 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B1 \oplus A2$ \\
N142.9.39 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_g \oplus A2_u$ \\
N142.9.40 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus A2_g$ \\
N142.9.41 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus A2$ \\
N142.9.42 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_g \oplus B2_g$ \\
N142.9.43 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus A2$ \\
N142.9.44 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_u \oplus B2_u$ \\
N142.9.45 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm B1 \oplus B2$ \\
N142.9.46 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus B2_u$ \\
N142.9.47 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_g$ \\
N142.9.48 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B1 \oplus B2$ \\
N142.9.49 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus A2_u \oplus A2_u$ \\
N142.9.50 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.9.51 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N142.9.52 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.9.53 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N142.9.54 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.9.55 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm A2 \oplus A2$ \\
N142.9.56 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N142.9.57 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm A2 \oplus B2$ \\
N142.9.58 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_g \oplus B2_u$ \\
N142.9.59 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.9.60 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus A2_u \oplus B2_g$ \\
N142.9.61 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.9.62 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm B2 \oplus B2$ \\
N142.9.63 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N142.9.64 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.9.65 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N142.9.66 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm A2 \oplus A2$ \\
N142.9.67 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N142.9.68 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus B2$ \\
N142.9.69 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N142.9.70 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm B2 \oplus A2$ \\
N142.9.71 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus A2_g$ \\
N142.9.72 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N142.9.73 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus A2$ \\
N142.9.74 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus A2_g$ \\
N142.9.75 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.9.76 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_u \oplus B1_u \oplus B2_g$ \\
N142.9.77 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.9.78 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm B2 \oplus B2$ \\
N142.9.79 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus B1_u \oplus B2_g$ \\
N142.9.80 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.9.81 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N142.9.82 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm A2 \oplus A2$ \\
N142.9.83 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N142.9.84 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N142.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $4mm$  &  $\rm E$ \\
N142.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.12.3 $\,\, \rm GM1^- \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N142.12.4 $\,\, \rm GM1^- \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N142.12.5 $\,\, \rm GM1^- \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N142.12.6 $\,\, \rm GM1^- \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N142.12.7 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\
N142.12.8 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B1_g \oplus E_u$ \\
N142.12.9 $\,\, \rm GM2^+ \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N142.12.10 $\,\, \rm GM2^+ \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N142.12.11 $\,\, \rm GM2^+ \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N142.12.12 $\,\, \rm GM2^+ \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm B1$ \\
N142.12.13 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}m2$  &  $\rm E$ \\
N142.12.14 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.12.15 $\,\, \rm GM2^- \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N142.12.16 $\,\, \rm GM2^- \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N142.12.17 $\,\, \rm GM2^- \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N142.12.18 $\,\, \rm GM2^- \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N142.12.19 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_g$ \\
N142.12.20 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm A2_g \oplus E_u$ \\
N142.12.21 $\,\, \rm GM3^+ \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N142.12.22 $\,\, \rm GM3^+ \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N142.12.23 $\,\, \rm GM3^+ \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N142.12.24 $\,\, \rm GM3^+ \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B2$ \\
N142.12.25 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $422$  &  $\rm E$ \\
N142.12.26 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.12.27 $\,\, \rm GM3^- \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N142.12.28 $\,\, \rm GM3^- \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N142.12.29 $\,\, \rm GM3^- \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N142.12.30 $\,\, \rm GM3^- \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N142.12.31 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_g$ \\
N142.12.32 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $4/mmm$  &  $\rm B2_g \oplus E_u$ \\
N142.12.33 $\,\, \rm GM4^+ \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N142.12.34 $\,\, \rm GM4^+ \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N142.12.35 $\,\, \rm GM4^+ \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N142.12.36 $\,\, \rm GM4^+ \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4mm$  &  $\rm B2$ \\
N142.12.37 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}2m$  &  $\rm E$ \\
N142.12.38 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N142.12.39 $\,\, \rm GM4^- \oplus M1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N142.12.40 $\,\, \rm GM4^- \oplus M2$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N142.12.41 $\,\, \rm GM4^- \oplus M3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
N142.12.42 $\,\, \rm GM4^- \oplus M4$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm B1_u$ \\
\hline
N142.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N142.14.2 $\,\, \rm GM1^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N142.14.3 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N142.14.4 $\,\, \rm GM2^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}m2$  &  $\rm B1$ \\
N142.14.5 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N142.14.6 $\,\, \rm GM2^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N142.14.7 $\,\, \rm GM3^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N142.14.8 $\,\, \rm GM3^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $422$  &  $\rm A2$ \\
N142.14.9 $\,\, \rm GM3^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N142.14.10 $\,\, \rm GM3^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N142.14.11 $\,\, \rm GM4^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N142.14.12 $\,\, \rm GM4^+ \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}2m$  &  $\rm B2$ \\
N142.14.13 $\,\, \rm GM4^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
N142.14.14 $\,\, \rm GM4^- \oplus  LD3$ & $\surd$ & 1 & 1 & $\surd$ & $4/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P3$ (No.~143).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P3$ (No.~143)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L143.1.1 $\,\, \rm GM1$ & 1 & $\bar{3}$  &  $\rm A_g$ \\
\hline
L143.2.1 $\,\, \rm A1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P3$ (No.~143).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P3$ (No.~143) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P143.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P143.2.1 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_g$ \\
\hline
P143.3.1 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline
P143.4.1 $\,\, \rm GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
P143.4.2 $\,\, \rm A2A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline
P143.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
P143.5.2 $\,\, \rm DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
P143.5.3 $\,\, \rm P1PC1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P3$ (No.~143).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P3$ (No.~143) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N143.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $3$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N143.2.1 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N143.3.1 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
\hline
N143.4.1 $\,\, \rm GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $3$  &  $\rm A1 \oplus \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N143.4.2 $\,\, \rm A2A3$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
\hline
N143.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
N143.5.2 $\,\, \rm DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
N143.5.3 $\,\, \rm P1PC1$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
\hline
N143.9.1 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
\hline
N143.10.1 $\,\, \rm A1 \oplus GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N143.10.2 $\,\, \rm A1 \oplus A2A3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
\hline
N143.11.1 $\,\, \rm A1 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
N143.11.2 $\,\, \rm A1 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
N143.11.3 $\,\, \rm A1 \oplus P1PC1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline
N143.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N143.16.2 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P3_1$ (No.~144).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P3_1$ (No.~144)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L144.1.1 $\,\, \rm GM1$ & 1 & $\bar{3}$  &  $\rm A_g$ \\
\hline
L144.2.1 $\,\, \rm A2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P3_1$ (No.~144).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P3_1$ (No.~144) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P144.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P144.2.1 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_g$ \\
\hline
P144.3.1 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline
P144.4.1 $\,\, \rm GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
P144.4.2 $\,\, \rm A1A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline
P144.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
P144.5.2 $\,\, \rm P1PC1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P3_1$ (No.~144).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P3_1$ (No.~144) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N144.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $3$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N144.2.1 $\,\, \rm A2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N144.3.1 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
\hline
N144.4.1 $\,\, \rm GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $3$  &  $\rm A1 \oplus \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N144.4.2 $\,\, \rm A1A3$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
\hline
N144.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
N144.5.2 $\,\, \rm P1PC1$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
\hline
N144.9.1 $\,\, \rm A2 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
\hline
N144.10.1 $\,\, \rm A2 \oplus GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N144.10.2 $\,\, \rm A2 \oplus A1A3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
\hline
N144.11.1 $\,\, \rm A2 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
N144.11.2 $\,\, \rm A2 \oplus P1PC1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline
N144.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N144.16.2 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P3_2$ (No.~145).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P3_2$ (No.~145)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L145.1.1 $\,\, \rm GM1$ & 1 & $\bar{3}$  &  $\rm A_g$ \\
\hline
L145.2.1 $\,\, \rm A1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P3_2$ (No.~145).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P3_2$ (No.~145) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P145.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P145.2.1 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_g$ \\
\hline
P145.3.1 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline
P145.4.1 $\,\, \rm GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
P145.4.2 $\,\, \rm A2A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline
P145.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
P145.5.2 $\,\, \rm P1PC1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P3_2$ (No.~145).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P3_2$ (No.~145) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N145.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $3$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N145.2.1 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N145.3.1 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
\hline
N145.4.1 $\,\, \rm GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $3$  &  $\rm A1 \oplus \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N145.4.2 $\,\, \rm A2A3$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
\hline
N145.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
N145.5.2 $\,\, \rm P1PC1$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
\hline
N145.9.1 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
\hline
N145.10.1 $\,\, \rm A1 \oplus GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N145.10.2 $\,\, \rm A1 \oplus A2A3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
\hline
N145.11.1 $\,\, \rm A1 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
N145.11.2 $\,\, \rm A1 \oplus P1PC1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline
N145.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N145.16.2 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $R3$ (No.~146).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $R3$ (No.~146)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L146.1.1 $\,\, \rm GM1$ & 1 & $\bar{3}$  &  $\rm A_g$ \\
\hline
L146.2.1 $\,\, \rm T1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $R3$ (No.~146).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $R3$ (No.~146) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P146.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P146.2.1 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_g$ \\
\hline
P146.3.1 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline
P146.4.1 $\,\, \rm GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
P146.4.2 $\,\, \rm T2T3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline
P146.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
P146.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $R3$ (No.~146).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $R3$ (No.~146) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N146.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $3$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N146.2.1 $\,\, \rm T1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N146.3.1 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
\hline
N146.4.1 $\,\, \rm GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $3$  &  $\rm A1 \oplus \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N146.4.2 $\,\, \rm T2T3$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
\hline
N146.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
N146.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
\hline
N146.9.1 $\,\, \rm T1 \oplus T1 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
\hline
N146.10.1 $\,\, \rm T1 \oplus GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_u \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N146.10.2 $\,\, \rm T1 \oplus T2T3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_u \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
\hline
N146.11.1 $\,\, \rm T1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
N146.11.2 $\,\, \rm T1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline
N146.16.1 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
N146.16.2 $\,\, \rm  F1$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{3}$ (No.~147).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{3}$ (No.~147)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L147.1.1 $\,\, \rm GM1^+$ & 1 & $\bar{3}$  &  $\rm A_g$ \\
\hline
L147.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L147.2.2 $\,\, \rm A1^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{3}$ (No.~147).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{3}$ (No.~147) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P147.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus A_g$ \\
\hline
P147.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus A_u$ \\
P147.2.2 $\,\, \rm A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_g$ \\
\hline
P147.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P147.3.2 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P147.3.3 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P147.3.4 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline
P147.4.1 $\,\, \rm GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
P147.4.2 $\,\, \rm GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P147.4.3 $\,\, \rm A2^+A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P147.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
P147.8.2 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{3}$ (No.~147).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{3}$ (No.~147) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N147.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N147.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $3$  &  $\rm A1 \oplus A1$ \\
N147.2.2 $\,\, \rm A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus A_g$ \\
\hline
N147.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N147.3.2 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus A_u$ \\
N147.3.3 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_g$ \\
N147.3.4 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
\hline
N147.4.1 $\,\, \rm GM2^+GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N147.4.2 $\,\, \rm GM2^-GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N147.4.3 $\,\, \rm A2^+A3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_g$ \\
\hline
N147.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
N147.8.2 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
\hline
N147.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N147.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N147.9.3 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N147.9.4 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
N147.9.5 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N147.9.6 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}$  &  $\rm A_u \oplus A_u$ \\
\hline
N147.10.1 $\,\, \rm GM1^- \oplus GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $3$  &  $\rm \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N147.10.2 $\,\, \rm GM1^- \oplus GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N147.10.3 $\,\, \rm GM1^- \oplus A2^+A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N147.10.4 $\,\, \rm A1^+ \oplus GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N147.10.5 $\,\, \rm A1^+ \oplus GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N147.10.6 $\,\, \rm A1^+ \oplus A2^+A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N147.10.7 $\,\, \rm A1^+ \oplus A2^-A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}$  &  $\rm \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
\hline
N147.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
N147.14.2 $\,\, \rm GM1^- \oplus  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
N147.14.3 $\,\, \rm A1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
N147.14.4 $\,\, \rm A1^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline
N147.16.1 $\,\, \rm  M1^+$ & $\times$ &  - & - & -  &  - & - \\
N147.16.2 $\,\, \rm  M1^-$ & $\times$ &  - & - & -  &  - & - \\
N147.16.3 $\,\, \rm  L1^+$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $R\bar{3}$ (No.~148).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $R\bar{3}$ (No.~148)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L148.1.1 $\,\, \rm GM1^+$ & 1 & $\bar{3}$  &  $\rm A_g$ \\
\hline
L148.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L148.2.2 $\,\, \rm T1^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $R\bar{3}$ (No.~148).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $R\bar{3}$ (No.~148) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P148.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus A_g$ \\
\hline
P148.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus A_u$ \\
P148.2.2 $\,\, \rm T1^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_g$ \\
\hline
P148.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P148.3.2 $\,\, \rm GM1^- \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P148.3.3 $\,\, \rm T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P148.3.4 $\,\, \rm T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline
P148.4.1 $\,\, \rm GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
P148.4.2 $\,\, \rm GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P148.4.3 $\,\, \rm T2^+T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P148.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $R\bar{3}$ (No.~148).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $R\bar{3}$ (No.~148) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N148.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N148.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $3$  &  $\rm A1 \oplus A1$ \\
N148.2.2 $\,\, \rm T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus A_g$ \\
\hline
N148.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N148.3.2 $\,\, \rm GM1^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus A_u$ \\
N148.3.3 $\,\, \rm T1^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_g$ \\
N148.3.4 $\,\, \rm T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
\hline
N148.4.1 $\,\, \rm GM2^+GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N148.4.2 $\,\, \rm GM2^-GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}$  &  $\rm A_g \oplus \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
N148.4.3 $\,\, \rm T2^+T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_g$ \\
\hline
N148.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $3$  &  $\rm A1$ \\
\hline
N148.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N148.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N148.9.3 $\,\, \rm GM1^- \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N148.9.4 $\,\, \rm GM1^- \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
N148.9.5 $\,\, \rm T1^+ \oplus T1^+ \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N148.9.6 $\,\, \rm T1^+ \oplus T1^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}$  &  $\rm A_u \oplus A_u$ \\
\hline
N148.10.1 $\,\, \rm GM1^- \oplus GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $3$  &  $\rm \prescript{2}{}E \oplus \prescript{1}{}E$ \\
N148.10.2 $\,\, \rm GM1^- \oplus GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N148.10.3 $\,\, \rm GM1^- \oplus T2^+T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N148.10.4 $\,\, \rm T1^+ \oplus GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}$  &  $\rm \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\
N148.10.5 $\,\, \rm T1^+ \oplus GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N148.10.6 $\,\, \rm T1^+ \oplus T2^+T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N148.10.7 $\,\, \rm T1^+ \oplus T2^-T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}$  &  $\rm \prescript{2}{}E_u \oplus \prescript{1}{}E_u$ \\
\hline
N148.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
N148.14.2 $\,\, \rm T1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}$  &  $\rm A_u$ \\
\hline
N148.16.1 $\,\, \rm  L1^+$ & $\times$ &  - & - & -  &  - & - \\
N148.16.2 $\,\, \rm  F1^+$ & $\times$ &  - & - & -  &  - & - \\
N148.16.3 $\,\, \rm  F1^-$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P312$ (No.~149).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P312$ (No.~149)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L149.1.1 $\,\, \rm GM1$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
L149.2.1 $\,\, \rm GM2$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\
L149.2.2 $\,\, \rm A1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P312$ (No.~149).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P312$ (No.~149) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P149.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P149.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P149.2.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
P149.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P149.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P149.3.3 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P149.3.4 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P149.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
P149.6.2 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P149.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P149.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P149.8.3 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P312$ (No.~149).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P312$ (No.~149) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N149.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N149.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N149.2.2 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N149.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N149.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N149.3.3 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N149.3.4 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N149.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus E$ \\
N149.6.2 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N149.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N149.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N149.8.3 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N149.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N149.9.2 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N149.9.3 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N149.9.4 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N149.9.5 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N149.9.6 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
\hline
N149.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A2 \oplus E$ \\
N149.12.2 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N149.12.3 $\,\, \rm A1 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
N149.12.4 $\,\, \rm A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_u$ \\
\hline
N149.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N149.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N149.14.3 $\,\, \rm GM2 \oplus  P1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N149.14.4 $\,\, \rm A1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N149.14.5 $\,\, \rm A1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N149.14.6 $\,\, \rm A1 \oplus  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
N149.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N149.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N149.16.3 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P321$ (No.~150).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P321$ (No.~150)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L150.1.1 $\,\, \rm GM1$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
L150.2.1 $\,\, \rm GM2$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\
L150.2.2 $\,\, \rm A1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P321$ (No.~150).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P321$ (No.~150) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P150.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P150.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P150.2.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
P150.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P150.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P150.3.3 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P150.3.4 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P150.4.1 $\,\, \rm K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
P150.4.2 $\,\, \rm K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
P150.4.3 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P150.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
P150.6.2 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P150.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P150.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P321$ (No.~150).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P321$ (No.~150) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N150.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N150.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N150.2.2 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N150.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N150.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N150.3.3 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N150.3.4 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N150.4.1 $\,\, \rm K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N150.4.2 $\,\, \rm K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N150.4.3 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
\hline
N150.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus E$ \\
N150.6.2 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N150.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N150.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N150.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N150.9.2 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N150.9.3 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N150.9.4 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N150.9.5 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N150.9.6 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
\hline
N150.10.1 $\,\, \rm GM2 \oplus K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A2$ \\
N150.10.2 $\,\, \rm GM2 \oplus K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A2$ \\
N150.10.3 $\,\, \rm GM2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N150.10.4 $\,\, \rm A1 \oplus K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N150.10.5 $\,\, \rm A1 \oplus K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N150.10.6 $\,\, \rm A1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N150.10.7 $\,\, \rm A1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
\hline
N150.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A2 \oplus E$ \\
N150.12.2 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N150.12.3 $\,\, \rm A1 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
N150.12.4 $\,\, \rm A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_u$ \\
\hline
N150.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N150.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N150.14.3 $\,\, \rm A1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N150.14.4 $\,\, \rm A1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
N150.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N150.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N150.16.3 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P3_1 12$ (No.~151).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P3_1 12$ (No.~151)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L151.1.1 $\,\, \rm GM1$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
L151.2.1 $\,\, \rm GM2$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\
L151.2.2 $\,\, \rm A1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P3_1 12$ (No.~151).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P3_1 12$ (No.~151) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P151.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P151.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P151.2.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
P151.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P151.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P151.3.3 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P151.3.4 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P151.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
P151.6.2 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P151.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P151.8.2 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P3_1 12$ (No.~151).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P3_1 12$ (No.~151) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N151.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N151.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N151.2.2 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N151.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N151.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N151.3.3 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N151.3.4 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N151.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus E$ \\
N151.6.2 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N151.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N151.8.2 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N151.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N151.9.2 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N151.9.3 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N151.9.4 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N151.9.5 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N151.9.6 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
\hline
N151.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A2 \oplus E$ \\
N151.12.2 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N151.12.3 $\,\, \rm A1 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
N151.12.4 $\,\, \rm A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_u$ \\
\hline
N151.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N151.14.2 $\,\, \rm GM2 \oplus  P1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N151.14.3 $\,\, \rm A1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N151.14.4 $\,\, \rm A1 \oplus  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
N151.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N151.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N151.16.3 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P3_1 21$ (No.~152).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P3_1 21$ (No.~152)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L152.1.1 $\,\, \rm GM1$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
L152.2.1 $\,\, \rm GM2$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\
L152.2.2 $\,\, \rm A1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P3_1 21$ (No.~152).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P3_1 21$ (No.~152) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P152.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P152.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P152.2.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
P152.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P152.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P152.3.3 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P152.3.4 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P152.4.1 $\,\, \rm K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
P152.4.2 $\,\, \rm K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
P152.4.3 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P152.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
P152.6.2 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P152.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P3_1 21$ (No.~152).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P3_1 21$ (No.~152) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N152.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N152.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N152.2.2 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N152.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N152.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N152.3.3 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N152.3.4 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N152.4.1 $\,\, \rm K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N152.4.2 $\,\, \rm K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N152.4.3 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
\hline
N152.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus E$ \\
N152.6.2 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N152.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N152.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N152.9.2 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N152.9.3 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N152.9.4 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N152.9.5 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N152.9.6 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
\hline
N152.10.1 $\,\, \rm GM2 \oplus K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A2$ \\
N152.10.2 $\,\, \rm GM2 \oplus K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A2$ \\
N152.10.3 $\,\, \rm GM2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N152.10.4 $\,\, \rm A1 \oplus K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N152.10.5 $\,\, \rm A1 \oplus K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N152.10.6 $\,\, \rm A1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N152.10.7 $\,\, \rm A1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
\hline
N152.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A2 \oplus E$ \\
N152.12.2 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N152.12.3 $\,\, \rm A1 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
N152.12.4 $\,\, \rm A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_u$ \\
\hline
N152.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N152.14.2 $\,\, \rm A1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
N152.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N152.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N152.16.3 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P3_2 12$ (No.~153).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P3_2 12$ (No.~153)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L153.1.1 $\,\, \rm GM1$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
L153.2.1 $\,\, \rm GM2$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\
L153.2.2 $\,\, \rm A1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P3_2 12$ (No.~153).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P3_2 12$ (No.~153) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P153.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P153.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P153.2.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
P153.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P153.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P153.3.3 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P153.3.4 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P153.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
P153.6.2 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P153.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P153.8.2 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P3_2 12$ (No.~153).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P3_2 12$ (No.~153) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N153.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N153.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N153.2.2 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N153.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N153.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N153.3.3 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N153.3.4 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N153.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus E$ \\
N153.6.2 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N153.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N153.8.2 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N153.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N153.9.2 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N153.9.3 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N153.9.4 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N153.9.5 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N153.9.6 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
\hline
N153.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A2 \oplus E$ \\
N153.12.2 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N153.12.3 $\,\, \rm A1 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
N153.12.4 $\,\, \rm A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_u$ \\
\hline
N153.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N153.14.2 $\,\, \rm GM2 \oplus  P1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N153.14.3 $\,\, \rm A1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N153.14.4 $\,\, \rm A1 \oplus  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
N153.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N153.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N153.16.3 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P3_2 21$ (No.~154).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P3_2 21$ (No.~154)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L154.1.1 $\,\, \rm GM1$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
L154.2.1 $\,\, \rm GM2$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\
L154.2.2 $\,\, \rm A1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P3_2 21$ (No.~154).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P3_2 21$ (No.~154) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P154.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P154.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P154.2.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
P154.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P154.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P154.3.3 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P154.3.4 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P154.4.1 $\,\, \rm K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
P154.4.2 $\,\, \rm K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
P154.4.3 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P154.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
P154.6.2 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P154.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P3_2 21$ (No.~154).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P3_2 21$ (No.~154) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N154.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N154.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N154.2.2 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N154.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N154.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N154.3.3 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N154.3.4 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N154.4.1 $\,\, \rm K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N154.4.2 $\,\, \rm K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N154.4.3 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
\hline
N154.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus E$ \\
N154.6.2 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N154.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N154.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N154.9.2 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N154.9.3 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N154.9.4 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N154.9.5 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N154.9.6 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
\hline
N154.10.1 $\,\, \rm GM2 \oplus K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A2$ \\
N154.10.2 $\,\, \rm GM2 \oplus K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A2$ \\
N154.10.3 $\,\, \rm GM2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N154.10.4 $\,\, \rm A1 \oplus K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N154.10.5 $\,\, \rm A1 \oplus K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N154.10.6 $\,\, \rm A1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N154.10.7 $\,\, \rm A1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
\hline
N154.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A2 \oplus E$ \\
N154.12.2 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N154.12.3 $\,\, \rm A1 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
N154.12.4 $\,\, \rm A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_u$ \\
\hline
N154.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N154.14.2 $\,\, \rm A1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
N154.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N154.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N154.16.3 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $R32$ (No.~155).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $R32$ (No.~155)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L155.1.1 $\,\, \rm GM1$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
L155.2.1 $\,\, \rm GM2$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\
L155.2.2 $\,\, \rm T1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $R32$ (No.~155).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $R32$ (No.~155) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P155.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P155.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P155.2.2 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
P155.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P155.3.2 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P155.3.3 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P155.3.4 $\,\, \rm T1 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P155.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
P155.6.2 $\,\, \rm T3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P155.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P155.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $R32$ (No.~155).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $R32$ (No.~155) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N155.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N155.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N155.2.2 $\,\, \rm T1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N155.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N155.3.2 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N155.3.3 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N155.3.4 $\,\, \rm T1 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N155.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus E$ \\
N155.6.2 $\,\, \rm T3$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N155.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N155.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N155.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N155.9.2 $\,\, \rm GM2 \oplus GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N155.9.3 $\,\, \rm GM2 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N155.9.4 $\,\, \rm GM2 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N155.9.5 $\,\, \rm T1 \oplus T1 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N155.9.6 $\,\, \rm T1 \oplus T1 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
\hline
N155.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A2 \oplus E$ \\
N155.12.2 $\,\, \rm GM2 \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N155.12.3 $\,\, \rm T1 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
N155.12.4 $\,\, \rm T1 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus E_u$ \\
\hline
N155.14.1 $\,\, \rm GM2 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N155.14.2 $\,\, \rm GM2 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N155.14.3 $\,\, \rm T1 \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N155.14.4 $\,\, \rm T1 \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
N155.16.1 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
N155.16.2 $\,\, \rm  F1$ & $\times$ &  - & - & -  &  - & - \\
N155.16.3 $\,\, \rm  F2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P3m1$ (No.~156).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P3m1$ (No.~156)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L156.1.1 $\,\, \rm GM1$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
L156.2.1 $\,\, \rm GM2$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\
L156.2.2 $\,\, \rm A1$ & 0 &  - & - \\
L156.2.3 $\,\, \rm A2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P3m1$ (No.~156).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P3m1$ (No.~156) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P156.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P156.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
P156.2.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
P156.2.3 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
P156.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
P156.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P156.3.3 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P156.3.4 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P156.3.5 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P156.3.6 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P156.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P156.5.2 $\,\, \rm DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P156.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
P156.6.2 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P156.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
P156.7.2 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P3m1$ (No.~156).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P3m1$ (No.~156) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N156.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N156.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N156.2.2 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N156.2.3 $\,\, \rm A2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
N156.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N156.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N156.3.3 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N156.3.4 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N156.3.5 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N156.3.6 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N156.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N156.5.2 $\,\, \rm DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N156.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus E$ \\
N156.6.2 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
\hline
N156.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N156.7.2 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
\hline
N156.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N156.9.2 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N156.9.3 $\,\, \rm GM2 \oplus GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N156.9.4 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N156.9.5 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N156.9.6 $\,\, \rm GM2 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N156.9.7 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N156.9.8 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N156.9.9 $\,\, \rm A1 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N156.9.10 $\,\, \rm A2 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
\hline
N156.11.1 $\,\, \rm GM2 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N156.11.2 $\,\, \rm GM2 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N156.11.3 $\,\, \rm A1 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N156.11.4 $\,\, \rm A1 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N156.11.5 $\,\, \rm A2 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N156.11.6 $\,\, \rm A2 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
N156.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A2 \oplus E$ \\
N156.12.2 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N156.12.3 $\,\, \rm A1 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
N156.12.4 $\,\, \rm A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus E_u$ \\
N156.12.5 $\,\, \rm A2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
N156.12.6 $\,\, \rm A2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus E_u$ \\
\hline
N156.13.1 $\,\, \rm GM2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A2$ \\
N156.13.2 $\,\, \rm GM2 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N156.13.3 $\,\, \rm A1 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N156.13.4 $\,\, \rm A1 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N156.13.5 $\,\, \rm A2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N156.13.6 $\,\, \rm A2 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
\hline
N156.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N156.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N156.16.3 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
N156.16.4 $\,\, \rm  L2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P31m$ (No.~157).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P31m$ (No.~157)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L157.1.1 $\,\, \rm GM1$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
L157.2.1 $\,\, \rm GM2$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\
L157.2.2 $\,\, \rm A1$ & 0 &  - & - \\
L157.2.3 $\,\, \rm A2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P31m$ (No.~157).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P31m$ (No.~157) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P157.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P157.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
P157.2.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
P157.2.3 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
P157.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
P157.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P157.3.3 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P157.3.4 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P157.3.5 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P157.3.6 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P157.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P157.5.2 $\,\, \rm DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P157.5.3 $\,\, \rm P1PC1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P157.5.4 $\,\, \rm P2PC2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P157.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
P157.6.2 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P31m$ (No.~157).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P31m$ (No.~157) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N157.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N157.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N157.2.2 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N157.2.3 $\,\, \rm A2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
N157.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N157.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N157.3.3 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N157.3.4 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N157.3.5 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N157.3.6 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N157.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N157.5.2 $\,\, \rm DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N157.5.3 $\,\, \rm P1PC1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N157.5.4 $\,\, \rm P2PC2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N157.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus E$ \\
N157.6.2 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
\hline
N157.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N157.9.2 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N157.9.3 $\,\, \rm GM2 \oplus GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N157.9.4 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N157.9.5 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N157.9.6 $\,\, \rm GM2 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N157.9.7 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N157.9.8 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N157.9.9 $\,\, \rm A1 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N157.9.10 $\,\, \rm A2 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
\hline
N157.11.1 $\,\, \rm GM2 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N157.11.2 $\,\, \rm GM2 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N157.11.3 $\,\, \rm GM2 \oplus P1PC1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N157.11.4 $\,\, \rm GM2 \oplus P2PC2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N157.11.5 $\,\, \rm A1 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N157.11.6 $\,\, \rm A1 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N157.11.7 $\,\, \rm A1 \oplus P1PC1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N157.11.8 $\,\, \rm A1 \oplus P2PC2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N157.11.9 $\,\, \rm A2 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N157.11.10 $\,\, \rm A2 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N157.11.11 $\,\, \rm A2 \oplus P1PC1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N157.11.12 $\,\, \rm A2 \oplus P2PC2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
N157.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A2 \oplus E$ \\
N157.12.2 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N157.12.3 $\,\, \rm A1 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
N157.12.4 $\,\, \rm A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus E_u$ \\
N157.12.5 $\,\, \rm A2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
N157.12.6 $\,\, \rm A2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus E_u$ \\
\hline
N157.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N157.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N157.16.3 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
N157.16.4 $\,\, \rm  L2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P3c1$ (No.~158).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P3c1$ (No.~158)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L158.1.1 $\,\, \rm GM1$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
L158.2.1 $\,\, \rm GM2$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P3c1$ (No.~158).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P3c1$ (No.~158) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P158.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P158.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
\hline
P158.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
\hline
P158.4.1 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P158.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P158.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
\hline
P158.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P3c1$ (No.~158).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P3c1$ (No.~158) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N158.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N158.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus A1 \oplus A2$ \\
\hline
N158.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus A2 \oplus A2$ \\
\hline
N158.4.1 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N158.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N158.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus E$ \\
\hline
N158.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
\hline
N158.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A2 \oplus A2 \oplus A2$ \\
\hline
N158.10.1 $\,\, \rm GM2 \oplus A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
\hline
N158.11.1 $\,\, \rm GM2 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
\hline
N158.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A2 \oplus E$ \\
\hline
N158.13.1 $\,\, \rm GM2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A2$ \\
\hline
N158.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N158.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P31c$ (No.~159).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P31c$ (No.~159)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L159.1.1 $\,\, \rm GM1$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
L159.2.1 $\,\, \rm GM2$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P31c$ (No.~159).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P31c$ (No.~159) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P159.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P159.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
\hline
P159.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
\hline
P159.4.1 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P159.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P159.5.2 $\,\, \rm P1PC1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P159.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P31c$ (No.~159).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P31c$ (No.~159) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N159.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N159.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus A1 \oplus A2$ \\
\hline
N159.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus A2 \oplus A2$ \\
\hline
N159.4.1 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N159.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N159.5.2 $\,\, \rm P1PC1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N159.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus E$ \\
\hline
N159.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A2 \oplus A2 \oplus A2$ \\
\hline
N159.10.1 $\,\, \rm GM2 \oplus A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
\hline
N159.11.1 $\,\, \rm GM2 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N159.11.2 $\,\, \rm GM2 \oplus P1PC1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
\hline
N159.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A2 \oplus E$ \\
\hline
N159.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N159.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $R3m$ (No.~160).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $R3m$ (No.~160)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L160.1.1 $\,\, \rm GM1$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
L160.2.1 $\,\, \rm GM2$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\
L160.2.2 $\,\, \rm T1$ & 0 &  - & - \\
L160.2.3 $\,\, \rm T2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $R3m$ (No.~160).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $R3m$ (No.~160) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P160.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P160.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
P160.2.2 $\,\, \rm T1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
P160.2.3 $\,\, \rm T2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
P160.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
P160.3.2 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P160.3.3 $\,\, \rm GM2 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P160.3.4 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P160.3.5 $\,\, \rm T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P160.3.6 $\,\, \rm T2 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P160.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P160.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P160.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
P160.6.2 $\,\, \rm T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $R3m$ (No.~160).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $R3m$ (No.~160) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N160.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N160.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N160.2.2 $\,\, \rm T1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N160.2.3 $\,\, \rm T2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
N160.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N160.3.2 $\,\, \rm GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N160.3.3 $\,\, \rm GM2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N160.3.4 $\,\, \rm T1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N160.3.5 $\,\, \rm T1 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N160.3.6 $\,\, \rm T2 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N160.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N160.5.2 $\,\, \rm LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N160.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus E$ \\
N160.6.2 $\,\, \rm T3$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
\hline
N160.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N160.9.2 $\,\, \rm GM2 \oplus GM2 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N160.9.3 $\,\, \rm GM2 \oplus GM2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N160.9.4 $\,\, \rm GM2 \oplus T1 \oplus T1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N160.9.5 $\,\, \rm GM2 \oplus T1 \oplus T2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N160.9.6 $\,\, \rm GM2 \oplus T2 \oplus T2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N160.9.7 $\,\, \rm T1 \oplus T1 \oplus T1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N160.9.8 $\,\, \rm T1 \oplus T1 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N160.9.9 $\,\, \rm T1 \oplus T2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N160.9.10 $\,\, \rm T2 \oplus T2 \oplus T2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
\hline
N160.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N160.11.2 $\,\, \rm GM2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N160.11.3 $\,\, \rm T1 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N160.11.4 $\,\, \rm T1 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N160.11.5 $\,\, \rm T2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N160.11.6 $\,\, \rm T2 \oplus LD2LE2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
N160.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A2 \oplus E$ \\
N160.12.2 $\,\, \rm GM2 \oplus T3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N160.12.3 $\,\, \rm T1 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
N160.12.4 $\,\, \rm T1 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus E_u$ \\
N160.12.5 $\,\, \rm T2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
N160.12.6 $\,\, \rm T2 \oplus T3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus E_u$ \\
\hline
N160.16.1 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
N160.16.2 $\,\, \rm  L2$ & $\times$ &  - & - & -  &  - & - \\
N160.16.3 $\,\, \rm  F1$ & $\times$ &  - & - & -  &  - & - \\
N160.16.4 $\,\, \rm  F2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $R3c$ (No.~161).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $R3c$ (No.~161)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L161.1.1 $\,\, \rm GM1$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
L161.2.1 $\,\, \rm GM2$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $R3c$ (No.~161).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $R3c$ (No.~161) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P161.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P161.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
\hline
P161.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
\hline
P161.4.1 $\,\, \rm T1T2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P161.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P161.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $R3c$ (No.~161).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $R3c$ (No.~161) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N161.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N161.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus A1 \oplus A2$ \\
\hline
N161.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A1 \oplus A2 \oplus A2$ \\
\hline
N161.4.1 $\,\, \rm T1T2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N161.5.1 $\,\, \rm LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N161.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A1 \oplus E$ \\
\hline
N161.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $32$  &  $\rm A2 \oplus A2 \oplus A2$ \\
\hline
N161.10.1 $\,\, \rm GM2 \oplus T1T2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
\hline
N161.11.1 $\,\, \rm GM2 \oplus LD1LE1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
\hline
N161.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $3m$  &  $\rm A2 \oplus E$ \\
\hline
N161.16.1 $\,\, \rm  F1$ & $\times$ &  - & - & -  &  - & - \\
N161.16.2 $\,\, \rm  F2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{3}1m$ (No.~162).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{3}1m$ (No.~162)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L162.1.1 $\,\, \rm GM1^+$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
L162.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L162.2.2 $\,\, \rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\
L162.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L162.2.4 $\,\, \rm A1^+$ & 0 &  - & - \\
L162.2.5 $\,\, \rm A1^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{3}1m$ (No.~162).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{3}1m$ (No.~162) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P162.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P162.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
P162.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
P162.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
P162.2.4 $\,\, \rm A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
P162.2.5 $\,\, \rm A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
P162.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P162.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
P162.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P162.3.4 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P162.3.5 $\,\, \rm GM1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P162.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
P162.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
P162.3.8 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P162.3.9 $\,\, \rm GM2^+ \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P162.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P162.3.11 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P162.3.12 $\,\, \rm GM2^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P162.3.13 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P162.3.14 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P162.3.15 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P162.3.16 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P162.3.17 $\,\, \rm A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P162.3.18 $\,\, \rm A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P162.6.1 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm E_g$ \\
P162.6.2 $\,\, \rm GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P162.6.3 $\,\, \rm A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P162.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P162.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P162.8.3 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P162.8.4 $\,\, \rm  P2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{3}1m$ (No.~162).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{3}1m$ (No.~162) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N162.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N162.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm A1 \oplus A1$ \\
N162.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N162.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm A1 \oplus A1$ \\
N162.2.4 $\,\, \rm A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
N162.2.5 $\,\, \rm A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
N162.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N162.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm A1 \oplus A2$ \\
N162.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N162.3.4 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
N162.3.5 $\,\, \rm GM1^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
N162.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N162.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm A1 \oplus A2$ \\
N162.3.8 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
N162.3.9 $\,\, \rm GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
N162.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N162.3.11 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
N162.3.12 $\,\, \rm GM2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
N162.3.13 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
N162.3.14 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N162.3.15 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N162.3.16 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
N162.3.17 $\,\, \rm A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
N162.3.18 $\,\, \rm A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N162.6.1 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus E_g$ \\
N162.6.2 $\,\, \rm GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus E_u$ \\
N162.6.3 $\,\, \rm A3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
N162.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N162.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N162.8.3 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N162.8.4 $\,\, \rm  P2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N162.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N162.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N162.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N162.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N162.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N162.9.6 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm A2 \oplus A2$ \\
N162.9.7 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N162.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
N162.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
N162.9.10 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N162.9.11 $\,\, \rm GM1^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N162.9.12 $\,\, \rm GM1^- \oplus GM2^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N162.9.13 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N162.9.14 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N162.9.15 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N162.9.16 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N162.9.17 $\,\, \rm GM1^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N162.9.18 $\,\, \rm GM1^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N162.9.19 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N162.9.20 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm A2 \oplus A2$ \\
N162.9.21 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
N162.9.22 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
N162.9.23 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N162.9.24 $\,\, \rm GM2^+ \oplus GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
N162.9.25 $\,\, \rm GM2^+ \oplus GM2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
N162.9.26 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N162.9.27 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N162.9.28 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N162.9.29 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N162.9.30 $\,\, \rm GM2^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N162.9.31 $\,\, \rm GM2^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N162.9.32 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N162.9.33 $\,\, \rm GM2^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N162.9.34 $\,\, \rm GM2^- \oplus GM2^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N162.9.35 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N162.9.36 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N162.9.37 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N162.9.38 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N162.9.39 $\,\, \rm GM2^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N162.9.40 $\,\, \rm GM2^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N162.9.41 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N162.9.42 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus A2_u$ \\
N162.9.43 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u$ \\
N162.9.44 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N162.9.45 $\,\, \rm A1^+ \oplus A2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_u$ \\
N162.9.46 $\,\, \rm A1^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u$ \\
N162.9.47 $\,\, \rm A1^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_u$ \\
N162.9.48 $\,\, \rm A1^+ \oplus A2^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N162.9.49 $\,\, \rm A1^- \oplus A1^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N162.9.50 $\,\, \rm A1^- \oplus A1^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus A2_u$ \\
\hline
N162.12.1 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm E$ \\
N162.12.2 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N162.12.3 $\,\, \rm GM1^- \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N162.12.4 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus E_g$ \\
N162.12.5 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus E_u$ \\
N162.12.6 $\,\, \rm GM2^+ \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N162.12.7 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm E$ \\
N162.12.8 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N162.12.9 $\,\, \rm GM2^- \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N162.12.10 $\,\, \rm A1^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm E_g$ \\
N162.12.11 $\,\, \rm A1^+ \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N162.12.12 $\,\, \rm A1^+ \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N162.12.13 $\,\, \rm A1^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm E_u$ \\
N162.12.14 $\,\, \rm A1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm E_g$ \\
N162.12.15 $\,\, \rm A1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N162.12.16 $\,\, \rm A1^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm E_u$ \\
N162.12.17 $\,\, \rm A1^- \oplus A3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N162.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N162.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N162.14.3 $\,\, \rm GM1^- \oplus  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N162.14.4 $\,\, \rm GM1^- \oplus  P2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N162.14.5 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N162.14.6 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N162.14.7 $\,\, \rm GM2^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N162.14.8 $\,\, \rm GM2^+ \oplus  P2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N162.14.9 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N162.14.10 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N162.14.11 $\,\, \rm GM2^- \oplus  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N162.14.12 $\,\, \rm GM2^- \oplus  P2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N162.14.13 $\,\, \rm A1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N162.14.14 $\,\, \rm A1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N162.14.15 $\,\, \rm A1^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N162.14.16 $\,\, \rm A1^+ \oplus  P2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N162.14.17 $\,\, \rm A1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N162.14.18 $\,\, \rm A1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N162.14.19 $\,\, \rm A1^- \oplus  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N162.14.20 $\,\, \rm A1^- \oplus  P2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
N162.16.1 $\,\, \rm  M1^+$ & $\times$ &  - & - & -  &  - & - \\
N162.16.2 $\,\, \rm  M1^-$ & $\times$ &  - & - & -  &  - & - \\
N162.16.3 $\,\, \rm  M2^+$ & $\times$ &  - & - & -  &  - & - \\
N162.16.4 $\,\, \rm  M2^-$ & $\times$ &  - & - & -  &  - & - \\
N162.16.5 $\,\, \rm  L1^+$ & $\times$ &  - & - & -  &  - & - \\
N162.16.6 $\,\, \rm  L1^-$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{3}1c$ (No.~163).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{3}1c$ (No.~163)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L163.1.1 $\,\, \rm GM1^+$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
L163.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L163.2.2 $\,\, \rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\
L163.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{3}1c$ (No.~163).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{3}1c$ (No.~163) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P163.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P163.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
P163.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
P163.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
\hline
P163.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P163.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
P163.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P163.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
P163.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
P163.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P163.6.1 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm E_g$ \\
P163.6.2 $\,\, \rm GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P163.6.3 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P163.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P163.8.2 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{3}1c$ (No.~163).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{3}1c$ (No.~163) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N163.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N163.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm A1 \oplus A1$ \\
N163.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N163.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm A1 \oplus A1$ \\
\hline
N163.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N163.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm A1 \oplus A2$ \\
N163.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N163.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N163.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm A1 \oplus A2$ \\
N163.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
\hline
N163.6.1 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus E_g$ \\
N163.6.2 $\,\, \rm GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus E_u$ \\
N163.6.3 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N163.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N163.8.2 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N163.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N163.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N163.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N163.9.4 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm A2 \oplus A2$ \\
N163.9.5 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N163.9.6 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N163.9.7 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N163.9.8 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm A2 \oplus A2$ \\
N163.9.9 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N163.9.10 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N163.12.1 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm E$ \\
N163.12.2 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N163.12.3 $\,\, \rm GM1^- \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N163.12.4 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus E_g$ \\
N163.12.5 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus E_u$ \\
N163.12.6 $\,\, \rm GM2^+ \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N163.12.7 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm E$ \\
N163.12.8 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N163.12.9 $\,\, \rm GM2^- \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
N163.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N163.14.2 $\,\, \rm GM1^- \oplus  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N163.14.3 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N163.14.4 $\,\, \rm GM2^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N163.14.5 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N163.14.6 $\,\, \rm GM2^- \oplus  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
N163.16.1 $\,\, \rm  M1^+$ & $\times$ &  - & - & -  &  - & - \\
N163.16.2 $\,\, \rm  M1^-$ & $\times$ &  - & - & -  &  - & - \\
N163.16.3 $\,\, \rm  M2^+$ & $\times$ &  - & - & -  &  - & - \\
N163.16.4 $\,\, \rm  M2^-$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{3}m1$ (No.~164).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{3}m1$ (No.~164)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L164.1.1 $\,\, \rm GM1^+$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
L164.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L164.2.2 $\,\, \rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\
L164.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L164.2.4 $\,\, \rm A1^+$ & 0 &  - & - \\
L164.2.5 $\,\, \rm A1^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{3}m1$ (No.~164).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{3}m1$ (No.~164) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P164.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P164.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
P164.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
P164.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
P164.2.4 $\,\, \rm A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
P164.2.5 $\,\, \rm A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
P164.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P164.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
P164.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P164.3.4 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P164.3.5 $\,\, \rm GM1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P164.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
P164.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
P164.3.8 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P164.3.9 $\,\, \rm GM2^+ \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P164.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P164.3.11 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P164.3.12 $\,\, \rm GM2^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P164.3.13 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P164.3.14 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P164.3.15 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P164.3.16 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P164.3.17 $\,\, \rm A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P164.3.18 $\,\, \rm A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P164.6.1 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm E_g$ \\
P164.6.2 $\,\, \rm GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P164.6.3 $\,\, \rm A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P164.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
P164.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
P164.7.3 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P164.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P164.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{3}m1$ (No.~164).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{3}m1$ (No.~164) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N164.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N164.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm A1 \oplus A1$ \\
N164.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N164.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm A1 \oplus A1$ \\
N164.2.4 $\,\, \rm A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
N164.2.5 $\,\, \rm A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
N164.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N164.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm A1 \oplus A2$ \\
N164.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N164.3.4 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
N164.3.5 $\,\, \rm GM1^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
N164.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N164.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm A1 \oplus A2$ \\
N164.3.8 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
N164.3.9 $\,\, \rm GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
N164.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N164.3.11 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
N164.3.12 $\,\, \rm GM2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
N164.3.13 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
N164.3.14 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N164.3.15 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N164.3.16 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
N164.3.17 $\,\, \rm A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
N164.3.18 $\,\, \rm A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N164.6.1 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus E_g$ \\
N164.6.2 $\,\, \rm GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus E_u$ \\
N164.6.3 $\,\, \rm A3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
N164.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N164.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N164.7.3 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
\hline
N164.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N164.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N164.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N164.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N164.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N164.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N164.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N164.9.6 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm A2 \oplus A2$ \\
N164.9.7 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N164.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
N164.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
N164.9.10 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N164.9.11 $\,\, \rm GM1^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N164.9.12 $\,\, \rm GM1^- \oplus GM2^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N164.9.13 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N164.9.14 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N164.9.15 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N164.9.16 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N164.9.17 $\,\, \rm GM1^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N164.9.18 $\,\, \rm GM1^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N164.9.19 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N164.9.20 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm A2 \oplus A2$ \\
N164.9.21 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
N164.9.22 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
N164.9.23 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N164.9.24 $\,\, \rm GM2^+ \oplus GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
N164.9.25 $\,\, \rm GM2^+ \oplus GM2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
N164.9.26 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N164.9.27 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N164.9.28 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N164.9.29 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N164.9.30 $\,\, \rm GM2^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N164.9.31 $\,\, \rm GM2^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N164.9.32 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N164.9.33 $\,\, \rm GM2^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N164.9.34 $\,\, \rm GM2^- \oplus GM2^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N164.9.35 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N164.9.36 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N164.9.37 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N164.9.38 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N164.9.39 $\,\, \rm GM2^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N164.9.40 $\,\, \rm GM2^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N164.9.41 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N164.9.42 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus A2_u$ \\
N164.9.43 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u$ \\
N164.9.44 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N164.9.45 $\,\, \rm A1^+ \oplus A2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_u$ \\
N164.9.46 $\,\, \rm A1^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u$ \\
N164.9.47 $\,\, \rm A1^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_u$ \\
N164.9.48 $\,\, \rm A1^+ \oplus A2^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N164.9.49 $\,\, \rm A1^- \oplus A1^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N164.9.50 $\,\, \rm A1^- \oplus A1^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus A2_u$ \\
\hline
N164.12.1 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm E$ \\
N164.12.2 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N164.12.3 $\,\, \rm GM1^- \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N164.12.4 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus E_g$ \\
N164.12.5 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus E_u$ \\
N164.12.6 $\,\, \rm GM2^+ \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N164.12.7 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm E$ \\
N164.12.8 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N164.12.9 $\,\, \rm GM2^- \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N164.12.10 $\,\, \rm A1^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm E_g$ \\
N164.12.11 $\,\, \rm A1^+ \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N164.12.12 $\,\, \rm A1^+ \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N164.12.13 $\,\, \rm A1^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm E_u$ \\
N164.12.14 $\,\, \rm A1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm E_g$ \\
N164.12.15 $\,\, \rm A1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N164.12.16 $\,\, \rm A1^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm E_u$ \\
N164.12.17 $\,\, \rm A1^- \oplus A3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N164.13.1 $\,\, \rm GM1^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N164.13.2 $\,\, \rm GM1^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N164.13.3 $\,\, \rm GM1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N164.13.4 $\,\, \rm GM2^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A2$ \\
N164.13.5 $\,\, \rm GM2^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A2$ \\
N164.13.6 $\,\, \rm GM2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N164.13.7 $\,\, \rm GM2^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N164.13.8 $\,\, \rm GM2^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N164.13.9 $\,\, \rm GM2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N164.13.10 $\,\, \rm A1^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N164.13.11 $\,\, \rm A1^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N164.13.12 $\,\, \rm A1^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N164.13.13 $\,\, \rm A1^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N164.13.14 $\,\, \rm A1^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N164.13.15 $\,\, \rm A1^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N164.13.16 $\,\, \rm A1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N164.13.17 $\,\, \rm A1^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
\hline
N164.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N164.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N164.14.3 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N164.14.4 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N164.14.5 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N164.14.6 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N164.14.7 $\,\, \rm A1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N164.14.8 $\,\, \rm A1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N164.14.9 $\,\, \rm A1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N164.14.10 $\,\, \rm A1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
N164.16.1 $\,\, \rm  M1^+$ & $\times$ &  - & - & -  &  - & - \\
N164.16.2 $\,\, \rm  M1^-$ & $\times$ &  - & - & -  &  - & - \\
N164.16.3 $\,\, \rm  M2^+$ & $\times$ &  - & - & -  &  - & - \\
N164.16.4 $\,\, \rm  M2^-$ & $\times$ &  - & - & -  &  - & - \\
N164.16.5 $\,\, \rm  L1^+$ & $\times$ &  - & - & -  &  - & - \\
N164.16.6 $\,\, \rm  L1^-$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{3}c1$ (No.~165).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{3}c1$ (No.~165)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L165.1.1 $\,\, \rm GM1^+$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
L165.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L165.2.2 $\,\, \rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\
L165.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{3}c1$ (No.~165).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{3}c1$ (No.~165) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P165.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P165.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
P165.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
P165.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
\hline
P165.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P165.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
P165.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P165.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
P165.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
P165.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P165.6.1 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm E_g$ \\
P165.6.2 $\,\, \rm GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P165.6.3 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P165.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
P165.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
\hline
P165.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{3}c1$ (No.~165).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{3}c1$ (No.~165) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N165.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N165.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm A1 \oplus A1$ \\
N165.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N165.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm A1 \oplus A1$ \\
\hline
N165.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N165.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm A1 \oplus A2$ \\
N165.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N165.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N165.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm A1 \oplus A2$ \\
N165.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
\hline
N165.6.1 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus E_g$ \\
N165.6.2 $\,\, \rm GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus E_u$ \\
N165.6.3 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N165.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N165.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
\hline
N165.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N165.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N165.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N165.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N165.9.4 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm A2 \oplus A2$ \\
N165.9.5 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N165.9.6 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N165.9.7 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N165.9.8 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm A2 \oplus A2$ \\
N165.9.9 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N165.9.10 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N165.12.1 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm E$ \\
N165.12.2 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N165.12.3 $\,\, \rm GM1^- \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N165.12.4 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus E_g$ \\
N165.12.5 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus E_u$ \\
N165.12.6 $\,\, \rm GM2^+ \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N165.12.7 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm E$ \\
N165.12.8 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N165.12.9 $\,\, \rm GM2^- \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
N165.13.1 $\,\, \rm GM1^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N165.13.2 $\,\, \rm GM1^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N165.13.3 $\,\, \rm GM2^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A2$ \\
N165.13.4 $\,\, \rm GM2^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A2$ \\
N165.13.5 $\,\, \rm GM2^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
N165.13.6 $\,\, \rm GM2^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_u$ \\
\hline
N165.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N165.14.2 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N165.14.3 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
N165.16.1 $\,\, \rm  M1^+$ & $\times$ &  - & - & -  &  - & - \\
N165.16.2 $\,\, \rm  M1^-$ & $\times$ &  - & - & -  &  - & - \\
N165.16.3 $\,\, \rm  M2^+$ & $\times$ &  - & - & -  &  - & - \\
N165.16.4 $\,\, \rm  M2^-$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $R\bar{3}m$ (No.~166).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $R\bar{3}m$ (No.~166)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L166.1.1 $\,\, \rm GM1^+$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
L166.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L166.2.2 $\,\, \rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\
L166.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L166.2.4 $\,\, \rm T1^+$ & 0 &  - & - \\
L166.2.5 $\,\, \rm T1^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $R\bar{3}m$ (No.~166).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $R\bar{3}m$ (No.~166) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P166.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P166.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
P166.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
P166.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
P166.2.4 $\,\, \rm T1^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
P166.2.5 $\,\, \rm T1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
P166.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P166.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
P166.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P166.3.4 $\,\, \rm GM1^- \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P166.3.5 $\,\, \rm GM1^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P166.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
P166.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
P166.3.8 $\,\, \rm GM2^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P166.3.9 $\,\, \rm GM2^+ \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P166.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P166.3.11 $\,\, \rm GM2^- \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P166.3.12 $\,\, \rm GM2^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P166.3.13 $\,\, \rm T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P166.3.14 $\,\, \rm T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P166.3.15 $\,\, \rm T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P166.3.16 $\,\, \rm T1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P166.3.17 $\,\, \rm T1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P166.3.18 $\,\, \rm T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P166.6.1 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm E_g$ \\
P166.6.2 $\,\, \rm GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P166.6.3 $\,\, \rm T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P166.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
P166.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $R\bar{3}m$ (No.~166).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $R\bar{3}m$ (No.~166) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N166.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N166.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm A1 \oplus A1$ \\
N166.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N166.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm A1 \oplus A1$ \\
N166.2.4 $\,\, \rm T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
N166.2.5 $\,\, \rm T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
N166.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N166.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm A1 \oplus A2$ \\
N166.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N166.3.4 $\,\, \rm GM1^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
N166.3.5 $\,\, \rm GM1^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
N166.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N166.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm A1 \oplus A2$ \\
N166.3.8 $\,\, \rm GM2^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
N166.3.9 $\,\, \rm GM2^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
N166.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N166.3.11 $\,\, \rm GM2^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
N166.3.12 $\,\, \rm GM2^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
N166.3.13 $\,\, \rm T1^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
N166.3.14 $\,\, \rm T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N166.3.15 $\,\, \rm T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A1$ \\
N166.3.16 $\,\, \rm T1^+ \oplus T2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
N166.3.17 $\,\, \rm T1^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
N166.3.18 $\,\, \rm T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N166.6.1 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus E_g$ \\
N166.6.2 $\,\, \rm GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus E_u$ \\
N166.6.3 $\,\, \rm T3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
N166.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
N166.8.2 $\,\, \rm  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N166.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N166.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N166.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N166.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N166.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N166.9.6 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm A2 \oplus A2$ \\
N166.9.7 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N166.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
N166.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
N166.9.10 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N166.9.11 $\,\, \rm GM1^- \oplus GM2^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N166.9.12 $\,\, \rm GM1^- \oplus GM2^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N166.9.13 $\,\, \rm GM1^- \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N166.9.14 $\,\, \rm GM1^- \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N166.9.15 $\,\, \rm GM1^- \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N166.9.16 $\,\, \rm GM1^- \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N166.9.17 $\,\, \rm GM1^- \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N166.9.18 $\,\, \rm GM1^- \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N166.9.19 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N166.9.20 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm A2 \oplus A2$ \\
N166.9.21 $\,\, \rm GM2^+ \oplus GM2^+ \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
N166.9.22 $\,\, \rm GM2^+ \oplus GM2^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
N166.9.23 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N166.9.24 $\,\, \rm GM2^+ \oplus GM2^- \oplus T1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
N166.9.25 $\,\, \rm GM2^+ \oplus GM2^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
N166.9.26 $\,\, \rm GM2^+ \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N166.9.27 $\,\, \rm GM2^+ \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N166.9.28 $\,\, \rm GM2^+ \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N166.9.29 $\,\, \rm GM2^+ \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N166.9.30 $\,\, \rm GM2^+ \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N166.9.31 $\,\, \rm GM2^+ \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N166.9.32 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N166.9.33 $\,\, \rm GM2^- \oplus GM2^- \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N166.9.34 $\,\, \rm GM2^- \oplus GM2^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N166.9.35 $\,\, \rm GM2^- \oplus T1^+ \oplus T1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N166.9.36 $\,\, \rm GM2^- \oplus T1^+ \oplus T2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N166.9.37 $\,\, \rm GM2^- \oplus T1^+ \oplus T1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N166.9.38 $\,\, \rm GM2^- \oplus T1^+ \oplus T2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N166.9.39 $\,\, \rm GM2^- \oplus T1^- \oplus T1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N166.9.40 $\,\, \rm GM2^- \oplus T1^- \oplus T2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N166.9.41 $\,\, \rm T1^+ \oplus T1^+ \oplus T1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N166.9.42 $\,\, \rm T1^+ \oplus T1^+ \oplus T2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus A2_u$ \\
N166.9.43 $\,\, \rm T1^+ \oplus T1^+ \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u$ \\
N166.9.44 $\,\, \rm T1^+ \oplus T1^+ \oplus T2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N166.9.45 $\,\, \rm T1^+ \oplus T2^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_u$ \\
N166.9.46 $\,\, \rm T1^+ \oplus T1^- \oplus T1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u$ \\
N166.9.47 $\,\, \rm T1^+ \oplus T1^- \oplus T2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_u$ \\
N166.9.48 $\,\, \rm T1^+ \oplus T2^+ \oplus T2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N166.9.49 $\,\, \rm T1^- \oplus T1^- \oplus T1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N166.9.50 $\,\, \rm T1^- \oplus T1^- \oplus T2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_u \oplus A2_u$ \\
\hline
N166.12.1 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm E$ \\
N166.12.2 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N166.12.3 $\,\, \rm GM1^- \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N166.12.4 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus E_g$ \\
N166.12.5 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus E_u$ \\
N166.12.6 $\,\, \rm GM2^+ \oplus T3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N166.12.7 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm E$ \\
N166.12.8 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N166.12.9 $\,\, \rm GM2^- \oplus T3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N166.12.10 $\,\, \rm T1^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm E_g$ \\
N166.12.11 $\,\, \rm T1^+ \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N166.12.12 $\,\, \rm T1^+ \oplus T3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N166.12.13 $\,\, \rm T1^+ \oplus T3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm E_u$ \\
N166.12.14 $\,\, \rm T1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm E_g$ \\
N166.12.15 $\,\, \rm T1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N166.12.16 $\,\, \rm T1^- \oplus T3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm E_u$ \\
N166.12.17 $\,\, \rm T1^- \oplus T3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N166.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N166.14.2 $\,\, \rm GM1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N166.14.3 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N166.14.4 $\,\, \rm GM2^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N166.14.5 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N166.14.6 $\,\, \rm GM2^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N166.14.7 $\,\, \rm T1^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N166.14.8 $\,\, \rm T1^+ \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N166.14.9 $\,\, \rm T1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N166.14.10 $\,\, \rm T1^- \oplus  LD2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
N166.16.1 $\,\, \rm  L1^+$ & $\times$ &  - & - & -  &  - & - \\
N166.16.2 $\,\, \rm  L1^-$ & $\times$ &  - & - & -  &  - & - \\
N166.16.3 $\,\, \rm  F1^+$ & $\times$ &  - & - & -  &  - & - \\
N166.16.4 $\,\, \rm  F1^-$ & $\times$ &  - & - & -  &  - & - \\
N166.16.5 $\,\, \rm  F2^+$ & $\times$ &  - & - & -  &  - & - \\
N166.16.6 $\,\, \rm  F2^-$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $R\bar{3}c$ (No.~167).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $R\bar{3}c$ (No.~167)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L167.1.1 $\,\, \rm GM1^+$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\
\hline
L167.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L167.2.2 $\,\, \rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\
L167.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $R\bar{3}c$ (No.~167).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $R\bar{3}c$ (No.~167) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P167.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P167.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
P167.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
P167.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
\hline
P167.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P167.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
P167.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P167.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
P167.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
P167.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P167.6.1 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{3}m$  &  $\rm E_g$ \\
P167.6.2 $\,\, \rm GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P167.6.3 $\,\, \rm T3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
P167.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $R\bar{3}c$ (No.~167).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $R\bar{3}c$ (No.~167) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N167.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N167.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm A1 \oplus A1$ \\
N167.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N167.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm A1 \oplus A1$ \\
\hline
N167.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N167.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm A1 \oplus A2$ \\
N167.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N167.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N167.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm A1 \oplus A2$ \\
N167.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
\hline
N167.6.1 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus E_g$ \\
N167.6.2 $\,\, \rm GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_g \oplus E_u$ \\
N167.6.3 $\,\, \rm T3$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N167.8.1 $\,\, \rm  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $3m$  &  $\rm A1$ \\
\hline
N167.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N167.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N167.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N167.9.4 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm A2 \oplus A2$ \\
N167.9.5 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N167.9.6 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N167.9.7 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N167.9.8 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm A2 \oplus A2$ \\
N167.9.9 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N167.9.10 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N167.12.1 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $3m$  &  $\rm E$ \\
N167.12.2 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N167.12.3 $\,\, \rm GM1^- \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N167.12.4 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus E_g$ \\
N167.12.5 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{3}m$  &  $\rm A2_g \oplus E_u$ \\
N167.12.6 $\,\, \rm GM2^+ \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N167.12.7 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $32$  &  $\rm E$ \\
N167.12.8 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N167.12.9 $\,\, \rm GM2^- \oplus T3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
N167.14.1 $\,\, \rm GM1^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
N167.14.2 $\,\, \rm GM2^+ \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $32$  &  $\rm A2$ \\
N167.14.3 $\,\, \rm GM2^- \oplus  LD1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{3}m$  &  $\rm A2_u$ \\
\hline
N167.16.1 $\,\, \rm  F1^+$ & $\times$ &  - & - & -  &  - & - \\
N167.16.2 $\,\, \rm  F1^-$ & $\times$ &  - & - & -  &  - & - \\
N167.16.3 $\,\, \rm  F2^+$ & $\times$ &  - & - & -  &  - & - \\
N167.16.4 $\,\, \rm  F2^-$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6$ (No.~168).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6$ (No.~168)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L168.1.1 $\,\, \rm GM1$ & 1 & $6/m$  &  $\rm A_g$ \\
\hline
L168.2.1 $\,\, \rm GM2$ & 1 & $6/m$  &  $\rm B_g$ \\
L168.2.2 $\,\, \rm A1$ & 0 &  - & - \\
L168.2.3 $\,\, \rm A2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6$ (No.~168).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6$ (No.~168) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P168.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P168.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
P168.2.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_g$ \\
P168.2.3 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_g$ \\
\hline
P168.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
P168.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P168.3.3 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P168.3.4 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
P168.3.5 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P168.3.6 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
P168.4.1 $\,\, \rm GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
P168.4.2 $\,\, \rm GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
P168.4.3 $\,\, \rm A3A5$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
P168.4.4 $\,\, \rm A4A6$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
P168.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
P168.5.2 $\,\, \rm DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
P168.5.3 $\,\, \rm DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
P168.5.4 $\,\, \rm DT4DU4$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
P168.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
P168.7.2 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6$ (No.~168).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6$ (No.~168) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N168.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus A \oplus A$ \\
\hline
N168.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A' \oplus A' \oplus A''$ \\
N168.2.2 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N168.2.3 $\,\, \rm A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N168.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus B \oplus B$ \\
N168.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N168.3.3 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N168.3.4 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
N168.3.5 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
N168.3.6 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N168.4.1 $\,\, \rm GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus \prescript{2}{}E1 \oplus \prescript{1}{}E1$ \\
N168.4.2 $\,\, \rm GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus \prescript{2}{}E2 \oplus \prescript{1}{}E2$ \\
N168.4.3 $\,\, \rm A3A5$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
N168.4.4 $\,\, \rm A4A6$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N168.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
N168.5.2 $\,\, \rm DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
N168.5.3 $\,\, \rm DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
N168.5.4 $\,\, \rm DT4DU4$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N168.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
N168.7.2 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
\hline
N168.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A'' \oplus A'' \oplus A''$ \\
N168.9.2 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N168.9.3 $\,\, \rm GM2 \oplus GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N168.9.4 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N168.9.5 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N168.9.6 $\,\, \rm GM2 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N168.9.7 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N168.9.8 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N168.9.9 $\,\, \rm A1 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N168.9.10 $\,\, \rm A2 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
\hline
N168.10.1 $\,\, \rm GM2 \oplus GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A'' \oplus \prescript{2}{}E' \oplus \prescript{1}{}E'$ \\
N168.10.2 $\,\, \rm GM2 \oplus GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A'' \oplus \prescript{2}{}E'' \oplus \prescript{1}{}E''$ \\
N168.10.3 $\,\, \rm GM2 \oplus A3A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N168.10.4 $\,\, \rm GM2 \oplus A4A6$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N168.10.5 $\,\, \rm A1 \oplus GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
N168.10.6 $\,\, \rm A1 \oplus GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
N168.10.7 $\,\, \rm A1 \oplus A3A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E1_u \oplus \prescript{1}{}E1_u$ \\
N168.10.8 $\,\, \rm A1 \oplus A4A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E2_u \oplus \prescript{1}{}E2_u$ \\
N168.10.9 $\,\, \rm A2 \oplus GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
N168.10.10 $\,\, \rm A2 \oplus GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
N168.10.11 $\,\, \rm A2 \oplus A3A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E2_u \oplus \prescript{1}{}E2_u$ \\
N168.10.12 $\,\, \rm A2 \oplus A4A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E1_u \oplus \prescript{1}{}E1_u$ \\
\hline
N168.11.1 $\,\, \rm GM2 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N168.11.2 $\,\, \rm GM2 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N168.11.3 $\,\, \rm GM2 \oplus DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N168.11.4 $\,\, \rm GM2 \oplus DT4DU4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N168.11.5 $\,\, \rm A1 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N168.11.6 $\,\, \rm A1 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N168.11.7 $\,\, \rm A1 \oplus DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N168.11.8 $\,\, \rm A1 \oplus DT4DU4$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N168.11.9 $\,\, \rm A2 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N168.11.10 $\,\, \rm A2 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N168.11.11 $\,\, \rm A2 \oplus DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N168.11.12 $\,\, \rm A2 \oplus DT4DU4$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
N168.13.1 $\,\, \rm GM2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm B$ \\
N168.13.2 $\,\, \rm GM2 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N168.13.3 $\,\, \rm A1 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N168.13.4 $\,\, \rm A1 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N168.13.5 $\,\, \rm A2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N168.13.6 $\,\, \rm A2 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
\hline
N168.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N168.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N168.16.3 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
N168.16.4 $\,\, \rm  L2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6_1$ (No.~169).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6_1$ (No.~169)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L169.1.1 $\,\, \rm GM1$ & 1 & $6/m$  &  $\rm A_g$ \\
\hline
L169.2.1 $\,\, \rm GM2$ & 1 & $6/m$  &  $\rm B_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6_1$ (No.~169).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6_1$ (No.~169) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P169.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P169.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
\hline
P169.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
\hline
P169.4.1 $\,\, \rm GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
P169.4.2 $\,\, \rm GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
P169.4.3 $\,\, \rm A1A6$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
P169.4.4 $\,\, \rm A2A5$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
P169.4.5 $\,\, \rm A3A4$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
P169.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
P169.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6_1$ (No.~169).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6_1$ (No.~169) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N169.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus A \oplus A$ \\
\hline
N169.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A' \oplus A' \oplus A''$ \\
\hline
N169.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus B \oplus B$ \\
\hline
N169.4.1 $\,\, \rm GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus \prescript{2}{}E1 \oplus \prescript{1}{}E1$ \\
N169.4.2 $\,\, \rm GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus \prescript{2}{}E2 \oplus \prescript{1}{}E2$ \\
N169.4.3 $\,\, \rm A1A6$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
N169.4.4 $\,\, \rm A2A5$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
N169.4.5 $\,\, \rm A3A4$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N169.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N169.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
\hline
N169.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A'' \oplus A'' \oplus A''$ \\
\hline
N169.10.1 $\,\, \rm GM2 \oplus GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A'' \oplus \prescript{2}{}E' \oplus \prescript{1}{}E'$ \\
N169.10.2 $\,\, \rm GM2 \oplus GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A'' \oplus \prescript{2}{}E'' \oplus \prescript{1}{}E''$ \\
N169.10.3 $\,\, \rm GM2 \oplus A1A6$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N169.10.4 $\,\, \rm GM2 \oplus A2A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N169.10.5 $\,\, \rm GM2 \oplus A3A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
\hline
N169.11.1 $\,\, \rm GM2 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
\hline
N169.13.1 $\,\, \rm GM2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm B$ \\
\hline
N169.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N169.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6_5$ (No.~170).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6_5$ (No.~170)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L170.1.1 $\,\, \rm GM1$ & 1 & $6/m$  &  $\rm A_g$ \\
\hline
L170.2.1 $\,\, \rm GM2$ & 1 & $6/m$  &  $\rm B_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6_5$ (No.~170).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6_5$ (No.~170) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P170.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P170.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
\hline
P170.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
\hline
P170.4.1 $\,\, \rm GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
P170.4.2 $\,\, \rm GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
P170.4.3 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
P170.4.4 $\,\, \rm A3A6$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
P170.4.5 $\,\, \rm A4A5$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
P170.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
P170.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6_5$ (No.~170).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6_5$ (No.~170) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N170.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus A \oplus A$ \\
\hline
N170.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A' \oplus A' \oplus A''$ \\
\hline
N170.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus B \oplus B$ \\
\hline
N170.4.1 $\,\, \rm GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus \prescript{2}{}E1 \oplus \prescript{1}{}E1$ \\
N170.4.2 $\,\, \rm GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus \prescript{2}{}E2 \oplus \prescript{1}{}E2$ \\
N170.4.3 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
N170.4.4 $\,\, \rm A3A6$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
N170.4.5 $\,\, \rm A4A5$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N170.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N170.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
\hline
N170.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A'' \oplus A'' \oplus A''$ \\
\hline
N170.10.1 $\,\, \rm GM2 \oplus GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A'' \oplus \prescript{2}{}E' \oplus \prescript{1}{}E'$ \\
N170.10.2 $\,\, \rm GM2 \oplus GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A'' \oplus \prescript{2}{}E'' \oplus \prescript{1}{}E''$ \\
N170.10.3 $\,\, \rm GM2 \oplus A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N170.10.4 $\,\, \rm GM2 \oplus A3A6$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N170.10.5 $\,\, \rm GM2 \oplus A4A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
\hline
N170.11.1 $\,\, \rm GM2 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
\hline
N170.13.1 $\,\, \rm GM2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm B$ \\
\hline
N170.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N170.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6_2$ (No.~171).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6_2$ (No.~171)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L171.1.1 $\,\, \rm GM1$ & 1 & $6/m$  &  $\rm A_g$ \\
\hline
L171.2.1 $\,\, \rm GM2$ & 1 & $6/m$  &  $\rm B_g$ \\
L171.2.2 $\,\, \rm A1$ & 0 &  - & - \\
L171.2.3 $\,\, \rm A2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6_2$ (No.~171).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6_2$ (No.~171) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P171.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P171.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
P171.2.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_g$ \\
P171.2.3 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_g$ \\
\hline
P171.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
P171.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P171.3.3 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P171.3.4 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
P171.3.5 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P171.3.6 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
P171.4.1 $\,\, \rm GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
P171.4.2 $\,\, \rm GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
P171.4.3 $\,\, \rm A3A5$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
P171.4.4 $\,\, \rm A4A6$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
P171.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
P171.5.2 $\,\, \rm DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
P171.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
P171.7.2 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6_2$ (No.~171).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6_2$ (No.~171) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N171.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus A \oplus A$ \\
\hline
N171.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A' \oplus A' \oplus A''$ \\
N171.2.2 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N171.2.3 $\,\, \rm A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N171.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus B \oplus B$ \\
N171.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N171.3.3 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N171.3.4 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
N171.3.5 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
N171.3.6 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N171.4.1 $\,\, \rm GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus \prescript{2}{}E1 \oplus \prescript{1}{}E1$ \\
N171.4.2 $\,\, \rm GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus \prescript{2}{}E2 \oplus \prescript{1}{}E2$ \\
N171.4.3 $\,\, \rm A3A5$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
N171.4.4 $\,\, \rm A4A6$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N171.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
N171.5.2 $\,\, \rm DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N171.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
N171.7.2 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
\hline
N171.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A'' \oplus A'' \oplus A''$ \\
N171.9.2 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N171.9.3 $\,\, \rm GM2 \oplus GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N171.9.4 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N171.9.5 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N171.9.6 $\,\, \rm GM2 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N171.9.7 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N171.9.8 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N171.9.9 $\,\, \rm A1 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N171.9.10 $\,\, \rm A2 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
\hline
N171.10.1 $\,\, \rm GM2 \oplus GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A'' \oplus \prescript{2}{}E' \oplus \prescript{1}{}E'$ \\
N171.10.2 $\,\, \rm GM2 \oplus GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A'' \oplus \prescript{2}{}E'' \oplus \prescript{1}{}E''$ \\
N171.10.3 $\,\, \rm GM2 \oplus A3A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N171.10.4 $\,\, \rm GM2 \oplus A4A6$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N171.10.5 $\,\, \rm A1 \oplus GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
N171.10.6 $\,\, \rm A1 \oplus GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
N171.10.7 $\,\, \rm A1 \oplus A3A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E1_u \oplus \prescript{1}{}E1_u$ \\
N171.10.8 $\,\, \rm A1 \oplus A4A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E2_u \oplus \prescript{1}{}E2_u$ \\
N171.10.9 $\,\, \rm A2 \oplus GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
N171.10.10 $\,\, \rm A2 \oplus GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
N171.10.11 $\,\, \rm A2 \oplus A3A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E2_u \oplus \prescript{1}{}E2_u$ \\
N171.10.12 $\,\, \rm A2 \oplus A4A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E1_u \oplus \prescript{1}{}E1_u$ \\
\hline
N171.11.1 $\,\, \rm GM2 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N171.11.2 $\,\, \rm GM2 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N171.11.3 $\,\, \rm A1 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N171.11.4 $\,\, \rm A1 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N171.11.5 $\,\, \rm A2 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N171.11.6 $\,\, \rm A2 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
N171.13.1 $\,\, \rm GM2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm B$ \\
N171.13.2 $\,\, \rm GM2 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N171.13.3 $\,\, \rm A1 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N171.13.4 $\,\, \rm A1 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N171.13.5 $\,\, \rm A2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N171.13.6 $\,\, \rm A2 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
\hline
N171.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N171.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N171.16.3 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
N171.16.4 $\,\, \rm  L2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6_4$ (No.~172).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6_4$ (No.~172)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L172.1.1 $\,\, \rm GM1$ & 1 & $6/m$  &  $\rm A_g$ \\
\hline
L172.2.1 $\,\, \rm GM2$ & 1 & $6/m$  &  $\rm B_g$ \\
L172.2.2 $\,\, \rm A3$ & 0 &  - & - \\
L172.2.3 $\,\, \rm A4$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6_4$ (No.~172).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6_4$ (No.~172) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P172.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P172.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
P172.2.2 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_g$ \\
P172.2.3 $\,\, \rm A4$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_g$ \\
\hline
P172.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
P172.3.2 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P172.3.3 $\,\, \rm GM2 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P172.3.4 $\,\, \rm A3 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
P172.3.5 $\,\, \rm A3 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P172.3.6 $\,\, \rm A4 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
P172.4.1 $\,\, \rm GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
P172.4.2 $\,\, \rm GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
P172.4.3 $\,\, \rm A1A5$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
P172.4.4 $\,\, \rm A2A6$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
P172.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
P172.5.2 $\,\, \rm DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
P172.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
P172.7.2 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6_4$ (No.~172).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6_4$ (No.~172) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N172.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus A \oplus A$ \\
\hline
N172.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A' \oplus A' \oplus A''$ \\
N172.2.2 $\,\, \rm A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
N172.2.3 $\,\, \rm A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N172.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus B \oplus B$ \\
N172.3.2 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N172.3.3 $\,\, \rm GM2 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
N172.3.4 $\,\, \rm A3 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
N172.3.5 $\,\, \rm A3 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
N172.3.6 $\,\, \rm A4 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N172.4.1 $\,\, \rm GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus \prescript{2}{}E1 \oplus \prescript{1}{}E1$ \\
N172.4.2 $\,\, \rm GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus \prescript{2}{}E2 \oplus \prescript{1}{}E2$ \\
N172.4.3 $\,\, \rm A1A5$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
N172.4.4 $\,\, \rm A2A6$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N172.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
N172.5.2 $\,\, \rm DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N172.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
N172.7.2 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
\hline
N172.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A'' \oplus A'' \oplus A''$ \\
N172.9.2 $\,\, \rm GM2 \oplus GM2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N172.9.3 $\,\, \rm GM2 \oplus GM2 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
N172.9.4 $\,\, \rm GM2 \oplus A3 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N172.9.5 $\,\, \rm GM2 \oplus A3 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N172.9.6 $\,\, \rm GM2 \oplus A4 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N172.9.7 $\,\, \rm A3 \oplus A3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
N172.9.8 $\,\, \rm A3 \oplus A3 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N172.9.9 $\,\, \rm A3 \oplus A4 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\
N172.9.10 $\,\, \rm A4 \oplus A4 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
\hline
N172.10.1 $\,\, \rm GM2 \oplus GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A'' \oplus \prescript{2}{}E' \oplus \prescript{1}{}E'$ \\
N172.10.2 $\,\, \rm GM2 \oplus GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A'' \oplus \prescript{2}{}E'' \oplus \prescript{1}{}E''$ \\
N172.10.3 $\,\, \rm GM2 \oplus A1A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N172.10.4 $\,\, \rm GM2 \oplus A2A6$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N172.10.5 $\,\, \rm A3 \oplus GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
N172.10.6 $\,\, \rm A3 \oplus GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
N172.10.7 $\,\, \rm A3 \oplus A1A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E1_u \oplus \prescript{1}{}E1_u$ \\
N172.10.8 $\,\, \rm A3 \oplus A2A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E2_u \oplus \prescript{1}{}E2_u$ \\
N172.10.9 $\,\, \rm A4 \oplus GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
N172.10.10 $\,\, \rm A4 \oplus GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
N172.10.11 $\,\, \rm A4 \oplus A1A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E2_u \oplus \prescript{1}{}E2_u$ \\
N172.10.12 $\,\, \rm A4 \oplus A2A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E1_u \oplus \prescript{1}{}E1_u$ \\
\hline
N172.11.1 $\,\, \rm GM2 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N172.11.2 $\,\, \rm GM2 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N172.11.3 $\,\, \rm A3 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N172.11.4 $\,\, \rm A3 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N172.11.5 $\,\, \rm A4 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N172.11.6 $\,\, \rm A4 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
N172.13.1 $\,\, \rm GM2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm B$ \\
N172.13.2 $\,\, \rm GM2 \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N172.13.3 $\,\, \rm A3 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N172.13.4 $\,\, \rm A3 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N172.13.5 $\,\, \rm A4 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N172.13.6 $\,\, \rm A4 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
\hline
N172.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N172.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N172.16.3 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
N172.16.4 $\,\, \rm  L2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6_3$ (No.~173).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6_3$ (No.~173)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L173.1.1 $\,\, \rm GM1$ & 1 & $6/m$  &  $\rm A_g$ \\
\hline
L173.2.1 $\,\, \rm GM2$ & 1 & $6/m$  &  $\rm B_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6_3$ (No.~173).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6_3$ (No.~173) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P173.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P173.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\
\hline
P173.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_g \oplus B_g$ \\
\hline
P173.4.1 $\,\, \rm GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
P173.4.2 $\,\, \rm GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
P173.4.3 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
P173.4.4 $\,\, \rm A3A6$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
P173.4.5 $\,\, \rm A4A5$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
P173.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
P173.5.2 $\,\, \rm DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
P173.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6_3$ (No.~173).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6_3$ (No.~173) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N173.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus A \oplus A$ \\
\hline
N173.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A' \oplus A' \oplus A''$ \\
\hline
N173.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus B \oplus B$ \\
\hline
N173.4.1 $\,\, \rm GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus \prescript{2}{}E1 \oplus \prescript{1}{}E1$ \\
N173.4.2 $\,\, \rm GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus \prescript{2}{}E2 \oplus \prescript{1}{}E2$ \\
N173.4.3 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
N173.4.4 $\,\, \rm A3A6$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
N173.4.5 $\,\, \rm A4A5$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N173.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
N173.5.2 $\,\, \rm DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N173.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
\hline
N173.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A'' \oplus A'' \oplus A''$ \\
\hline
N173.10.1 $\,\, \rm GM2 \oplus GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A'' \oplus \prescript{2}{}E' \oplus \prescript{1}{}E'$ \\
N173.10.2 $\,\, \rm GM2 \oplus GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A'' \oplus \prescript{2}{}E'' \oplus \prescript{1}{}E''$ \\
N173.10.3 $\,\, \rm GM2 \oplus A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N173.10.4 $\,\, \rm GM2 \oplus A3A6$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N173.10.5 $\,\, \rm GM2 \oplus A4A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
\hline
N173.11.1 $\,\, \rm GM2 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N173.11.2 $\,\, \rm GM2 \oplus DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
\hline
N173.13.1 $\,\, \rm GM2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm B$ \\
\hline
N173.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N173.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{6}$ (No.~174).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{6}$ (No.~174)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L174.1.1 $\,\, \rm GM1$ & 1 & $6/m$  &  $\rm A_g$ \\
\hline
L174.2.1 $\,\, \rm GM2$ & 1 & $6/m$  &  $\rm B_g$ \\
L174.2.2 $\,\, \rm A1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{6}$ (No.~174).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{6}$ (No.~174) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P174.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
\hline
P174.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
P174.2.2 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_g$ \\
\hline
P174.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
P174.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P174.3.3 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P174.3.4 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
P174.4.1 $\,\, \rm GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_u \oplus \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
P174.4.2 $\,\, \rm GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_u \oplus \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
P174.4.3 $\,\, \rm A3A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P174.4.4 $\,\, \rm K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
P174.4.5 $\,\, \rm K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
P174.4.6 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P174.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{6}$ (No.~174).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{6}$ (No.~174) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N174.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A' \oplus A' \oplus A'$ \\
\hline
N174.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm A \oplus A \oplus B$ \\
N174.2.2 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g \oplus B_u$ \\
\hline
N174.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A' \oplus A'' \oplus A''$ \\
N174.3.2 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_u \oplus B_g$ \\
N174.3.3 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
N174.3.4 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N174.4.1 $\,\, \rm GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A' \oplus \prescript{2}{}E' \oplus \prescript{1}{}E'$ \\
N174.4.2 $\,\, \rm GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}$  &  $\rm A' \oplus \prescript{2}{}E'' \oplus \prescript{1}{}E''$ \\
N174.4.3 $\,\, \rm A3A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
N174.4.4 $\,\, \rm K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
N174.4.5 $\,\, \rm K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
N174.4.6 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
\hline
N174.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N174.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm B \oplus B \oplus B$ \\
N174.9.2 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_g \oplus B_g \oplus B_u$ \\
N174.9.3 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N174.9.4 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N174.9.5 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_u \oplus B_u \oplus B_u$ \\
N174.9.6 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\
\hline
N174.10.1 $\,\, \rm GM2 \oplus GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm B \oplus \prescript{2}{}E1 \oplus \prescript{1}{}E1$ \\
N174.10.2 $\,\, \rm GM2 \oplus GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6$  &  $\rm B \oplus \prescript{2}{}E2 \oplus \prescript{1}{}E2$ \\
N174.10.3 $\,\, \rm GM2 \oplus A3A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N174.10.4 $\,\, \rm GM2 \oplus K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm B$ \\
N174.10.5 $\,\, \rm GM2 \oplus K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm B$ \\
N174.10.6 $\,\, \rm GM2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N174.10.7 $\,\, \rm A1 \oplus GM3GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_u \oplus \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
N174.10.8 $\,\, \rm A1 \oplus GM4GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_u \oplus \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
N174.10.9 $\,\, \rm A1 \oplus A3A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_u \oplus \prescript{2}{}E2_u \oplus \prescript{1}{}E2_u$ \\
N174.10.10 $\,\, \rm A1 \oplus A4A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_u \oplus \prescript{2}{}E1_u \oplus \prescript{1}{}E1_u$ \\
N174.10.11 $\,\, \rm A1 \oplus K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N174.10.12 $\,\, \rm A1 \oplus K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N174.10.13 $\,\, \rm A1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N174.10.14 $\,\, \rm A1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
\hline
N174.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N174.14.2 $\,\, \rm A1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
N174.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N174.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N174.16.3 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6/m$ (No.~175).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6/m$ (No.~175)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L175.1.1 $\,\, \rm GM1^+$ & 1 & $6/m$  &  $\rm A_g$ \\
\hline
L175.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L175.2.2 $\,\, \rm GM2^+$ & 1 & $6/m$  &  $\rm B_g$ \\
L175.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L175.2.4 $\,\, \rm A1^+$ & 0 &  - & - \\
L175.2.5 $\,\, \rm A2^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6/m$ (No.~175).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6/m$ (No.~175) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P175.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g$ \\
\hline
P175.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_u$ \\
P175.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_g$ \\
P175.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_u$ \\
P175.2.4 $\,\, \rm A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_g$ \\
P175.2.5 $\,\, \rm A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_g$ \\
\hline
P175.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P175.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm B_g \oplus B_u$ \\
P175.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P175.3.4 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P175.3.5 $\,\, \rm GM1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P175.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm B_g \oplus B_g$ \\
P175.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_g$ \\
P175.3.8 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P175.3.9 $\,\, \rm GM2^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P175.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P175.3.11 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P175.3.12 $\,\, \rm GM2^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P175.3.13 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P175.3.14 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
P175.3.15 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P175.3.16 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P175.3.17 $\,\, \rm A2^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P175.3.18 $\,\, \rm A2^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
P175.4.1 $\,\, \rm GM3^+GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
P175.4.2 $\,\, \rm GM3^-GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P175.4.3 $\,\, \rm GM4^+GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
P175.4.4 $\,\, \rm GM4^-GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P175.4.5 $\,\, \rm A3^+A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P175.4.6 $\,\, \rm A4^+A6^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P175.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
P175.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
P175.7.3 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P175.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
P175.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6/m$ (No.~175).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6/m$ (No.~175) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N175.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N175.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6$  &  $\rm A \oplus A$ \\
N175.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\
N175.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}$  &  $\rm A' \oplus A'$ \\
N175.2.4 $\,\, \rm A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g$ \\
N175.2.5 $\,\, \rm A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g$ \\
\hline
N175.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N175.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}$  &  $\rm A' \oplus A''$ \\
N175.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_u \oplus B_u$ \\
N175.3.4 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_u$ \\
N175.3.5 $\,\, \rm GM1^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_u$ \\
N175.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\
N175.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6$  &  $\rm A \oplus B$ \\
N175.3.8 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_g$ \\
N175.3.9 $\,\, \rm GM2^+ \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_g$ \\
N175.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_u \oplus B_u$ \\
N175.3.11 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_u$ \\
N175.3.12 $\,\, \rm GM2^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_u$ \\
N175.3.13 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_g$ \\
N175.3.14 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
N175.3.15 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_g$ \\
N175.3.16 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
N175.3.17 $\,\, \rm A2^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_g$ \\
N175.3.18 $\,\, \rm A2^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N175.4.1 $\,\, \rm GM3^+GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
N175.4.2 $\,\, \rm GM3^-GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus \prescript{2}{}E1_u \oplus \prescript{1}{}E1_u$ \\
N175.4.3 $\,\, \rm GM4^+GM6^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
N175.4.4 $\,\, \rm GM4^-GM6^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus \prescript{2}{}E2_u \oplus \prescript{1}{}E2_u$ \\
N175.4.5 $\,\, \rm A3^+A5^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_g$ \\
N175.4.6 $\,\, \rm A4^+A6^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_g$ \\
\hline
N175.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
N175.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
N175.7.3 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
\hline
N175.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
N175.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N175.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_g \oplus B_u \oplus B_u$ \\
N175.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.9.6 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6$  &  $\rm B \oplus B$ \\
N175.9.7 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_g \oplus B_u$ \\
N175.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm B_g \oplus B_u$ \\
N175.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm B_g \oplus B_u$ \\
N175.9.10 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.9.11 $\,\, \rm GM1^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.9.12 $\,\, \rm GM1^- \oplus GM2^- \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.9.13 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N175.9.14 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N175.9.15 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N175.9.16 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N175.9.17 $\,\, \rm GM1^- \oplus A2^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N175.9.18 $\,\, \rm GM1^- \oplus A2^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N175.9.19 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_g \oplus B_g \oplus B_g$ \\
N175.9.20 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}$  &  $\rm A'' \oplus A''$ \\
N175.9.21 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm B_g \oplus B_g$ \\
N175.9.22 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm B_g \oplus B_g$ \\
N175.9.23 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus A_u \oplus B_g$ \\
N175.9.24 $\,\, \rm GM2^+ \oplus GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_g$ \\
N175.9.25 $\,\, \rm GM2^+ \oplus GM2^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_g$ \\
N175.9.26 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N175.9.27 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N175.9.28 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N175.9.29 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N175.9.30 $\,\, \rm GM2^+ \oplus A2^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N175.9.31 $\,\, \rm GM2^+ \oplus A2^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N175.9.32 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.9.33 $\,\, \rm GM2^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.9.34 $\,\, \rm GM2^- \oplus GM2^- \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.9.35 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N175.9.36 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N175.9.37 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N175.9.38 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N175.9.39 $\,\, \rm GM2^- \oplus A2^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N175.9.40 $\,\, \rm GM2^- \oplus A2^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N175.9.41 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.9.42 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_u \oplus A_u$ \\
N175.9.43 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.9.44 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm B_u \oplus B_u$ \\
N175.9.45 $\,\, \rm A1^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_u$ \\
N175.9.46 $\,\, \rm A1^+ \oplus A2^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.9.47 $\,\, \rm A1^+ \oplus A2^+ \oplus A2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_u$ \\
N175.9.48 $\,\, \rm A1^+ \oplus A2^- \oplus A2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm B_u \oplus B_u$ \\
N175.9.49 $\,\, \rm A2^+ \oplus A2^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.9.50 $\,\, \rm A2^+ \oplus A2^+ \oplus A2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_u \oplus A_u$ \\
\hline
N175.10.1 $\,\, \rm GM1^- \oplus GM3^+GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $6$  &  $\rm \prescript{2}{}E1 \oplus \prescript{1}{}E1$ \\
N175.10.2 $\,\, \rm GM1^- \oplus GM3^-GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.10.3 $\,\, \rm GM1^- \oplus GM4^+GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $6$  &  $\rm \prescript{2}{}E2 \oplus \prescript{1}{}E2$ \\
N175.10.4 $\,\, \rm GM1^- \oplus GM4^-GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.10.5 $\,\, \rm GM1^- \oplus A3^+A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N175.10.6 $\,\, \rm GM1^- \oplus A4^+A6^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N175.10.7 $\,\, \rm GM2^+ \oplus GM3^+GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_g \oplus \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
N175.10.8 $\,\, \rm GM2^+ \oplus GM3^-GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_g \oplus \prescript{2}{}E2_u \oplus \prescript{1}{}E2_u$ \\
N175.10.9 $\,\, \rm GM2^+ \oplus GM4^+GM6^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_g \oplus \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
N175.10.10 $\,\, \rm GM2^+ \oplus GM4^-GM6^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_g \oplus \prescript{2}{}E1_u \oplus \prescript{1}{}E1_u$ \\
N175.10.11 $\,\, \rm GM2^+ \oplus A3^+A5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N175.10.12 $\,\, \rm GM2^+ \oplus A4^+A6^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N175.10.13 $\,\, \rm GM2^- \oplus GM3^+GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}$  &  $\rm \prescript{2}{}E' \oplus \prescript{1}{}E'$ \\
N175.10.14 $\,\, \rm GM2^- \oplus GM3^-GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.10.15 $\,\, \rm GM2^- \oplus GM4^+GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}$  &  $\rm \prescript{2}{}E'' \oplus \prescript{1}{}E''$ \\
N175.10.16 $\,\, \rm GM2^- \oplus GM4^-GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.10.17 $\,\, \rm GM2^- \oplus A3^+A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N175.10.18 $\,\, \rm GM2^- \oplus A4^+A6^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N175.10.19 $\,\, \rm A1^+ \oplus GM3^+GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
N175.10.20 $\,\, \rm A1^+ \oplus GM3^-GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.10.21 $\,\, \rm A1^+ \oplus GM4^+GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
N175.10.22 $\,\, \rm A1^+ \oplus GM4^-GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.10.23 $\,\, \rm A1^+ \oplus A3^+A5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.10.24 $\,\, \rm A1^+ \oplus A3^-A5^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm \prescript{2}{}E1_u \oplus \prescript{1}{}E1_u$ \\
N175.10.25 $\,\, \rm A1^+ \oplus A4^+A6^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.10.26 $\,\, \rm A1^+ \oplus A4^-A6^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm \prescript{2}{}E2_u \oplus \prescript{1}{}E2_u$ \\
N175.10.27 $\,\, \rm A2^+ \oplus GM3^+GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
N175.10.28 $\,\, \rm A2^+ \oplus GM3^-GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.10.29 $\,\, \rm A2^+ \oplus GM4^+GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
N175.10.30 $\,\, \rm A2^+ \oplus GM4^-GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.10.31 $\,\, \rm A2^+ \oplus A3^+A5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.10.32 $\,\, \rm A2^+ \oplus A3^-A5^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm \prescript{2}{}E2_u \oplus \prescript{1}{}E2_u$ \\
N175.10.33 $\,\, \rm A2^+ \oplus A4^+A6^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N175.10.34 $\,\, \rm A2^+ \oplus A4^-A6^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm \prescript{2}{}E1_u \oplus \prescript{1}{}E1_u$ \\
\hline
N175.13.1 $\,\, \rm GM1^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N175.13.2 $\,\, \rm GM1^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N175.13.3 $\,\, \rm GM1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N175.13.4 $\,\, \rm GM2^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm B$ \\
N175.13.5 $\,\, \rm GM2^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm B$ \\
N175.13.6 $\,\, \rm GM2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N175.13.7 $\,\, \rm GM2^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N175.13.8 $\,\, \rm GM2^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N175.13.9 $\,\, \rm GM2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N175.13.10 $\,\, \rm A1^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N175.13.11 $\,\, \rm A1^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N175.13.12 $\,\, \rm A1^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N175.13.13 $\,\, \rm A1^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N175.13.14 $\,\, \rm A2^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N175.13.15 $\,\, \rm A2^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N175.13.16 $\,\, \rm A2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N175.13.17 $\,\, \rm A2^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
\hline
N175.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N175.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N175.14.3 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N175.14.4 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N175.14.5 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N175.14.6 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N175.14.7 $\,\, \rm A1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N175.14.8 $\,\, \rm A1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N175.14.9 $\,\, \rm A2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N175.14.10 $\,\, \rm A2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
N175.16.1 $\,\, \rm  M1^+$ & $\times$ &  - & - & -  &  - & - \\
N175.16.2 $\,\, \rm  M1^-$ & $\times$ &  - & - & -  &  - & - \\
N175.16.3 $\,\, \rm  M2^+$ & $\times$ &  - & - & -  &  - & - \\
N175.16.4 $\,\, \rm  M2^-$ & $\times$ &  - & - & -  &  - & - \\
N175.16.5 $\,\, \rm  L1^+$ & $\times$ &  - & - & -  &  - & - \\
N175.16.6 $\,\, \rm  L2^+$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6_3/m$ (No.~176).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6_3/m$ (No.~176)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L176.1.1 $\,\, \rm GM1^+$ & 1 & $6/m$  &  $\rm A_g$ \\
\hline
L176.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L176.2.2 $\,\, \rm GM2^+$ & 1 & $6/m$  &  $\rm B_g$ \\
L176.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6_3/m$ (No.~176).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6_3/m$ (No.~176) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P176.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g$ \\
\hline
P176.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_u$ \\
P176.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_g$ \\
P176.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_u$ \\
\hline
P176.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P176.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm B_g \oplus B_u$ \\
P176.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P176.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm B_g \oplus B_g$ \\
P176.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_g$ \\
P176.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P176.4.1 $\,\, \rm GM3^+GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
P176.4.2 $\,\, \rm GM3^-GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P176.4.3 $\,\, \rm GM4^+GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/m$  &  $\rm \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
P176.4.4 $\,\, \rm GM4^-GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P176.6.1 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
P176.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
P176.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
\hline
P176.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6_3/m$ (No.~176).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6_3/m$ (No.~176) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N176.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N176.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6$  &  $\rm A \oplus A$ \\
N176.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\
N176.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}$  &  $\rm A' \oplus A'$ \\
\hline
N176.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N176.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}$  &  $\rm A' \oplus A''$ \\
N176.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus A_u \oplus B_u$ \\
N176.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\
N176.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6$  &  $\rm A \oplus B$ \\
N176.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus B_u \oplus B_u$ \\
\hline
N176.4.1 $\,\, \rm GM3^+GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
N176.4.2 $\,\, \rm GM3^-GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus \prescript{2}{}E1_u \oplus \prescript{1}{}E1_u$ \\
N176.4.3 $\,\, \rm GM4^+GM6^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
N176.4.4 $\,\, \rm GM4^-GM6^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_g \oplus \prescript{2}{}E2_u \oplus \prescript{1}{}E2_u$ \\
\hline
N176.6.1 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N176.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
N176.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A'$ \\
\hline
N176.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm A$ \\
\hline
N176.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N176.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_g \oplus B_u \oplus B_u$ \\
N176.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N176.9.4 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6$  &  $\rm B \oplus B$ \\
N176.9.5 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus B_g \oplus B_u$ \\
N176.9.6 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N176.9.7 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_g \oplus B_g \oplus B_g$ \\
N176.9.8 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}$  &  $\rm A'' \oplus A''$ \\
N176.9.9 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm A_u \oplus A_u \oplus B_g$ \\
N176.9.10 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N176.10.1 $\,\, \rm GM1^- \oplus GM3^+GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $6$  &  $\rm \prescript{2}{}E1 \oplus \prescript{1}{}E1$ \\
N176.10.2 $\,\, \rm GM1^- \oplus GM3^-GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N176.10.3 $\,\, \rm GM1^- \oplus GM4^+GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $6$  &  $\rm \prescript{2}{}E2 \oplus \prescript{1}{}E2$ \\
N176.10.4 $\,\, \rm GM1^- \oplus GM4^-GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N176.10.5 $\,\, \rm GM2^+ \oplus GM3^+GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_g \oplus \prescript{2}{}E1_g \oplus \prescript{1}{}E1_g$ \\
N176.10.6 $\,\, \rm GM2^+ \oplus GM3^-GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_g \oplus \prescript{2}{}E2_u \oplus \prescript{1}{}E2_u$ \\
N176.10.7 $\,\, \rm GM2^+ \oplus GM4^+GM6^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_g \oplus \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\
N176.10.8 $\,\, \rm GM2^+ \oplus GM4^-GM6^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/m$  &  $\rm B_g \oplus \prescript{2}{}E1_u \oplus \prescript{1}{}E1_u$ \\
N176.10.9 $\,\, \rm GM2^- \oplus GM3^+GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}$  &  $\rm \prescript{2}{}E' \oplus \prescript{1}{}E'$ \\
N176.10.10 $\,\, \rm GM2^- \oplus GM3^-GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N176.10.11 $\,\, \rm GM2^- \oplus GM4^+GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}$  &  $\rm \prescript{2}{}E'' \oplus \prescript{1}{}E''$ \\
N176.10.12 $\,\, \rm GM2^- \oplus GM4^-GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N176.12.1 $\,\, \rm GM1^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N176.12.2 $\,\, \rm GM2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N176.12.3 $\,\, \rm GM2^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
N176.13.1 $\,\, \rm GM1^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N176.13.2 $\,\, \rm GM1^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N176.13.3 $\,\, \rm GM2^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm B$ \\
N176.13.4 $\,\, \rm GM2^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6$  &  $\rm B$ \\
N176.13.5 $\,\, \rm GM2^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
N176.13.6 $\,\, \rm GM2^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm B_u$ \\
\hline
N176.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
N176.14.2 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}$  &  $\rm A''$ \\
N176.14.3 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/m$  &  $\rm A_u$ \\
\hline
N176.16.1 $\,\, \rm  M1^+$ & $\times$ &  - & - & -  &  - & - \\
N176.16.2 $\,\, \rm  M1^-$ & $\times$ &  - & - & -  &  - & - \\
N176.16.3 $\,\, \rm  M2^+$ & $\times$ &  - & - & -  &  - & - \\
N176.16.4 $\,\, \rm  M2^-$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P622$ (No.~177).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P622$ (No.~177)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L177.1.1 $\,\, \rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\
\hline
L177.2.1 $\,\, \rm GM2$ & 1 & $6/mmm$  &  $\rm A2_g$ \\
L177.2.2 $\,\, \rm GM3$ & 1 & $6/mmm$  &  $\rm B2_g$ \\
L177.2.3 $\,\, \rm GM4$ & 1 & $6/mmm$  &  $\rm B1_g$ \\
L177.2.4 $\,\, \rm A1$ & 0 &  - & - \\
L177.2.5 $\,\, \rm A3$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P622$ (No.~177).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P622$ (No.~177) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P177.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P177.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P177.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
P177.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
P177.2.4 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
P177.2.5 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
\hline
P177.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P177.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B1_u$ \\
P177.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u \oplus B1_g$ \\
P177.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P177.3.5 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P177.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
P177.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B1_g$ \\
P177.3.8 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P177.3.9 $\,\, \rm GM3 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P177.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
P177.3.11 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P177.3.12 $\,\, \rm GM4 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P177.3.13 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P177.3.14 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P177.3.15 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P177.3.16 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P177.3.17 $\,\, \rm A3 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P177.3.18 $\,\, \rm A3 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P177.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E2_g$ \\
P177.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E1_g$ \\
P177.6.3 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P177.6.4 $\,\, \rm A6$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P177.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P177.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P177.7.3 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P177.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P177.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P177.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P177.8.4 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P622$ (No.~177).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P622$ (No.~177) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N177.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N177.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N177.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1' \oplus A1''$ \\
N177.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1' \oplus A2'$ \\
N177.2.4 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N177.2.5 $\,\, \rm A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N177.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N177.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1'' \oplus A2''$ \\
N177.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A2'' \oplus A2'$ \\
N177.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N177.3.5 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N177.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N177.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N177.3.8 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N177.3.9 $\,\, \rm GM3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N177.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N177.3.11 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N177.3.12 $\,\, \rm GM4 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N177.3.13 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A1$ \\
N177.3.14 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N177.3.15 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N177.3.16 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1'$ \\
N177.3.17 $\,\, \rm A3 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A1$ \\
N177.3.18 $\,\, \rm A3 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N177.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus E2$ \\
N177.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus E1$ \\
N177.6.3 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N177.6.4 $\,\, \rm A6$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N177.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N177.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N177.7.3 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
\hline
N177.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N177.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N177.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N177.8.4 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N177.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N177.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2' \oplus A2'$ \\
N177.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A1'' \oplus A2'$ \\
N177.9.4 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N177.9.5 $\,\, \rm GM2 \oplus GM2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N177.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus B1 \oplus B1$ \\
N177.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N177.9.8 $\,\, \rm GM2 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B1_u$ \\
N177.9.9 $\,\, \rm GM2 \oplus GM3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B1_u$ \\
N177.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N177.9.11 $\,\, \rm GM2 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u \oplus B1_g$ \\
N177.9.12 $\,\, \rm GM2 \oplus GM4 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u \oplus B1_g$ \\
N177.9.13 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N177.9.14 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N177.9.15 $\,\, \rm GM2 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N177.9.16 $\,\, \rm GM2 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N177.9.17 $\,\, \rm GM2 \oplus A3 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N177.9.18 $\,\, \rm GM2 \oplus A3 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N177.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A1'' \oplus A1''$ \\
N177.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2'' \oplus A2'$ \\
N177.9.21 $\,\, \rm GM3 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N177.9.22 $\,\, \rm GM3 \oplus GM3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N177.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2'' \oplus A2''$ \\
N177.9.24 $\,\, \rm GM3 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B1_g$ \\
N177.9.25 $\,\, \rm GM3 \oplus GM4 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B1_g$ \\
N177.9.26 $\,\, \rm GM3 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N177.9.27 $\,\, \rm GM3 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N177.9.28 $\,\, \rm GM3 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N177.9.29 $\,\, \rm GM3 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N177.9.30 $\,\, \rm GM3 \oplus A3 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N177.9.31 $\,\, \rm GM3 \oplus A3 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N177.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2' \oplus A2' \oplus A2'$ \\
N177.9.33 $\,\, \rm GM4 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N177.9.34 $\,\, \rm GM4 \oplus GM4 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N177.9.35 $\,\, \rm GM4 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N177.9.36 $\,\, \rm GM4 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N177.9.37 $\,\, \rm GM4 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N177.9.38 $\,\, \rm GM4 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N177.9.39 $\,\, \rm GM4 \oplus A3 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N177.9.40 $\,\, \rm GM4 \oplus A3 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N177.9.41 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N177.9.42 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N177.9.43 $\,\, \rm A1 \oplus A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N177.9.44 $\,\, \rm A1 \oplus A1 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N177.9.45 $\,\, \rm A1 \oplus A2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_u \oplus B1_u$ \\
N177.9.46 $\,\, \rm A1 \oplus A3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N177.9.47 $\,\, \rm A1 \oplus A3 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_u \oplus B1_u$ \\
N177.9.48 $\,\, \rm A1 \oplus A4 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N177.9.49 $\,\, \rm A3 \oplus A3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N177.9.50 $\,\, \rm A3 \oplus A3 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
\hline
N177.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus E2$ \\
N177.12.2 $\,\, \rm GM2 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus E1$ \\
N177.12.3 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N177.12.4 $\,\, \rm GM2 \oplus A6$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N177.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus E'$ \\
N177.12.6 $\,\, \rm GM3 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus E''$ \\
N177.12.7 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N177.12.8 $\,\, \rm GM3 \oplus A6$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N177.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus E'$ \\
N177.12.10 $\,\, \rm GM4 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus E''$ \\
N177.12.11 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N177.12.12 $\,\, \rm GM4 \oplus A6$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N177.12.13 $\,\, \rm A1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E2_g$ \\
N177.12.14 $\,\, \rm A1 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E1_g$ \\
N177.12.15 $\,\, \rm A1 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E2_u$ \\
N177.12.16 $\,\, \rm A1 \oplus A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E1_u$ \\
N177.12.17 $\,\, \rm A3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E2_g$ \\
N177.12.18 $\,\, \rm A3 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E1_g$ \\
N177.12.19 $\,\, \rm A3 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E1_u$ \\
N177.12.20 $\,\, \rm A3 \oplus A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E2_u$ \\
\hline
N177.13.1 $\,\, \rm GM2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N177.13.2 $\,\, \rm GM2 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N177.13.3 $\,\, \rm GM2 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N177.13.4 $\,\, \rm GM3 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N177.13.5 $\,\, \rm GM3 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N177.13.6 $\,\, \rm GM3 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N177.13.7 $\,\, \rm GM4 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N177.13.8 $\,\, \rm GM4 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N177.13.9 $\,\, \rm GM4 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N177.13.10 $\,\, \rm A1 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N177.13.11 $\,\, \rm A1 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N177.13.12 $\,\, \rm A1 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N177.13.13 $\,\, \rm A1 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N177.13.14 $\,\, \rm A3 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N177.13.15 $\,\, \rm A3 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N177.13.16 $\,\, \rm A3 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N177.13.17 $\,\, \rm A3 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline
N177.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N177.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N177.14.3 $\,\, \rm GM2 \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N177.14.4 $\,\, \rm GM2 \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N177.14.5 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N177.14.6 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N177.14.7 $\,\, \rm GM3 \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N177.14.8 $\,\, \rm GM3 \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N177.14.9 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N177.14.10 $\,\, \rm GM4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N177.14.11 $\,\, \rm GM4 \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N177.14.12 $\,\, \rm GM4 \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N177.14.13 $\,\, \rm A1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N177.14.14 $\,\, \rm A1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N177.14.15 $\,\, \rm A1 \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N177.14.16 $\,\, \rm A1 \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N177.14.17 $\,\, \rm A3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N177.14.18 $\,\, \rm A3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N177.14.19 $\,\, \rm A3 \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N177.14.20 $\,\, \rm A3 \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
N177.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N177.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N177.16.3 $\,\, \rm  M3$ & $\times$ &  - & - & -  &  - & - \\
N177.16.4 $\,\, \rm  M4$ & $\times$ &  - & - & -  &  - & - \\
N177.16.5 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
N177.16.6 $\,\, \rm  L3$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6_1 22$ (No.~178).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6_1 22$ (No.~178)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L178.1.1 $\,\, \rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\
\hline
L178.2.1 $\,\, \rm GM2$ & 1 & $6/mmm$  &  $\rm A2_g$ \\
L178.2.2 $\,\, \rm GM3$ & 1 & $6/mmm$  &  $\rm B2_g$ \\
L178.2.3 $\,\, \rm GM4$ & 1 & $6/mmm$  &  $\rm B1_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6_1 22$ (No.~178).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6_1 22$ (No.~178) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P178.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P178.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P178.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
P178.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
\hline
P178.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P178.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B1_u$ \\
P178.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u \oplus B1_g$ \\
P178.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
P178.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B1_g$ \\
P178.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
\hline
P178.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E2_g$ \\
P178.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E1_g$ \\
P178.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P178.6.4 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P178.6.5 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P178.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P178.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline
P178.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6_1 22$ (No.~178).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6_1 22$ (No.~178) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N178.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N178.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N178.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1' \oplus A1''$ \\
N178.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1' \oplus A2'$ \\
\hline
N178.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N178.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1'' \oplus A2''$ \\
N178.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A2'' \oplus A2'$ \\
N178.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N178.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N178.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus B1 \oplus B1$ \\
\hline
N178.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus E2$ \\
N178.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus E1$ \\
N178.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N178.6.4 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N178.6.5 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N178.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N178.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
\hline
N178.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N178.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N178.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2' \oplus A2'$ \\
N178.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A1'' \oplus A2'$ \\
N178.9.4 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus B1 \oplus B1$ \\
N178.9.5 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N178.9.6 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N178.9.7 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A1'' \oplus A1''$ \\
N178.9.8 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2'' \oplus A2'$ \\
N178.9.9 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2'' \oplus A2''$ \\
N178.9.10 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2' \oplus A2' \oplus A2'$ \\
\hline
N178.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus E2$ \\
N178.12.2 $\,\, \rm GM2 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus E1$ \\
N178.12.3 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N178.12.4 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N178.12.5 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N178.12.6 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus E'$ \\
N178.12.7 $\,\, \rm GM3 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus E''$ \\
N178.12.8 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N178.12.9 $\,\, \rm GM3 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N178.12.10 $\,\, \rm GM3 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N178.12.11 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus E'$ \\
N178.12.12 $\,\, \rm GM4 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus E''$ \\
N178.12.13 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N178.12.14 $\,\, \rm GM4 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N178.12.15 $\,\, \rm GM4 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
\hline
N178.13.1 $\,\, \rm GM2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N178.13.2 $\,\, \rm GM2 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N178.13.3 $\,\, \rm GM3 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N178.13.4 $\,\, \rm GM3 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N178.13.5 $\,\, \rm GM4 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N178.13.6 $\,\, \rm GM4 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
\hline
N178.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N178.14.2 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N178.14.3 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
\hline
N178.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N178.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N178.16.3 $\,\, \rm  M3$ & $\times$ &  - & - & -  &  - & - \\
N178.16.4 $\,\, \rm  M4$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6_5 22$ (No.~179).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6_5 22$ (No.~179)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L179.1.1 $\,\, \rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\
\hline
L179.2.1 $\,\, \rm GM2$ & 1 & $6/mmm$  &  $\rm A2_g$ \\
L179.2.2 $\,\, \rm GM3$ & 1 & $6/mmm$  &  $\rm B2_g$ \\
L179.2.3 $\,\, \rm GM4$ & 1 & $6/mmm$  &  $\rm B1_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6_5 22$ (No.~179).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6_5 22$ (No.~179) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P179.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P179.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P179.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
P179.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
\hline
P179.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P179.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B1_u$ \\
P179.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u \oplus B1_g$ \\
P179.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
P179.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B1_g$ \\
P179.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
\hline
P179.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E2_g$ \\
P179.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E1_g$ \\
P179.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P179.6.4 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P179.6.5 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P179.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P179.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline
P179.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6_5 22$ (No.~179).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6_5 22$ (No.~179) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N179.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N179.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N179.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1' \oplus A1''$ \\
N179.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1' \oplus A2'$ \\
\hline
N179.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N179.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1'' \oplus A2''$ \\
N179.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A2'' \oplus A2'$ \\
N179.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N179.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N179.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus B1 \oplus B1$ \\
\hline
N179.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus E2$ \\
N179.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus E1$ \\
N179.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N179.6.4 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N179.6.5 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N179.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N179.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
\hline
N179.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N179.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N179.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2' \oplus A2'$ \\
N179.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A1'' \oplus A2'$ \\
N179.9.4 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus B1 \oplus B1$ \\
N179.9.5 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N179.9.6 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N179.9.7 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A1'' \oplus A1''$ \\
N179.9.8 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2'' \oplus A2'$ \\
N179.9.9 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2'' \oplus A2''$ \\
N179.9.10 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2' \oplus A2' \oplus A2'$ \\
\hline
N179.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus E2$ \\
N179.12.2 $\,\, \rm GM2 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus E1$ \\
N179.12.3 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N179.12.4 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N179.12.5 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N179.12.6 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus E'$ \\
N179.12.7 $\,\, \rm GM3 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus E''$ \\
N179.12.8 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N179.12.9 $\,\, \rm GM3 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N179.12.10 $\,\, \rm GM3 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N179.12.11 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus E'$ \\
N179.12.12 $\,\, \rm GM4 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus E''$ \\
N179.12.13 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N179.12.14 $\,\, \rm GM4 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N179.12.15 $\,\, \rm GM4 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
\hline
N179.13.1 $\,\, \rm GM2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N179.13.2 $\,\, \rm GM2 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N179.13.3 $\,\, \rm GM3 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N179.13.4 $\,\, \rm GM3 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N179.13.5 $\,\, \rm GM4 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N179.13.6 $\,\, \rm GM4 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
\hline
N179.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N179.14.2 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N179.14.3 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
\hline
N179.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N179.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N179.16.3 $\,\, \rm  M3$ & $\times$ &  - & - & -  &  - & - \\
N179.16.4 $\,\, \rm  M4$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6_2 22$ (No.~180).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6_2 22$ (No.~180)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L180.1.1 $\,\, \rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\
\hline
L180.2.1 $\,\, \rm GM2$ & 1 & $6/mmm$  &  $\rm A2_g$ \\
L180.2.2 $\,\, \rm GM3$ & 1 & $6/mmm$  &  $\rm B2_g$ \\
L180.2.3 $\,\, \rm GM4$ & 1 & $6/mmm$  &  $\rm B1_g$ \\
L180.2.4 $\,\, \rm A1$ & 0 &  - & - \\
L180.2.5 $\,\, \rm A3$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6_2 22$ (No.~180).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6_2 22$ (No.~180) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P180.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P180.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P180.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
P180.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
P180.2.4 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
P180.2.5 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
\hline
P180.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P180.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B1_u$ \\
P180.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u \oplus B1_g$ \\
P180.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P180.3.5 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P180.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
P180.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B1_g$ \\
P180.3.8 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P180.3.9 $\,\, \rm GM3 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P180.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
P180.3.11 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P180.3.12 $\,\, \rm GM4 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P180.3.13 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P180.3.14 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P180.3.15 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P180.3.16 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P180.3.17 $\,\, \rm A3 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P180.3.18 $\,\, \rm A3 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P180.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E2_g$ \\
P180.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E1_g$ \\
P180.6.3 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P180.6.4 $\,\, \rm A6$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P180.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P180.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P180.7.3 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P180.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P180.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6_2 22$ (No.~180).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6_2 22$ (No.~180) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N180.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N180.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N180.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1' \oplus A1''$ \\
N180.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1' \oplus A2'$ \\
N180.2.4 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N180.2.5 $\,\, \rm A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N180.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N180.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1'' \oplus A2''$ \\
N180.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A2'' \oplus A2'$ \\
N180.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N180.3.5 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N180.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N180.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N180.3.8 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N180.3.9 $\,\, \rm GM3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N180.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N180.3.11 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N180.3.12 $\,\, \rm GM4 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N180.3.13 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A1$ \\
N180.3.14 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N180.3.15 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N180.3.16 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1'$ \\
N180.3.17 $\,\, \rm A3 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A1$ \\
N180.3.18 $\,\, \rm A3 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N180.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus E2$ \\
N180.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus E1$ \\
N180.6.3 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N180.6.4 $\,\, \rm A6$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N180.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N180.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N180.7.3 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
\hline
N180.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N180.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N180.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N180.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2' \oplus A2'$ \\
N180.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A1'' \oplus A2'$ \\
N180.9.4 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N180.9.5 $\,\, \rm GM2 \oplus GM2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N180.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus B1 \oplus B1$ \\
N180.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N180.9.8 $\,\, \rm GM2 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B1_u$ \\
N180.9.9 $\,\, \rm GM2 \oplus GM3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B1_u$ \\
N180.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N180.9.11 $\,\, \rm GM2 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u \oplus B1_g$ \\
N180.9.12 $\,\, \rm GM2 \oplus GM4 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u \oplus B1_g$ \\
N180.9.13 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N180.9.14 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N180.9.15 $\,\, \rm GM2 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N180.9.16 $\,\, \rm GM2 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N180.9.17 $\,\, \rm GM2 \oplus A3 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N180.9.18 $\,\, \rm GM2 \oplus A3 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N180.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A1'' \oplus A1''$ \\
N180.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2'' \oplus A2'$ \\
N180.9.21 $\,\, \rm GM3 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N180.9.22 $\,\, \rm GM3 \oplus GM3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N180.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2'' \oplus A2''$ \\
N180.9.24 $\,\, \rm GM3 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B1_g$ \\
N180.9.25 $\,\, \rm GM3 \oplus GM4 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B1_g$ \\
N180.9.26 $\,\, \rm GM3 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N180.9.27 $\,\, \rm GM3 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N180.9.28 $\,\, \rm GM3 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N180.9.29 $\,\, \rm GM3 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N180.9.30 $\,\, \rm GM3 \oplus A3 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N180.9.31 $\,\, \rm GM3 \oplus A3 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N180.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2' \oplus A2' \oplus A2'$ \\
N180.9.33 $\,\, \rm GM4 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N180.9.34 $\,\, \rm GM4 \oplus GM4 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N180.9.35 $\,\, \rm GM4 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N180.9.36 $\,\, \rm GM4 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N180.9.37 $\,\, \rm GM4 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N180.9.38 $\,\, \rm GM4 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N180.9.39 $\,\, \rm GM4 \oplus A3 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N180.9.40 $\,\, \rm GM4 \oplus A3 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N180.9.41 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N180.9.42 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N180.9.43 $\,\, \rm A1 \oplus A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N180.9.44 $\,\, \rm A1 \oplus A1 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N180.9.45 $\,\, \rm A1 \oplus A2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_u \oplus B1_u$ \\
N180.9.46 $\,\, \rm A1 \oplus A3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N180.9.47 $\,\, \rm A1 \oplus A3 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_u \oplus B1_u$ \\
N180.9.48 $\,\, \rm A1 \oplus A4 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N180.9.49 $\,\, \rm A3 \oplus A3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N180.9.50 $\,\, \rm A3 \oplus A3 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
\hline
N180.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus E2$ \\
N180.12.2 $\,\, \rm GM2 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus E1$ \\
N180.12.3 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N180.12.4 $\,\, \rm GM2 \oplus A6$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N180.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus E'$ \\
N180.12.6 $\,\, \rm GM3 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus E''$ \\
N180.12.7 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N180.12.8 $\,\, \rm GM3 \oplus A6$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N180.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus E'$ \\
N180.12.10 $\,\, \rm GM4 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus E''$ \\
N180.12.11 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N180.12.12 $\,\, \rm GM4 \oplus A6$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N180.12.13 $\,\, \rm A1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E2_g$ \\
N180.12.14 $\,\, \rm A1 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E1_g$ \\
N180.12.15 $\,\, \rm A1 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E2_u$ \\
N180.12.16 $\,\, \rm A1 \oplus A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E1_u$ \\
N180.12.17 $\,\, \rm A3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E2_g$ \\
N180.12.18 $\,\, \rm A3 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E1_g$ \\
N180.12.19 $\,\, \rm A3 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E1_u$ \\
N180.12.20 $\,\, \rm A3 \oplus A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E2_u$ \\
\hline
N180.13.1 $\,\, \rm GM2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N180.13.2 $\,\, \rm GM2 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N180.13.3 $\,\, \rm GM2 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N180.13.4 $\,\, \rm GM3 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N180.13.5 $\,\, \rm GM3 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N180.13.6 $\,\, \rm GM3 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N180.13.7 $\,\, \rm GM4 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N180.13.8 $\,\, \rm GM4 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N180.13.9 $\,\, \rm GM4 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N180.13.10 $\,\, \rm A1 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N180.13.11 $\,\, \rm A1 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N180.13.12 $\,\, \rm A1 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N180.13.13 $\,\, \rm A1 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N180.13.14 $\,\, \rm A3 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N180.13.15 $\,\, \rm A3 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N180.13.16 $\,\, \rm A3 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N180.13.17 $\,\, \rm A3 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline
N180.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N180.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N180.14.3 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N180.14.4 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N180.14.5 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N180.14.6 $\,\, \rm GM4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N180.14.7 $\,\, \rm A1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N180.14.8 $\,\, \rm A1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N180.14.9 $\,\, \rm A3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N180.14.10 $\,\, \rm A3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
N180.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N180.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N180.16.3 $\,\, \rm  M3$ & $\times$ &  - & - & -  &  - & - \\
N180.16.4 $\,\, \rm  M4$ & $\times$ &  - & - & -  &  - & - \\
N180.16.5 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
N180.16.6 $\,\, \rm  L3$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6_4 22$ (No.~181).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6_4 22$ (No.~181)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L181.1.1 $\,\, \rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\
\hline
L181.2.1 $\,\, \rm GM2$ & 1 & $6/mmm$  &  $\rm A2_g$ \\
L181.2.2 $\,\, \rm GM3$ & 1 & $6/mmm$  &  $\rm B2_g$ \\
L181.2.3 $\,\, \rm GM4$ & 1 & $6/mmm$  &  $\rm B1_g$ \\
L181.2.4 $\,\, \rm A1$ & 0 &  - & - \\
L181.2.5 $\,\, \rm A3$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6_4 22$ (No.~181).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6_4 22$ (No.~181) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P181.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P181.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P181.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
P181.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
P181.2.4 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
P181.2.5 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
\hline
P181.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P181.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B1_u$ \\
P181.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u \oplus B1_g$ \\
P181.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P181.3.5 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P181.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
P181.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B1_g$ \\
P181.3.8 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P181.3.9 $\,\, \rm GM3 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P181.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
P181.3.11 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P181.3.12 $\,\, \rm GM4 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P181.3.13 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P181.3.14 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P181.3.15 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P181.3.16 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P181.3.17 $\,\, \rm A3 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P181.3.18 $\,\, \rm A3 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P181.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E2_g$ \\
P181.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E1_g$ \\
P181.6.3 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P181.6.4 $\,\, \rm A6$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P181.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P181.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P181.7.3 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P181.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P181.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6_4 22$ (No.~181).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6_4 22$ (No.~181) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N181.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N181.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N181.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1' \oplus A1''$ \\
N181.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1' \oplus A2'$ \\
N181.2.4 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N181.2.5 $\,\, \rm A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N181.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N181.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1'' \oplus A2''$ \\
N181.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A2'' \oplus A2'$ \\
N181.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N181.3.5 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N181.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N181.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N181.3.8 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N181.3.9 $\,\, \rm GM3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
N181.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N181.3.11 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N181.3.12 $\,\, \rm GM4 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
N181.3.13 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A1$ \\
N181.3.14 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N181.3.15 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N181.3.16 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1'$ \\
N181.3.17 $\,\, \rm A3 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A1$ \\
N181.3.18 $\,\, \rm A3 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N181.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus E2$ \\
N181.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus E1$ \\
N181.6.3 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N181.6.4 $\,\, \rm A6$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N181.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N181.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N181.7.3 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
\hline
N181.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N181.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N181.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N181.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2' \oplus A2'$ \\
N181.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A1'' \oplus A2'$ \\
N181.9.4 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N181.9.5 $\,\, \rm GM2 \oplus GM2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N181.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus B1 \oplus B1$ \\
N181.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N181.9.8 $\,\, \rm GM2 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B1_u$ \\
N181.9.9 $\,\, \rm GM2 \oplus GM3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B1_u$ \\
N181.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N181.9.11 $\,\, \rm GM2 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u \oplus B1_g$ \\
N181.9.12 $\,\, \rm GM2 \oplus GM4 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u \oplus B1_g$ \\
N181.9.13 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N181.9.14 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N181.9.15 $\,\, \rm GM2 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N181.9.16 $\,\, \rm GM2 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N181.9.17 $\,\, \rm GM2 \oplus A3 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N181.9.18 $\,\, \rm GM2 \oplus A3 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N181.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A1'' \oplus A1''$ \\
N181.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2'' \oplus A2'$ \\
N181.9.21 $\,\, \rm GM3 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N181.9.22 $\,\, \rm GM3 \oplus GM3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
N181.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2'' \oplus A2''$ \\
N181.9.24 $\,\, \rm GM3 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B1_g$ \\
N181.9.25 $\,\, \rm GM3 \oplus GM4 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B1_g$ \\
N181.9.26 $\,\, \rm GM3 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N181.9.27 $\,\, \rm GM3 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N181.9.28 $\,\, \rm GM3 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N181.9.29 $\,\, \rm GM3 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N181.9.30 $\,\, \rm GM3 \oplus A3 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N181.9.31 $\,\, \rm GM3 \oplus A3 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N181.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2' \oplus A2' \oplus A2'$ \\
N181.9.33 $\,\, \rm GM4 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N181.9.34 $\,\, \rm GM4 \oplus GM4 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
N181.9.35 $\,\, \rm GM4 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N181.9.36 $\,\, \rm GM4 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N181.9.37 $\,\, \rm GM4 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N181.9.38 $\,\, \rm GM4 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N181.9.39 $\,\, \rm GM4 \oplus A3 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N181.9.40 $\,\, \rm GM4 \oplus A3 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N181.9.41 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N181.9.42 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N181.9.43 $\,\, \rm A1 \oplus A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N181.9.44 $\,\, \rm A1 \oplus A1 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N181.9.45 $\,\, \rm A1 \oplus A2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_u \oplus B1_u$ \\
N181.9.46 $\,\, \rm A1 \oplus A3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_u \oplus B2_u$ \\
N181.9.47 $\,\, \rm A1 \oplus A3 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_u \oplus B1_u$ \\
N181.9.48 $\,\, \rm A1 \oplus A4 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_u \oplus B1_u$ \\
N181.9.49 $\,\, \rm A3 \oplus A3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N181.9.50 $\,\, \rm A3 \oplus A3 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
\hline
N181.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus E2$ \\
N181.12.2 $\,\, \rm GM2 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus E1$ \\
N181.12.3 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N181.12.4 $\,\, \rm GM2 \oplus A6$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N181.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus E'$ \\
N181.12.6 $\,\, \rm GM3 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus E''$ \\
N181.12.7 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N181.12.8 $\,\, \rm GM3 \oplus A6$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N181.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus E'$ \\
N181.12.10 $\,\, \rm GM4 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus E''$ \\
N181.12.11 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N181.12.12 $\,\, \rm GM4 \oplus A6$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N181.12.13 $\,\, \rm A1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E2_g$ \\
N181.12.14 $\,\, \rm A1 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E1_g$ \\
N181.12.15 $\,\, \rm A1 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E2_u$ \\
N181.12.16 $\,\, \rm A1 \oplus A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E1_u$ \\
N181.12.17 $\,\, \rm A3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E2_g$ \\
N181.12.18 $\,\, \rm A3 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E1_g$ \\
N181.12.19 $\,\, \rm A3 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E1_u$ \\
N181.12.20 $\,\, \rm A3 \oplus A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E2_u$ \\
\hline
N181.13.1 $\,\, \rm GM2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N181.13.2 $\,\, \rm GM2 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N181.13.3 $\,\, \rm GM2 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N181.13.4 $\,\, \rm GM3 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N181.13.5 $\,\, \rm GM3 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N181.13.6 $\,\, \rm GM3 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N181.13.7 $\,\, \rm GM4 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N181.13.8 $\,\, \rm GM4 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N181.13.9 $\,\, \rm GM4 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N181.13.10 $\,\, \rm A1 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N181.13.11 $\,\, \rm A1 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N181.13.12 $\,\, \rm A1 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N181.13.13 $\,\, \rm A1 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N181.13.14 $\,\, \rm A3 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N181.13.15 $\,\, \rm A3 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N181.13.16 $\,\, \rm A3 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N181.13.17 $\,\, \rm A3 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline
N181.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N181.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N181.14.3 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N181.14.4 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N181.14.5 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N181.14.6 $\,\, \rm GM4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N181.14.7 $\,\, \rm A1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N181.14.8 $\,\, \rm A1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N181.14.9 $\,\, \rm A3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N181.14.10 $\,\, \rm A3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
N181.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N181.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N181.16.3 $\,\, \rm  M3$ & $\times$ &  - & - & -  &  - & - \\
N181.16.4 $\,\, \rm  M4$ & $\times$ &  - & - & -  &  - & - \\
N181.16.5 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
N181.16.6 $\,\, \rm  L3$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6_3 22$ (No.~182).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6_3 22$ (No.~182)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L182.1.1 $\,\, \rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\
\hline
L182.2.1 $\,\, \rm GM2$ & 1 & $6/mmm$  &  $\rm A2_g$ \\
L182.2.2 $\,\, \rm GM3$ & 1 & $6/mmm$  &  $\rm B2_g$ \\
L182.2.3 $\,\, \rm GM4$ & 1 & $6/mmm$  &  $\rm B1_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6_3 22$ (No.~182).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6_3 22$ (No.~182) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P182.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P182.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P182.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_u$ \\
P182.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\
\hline
P182.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P182.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B1_u$ \\
P182.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u \oplus B1_g$ \\
P182.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_g$ \\
P182.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B1_g$ \\
P182.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_g$ \\
\hline
P182.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E2_g$ \\
P182.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus E1_g$ \\
P182.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P182.6.4 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P182.6.5 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P182.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P182.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline
P182.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P182.8.2 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6_3 22$ (No.~182).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6_3 22$ (No.~182) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N182.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N182.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N182.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1' \oplus A1''$ \\
N182.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1' \oplus A2'$ \\
\hline
N182.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N182.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1'' \oplus A2''$ \\
N182.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A2'' \oplus A2'$ \\
N182.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N182.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N182.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus B1 \oplus B1$ \\
\hline
N182.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus E2$ \\
N182.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus E1$ \\
N182.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N182.6.4 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N182.6.5 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N182.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N182.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
\hline
N182.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N182.8.2 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N182.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N182.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2' \oplus A2'$ \\
N182.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A1'' \oplus A2'$ \\
N182.9.4 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus B1 \oplus B1$ \\
N182.9.5 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N182.9.6 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N182.9.7 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A1'' \oplus A1''$ \\
N182.9.8 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2'' \oplus A2'$ \\
N182.9.9 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2'' \oplus A2''$ \\
N182.9.10 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2' \oplus A2' \oplus A2'$ \\
\hline
N182.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus E2$ \\
N182.12.2 $\,\, \rm GM2 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus E1$ \\
N182.12.3 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N182.12.4 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N182.12.5 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N182.12.6 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus E'$ \\
N182.12.7 $\,\, \rm GM3 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus E''$ \\
N182.12.8 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N182.12.9 $\,\, \rm GM3 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N182.12.10 $\,\, \rm GM3 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N182.12.11 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus E'$ \\
N182.12.12 $\,\, \rm GM4 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus E''$ \\
N182.12.13 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N182.12.14 $\,\, \rm GM4 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N182.12.15 $\,\, \rm GM4 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
\hline
N182.13.1 $\,\, \rm GM2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N182.13.2 $\,\, \rm GM2 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N182.13.3 $\,\, \rm GM3 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N182.13.4 $\,\, \rm GM3 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N182.13.5 $\,\, \rm GM4 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N182.13.6 $\,\, \rm GM4 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
\hline
N182.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N182.14.2 $\,\, \rm GM2 \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N182.14.3 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N182.14.4 $\,\, \rm GM3 \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N182.14.5 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N182.14.6 $\,\, \rm GM4 \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
\hline
N182.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N182.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N182.16.3 $\,\, \rm  M3$ & $\times$ &  - & - & -  &  - & - \\
N182.16.4 $\,\, \rm  M4$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6mm$ (No.~183).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6mm$ (No.~183)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L183.1.1 $\,\, \rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\
\hline
L183.2.1 $\,\, \rm GM2$ & 1 & $6/mmm$  &  $\rm A2_g$ \\
L183.2.2 $\,\, \rm GM3$ & 1 & $6/mmm$  &  $\rm B1_g$ \\
L183.2.3 $\,\, \rm GM4$ & 1 & $6/mmm$  &  $\rm B2_g$ \\
L183.2.4 $\,\, \rm A1$ & 0 &  - & - \\
L183.2.5 $\,\, \rm A2$ & 0 &  - & - \\
L183.2.6 $\,\, \rm A3$ & 0 &  - & - \\
L183.2.7 $\,\, \rm A4$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6mm$ (No.~183).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6mm$ (No.~183) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P183.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P183.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
P183.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u \oplus B1_g$ \\
P183.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B1_u$ \\
P183.2.4 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
P183.2.5 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
P183.2.6 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
P183.2.7 $\,\, \rm A4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
\hline
P183.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
P183.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_g \oplus B1_u$ \\
P183.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
P183.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P183.3.5 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P183.3.6 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P183.3.7 $\,\, \rm GM2 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P183.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_g \oplus B1_g$ \\
P183.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B1_g$ \\
P183.3.10 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P183.3.11 $\,\, \rm GM3 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P183.3.12 $\,\, \rm GM3 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P183.3.13 $\,\, \rm GM3 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P183.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
P183.3.15 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P183.3.16 $\,\, \rm GM4 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P183.3.17 $\,\, \rm GM4 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P183.3.18 $\,\, \rm GM4 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P183.3.19 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P183.3.20 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P183.3.21 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P183.3.22 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P183.3.23 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P183.3.24 $\,\, \rm A2 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P183.3.25 $\,\, \rm A2 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P183.3.26 $\,\, \rm A3 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P183.3.27 $\,\, \rm A3 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P183.3.28 $\,\, \rm A4 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P183.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P183.5.2 $\,\, \rm DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P183.5.3 $\,\, \rm DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P183.5.4 $\,\, \rm DT4DU4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P183.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E2_g$ \\
P183.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E1_g$ \\
P183.6.3 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P183.6.4 $\,\, \rm A6$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P183.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P183.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P183.7.3 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P183.7.4 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6mm$ (No.~183).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6mm$ (No.~183) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N183.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N183.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N183.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1' \oplus A2''$ \\
N183.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1' \oplus A2''$ \\
N183.2.4 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N183.2.5 $\,\, \rm A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N183.2.6 $\,\, \rm A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N183.2.7 $\,\, \rm A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
N183.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N183.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1'' \oplus A2'$ \\
N183.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1'' \oplus A2'$ \\
N183.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N183.3.5 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N183.3.6 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N183.3.7 $\,\, \rm GM2 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N183.3.8 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N183.3.9 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N183.3.10 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u \oplus B1_g$ \\
N183.3.11 $\,\, \rm GM3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u \oplus B1_g$ \\
N183.3.12 $\,\, \rm GM3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u \oplus B1_g$ \\
N183.3.13 $\,\, \rm GM3 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u \oplus B1_g$ \\
N183.3.14 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus B1 \oplus B1$ \\
N183.3.15 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B1_u$ \\
N183.3.16 $\,\, \rm GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B1_u$ \\
N183.3.17 $\,\, \rm GM4 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B1_u$ \\
N183.3.18 $\,\, \rm GM4 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B1_u$ \\
N183.3.19 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N183.3.20 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A1$ \\
N183.3.21 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N183.3.22 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1'$ \\
N183.3.23 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N183.3.24 $\,\, \rm A2 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1'$ \\
N183.3.25 $\,\, \rm A2 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N183.3.26 $\,\, \rm A3 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N183.3.27 $\,\, \rm A3 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A1$ \\
N183.3.28 $\,\, \rm A4 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N183.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N183.5.2 $\,\, \rm DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N183.5.3 $\,\, \rm DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N183.5.4 $\,\, \rm DT4DU4$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N183.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus E2$ \\
N183.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus E1$ \\
N183.6.3 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A1$ \\
N183.6.4 $\,\, \rm A6$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A1$ \\
\hline
N183.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N183.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N183.7.3 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N183.7.4 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
\hline
N183.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N183.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus A2' \oplus A2'$ \\
N183.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A1'' \oplus A2''$ \\
N183.9.4 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N183.9.5 $\,\, \rm GM2 \oplus GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N183.9.6 $\,\, \rm GM2 \oplus GM2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N183.9.7 $\,\, \rm GM2 \oplus GM2 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N183.9.8 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus B1 \oplus B1$ \\
N183.9.9 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N183.9.10 $\,\, \rm GM2 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_g \oplus B1_u$ \\
N183.9.11 $\,\, \rm GM2 \oplus GM3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_g \oplus B1_u$ \\
N183.9.12 $\,\, \rm GM2 \oplus GM3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_g \oplus B1_u$ \\
N183.9.13 $\,\, \rm GM2 \oplus GM3 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_g \oplus B1_u$ \\
N183.9.14 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N183.9.15 $\,\, \rm GM2 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N183.9.16 $\,\, \rm GM2 \oplus GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N183.9.17 $\,\, \rm GM2 \oplus GM4 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N183.9.18 $\,\, \rm GM2 \oplus GM4 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
N183.9.19 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N183.9.20 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.9.21 $\,\, \rm GM2 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.9.22 $\,\, \rm GM2 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.9.23 $\,\, \rm GM2 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N183.9.24 $\,\, \rm GM2 \oplus A2 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.9.25 $\,\, \rm GM2 \oplus A2 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.9.26 $\,\, \rm GM2 \oplus A3 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N183.9.27 $\,\, \rm GM2 \oplus A3 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.9.28 $\,\, \rm GM2 \oplus A4 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N183.9.29 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus A2'' \oplus A2''$ \\
N183.9.30 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2' \oplus A2'$ \\
N183.9.31 $\,\, \rm GM3 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_g \oplus B1_g$ \\
N183.9.32 $\,\, \rm GM3 \oplus GM3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_g \oplus B1_g$ \\
N183.9.33 $\,\, \rm GM3 \oplus GM3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_g \oplus B1_g$ \\
N183.9.34 $\,\, \rm GM3 \oplus GM3 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_g \oplus B1_g$ \\
N183.9.35 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A1'' \oplus A2''$ \\
N183.9.36 $\,\, \rm GM3 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B1_g$ \\
N183.9.37 $\,\, \rm GM3 \oplus GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B1_g$ \\
N183.9.38 $\,\, \rm GM3 \oplus GM4 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B1_g$ \\
N183.9.39 $\,\, \rm GM3 \oplus GM4 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B1_g$ \\
N183.9.40 $\,\, \rm GM3 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N183.9.41 $\,\, \rm GM3 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.9.42 $\,\, \rm GM3 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.9.43 $\,\, \rm GM3 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.9.44 $\,\, \rm GM3 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N183.9.45 $\,\, \rm GM3 \oplus A2 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.9.46 $\,\, \rm GM3 \oplus A2 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.9.47 $\,\, \rm GM3 \oplus A3 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N183.9.48 $\,\, \rm GM3 \oplus A3 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.9.49 $\,\, \rm GM3 \oplus A4 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N183.9.50 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2'' \oplus A2''$ \\
N183.9.51 $\,\, \rm GM4 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N183.9.52 $\,\, \rm GM4 \oplus GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N183.9.53 $\,\, \rm GM4 \oplus GM4 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N183.9.54 $\,\, \rm GM4 \oplus GM4 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
N183.9.55 $\,\, \rm GM4 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N183.9.56 $\,\, \rm GM4 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.9.57 $\,\, \rm GM4 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.9.58 $\,\, \rm GM4 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.9.59 $\,\, \rm GM4 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N183.9.60 $\,\, \rm GM4 \oplus A2 \oplus A3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.9.61 $\,\, \rm GM4 \oplus A2 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.9.62 $\,\, \rm GM4 \oplus A3 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N183.9.63 $\,\, \rm GM4 \oplus A3 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.9.64 $\,\, \rm GM4 \oplus A4 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N183.9.65 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N183.9.66 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N183.9.67 $\,\, \rm A1 \oplus A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N183.9.68 $\,\, \rm A1 \oplus A1 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_u \oplus B1_u$ \\
N183.9.69 $\,\, \rm A1 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N183.9.70 $\,\, \rm A1 \oplus A2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_u \oplus B1_u$ \\
N183.9.71 $\,\, \rm A1 \oplus A2 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_u \oplus B1_u$ \\
N183.9.72 $\,\, \rm A1 \oplus A3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N183.9.73 $\,\, \rm A1 \oplus A3 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_u \oplus B1_u$ \\
N183.9.74 $\,\, \rm A1 \oplus A4 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_u \oplus B1_u$ \\
N183.9.75 $\,\, \rm A2 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N183.9.76 $\,\, \rm A2 \oplus A2 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_u \oplus B1_u$ \\
N183.9.77 $\,\, \rm A2 \oplus A2 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N183.9.78 $\,\, \rm A2 \oplus A3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_u \oplus B1_u$ \\
N183.9.79 $\,\, \rm A2 \oplus A3 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_u \oplus B1_u$ \\
N183.9.80 $\,\, \rm A2 \oplus A4 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_u \oplus B2_u$ \\
N183.9.81 $\,\, \rm A3 \oplus A3 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N183.9.82 $\,\, \rm A3 \oplus A3 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N183.9.83 $\,\, \rm A3 \oplus A4 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N183.9.84 $\,\, \rm A4 \oplus A4 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
\hline
N183.11.1 $\,\, \rm GM2 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N183.11.2 $\,\, \rm GM2 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N183.11.3 $\,\, \rm GM2 \oplus DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N183.11.4 $\,\, \rm GM2 \oplus DT4DU4$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N183.11.5 $\,\, \rm GM3 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N183.11.6 $\,\, \rm GM3 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N183.11.7 $\,\, \rm GM3 \oplus DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N183.11.8 $\,\, \rm GM3 \oplus DT4DU4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N183.11.9 $\,\, \rm GM4 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N183.11.10 $\,\, \rm GM4 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N183.11.11 $\,\, \rm GM4 \oplus DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N183.11.12 $\,\, \rm GM4 \oplus DT4DU4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N183.11.13 $\,\, \rm A1 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N183.11.14 $\,\, \rm A1 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N183.11.15 $\,\, \rm A1 \oplus DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N183.11.16 $\,\, \rm A1 \oplus DT4DU4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N183.11.17 $\,\, \rm A2 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N183.11.18 $\,\, \rm A2 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N183.11.19 $\,\, \rm A2 \oplus DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N183.11.20 $\,\, \rm A2 \oplus DT4DU4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N183.11.21 $\,\, \rm A3 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N183.11.22 $\,\, \rm A3 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N183.11.23 $\,\, \rm A3 \oplus DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N183.11.24 $\,\, \rm A3 \oplus DT4DU4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N183.11.25 $\,\, \rm A4 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N183.11.26 $\,\, \rm A4 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N183.11.27 $\,\, \rm A4 \oplus DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N183.11.28 $\,\, \rm A4 \oplus DT4DU4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
N183.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus E2$ \\
N183.12.2 $\,\, \rm GM2 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus E1$ \\
N183.12.3 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.12.4 $\,\, \rm GM2 \oplus A6$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.12.5 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2' \oplus E'$ \\
N183.12.6 $\,\, \rm GM3 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2' \oplus E''$ \\
N183.12.7 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.12.8 $\,\, \rm GM3 \oplus A6$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.12.9 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus E'$ \\
N183.12.10 $\,\, \rm GM4 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus E''$ \\
N183.12.11 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.12.12 $\,\, \rm GM4 \oplus A6$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.12.13 $\,\, \rm A1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E2_g$ \\
N183.12.14 $\,\, \rm A1 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E1_g$ \\
N183.12.15 $\,\, \rm A1 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E2_u$ \\
N183.12.16 $\,\, \rm A1 \oplus A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E1_u$ \\
N183.12.17 $\,\, \rm A2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E2_g$ \\
N183.12.18 $\,\, \rm A2 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E1_g$ \\
N183.12.19 $\,\, \rm A2 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E2_u$ \\
N183.12.20 $\,\, \rm A2 \oplus A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E1_u$ \\
N183.12.21 $\,\, \rm A3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E2_g$ \\
N183.12.22 $\,\, \rm A3 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E1_g$ \\
N183.12.23 $\,\, \rm A3 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E1_u$ \\
N183.12.24 $\,\, \rm A3 \oplus A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E2_u$ \\
N183.12.25 $\,\, \rm A4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E2_g$ \\
N183.12.26 $\,\, \rm A4 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E1_g$ \\
N183.12.27 $\,\, \rm A4 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E1_u$ \\
N183.12.28 $\,\, \rm A4 \oplus A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E2_u$ \\
\hline
N183.13.1 $\,\, \rm GM2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N183.13.2 $\,\, \rm GM2 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N183.13.3 $\,\, \rm GM2 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.13.4 $\,\, \rm GM2 \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.13.5 $\,\, \rm GM3 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N183.13.6 $\,\, \rm GM3 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N183.13.7 $\,\, \rm GM3 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.13.8 $\,\, \rm GM3 \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.13.9 $\,\, \rm GM4 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N183.13.10 $\,\, \rm GM4 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N183.13.11 $\,\, \rm GM4 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.13.12 $\,\, \rm GM4 \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N183.13.13 $\,\, \rm A1 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N183.13.14 $\,\, \rm A1 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N183.13.15 $\,\, \rm A1 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N183.13.16 $\,\, \rm A1 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N183.13.17 $\,\, \rm A2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N183.13.18 $\,\, \rm A2 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N183.13.19 $\,\, \rm A2 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N183.13.20 $\,\, \rm A2 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N183.13.21 $\,\, \rm A3 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N183.13.22 $\,\, \rm A3 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N183.13.23 $\,\, \rm A3 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N183.13.24 $\,\, \rm A3 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N183.13.25 $\,\, \rm A4 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N183.13.26 $\,\, \rm A4 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N183.13.27 $\,\, \rm A4 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N183.13.28 $\,\, \rm A4 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline
N183.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N183.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N183.16.3 $\,\, \rm  M3$ & $\times$ &  - & - & -  &  - & - \\
N183.16.4 $\,\, \rm  M4$ & $\times$ &  - & - & -  &  - & - \\
N183.16.5 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
N183.16.6 $\,\, \rm  L2$ & $\times$ &  - & - & -  &  - & - \\
N183.16.7 $\,\, \rm  L3$ & $\times$ &  - & - & -  &  - & - \\
N183.16.8 $\,\, \rm  L4$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6cc$ (No.~184).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6cc$ (No.~184)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L184.1.1 $\,\, \rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\
\hline
L184.2.1 $\,\, \rm GM2$ & 1 & $6/mmm$  &  $\rm A2_g$ \\
L184.2.2 $\,\, \rm GM3$ & 1 & $6/mmm$  &  $\rm B1_g$ \\
L184.2.3 $\,\, \rm GM4$ & 1 & $6/mmm$  &  $\rm B2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6cc$ (No.~184).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6cc$ (No.~184) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P184.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P184.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
P184.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u \oplus B1_g$ \\
P184.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B1_u$ \\
\hline
P184.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
P184.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_g \oplus B1_u$ \\
P184.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
P184.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_g \oplus B1_g$ \\
P184.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B1_g$ \\
P184.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
\hline
P184.4.1 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P184.4.2 $\,\, \rm A3A4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P184.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P184.5.2 $\,\, \rm DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P184.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E2_g$ \\
P184.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E1_g$ \\
\hline
P184.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P184.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6cc$ (No.~184).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6cc$ (No.~184) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N184.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N184.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N184.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1' \oplus A2''$ \\
N184.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1' \oplus A2''$ \\
\hline
N184.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N184.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1'' \oplus A2'$ \\
N184.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1'' \oplus A2'$ \\
N184.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N184.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N184.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus B1 \oplus B1$ \\
\hline
N184.4.1 $\,\, \rm A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N184.4.2 $\,\, \rm A3A4$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N184.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N184.5.2 $\,\, \rm DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N184.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus E2$ \\
N184.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus E1$ \\
\hline
N184.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N184.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
\hline
N184.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N184.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus A2' \oplus A2'$ \\
N184.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A1'' \oplus A2''$ \\
N184.9.4 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus B1 \oplus B1$ \\
N184.9.5 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N184.9.6 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N184.9.7 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus A2'' \oplus A2''$ \\
N184.9.8 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2' \oplus A2'$ \\
N184.9.9 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A1'' \oplus A2''$ \\
N184.9.10 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2'' \oplus A2''$ \\
\hline
N184.10.1 $\,\, \rm GM2 \oplus A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N184.10.2 $\,\, \rm GM2 \oplus A3A4$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N184.10.3 $\,\, \rm GM3 \oplus A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N184.10.4 $\,\, \rm GM3 \oplus A3A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N184.10.5 $\,\, \rm GM4 \oplus A1A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N184.10.6 $\,\, \rm GM4 \oplus A3A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
\hline
N184.11.1 $\,\, \rm GM2 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N184.11.2 $\,\, \rm GM2 \oplus DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N184.11.3 $\,\, \rm GM3 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N184.11.4 $\,\, \rm GM3 \oplus DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N184.11.5 $\,\, \rm GM4 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N184.11.6 $\,\, \rm GM4 \oplus DT3DU3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
\hline
N184.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus E2$ \\
N184.12.2 $\,\, \rm GM2 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus E1$ \\
N184.12.3 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2' \oplus E'$ \\
N184.12.4 $\,\, \rm GM3 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2' \oplus E''$ \\
N184.12.5 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus E'$ \\
N184.12.6 $\,\, \rm GM4 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus E''$ \\
\hline
N184.13.1 $\,\, \rm GM2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N184.13.2 $\,\, \rm GM2 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N184.13.3 $\,\, \rm GM3 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N184.13.4 $\,\, \rm GM3 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N184.13.5 $\,\, \rm GM4 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N184.13.6 $\,\, \rm GM4 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
\hline
N184.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N184.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N184.16.3 $\,\, \rm  M3$ & $\times$ &  - & - & -  &  - & - \\
N184.16.4 $\,\, \rm  M4$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6_3 cm$ (No.~185).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6_3 cm$ (No.~185)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L185.1.1 $\,\, \rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\
\hline
L185.2.1 $\,\, \rm GM2$ & 1 & $6/mmm$  &  $\rm A2_g$ \\
L185.2.2 $\,\, \rm GM3$ & 1 & $6/mmm$  &  $\rm B1_g$ \\
L185.2.3 $\,\, \rm GM4$ & 1 & $6/mmm$  &  $\rm B2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6_3 cm$ (No.~185).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6_3 cm$ (No.~185) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P185.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P185.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
P185.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u \oplus B1_g$ \\
P185.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B1_u$ \\
\hline
P185.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
P185.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_g \oplus B1_u$ \\
P185.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
P185.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_g \oplus B1_g$ \\
P185.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B1_g$ \\
P185.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
\hline
P185.4.1 $\,\, \rm A1A3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P185.4.2 $\,\, \rm A2A4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P185.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P185.5.2 $\,\, \rm DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P185.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E2_g$ \\
P185.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E1_g$ \\
\hline
P185.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P185.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6_3 cm$ (No.~185).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6_3 cm$ (No.~185) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N185.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N185.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N185.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1' \oplus A2''$ \\
N185.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1' \oplus A2''$ \\
\hline
N185.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N185.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1'' \oplus A2'$ \\
N185.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1'' \oplus A2'$ \\
N185.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N185.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N185.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus B1 \oplus B1$ \\
\hline
N185.4.1 $\,\, \rm A1A3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N185.4.2 $\,\, \rm A2A4$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N185.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N185.5.2 $\,\, \rm DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N185.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus E2$ \\
N185.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus E1$ \\
\hline
N185.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N185.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
\hline
N185.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N185.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus A2' \oplus A2'$ \\
N185.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A1'' \oplus A2''$ \\
N185.9.4 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus B1 \oplus B1$ \\
N185.9.5 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N185.9.6 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N185.9.7 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus A2'' \oplus A2''$ \\
N185.9.8 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2' \oplus A2'$ \\
N185.9.9 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A1'' \oplus A2''$ \\
N185.9.10 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2'' \oplus A2''$ \\
\hline
N185.10.1 $\,\, \rm GM2 \oplus A1A3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N185.10.2 $\,\, \rm GM2 \oplus A2A4$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N185.10.3 $\,\, \rm GM3 \oplus A1A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N185.10.4 $\,\, \rm GM3 \oplus A2A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N185.10.5 $\,\, \rm GM4 \oplus A1A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N185.10.6 $\,\, \rm GM4 \oplus A2A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
\hline
N185.11.1 $\,\, \rm GM2 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N185.11.2 $\,\, \rm GM2 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N185.11.3 $\,\, \rm GM3 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N185.11.4 $\,\, \rm GM3 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N185.11.5 $\,\, \rm GM4 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N185.11.6 $\,\, \rm GM4 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
\hline
N185.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus E2$ \\
N185.12.2 $\,\, \rm GM2 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus E1$ \\
N185.12.3 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2' \oplus E'$ \\
N185.12.4 $\,\, \rm GM3 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2' \oplus E''$ \\
N185.12.5 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus E'$ \\
N185.12.6 $\,\, \rm GM4 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus E''$ \\
\hline
N185.13.1 $\,\, \rm GM2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N185.13.2 $\,\, \rm GM2 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N185.13.3 $\,\, \rm GM3 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N185.13.4 $\,\, \rm GM3 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N185.13.5 $\,\, \rm GM4 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N185.13.6 $\,\, \rm GM4 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
\hline
N185.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N185.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N185.16.3 $\,\, \rm  M3$ & $\times$ &  - & - & -  &  - & - \\
N185.16.4 $\,\, \rm  M4$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6_3 mc$ (No.~186).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6_3 mc$ (No.~186)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L186.1.1 $\,\, \rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\
\hline
L186.2.1 $\,\, \rm GM2$ & 1 & $6/mmm$  &  $\rm A2_g$ \\
L186.2.2 $\,\, \rm GM3$ & 1 & $6/mmm$  &  $\rm B1_g$ \\
L186.2.3 $\,\, \rm GM4$ & 1 & $6/mmm$  &  $\rm B2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6_3 mc$ (No.~186).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6_3 mc$ (No.~186) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P186.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P186.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
P186.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u \oplus B1_g$ \\
P186.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B1_u$ \\
\hline
P186.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
P186.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_g \oplus B1_u$ \\
P186.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_u$ \\
P186.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_g \oplus B1_g$ \\
P186.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B1_g$ \\
P186.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_g$ \\
\hline
P186.4.1 $\,\, \rm A1A4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P186.4.2 $\,\, \rm A2A3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P186.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P186.5.2 $\,\, \rm DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P186.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E2_g$ \\
P186.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus E1_g$ \\
\hline
P186.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P186.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6_3 mc$ (No.~186).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6_3 mc$ (No.~186) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N186.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N186.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N186.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1' \oplus A2''$ \\
N186.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1' \oplus A2''$ \\
\hline
N186.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N186.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1'' \oplus A2'$ \\
N186.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1'' \oplus A2'$ \\
N186.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus B2 \oplus B2$ \\
N186.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus B2 \oplus B1$ \\
N186.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus B1 \oplus B1$ \\
\hline
N186.4.1 $\,\, \rm A1A4$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N186.4.2 $\,\, \rm A2A3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N186.5.1 $\,\, \rm DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N186.5.2 $\,\, \rm DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N186.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus E2$ \\
N186.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus E1$ \\
\hline
N186.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N186.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
\hline
N186.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N186.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus A2' \oplus A2'$ \\
N186.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A1'' \oplus A2''$ \\
N186.9.4 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus B1 \oplus B1$ \\
N186.9.5 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus B2 \oplus B1$ \\
N186.9.6 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus B2 \oplus B2$ \\
N186.9.7 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus A2'' \oplus A2''$ \\
N186.9.8 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2' \oplus A2'$ \\
N186.9.9 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A1'' \oplus A2''$ \\
N186.9.10 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2'' \oplus A2''$ \\
\hline
N186.10.1 $\,\, \rm GM2 \oplus A1A4$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N186.10.2 $\,\, \rm GM2 \oplus A2A3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N186.10.3 $\,\, \rm GM3 \oplus A1A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N186.10.4 $\,\, \rm GM3 \oplus A2A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N186.10.5 $\,\, \rm GM4 \oplus A1A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N186.10.6 $\,\, \rm GM4 \oplus A2A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
\hline
N186.11.1 $\,\, \rm GM2 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N186.11.2 $\,\, \rm GM2 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N186.11.3 $\,\, \rm GM3 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N186.11.4 $\,\, \rm GM3 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N186.11.5 $\,\, \rm GM4 \oplus DT1DU1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N186.11.6 $\,\, \rm GM4 \oplus DT2DU2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
\hline
N186.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus E2$ \\
N186.12.2 $\,\, \rm GM2 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus E1$ \\
N186.12.3 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2' \oplus E'$ \\
N186.12.4 $\,\, \rm GM3 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A2' \oplus E''$ \\
N186.12.5 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus E'$ \\
N186.12.6 $\,\, \rm GM4 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus E''$ \\
\hline
N186.13.1 $\,\, \rm GM2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N186.13.2 $\,\, \rm GM2 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N186.13.3 $\,\, \rm GM3 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N186.13.4 $\,\, \rm GM3 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N186.13.5 $\,\, \rm GM4 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N186.13.6 $\,\, \rm GM4 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
\hline
N186.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N186.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N186.16.3 $\,\, \rm  M3$ & $\times$ &  - & - & -  &  - & - \\
N186.16.4 $\,\, \rm  M4$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{6}m2$ (No.~187).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{6}m2$ (No.~187)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L187.1.1 $\,\, \rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\
\hline
L187.2.1 $\,\, \rm GM2$ & 1 & $6/mmm$  &  $\rm A2_g$ \\
L187.2.2 $\,\, \rm GM3$ & 1 & $6/mmm$  &  $\rm B2_g$ \\
L187.2.3 $\,\, \rm GM4$ & 1 & $6/mmm$  &  $\rm B1_g$ \\
L187.2.4 $\,\, \rm A1$ & 0 &  - & - \\
L187.2.5 $\,\, \rm A2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{6}m2$ (No.~187).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{6}m2$ (No.~187) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P187.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
\hline
P187.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
P187.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
P187.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
P187.2.4 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
P187.2.5 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
\hline
P187.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus B1_u$ \\
P187.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
P187.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u \oplus B1_g$ \\
P187.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P187.3.5 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P187.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g \oplus B1_u$ \\
P187.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_u \oplus B1_g$ \\
P187.3.8 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P187.3.9 $\,\, \rm GM3 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P187.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
P187.3.11 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P187.3.12 $\,\, \rm GM4 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P187.3.13 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P187.3.14 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P187.3.15 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P187.3.16 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P187.3.17 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P187.3.18 $\,\, \rm A2 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P187.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus E2_g$ \\
P187.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus E1_g$ \\
P187.6.3 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P187.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P187.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P187.7.3 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P187.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P187.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{6}m2$ (No.~187).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{6}m2$ (No.~187) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N187.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1' \oplus A1'$ \\
\hline
N187.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1' \oplus A2'$ \\
N187.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N187.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N187.2.4 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
N187.2.5 $\,\, \rm A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
\hline
N187.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1'' \oplus A1''$ \\
N187.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N187.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N187.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
N187.3.5 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
N187.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A2'' \oplus A2''$ \\
N187.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1'' \oplus A2''$ \\
N187.3.8 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
N187.3.9 $\,\, \rm GM3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
N187.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A2' \oplus A2'$ \\
N187.3.11 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
N187.3.12 $\,\, \rm GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
N187.3.13 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1'$ \\
N187.3.14 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N187.3.15 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N187.3.16 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A1$ \\
N187.3.17 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1'$ \\
N187.3.18 $\,\, \rm A2 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N187.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus E'$ \\
N187.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus E''$ \\
N187.6.3 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
\hline
N187.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N187.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N187.7.3 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
\hline
N187.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N187.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N187.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2' \oplus A2' \oplus A2'$ \\
N187.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N187.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N187.9.4 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus B1_u$ \\
N187.9.5 $\,\, \rm GM2 \oplus GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus B1_u$ \\
N187.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A1'' \oplus A2'$ \\
N187.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A2'' \oplus A2'$ \\
N187.9.8 $\,\, \rm GM2 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
N187.9.9 $\,\, \rm GM2 \oplus GM3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
N187.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus A2'' \oplus A2'$ \\
N187.9.11 $\,\, \rm GM2 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u \oplus B1_g$ \\
N187.9.12 $\,\, \rm GM2 \oplus GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u \oplus B1_g$ \\
N187.9.13 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N187.9.14 $\,\, \rm GM2 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N187.9.15 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N187.9.16 $\,\, \rm GM2 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N187.9.17 $\,\, \rm GM2 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N187.9.18 $\,\, \rm GM2 \oplus A2 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N187.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N187.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm B2 \oplus B2 \oplus B1$ \\
N187.9.21 $\,\, \rm GM3 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g \oplus B1_u$ \\
N187.9.22 $\,\, \rm GM3 \oplus GM3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g \oplus B1_u$ \\
N187.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm B2 \oplus B2 \oplus B1$ \\
N187.9.24 $\,\, \rm GM3 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_u \oplus B1_g$ \\
N187.9.25 $\,\, \rm GM3 \oplus GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_u \oplus B1_g$ \\
N187.9.26 $\,\, \rm GM3 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N187.9.27 $\,\, \rm GM3 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N187.9.28 $\,\, \rm GM3 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N187.9.29 $\,\, \rm GM3 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N187.9.30 $\,\, \rm GM3 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N187.9.31 $\,\, \rm GM3 \oplus A2 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N187.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N187.9.33 $\,\, \rm GM4 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N187.9.34 $\,\, \rm GM4 \oplus GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
N187.9.35 $\,\, \rm GM4 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N187.9.36 $\,\, \rm GM4 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N187.9.37 $\,\, \rm GM4 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N187.9.38 $\,\, \rm GM4 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N187.9.39 $\,\, \rm GM4 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N187.9.40 $\,\, \rm GM4 \oplus A2 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N187.9.41 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N187.9.42 $\,\, \rm A1 \oplus A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus A2_u \oplus B1_u$ \\
N187.9.43 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B2_u \oplus B1_u$ \\
N187.9.44 $\,\, \rm A1 \oplus A1 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_u$ \\
N187.9.45 $\,\, \rm A1 \oplus A3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_u$ \\
N187.9.46 $\,\, \rm A1 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B2_u \oplus B1_u$ \\
N187.9.47 $\,\, \rm A1 \oplus A2 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_u$ \\
N187.9.48 $\,\, \rm A1 \oplus A4 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_u$ \\
N187.9.49 $\,\, \rm A2 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_u \oplus B1_u \oplus B1_u$ \\
N187.9.50 $\,\, \rm A2 \oplus A2 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus A2_u \oplus B1_u$ \\
\hline
N187.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus E'$ \\
N187.12.2 $\,\, \rm GM2 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus E''$ \\
N187.12.3 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N187.12.4 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm B2 \oplus E2$ \\
N187.12.5 $\,\, \rm GM3 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm B2 \oplus E1$ \\
N187.12.6 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N187.12.7 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm B2 \oplus E2$ \\
N187.12.8 $\,\, \rm GM4 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm B2 \oplus E1$ \\
N187.12.9 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N187.12.10 $\,\, \rm A1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus E2_g$ \\
N187.12.11 $\,\, \rm A1 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus E1_g$ \\
N187.12.12 $\,\, \rm A1 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus E1_u$ \\
N187.12.13 $\,\, \rm A1 \oplus A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus E2_u$ \\
N187.12.14 $\,\, \rm A2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus E2_g$ \\
N187.12.15 $\,\, \rm A2 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus E1_g$ \\
N187.12.16 $\,\, \rm A2 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus E1_u$ \\
N187.12.17 $\,\, \rm A2 \oplus A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus E2_u$ \\
\hline
N187.13.1 $\,\, \rm GM2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N187.13.2 $\,\, \rm GM2 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N187.13.3 $\,\, \rm GM2 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N187.13.4 $\,\, \rm GM3 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N187.13.5 $\,\, \rm GM3 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N187.13.6 $\,\, \rm GM3 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N187.13.7 $\,\, \rm GM4 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N187.13.8 $\,\, \rm GM4 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N187.13.9 $\,\, \rm GM4 \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N187.13.10 $\,\, \rm A1 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N187.13.11 $\,\, \rm A1 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N187.13.12 $\,\, \rm A1 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N187.13.13 $\,\, \rm A1 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N187.13.14 $\,\, \rm A2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N187.13.15 $\,\, \rm A2 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N187.13.16 $\,\, \rm A2 \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N187.13.17 $\,\, \rm A2 \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline
N187.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N187.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N187.14.3 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N187.14.4 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N187.14.5 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N187.14.6 $\,\, \rm GM4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N187.14.7 $\,\, \rm A1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N187.14.8 $\,\, \rm A1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N187.14.9 $\,\, \rm A2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N187.14.10 $\,\, \rm A2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
N187.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N187.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N187.16.3 $\,\, \rm  M3$ & $\times$ &  - & - & -  &  - & - \\
N187.16.4 $\,\, \rm  M4$ & $\times$ &  - & - & -  &  - & - \\
N187.16.5 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
N187.16.6 $\,\, \rm  L2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{6}c2$ (No.~188).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{6}c2$ (No.~188)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L188.1.1 $\,\, \rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\
\hline
L188.2.1 $\,\, \rm GM2$ & 1 & $6/mmm$  &  $\rm A2_g$ \\
L188.2.2 $\,\, \rm GM3$ & 1 & $6/mmm$  &  $\rm B2_g$ \\
L188.2.3 $\,\, \rm GM4$ & 1 & $6/mmm$  &  $\rm B1_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{6}c2$ (No.~188).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{6}c2$ (No.~188) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P188.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_u$ \\
\hline
P188.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_u$ \\
P188.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_g$ \\
P188.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_g$ \\
\hline
P188.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus B1_u$ \\
P188.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_g$ \\
P188.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u \oplus B1_g$ \\
P188.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g \oplus B1_u$ \\
P188.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_u \oplus B1_g$ \\
P188.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_u$ \\
\hline
P188.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus E2_g$ \\
P188.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus E1_g$ \\
P188.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P188.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P188.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline
P188.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{6}c2$ (No.~188).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{6}c2$ (No.~188) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N188.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1' \oplus A1'$ \\
\hline
N188.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1' \oplus A2'$ \\
N188.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A1 \oplus B1$ \\
N188.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A1 \oplus B1$ \\
\hline
N188.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1'' \oplus A1''$ \\
N188.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N188.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A2 \oplus B2$ \\
N188.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A2'' \oplus A2''$ \\
N188.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1'' \oplus A2''$ \\
N188.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A2' \oplus A2'$ \\
\hline
N188.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus E'$ \\
N188.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus E''$ \\
N188.6.3 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N188.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N188.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
\hline
N188.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N188.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2' \oplus A2' \oplus A2'$ \\
N188.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N188.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus A2 \oplus B1$ \\
N188.9.4 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A1'' \oplus A2'$ \\
N188.9.5 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A2'' \oplus A2'$ \\
N188.9.6 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus A2'' \oplus A2'$ \\
N188.9.7 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm B1 \oplus B1 \oplus B1$ \\
N188.9.8 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm B2 \oplus B2 \oplus B1$ \\
N188.9.9 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm B2 \oplus B2 \oplus B1$ \\
N188.9.10 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm B1 \oplus B1 \oplus B1$ \\
\hline
N188.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus E'$ \\
N188.12.2 $\,\, \rm GM2 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus E''$ \\
N188.12.3 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N188.12.4 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm B2 \oplus E2$ \\
N188.12.5 $\,\, \rm GM3 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm B2 \oplus E1$ \\
N188.12.6 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N188.12.7 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm B2 \oplus E2$ \\
N188.12.8 $\,\, \rm GM4 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm B2 \oplus E1$ \\
N188.12.9 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
\hline
N188.13.1 $\,\, \rm GM2 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N188.13.2 $\,\, \rm GM2 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N188.13.3 $\,\, \rm GM3 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N188.13.4 $\,\, \rm GM3 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N188.13.5 $\,\, \rm GM4 \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N188.13.6 $\,\, \rm GM4 \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
\hline
N188.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N188.14.2 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N188.14.3 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
\hline
N188.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N188.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N188.16.3 $\,\, \rm  M3$ & $\times$ &  - & - & -  &  - & - \\
N188.16.4 $\,\, \rm  M4$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{6}2m$ (No.~189).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{6}2m$ (No.~189)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L189.1.1 $\,\, \rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\
\hline
L189.2.1 $\,\, \rm GM2$ & 1 & $6/mmm$  &  $\rm B2_g$ \\
L189.2.2 $\,\, \rm GM3$ & 1 & $6/mmm$  &  $\rm B1_g$ \\
L189.2.3 $\,\, \rm GM4$ & 1 & $6/mmm$  &  $\rm A2_g$ \\
L189.2.4 $\,\, \rm A1$ & 0 &  - & - \\
L189.2.5 $\,\, \rm A2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{6}2m$ (No.~189).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{6}2m$ (No.~189) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P189.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
\hline
P189.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
P189.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u \oplus B1_g$ \\
P189.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus B1_u$ \\
P189.2.4 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
P189.2.5 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
\hline
P189.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
P189.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_g \oplus B1_u$ \\
P189.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
P189.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P189.3.5 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P189.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_g \oplus B1_g$ \\
P189.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus B1_g$ \\
P189.3.8 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P189.3.9 $\,\, \rm GM3 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P189.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
P189.3.11 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P189.3.12 $\,\, \rm GM4 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P189.3.13 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P189.3.14 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P189.3.15 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P189.3.16 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P189.3.17 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P189.3.18 $\,\, \rm A2 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P189.4.1 $\,\, \rm K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P189.4.2 $\,\, \rm K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P189.4.3 $\,\, \rm K3KA3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P189.4.4 $\,\, \rm K4KA4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P189.4.5 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P189.4.6 $\,\, \rm H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P189.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_u \oplus E2_g$ \\
P189.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_u \oplus E1_g$ \\
P189.6.3 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P189.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P189.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{6}2m$ (No.~189).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{6}2m$ (No.~189) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N189.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1' \oplus A1'$ \\
\hline
N189.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N189.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N189.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1' \oplus A1''$ \\
N189.2.4 $\,\, \rm A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
N189.2.5 $\,\, \rm A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
\hline
N189.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1'' \oplus A1''$ \\
N189.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A2'' \oplus A2'$ \\
N189.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A2 \oplus B1$ \\
N189.3.4 $\,\, \rm GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
N189.3.5 $\,\, \rm GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
N189.3.6 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A2'' \oplus A2''$ \\
N189.3.7 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A2 \oplus B1$ \\
N189.3.8 $\,\, \rm GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u \oplus B1_g$ \\
N189.3.9 $\,\, \rm GM3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u \oplus B1_g$ \\
N189.3.10 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A2' \oplus A2'$ \\
N189.3.11 $\,\, \rm GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus B1_u$ \\
N189.3.12 $\,\, \rm GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus B1_u$ \\
N189.3.13 $\,\, \rm A1 \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N189.3.14 $\,\, \rm A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N189.3.15 $\,\, \rm A1 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A1$ \\
N189.3.16 $\,\, \rm A1 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1'$ \\
N189.3.17 $\,\, \rm A2 \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N189.3.18 $\,\, \rm A2 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N189.4.1 $\,\, \rm K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N189.4.2 $\,\, \rm K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N189.4.3 $\,\, \rm K3KA3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N189.4.4 $\,\, \rm K4KA4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N189.4.5 $\,\, \rm H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N189.4.6 $\,\, \rm H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
\hline
N189.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus E'$ \\
N189.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus E''$ \\
N189.6.3 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1'$ \\
\hline
N189.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N189.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N189.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N189.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N189.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A2'' \oplus A2''$ \\
N189.9.4 $\,\, \rm GM2 \oplus GM2 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
N189.9.5 $\,\, \rm GM2 \oplus GM2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
N189.9.6 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N189.9.7 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2'' \oplus A2'$ \\
N189.9.8 $\,\, \rm GM2 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_g \oplus B1_u$ \\
N189.9.9 $\,\, \rm GM2 \oplus GM3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_g \oplus B1_u$ \\
N189.9.10 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N189.9.11 $\,\, \rm GM2 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
N189.9.12 $\,\, \rm GM2 \oplus GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
N189.9.13 $\,\, \rm GM2 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.9.14 $\,\, \rm GM2 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N189.9.15 $\,\, \rm GM2 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.9.16 $\,\, \rm GM2 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.9.17 $\,\, \rm GM2 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.9.18 $\,\, \rm GM2 \oplus A2 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N189.9.19 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N189.9.20 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A2' \oplus A2'$ \\
N189.9.21 $\,\, \rm GM3 \oplus GM3 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_g \oplus B1_g$ \\
N189.9.22 $\,\, \rm GM3 \oplus GM3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_g \oplus B1_g$ \\
N189.9.23 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N189.9.24 $\,\, \rm GM3 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus B1_g$ \\
N189.9.25 $\,\, \rm GM3 \oplus GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus B1_g$ \\
N189.9.26 $\,\, \rm GM3 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.9.27 $\,\, \rm GM3 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N189.9.28 $\,\, \rm GM3 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.9.29 $\,\, \rm GM3 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.9.30 $\,\, \rm GM3 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.9.31 $\,\, \rm GM3 \oplus A2 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N189.9.32 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A1'' \oplus A1''$ \\
N189.9.33 $\,\, \rm GM4 \oplus GM4 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
N189.9.34 $\,\, \rm GM4 \oplus GM4 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
N189.9.35 $\,\, \rm GM4 \oplus A1 \oplus A1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.9.36 $\,\, \rm GM4 \oplus A1 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N189.9.37 $\,\, \rm GM4 \oplus A1 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.9.38 $\,\, \rm GM4 \oplus A1 \oplus A4$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.9.39 $\,\, \rm GM4 \oplus A2 \oplus A2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.9.40 $\,\, \rm GM4 \oplus A2 \oplus A4$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N189.9.41 $\,\, \rm A1 \oplus A1 \oplus A1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B2_u \oplus B2_u$ \\
N189.9.42 $\,\, \rm A1 \oplus A1 \oplus A3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_u$ \\
N189.9.43 $\,\, \rm A1 \oplus A1 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_u$ \\
N189.9.44 $\,\, \rm A1 \oplus A1 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_u \oplus B1_u$ \\
N189.9.45 $\,\, \rm A1 \oplus A3 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u \oplus B1_u$ \\
N189.9.46 $\,\, \rm A1 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_u$ \\
N189.9.47 $\,\, \rm A1 \oplus A2 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u \oplus B1_u$ \\
N189.9.48 $\,\, \rm A1 \oplus A4 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_u \oplus B1_u$ \\
N189.9.49 $\,\, \rm A2 \oplus A2 \oplus A2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B2_u \oplus B2_u$ \\
N189.9.50 $\,\, \rm A2 \oplus A2 \oplus A4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_u$ \\
\hline
N189.10.1 $\,\, \rm GM2 \oplus K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N189.10.2 $\,\, \rm GM2 \oplus K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N189.10.3 $\,\, \rm GM2 \oplus K3KA3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N189.10.4 $\,\, \rm GM2 \oplus K4KA4$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N189.10.5 $\,\, \rm GM2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.10.6 $\,\, \rm GM2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.10.7 $\,\, \rm GM3 \oplus K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N189.10.8 $\,\, \rm GM3 \oplus K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N189.10.9 $\,\, \rm GM3 \oplus K3KA3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N189.10.10 $\,\, \rm GM3 \oplus K4KA4$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N189.10.11 $\,\, \rm GM3 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.10.12 $\,\, \rm GM3 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.10.13 $\,\, \rm GM4 \oplus K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N189.10.14 $\,\, \rm GM4 \oplus K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N189.10.15 $\,\, \rm GM4 \oplus K3KA3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N189.10.16 $\,\, \rm GM4 \oplus K4KA4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N189.10.17 $\,\, \rm GM4 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.10.18 $\,\, \rm GM4 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.10.19 $\,\, \rm A1 \oplus K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N189.10.20 $\,\, \rm A1 \oplus K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N189.10.21 $\,\, \rm A1 \oplus K3KA3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N189.10.22 $\,\, \rm A1 \oplus K4KA4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N189.10.23 $\,\, \rm A1 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N189.10.24 $\,\, \rm A1 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N189.10.25 $\,\, \rm A1 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N189.10.26 $\,\, \rm A1 \oplus H4HA4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N189.10.27 $\,\, \rm A2 \oplus K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N189.10.28 $\,\, \rm A2 \oplus K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N189.10.29 $\,\, \rm A2 \oplus K3KA3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N189.10.30 $\,\, \rm A2 \oplus K4KA4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N189.10.31 $\,\, \rm A2 \oplus H1HA1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N189.10.32 $\,\, \rm A2 \oplus H3HA3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N189.10.33 $\,\, \rm A2 \oplus H2HA2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N189.10.34 $\,\, \rm A2 \oplus H4HA4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline
N189.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm B1 \oplus E2$ \\
N189.12.2 $\,\, \rm GM2 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm B1 \oplus E1$ \\
N189.12.3 $\,\, \rm GM2 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.12.4 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm B1 \oplus E2$ \\
N189.12.5 $\,\, \rm GM3 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm B1 \oplus E1$ \\
N189.12.6 $\,\, \rm GM3 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.12.7 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2' \oplus E'$ \\
N189.12.8 $\,\, \rm GM4 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2' \oplus E''$ \\
N189.12.9 $\,\, \rm GM4 \oplus A5$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N189.12.10 $\,\, \rm A1 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_u \oplus E2_g$ \\
N189.12.11 $\,\, \rm A1 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_u \oplus E1_g$ \\
N189.12.12 $\,\, \rm A1 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_u \oplus E1_u$ \\
N189.12.13 $\,\, \rm A1 \oplus A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_u \oplus E2_u$ \\
N189.12.14 $\,\, \rm A2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_u \oplus E2_g$ \\
N189.12.15 $\,\, \rm A2 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_u \oplus E1_g$ \\
N189.12.16 $\,\, \rm A2 \oplus A5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_u \oplus E2_u$ \\
N189.12.17 $\,\, \rm A2 \oplus A6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_u \oplus E1_u$ \\
\hline
N189.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N189.14.2 $\,\, \rm GM2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N189.14.3 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N189.14.4 $\,\, \rm GM3 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N189.14.5 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N189.14.6 $\,\, \rm GM4 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N189.14.7 $\,\, \rm A1 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N189.14.8 $\,\, \rm A1 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N189.14.9 $\,\, \rm A2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N189.14.10 $\,\, \rm A2 \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
N189.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N189.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N189.16.3 $\,\, \rm  M3$ & $\times$ &  - & - & -  &  - & - \\
N189.16.4 $\,\, \rm  M4$ & $\times$ &  - & - & -  &  - & - \\
N189.16.5 $\,\, \rm  L1$ & $\times$ &  - & - & -  &  - & - \\
N189.16.6 $\,\, \rm  L2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{6}2c$ (No.~190).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{6}2c$ (No.~190)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L190.1.1 $\,\, \rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\
\hline
L190.2.1 $\,\, \rm GM2$ & 1 & $6/mmm$  &  $\rm B2_g$ \\
L190.2.2 $\,\, \rm GM3$ & 1 & $6/mmm$  &  $\rm B1_g$ \\
L190.2.3 $\,\, \rm GM4$ & 1 & $6/mmm$  &  $\rm A2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{6}2c$ (No.~190).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{6}2c$ (No.~190) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P190.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_u$ \\
\hline
P190.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_g$ \\
P190.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u \oplus B1_g$ \\
P190.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus B1_u$ \\
\hline
P190.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_u$ \\
P190.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_g \oplus B1_u$ \\
P190.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_g$ \\
P190.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_g \oplus B1_g$ \\
P190.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus B1_g$ \\
P190.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_u$ \\
\hline
P190.4.1 $\,\, \rm K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P190.4.2 $\,\, \rm K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P190.4.3 $\,\, \rm K3KA3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P190.4.4 $\,\, \rm K4KA4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline
P190.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_u \oplus E2_g$ \\
P190.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_u \oplus E1_g$ \\
P190.6.3 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P190.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{6}2c$ (No.~190).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{6}2c$ (No.~190) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N190.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1' \oplus A1'$ \\
\hline
N190.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N190.2.2 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A1 \oplus B2$ \\
N190.2.3 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1' \oplus A1''$ \\
\hline
N190.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1'' \oplus A1''$ \\
N190.3.2 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A2'' \oplus A2'$ \\
N190.3.3 $\,\, \rm GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A1 \oplus A2 \oplus B1$ \\
N190.3.4 $\,\, \rm GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A2'' \oplus A2''$ \\
N190.3.5 $\,\, \rm GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A1 \oplus A2 \oplus B1$ \\
N190.3.6 $\,\, \rm GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A2' \oplus A2'$ \\
\hline
N190.4.1 $\,\, \rm K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N190.4.2 $\,\, \rm K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N190.4.3 $\,\, \rm K3KA3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N190.4.4 $\,\, \rm K4KA4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
\hline
N190.6.1 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus E'$ \\
N190.6.2 $\,\, \rm GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus E''$ \\
N190.6.3 $\,\, \rm A3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N190.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N190.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N190.9.2 $\,\, \rm GM2 \oplus GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N190.9.3 $\,\, \rm GM2 \oplus GM2 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A2'' \oplus A2''$ \\
N190.9.4 $\,\, \rm GM2 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm B2 \oplus B1 \oplus B1$ \\
N190.9.5 $\,\, \rm GM2 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2'' \oplus A2'$ \\
N190.9.6 $\,\, \rm GM2 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N190.9.7 $\,\, \rm GM3 \oplus GM3 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm B2 \oplus B2 \oplus B2$ \\
N190.9.8 $\,\, \rm GM3 \oplus GM3 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A2' \oplus A2'$ \\
N190.9.9 $\,\, \rm GM3 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm A2 \oplus A2 \oplus B2$ \\
N190.9.10 $\,\, \rm GM4 \oplus GM4 \oplus GM4$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A1'' \oplus A1''$ \\
\hline
N190.10.1 $\,\, \rm GM2 \oplus K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N190.10.2 $\,\, \rm GM2 \oplus K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N190.10.3 $\,\, \rm GM2 \oplus K3KA3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N190.10.4 $\,\, \rm GM2 \oplus K4KA4$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N190.10.5 $\,\, \rm GM3 \oplus K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N190.10.6 $\,\, \rm GM3 \oplus K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N190.10.7 $\,\, \rm GM3 \oplus K3KA3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N190.10.8 $\,\, \rm GM3 \oplus K4KA4$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N190.10.9 $\,\, \rm GM4 \oplus K1KA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N190.10.10 $\,\, \rm GM4 \oplus K2KA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N190.10.11 $\,\, \rm GM4 \oplus K3KA3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N190.10.12 $\,\, \rm GM4 \oplus K4KA4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
\hline
N190.12.1 $\,\, \rm GM2 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm B1 \oplus E2$ \\
N190.12.2 $\,\, \rm GM2 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $6mm$  &  $\rm B1 \oplus E1$ \\
N190.12.3 $\,\, \rm GM2 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N190.12.4 $\,\, \rm GM3 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm B1 \oplus E2$ \\
N190.12.5 $\,\, \rm GM3 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $622$  &  $\rm B1 \oplus E1$ \\
N190.12.6 $\,\, \rm GM3 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N190.12.7 $\,\, \rm GM4 \oplus GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2' \oplus E'$ \\
N190.12.8 $\,\, \rm GM4 \oplus GM6$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{6}2m$  &  $\rm A2' \oplus E''$ \\
N190.12.9 $\,\, \rm GM4 \oplus A3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
\hline
N190.14.1 $\,\, \rm GM2 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N190.14.2 $\,\, \rm GM3 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N190.14.3 $\,\, \rm GM4 \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
\hline
N190.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N190.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N190.16.3 $\,\, \rm  M3$ & $\times$ &  - & - & -  &  - & - \\
N190.16.4 $\,\, \rm  M4$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6/mmm$ (No.~191).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6/mmm$ (No.~191)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L191.1.1 $\,\, \rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\
\hline
L191.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L191.2.2 $\,\, \rm GM2^+$ & 1 & $6/mmm$  &  $\rm A2_g$ \\
L191.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L191.2.4 $\,\, \rm GM3^+$ & 1 & $6/mmm$  &  $\rm B2_g$ \\
L191.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L191.2.6 $\,\, \rm GM4^+$ & 1 & $6/mmm$  &  $\rm B1_g$ \\
L191.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
L191.2.8 $\,\, \rm A1^+$ & 0 &  - & - \\
L191.2.9 $\,\, \rm A1^-$ & 0 &  - & - \\
L191.2.10 $\,\, \rm A3^+$ & 0 &  - & - \\
L191.2.11 $\,\, \rm A3^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6/mmm$ (No.~191).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6/mmm$ (No.~191) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P191.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P191.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P191.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P191.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P191.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P191.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u$ \\
P191.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P191.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_u$ \\
P191.2.8 $\,\, \rm A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
P191.2.9 $\,\, \rm A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
P191.2.10 $\,\, \rm A3^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
P191.2.11 $\,\, \rm A3^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
\hline
P191.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P191.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P191.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P191.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P191.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P191.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P191.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P191.3.8 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.9 $\,\, \rm GM1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.10 $\,\, \rm GM1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.11 $\,\, \rm GM1^- \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P191.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P191.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P191.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_u$ \\
P191.3.16 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_g$ \\
P191.3.17 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P191.3.18 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.19 $\,\, \rm GM2^+ \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.20 $\,\, \rm GM2^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.21 $\,\, \rm GM2^+ \oplus A3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P191.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_u$ \\
P191.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P191.3.25 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_g$ \\
P191.3.26 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P191.3.27 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.28 $\,\, \rm GM2^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.29 $\,\, \rm GM2^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.30 $\,\, \rm GM2^- \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P191.3.32 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P191.3.33 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_g$ \\
P191.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P191.3.35 $\,\, \rm GM3^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.36 $\,\, \rm GM3^+ \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.37 $\,\, \rm GM3^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.38 $\,\, \rm GM3^+ \oplus A3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.39 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P191.3.40 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_g$ \\
P191.3.41 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P191.3.42 $\,\, \rm GM3^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.43 $\,\, \rm GM3^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.44 $\,\, \rm GM3^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.45 $\,\, \rm GM3^- \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.46 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P191.3.47 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P191.3.48 $\,\, \rm GM4^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.49 $\,\, \rm GM4^+ \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.50 $\,\, \rm GM4^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.51 $\,\, \rm GM4^+ \oplus A3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.52 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P191.3.53 $\,\, \rm GM4^- \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.54 $\,\, \rm GM4^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.55 $\,\, \rm GM4^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.56 $\,\, \rm GM4^- \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.57 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.58 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P191.3.59 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.60 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.61 $\,\, \rm A1^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.62 $\,\, \rm A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.63 $\,\, \rm A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.64 $\,\, \rm A1^+ \oplus A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.65 $\,\, \rm A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.66 $\,\, \rm A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P191.3.67 $\,\, \rm A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.68 $\,\, \rm A1^- \oplus A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.69 $\,\, \rm A1^- \oplus A3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.70 $\,\, \rm A1^- \oplus A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.71 $\,\, \rm A3^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.72 $\,\, \rm A3^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P191.3.73 $\,\, \rm A3^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.3.74 $\,\, \rm A3^+ \oplus A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.75 $\,\, \rm A3^- \oplus A3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.3.76 $\,\, \rm A3^- \oplus A4^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P191.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E2_g$ \\
P191.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P191.6.3 $\,\, \rm GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E1_g$ \\
P191.6.4 $\,\, \rm GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P191.6.5 $\,\, \rm A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P191.6.6 $\,\, \rm A6^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P191.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P191.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P191.7.3 $\,\, \rm  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P191.7.4 $\,\, \rm  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P191.7.5 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P191.7.6 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P191.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P191.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P191.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P191.8.4 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6/mmm$ (No.~191).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6/mmm$ (No.~191) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N191.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N191.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A1 \oplus A1$ \\
N191.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N191.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A1 \oplus A1$ \\
N191.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N191.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1'$ \\
N191.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N191.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1'$ \\
N191.2.8 $\,\, \rm A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N191.2.9 $\,\, \rm A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N191.2.10 $\,\, \rm A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g$ \\
N191.2.11 $\,\, \rm A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
N191.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N191.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A1 \oplus A2$ \\
N191.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N191.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1''$ \\
N191.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N191.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A2'$ \\
N191.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N191.3.8 $\,\, \rm GM1^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N191.3.9 $\,\, \rm GM1^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N191.3.10 $\,\, \rm GM1^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N191.3.11 $\,\, \rm GM1^- \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u$ \\
N191.3.12 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N191.3.13 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A1 \oplus A2$ \\
N191.3.14 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N191.3.15 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1''$ \\
N191.3.16 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus B1_g$ \\
N191.3.17 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A2'$ \\
N191.3.18 $\,\, \rm GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N191.3.19 $\,\, \rm GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N191.3.20 $\,\, \rm GM2^+ \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N191.3.21 $\,\, \rm GM2^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g$ \\
N191.3.22 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N191.3.23 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A2''$ \\
N191.3.24 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N191.3.25 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A2''$ \\
N191.3.26 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u \oplus B1_u$ \\
N191.3.27 $\,\, \rm GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N191.3.28 $\,\, \rm GM2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N191.3.29 $\,\, \rm GM2^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N191.3.30 $\,\, \rm GM2^- \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u$ \\
N191.3.31 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N191.3.32 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A1 \oplus B2$ \\
N191.3.33 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B1_g$ \\
N191.3.34 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A1 \oplus B1$ \\
N191.3.35 $\,\, \rm GM3^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N191.3.36 $\,\, \rm GM3^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N191.3.37 $\,\, \rm GM3^+ \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N191.3.38 $\,\, \rm GM3^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g$ \\
N191.3.39 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
N191.3.40 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A1 \oplus B2$ \\
N191.3.41 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u \oplus B1_u$ \\
N191.3.42 $\,\, \rm GM3^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N191.3.43 $\,\, \rm GM3^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N191.3.44 $\,\, \rm GM3^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N191.3.45 $\,\, \rm GM3^- \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u$ \\
N191.3.46 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N191.3.47 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A1 \oplus B1$ \\
N191.3.48 $\,\, \rm GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N191.3.49 $\,\, \rm GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N191.3.50 $\,\, \rm GM4^+ \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N191.3.51 $\,\, \rm GM4^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g$ \\
N191.3.52 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
N191.3.53 $\,\, \rm GM4^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N191.3.54 $\,\, \rm GM4^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N191.3.55 $\,\, \rm GM4^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N191.3.56 $\,\, \rm GM4^- \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_u$ \\
N191.3.57 $\,\, \rm A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
N191.3.58 $\,\, \rm A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N191.3.59 $\,\, \rm A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A1$ \\
N191.3.60 $\,\, \rm A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
N191.3.61 $\,\, \rm A1^+ \oplus A3^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
N191.3.62 $\,\, \rm A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1'$ \\
N191.3.63 $\,\, \rm A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N191.3.64 $\,\, \rm A1^+ \oplus A4^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
N191.3.65 $\,\, \rm A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
N191.3.66 $\,\, \rm A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N191.3.67 $\,\, \rm A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N191.3.68 $\,\, \rm A1^- \oplus A4^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
N191.3.69 $\,\, \rm A1^- \oplus A3^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
N191.3.70 $\,\, \rm A1^- \oplus A4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1'$ \\
N191.3.71 $\,\, \rm A3^+ \oplus A3^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
N191.3.72 $\,\, \rm A3^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N191.3.73 $\,\, \rm A3^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A1$ \\
N191.3.74 $\,\, \rm A3^+ \oplus A4^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
N191.3.75 $\,\, \rm A3^- \oplus A3^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
N191.3.76 $\,\, \rm A3^- \oplus A4^+$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N191.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus E2_g$ \\
N191.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus E2_u$ \\
N191.6.3 $\,\, \rm GM6^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus E1_g$ \\
N191.6.4 $\,\, \rm GM6^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus E1_u$ \\
N191.6.5 $\,\, \rm A5^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
N191.6.6 $\,\, \rm A6^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A1_g$ \\
\hline
N191.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N191.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N191.7.3 $\,\, \rm  K3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N191.7.4 $\,\, \rm  K4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N191.7.5 $\,\, \rm  H1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N191.7.6 $\,\, \rm  H2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
\hline
N191.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N191.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N191.8.3 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N191.8.4 $\,\, \rm  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N191.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N191.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N191.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N191.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.8 $\,\, \rm GM1^- \oplus GM1^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.9 $\,\, \rm GM1^- \oplus GM1^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.10 $\,\, \rm GM1^- \oplus GM1^- \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.11 $\,\, \rm GM1^- \oplus GM1^- \oplus A3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A2 \oplus A2$ \\
N191.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N191.9.14 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A2''$ \\
N191.9.15 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u \oplus B1_u$ \\
N191.9.16 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus A2'$ \\
N191.9.17 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N191.9.18 $\,\, \rm GM1^- \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N191.9.19 $\,\, \rm GM1^- \oplus GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N191.9.20 $\,\, \rm GM1^- \oplus GM2^+ \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N191.9.21 $\,\, \rm GM1^- \oplus GM2^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u$ \\
N191.9.22 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.23 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_u \oplus B1_u$ \\
N191.9.24 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.25 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_g \oplus B1_u$ \\
N191.9.26 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.27 $\,\, \rm GM1^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.28 $\,\, \rm GM1^- \oplus GM2^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.29 $\,\, \rm GM1^- \oplus GM2^- \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.30 $\,\, \rm GM1^- \oplus GM2^- \oplus A3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.31 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm B2 \oplus B2$ \\
N191.9.32 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N191.9.33 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm B2 \oplus B1$ \\
N191.9.34 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N191.9.35 $\,\, \rm GM1^- \oplus GM3^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N191.9.36 $\,\, \rm GM1^- \oplus GM3^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N191.9.37 $\,\, \rm GM1^- \oplus GM3^+ \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N191.9.38 $\,\, \rm GM1^- \oplus GM3^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_u$ \\
N191.9.39 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.40 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_g \oplus B1_u$ \\
N191.9.41 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.42 $\,\, \rm GM1^- \oplus GM3^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.43 $\,\, \rm GM1^- \oplus GM3^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.44 $\,\, \rm GM1^- \oplus GM3^- \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.45 $\,\, \rm GM1^- \oplus GM3^- \oplus A3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.46 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm B1 \oplus B1$ \\
N191.9.47 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N191.9.48 $\,\, \rm GM1^- \oplus GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N191.9.49 $\,\, \rm GM1^- \oplus GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N191.9.50 $\,\, \rm GM1^- \oplus GM4^+ \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N191.9.51 $\,\, \rm GM1^- \oplus GM4^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_u$ \\
N191.9.52 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.53 $\,\, \rm GM1^- \oplus GM4^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.54 $\,\, \rm GM1^- \oplus GM4^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.55 $\,\, \rm GM1^- \oplus GM4^- \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.56 $\,\, \rm GM1^- \oplus GM4^- \oplus A3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.57 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.58 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.9.59 $\,\, \rm GM1^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.60 $\,\, \rm GM1^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.61 $\,\, \rm GM1^- \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.62 $\,\, \rm GM1^- \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.63 $\,\, \rm GM1^- \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.64 $\,\, \rm GM1^- \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.65 $\,\, \rm GM1^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.66 $\,\, \rm GM1^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.9.67 $\,\, \rm GM1^- \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.68 $\,\, \rm GM1^- \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.69 $\,\, \rm GM1^- \oplus A1^- \oplus A3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.70 $\,\, \rm GM1^- \oplus A1^- \oplus A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.71 $\,\, \rm GM1^- \oplus A3^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.72 $\,\, \rm GM1^- \oplus A3^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.9.73 $\,\, \rm GM1^- \oplus A3^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.74 $\,\, \rm GM1^- \oplus A3^+ \oplus A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.75 $\,\, \rm GM1^- \oplus A3^- \oplus A3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.76 $\,\, \rm GM1^- \oplus A3^- \oplus A4^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.9.77 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N191.9.78 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A2 \oplus A2$ \\
N191.9.79 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N191.9.80 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A2' \oplus A2'$ \\
N191.9.81 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus B1_g$ \\
N191.9.82 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A1''$ \\
N191.9.83 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N191.9.84 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N191.9.85 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N191.9.86 $\,\, \rm GM2^+ \oplus GM2^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g$ \\
N191.9.87 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N191.9.88 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2'$ \\
N191.9.89 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus B1_u$ \\
N191.9.90 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A2'$ \\
N191.9.91 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N191.9.92 $\,\, \rm GM2^+ \oplus GM2^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N191.9.93 $\,\, \rm GM2^+ \oplus GM2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N191.9.94 $\,\, \rm GM2^+ \oplus GM2^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N191.9.95 $\,\, \rm GM2^+ \oplus GM2^- \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g$ \\
N191.9.96 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N191.9.97 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A2 \oplus B1$ \\
N191.9.98 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B1_g$ \\
N191.9.99 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A2 \oplus B2$ \\
N191.9.100 $\,\, \rm GM2^+ \oplus GM3^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N191.9.101 $\,\, \rm GM2^+ \oplus GM3^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N191.9.102 $\,\, \rm GM2^+ \oplus GM3^+ \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N191.9.103 $\,\, \rm GM2^+ \oplus GM3^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g$ \\
N191.9.104 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_u \oplus B1_u$ \\
N191.9.105 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A2 \oplus B1$ \\
N191.9.106 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u \oplus B1_u$ \\
N191.9.107 $\,\, \rm GM2^+ \oplus GM3^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_u$ \\
N191.9.108 $\,\, \rm GM2^+ \oplus GM3^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_u$ \\
N191.9.109 $\,\, \rm GM2^+ \oplus GM3^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_u$ \\
N191.9.110 $\,\, \rm GM2^+ \oplus GM3^- \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_u$ \\
N191.9.111 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_g \oplus B1_g$ \\
N191.9.112 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A2 \oplus B2$ \\
N191.9.113 $\,\, \rm GM2^+ \oplus GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_g$ \\
N191.9.114 $\,\, \rm GM2^+ \oplus GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_g$ \\
N191.9.115 $\,\, \rm GM2^+ \oplus GM4^+ \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_g$ \\
N191.9.116 $\,\, \rm GM2^+ \oplus GM4^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_g$ \\
N191.9.117 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N191.9.118 $\,\, \rm GM2^+ \oplus GM4^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N191.9.119 $\,\, \rm GM2^+ \oplus GM4^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N191.9.120 $\,\, \rm GM2^+ \oplus GM4^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N191.9.121 $\,\, \rm GM2^+ \oplus GM4^- \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u$ \\
N191.9.122 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.123 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N191.9.124 $\,\, \rm GM2^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.125 $\,\, \rm GM2^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.126 $\,\, \rm GM2^+ \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.127 $\,\, \rm GM2^+ \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.128 $\,\, \rm GM2^+ \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.129 $\,\, \rm GM2^+ \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.130 $\,\, \rm GM2^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.131 $\,\, \rm GM2^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N191.9.132 $\,\, \rm GM2^+ \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.133 $\,\, \rm GM2^+ \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.134 $\,\, \rm GM2^+ \oplus A1^- \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.135 $\,\, \rm GM2^+ \oplus A1^- \oplus A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.136 $\,\, \rm GM2^+ \oplus A3^+ \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.137 $\,\, \rm GM2^+ \oplus A3^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N191.9.138 $\,\, \rm GM2^+ \oplus A3^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.139 $\,\, \rm GM2^+ \oplus A3^+ \oplus A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.140 $\,\, \rm GM2^+ \oplus A3^- \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.141 $\,\, \rm GM2^+ \oplus A3^- \oplus A4^+$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N191.9.142 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.143 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_u \oplus B1_u$ \\
N191.9.144 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.145 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B2_u \oplus B1_g$ \\
N191.9.146 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.147 $\,\, \rm GM2^- \oplus GM2^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.148 $\,\, \rm GM2^- \oplus GM2^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.149 $\,\, \rm GM2^- \oplus GM2^- \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.150 $\,\, \rm GM2^- \oplus GM2^- \oplus A3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.151 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm B1 \oplus B1$ \\
N191.9.152 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B1_u$ \\
N191.9.153 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm B2 \oplus B1$ \\
N191.9.154 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B1_u$ \\
N191.9.155 $\,\, \rm GM2^- \oplus GM3^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_u$ \\
N191.9.156 $\,\, \rm GM2^- \oplus GM3^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_u$ \\
N191.9.157 $\,\, \rm GM2^- \oplus GM3^+ \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_u$ \\
N191.9.158 $\,\, \rm GM2^- \oplus GM3^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_u$ \\
N191.9.159 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.160 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_u \oplus B1_g$ \\
N191.9.161 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.162 $\,\, \rm GM2^- \oplus GM3^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.163 $\,\, \rm GM2^- \oplus GM3^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.164 $\,\, \rm GM2^- \oplus GM3^- \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.165 $\,\, \rm GM2^- \oplus GM3^- \oplus A3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.166 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm B2 \oplus B2$ \\
N191.9.167 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_u \oplus B1_g$ \\
N191.9.168 $\,\, \rm GM2^- \oplus GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_g$ \\
N191.9.169 $\,\, \rm GM2^- \oplus GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_g$ \\
N191.9.170 $\,\, \rm GM2^- \oplus GM4^+ \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_g$ \\
N191.9.171 $\,\, \rm GM2^- \oplus GM4^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_g$ \\
N191.9.172 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.173 $\,\, \rm GM2^- \oplus GM4^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.174 $\,\, \rm GM2^- \oplus GM4^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.175 $\,\, \rm GM2^- \oplus GM4^- \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.176 $\,\, \rm GM2^- \oplus GM4^- \oplus A3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.177 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.178 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.9.179 $\,\, \rm GM2^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.180 $\,\, \rm GM2^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.181 $\,\, \rm GM2^- \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.182 $\,\, \rm GM2^- \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.183 $\,\, \rm GM2^- \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.184 $\,\, \rm GM2^- \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.185 $\,\, \rm GM2^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.186 $\,\, \rm GM2^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.9.187 $\,\, \rm GM2^- \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.188 $\,\, \rm GM2^- \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.189 $\,\, \rm GM2^- \oplus A1^- \oplus A3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.190 $\,\, \rm GM2^- \oplus A1^- \oplus A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.191 $\,\, \rm GM2^- \oplus A3^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.192 $\,\, \rm GM2^- \oplus A3^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.9.193 $\,\, \rm GM2^- \oplus A3^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.194 $\,\, \rm GM2^- \oplus A3^+ \oplus A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.195 $\,\, \rm GM2^- \oplus A3^- \oplus A3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.196 $\,\, \rm GM2^- \oplus A3^- \oplus A4^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.9.197 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N191.9.198 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A1''$ \\
N191.9.199 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g \oplus B1_g$ \\
N191.9.200 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2''$ \\
N191.9.201 $\,\, \rm GM3^+ \oplus GM3^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N191.9.202 $\,\, \rm GM3^+ \oplus GM3^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N191.9.203 $\,\, \rm GM3^+ \oplus GM3^+ \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N191.9.204 $\,\, \rm GM3^+ \oplus GM3^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g$ \\
N191.9.205 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N191.9.206 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2'$ \\
N191.9.207 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N191.9.208 $\,\, \rm GM3^+ \oplus GM3^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N191.9.209 $\,\, \rm GM3^+ \oplus GM3^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N191.9.210 $\,\, \rm GM3^+ \oplus GM3^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N191.9.211 $\,\, \rm GM3^+ \oplus GM3^- \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g$ \\
N191.9.212 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_g \oplus B1_g$ \\
N191.9.213 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2''$ \\
N191.9.214 $\,\, \rm GM3^+ \oplus GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_g$ \\
N191.9.215 $\,\, \rm GM3^+ \oplus GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_g$ \\
N191.9.216 $\,\, \rm GM3^+ \oplus GM4^+ \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_g$ \\
N191.9.217 $\,\, \rm GM3^+ \oplus GM4^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_g$ \\
N191.9.218 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N191.9.219 $\,\, \rm GM3^+ \oplus GM4^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N191.9.220 $\,\, \rm GM3^+ \oplus GM4^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N191.9.221 $\,\, \rm GM3^+ \oplus GM4^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N191.9.222 $\,\, \rm GM3^+ \oplus GM4^- \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g$ \\
N191.9.223 $\,\, \rm GM3^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.224 $\,\, \rm GM3^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N191.9.225 $\,\, \rm GM3^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.226 $\,\, \rm GM3^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.227 $\,\, \rm GM3^+ \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.228 $\,\, \rm GM3^+ \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.229 $\,\, \rm GM3^+ \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.230 $\,\, \rm GM3^+ \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.231 $\,\, \rm GM3^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.232 $\,\, \rm GM3^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N191.9.233 $\,\, \rm GM3^+ \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.234 $\,\, \rm GM3^+ \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.235 $\,\, \rm GM3^+ \oplus A1^- \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.236 $\,\, \rm GM3^+ \oplus A1^- \oplus A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.237 $\,\, \rm GM3^+ \oplus A3^+ \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.238 $\,\, \rm GM3^+ \oplus A3^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N191.9.239 $\,\, \rm GM3^+ \oplus A3^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.240 $\,\, \rm GM3^+ \oplus A3^+ \oplus A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.241 $\,\, \rm GM3^+ \oplus A3^- \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.242 $\,\, \rm GM3^+ \oplus A3^- \oplus A4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N191.9.243 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.244 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus A2_u \oplus B1_g$ \\
N191.9.245 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.246 $\,\, \rm GM3^- \oplus GM3^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.247 $\,\, \rm GM3^- \oplus GM3^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.248 $\,\, \rm GM3^- \oplus GM3^- \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.249 $\,\, \rm GM3^- \oplus GM3^- \oplus A3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.250 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus A2''$ \\
N191.9.251 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u \oplus B1_g$ \\
N191.9.252 $\,\, \rm GM3^- \oplus GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_g$ \\
N191.9.253 $\,\, \rm GM3^- \oplus GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_g$ \\
N191.9.254 $\,\, \rm GM3^- \oplus GM4^+ \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_g$ \\
N191.9.255 $\,\, \rm GM3^- \oplus GM4^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_g$ \\
N191.9.256 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.257 $\,\, \rm GM3^- \oplus GM4^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.258 $\,\, \rm GM3^- \oplus GM4^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.259 $\,\, \rm GM3^- \oplus GM4^- \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.260 $\,\, \rm GM3^- \oplus GM4^- \oplus A3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.261 $\,\, \rm GM3^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.262 $\,\, \rm GM3^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.9.263 $\,\, \rm GM3^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.264 $\,\, \rm GM3^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.265 $\,\, \rm GM3^- \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.266 $\,\, \rm GM3^- \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.267 $\,\, \rm GM3^- \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.268 $\,\, \rm GM3^- \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.269 $\,\, \rm GM3^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.270 $\,\, \rm GM3^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.9.271 $\,\, \rm GM3^- \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.272 $\,\, \rm GM3^- \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.273 $\,\, \rm GM3^- \oplus A1^- \oplus A3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.274 $\,\, \rm GM3^- \oplus A1^- \oplus A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.275 $\,\, \rm GM3^- \oplus A3^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.276 $\,\, \rm GM3^- \oplus A3^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.9.277 $\,\, \rm GM3^- \oplus A3^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.278 $\,\, \rm GM3^- \oplus A3^+ \oplus A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.279 $\,\, \rm GM3^- \oplus A3^- \oplus A3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.280 $\,\, \rm GM3^- \oplus A3^- \oplus A4^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.9.281 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N191.9.282 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A2' \oplus A2'$ \\
N191.9.283 $\,\, \rm GM4^+ \oplus GM4^+ \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N191.9.284 $\,\, \rm GM4^+ \oplus GM4^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N191.9.285 $\,\, \rm GM4^+ \oplus GM4^+ \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N191.9.286 $\,\, \rm GM4^+ \oplus GM4^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_g$ \\
N191.9.287 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N191.9.288 $\,\, \rm GM4^+ \oplus GM4^- \oplus A1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N191.9.289 $\,\, \rm GM4^+ \oplus GM4^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N191.9.290 $\,\, \rm GM4^+ \oplus GM4^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N191.9.291 $\,\, \rm GM4^+ \oplus GM4^- \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g$ \\
N191.9.292 $\,\, \rm GM4^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.293 $\,\, \rm GM4^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N191.9.294 $\,\, \rm GM4^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.295 $\,\, \rm GM4^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.296 $\,\, \rm GM4^+ \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.297 $\,\, \rm GM4^+ \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.298 $\,\, \rm GM4^+ \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.299 $\,\, \rm GM4^+ \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.300 $\,\, \rm GM4^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.301 $\,\, \rm GM4^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N191.9.302 $\,\, \rm GM4^+ \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.303 $\,\, \rm GM4^+ \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.304 $\,\, \rm GM4^+ \oplus A1^- \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.305 $\,\, \rm GM4^+ \oplus A1^- \oplus A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.306 $\,\, \rm GM4^+ \oplus A3^+ \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.307 $\,\, \rm GM4^+ \oplus A3^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N191.9.308 $\,\, \rm GM4^+ \oplus A3^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.309 $\,\, \rm GM4^+ \oplus A3^+ \oplus A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.310 $\,\, \rm GM4^+ \oplus A3^- \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.311 $\,\, \rm GM4^+ \oplus A3^- \oplus A4^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N191.9.312 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.313 $\,\, \rm GM4^- \oplus GM4^- \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.314 $\,\, \rm GM4^- \oplus GM4^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.315 $\,\, \rm GM4^- \oplus GM4^- \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.316 $\,\, \rm GM4^- \oplus GM4^- \oplus A3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.317 $\,\, \rm GM4^- \oplus A1^+ \oplus A1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.318 $\,\, \rm GM4^- \oplus A1^+ \oplus A2^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.9.319 $\,\, \rm GM4^- \oplus A1^+ \oplus A1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.320 $\,\, \rm GM4^- \oplus A1^+ \oplus A2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.321 $\,\, \rm GM4^- \oplus A1^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.322 $\,\, \rm GM4^- \oplus A1^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.323 $\,\, \rm GM4^- \oplus A1^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.324 $\,\, \rm GM4^- \oplus A1^+ \oplus A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.325 $\,\, \rm GM4^- \oplus A1^- \oplus A1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.326 $\,\, \rm GM4^- \oplus A1^- \oplus A2^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.9.327 $\,\, \rm GM4^- \oplus A1^- \oplus A3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.328 $\,\, \rm GM4^- \oplus A1^- \oplus A4^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.329 $\,\, \rm GM4^- \oplus A1^- \oplus A3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.330 $\,\, \rm GM4^- \oplus A1^- \oplus A4^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.331 $\,\, \rm GM4^- \oplus A3^+ \oplus A3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.332 $\,\, \rm GM4^- \oplus A3^+ \oplus A4^-$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.9.333 $\,\, \rm GM4^- \oplus A3^+ \oplus A3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.9.334 $\,\, \rm GM4^- \oplus A3^+ \oplus A4^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.335 $\,\, \rm GM4^- \oplus A3^- \oplus A3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.9.336 $\,\, \rm GM4^- \oplus A3^- \oplus A4^+$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.9.337 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.338 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N191.9.339 $\,\, \rm A1^+ \oplus A1^+ \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N191.9.340 $\,\, \rm A1^+ \oplus A1^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.341 $\,\, \rm A1^+ \oplus A2^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N191.9.342 $\,\, \rm A1^+ \oplus A1^+ \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.343 $\,\, \rm A1^+ \oplus A1^+ \oplus A4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N191.9.344 $\,\, \rm A1^+ \oplus A2^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_u$ \\
N191.9.345 $\,\, \rm A1^+ \oplus A1^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N191.9.346 $\,\, \rm A1^+ \oplus A1^+ \oplus A4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.347 $\,\, \rm A1^+ \oplus A2^- \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N191.9.348 $\,\, \rm A1^+ \oplus A1^- \oplus A1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N191.9.349 $\,\, \rm A1^+ \oplus A1^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N191.9.350 $\,\, \rm A1^+ \oplus A2^+ \oplus A2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.351 $\,\, \rm A1^+ \oplus A1^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N191.9.352 $\,\, \rm A1^+ \oplus A1^- \oplus A4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N191.9.353 $\,\, \rm A1^+ \oplus A2^+ \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.354 $\,\, \rm A1^+ \oplus A2^+ \oplus A4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_u$ \\
N191.9.355 $\,\, \rm A1^+ \oplus A1^- \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N191.9.356 $\,\, \rm A1^+ \oplus A1^- \oplus A4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N191.9.357 $\,\, \rm A1^+ \oplus A2^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_u$ \\
N191.9.358 $\,\, \rm A1^+ \oplus A2^+ \oplus A4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.359 $\,\, \rm A1^+ \oplus A3^+ \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.360 $\,\, \rm A1^+ \oplus A3^+ \oplus A4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_u$ \\
N191.9.361 $\,\, \rm A1^+ \oplus A4^- \oplus A4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N191.9.362 $\,\, \rm A1^+ \oplus A3^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N191.9.363 $\,\, \rm A1^+ \oplus A3^+ \oplus A4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.364 $\,\, \rm A1^+ \oplus A4^- \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_u$ \\
N191.9.365 $\,\, \rm A1^+ \oplus A4^- \oplus A4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N191.9.366 $\,\, \rm A1^+ \oplus A3^- \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N191.9.367 $\,\, \rm A1^+ \oplus A3^- \oplus A4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N191.9.368 $\,\, \rm A1^+ \oplus A4^+ \oplus A4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.369 $\,\, \rm A1^- \oplus A1^- \oplus A1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.370 $\,\, \rm A1^- \oplus A1^- \oplus A2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N191.9.371 $\,\, \rm A1^- \oplus A1^- \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N191.9.372 $\,\, \rm A1^- \oplus A1^- \oplus A4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.373 $\,\, \rm A1^- \oplus A2^+ \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N191.9.374 $\,\, \rm A1^- \oplus A1^- \oplus A3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.375 $\,\, \rm A1^- \oplus A1^- \oplus A4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N191.9.376 $\,\, \rm A1^- \oplus A2^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_u$ \\
N191.9.377 $\,\, \rm A1^- \oplus A3^+ \oplus A3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B2_u$ \\
N191.9.378 $\,\, \rm A1^- \oplus A3^+ \oplus A4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_u$ \\
N191.9.379 $\,\, \rm A1^- \oplus A4^- \oplus A4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.380 $\,\, \rm A1^- \oplus A3^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_u$ \\
N191.9.381 $\,\, \rm A1^- \oplus A3^+ \oplus A4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_u$ \\
N191.9.382 $\,\, \rm A1^- \oplus A4^- \oplus A3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.383 $\,\, \rm A1^- \oplus A4^- \oplus A4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_u$ \\
N191.9.384 $\,\, \rm A1^- \oplus A3^- \oplus A3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.385 $\,\, \rm A1^- \oplus A3^- \oplus A4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_u$ \\
N191.9.386 $\,\, \rm A1^- \oplus A4^+ \oplus A4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B1_u \oplus B1_u$ \\
N191.9.387 $\,\, \rm A3^+ \oplus A3^+ \oplus A3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.388 $\,\, \rm A3^+ \oplus A3^+ \oplus A4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus A2_u$ \\
N191.9.389 $\,\, \rm A3^+ \oplus A3^+ \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N191.9.390 $\,\, \rm A3^+ \oplus A3^+ \oplus A4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.391 $\,\, \rm A3^+ \oplus A4^- \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N191.9.392 $\,\, \rm A3^+ \oplus A3^- \oplus A3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u$ \\
N191.9.393 $\,\, \rm A3^+ \oplus A3^- \oplus A4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u$ \\
N191.9.394 $\,\, \rm A3^+ \oplus A4^+ \oplus A4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.395 $\,\, \rm A3^- \oplus A3^- \oplus A3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.9.396 $\,\, \rm A3^- \oplus A3^- \oplus A4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus A2_u$ \\
\hline
N191.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm E2$ \\
N191.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.3 $\,\, \rm GM1^- \oplus GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm E1$ \\
N191.12.4 $\,\, \rm GM1^- \oplus GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.5 $\,\, \rm GM1^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.12.6 $\,\, \rm GM1^- \oplus A6^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.12.7 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus E2_g$ \\
N191.12.8 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus E2_u$ \\
N191.12.9 $\,\, \rm GM2^+ \oplus GM6^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus E1_g$ \\
N191.12.10 $\,\, \rm GM2^+ \oplus GM6^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus E1_u$ \\
N191.12.11 $\,\, \rm GM2^+ \oplus A5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.12.12 $\,\, \rm GM2^+ \oplus A6^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.12.13 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm E2$ \\
N191.12.14 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.15 $\,\, \rm GM2^- \oplus GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm E1$ \\
N191.12.16 $\,\, \rm GM2^- \oplus GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.17 $\,\, \rm GM2^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.12.18 $\,\, \rm GM2^- \oplus A6^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.12.19 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus E2_g$ \\
N191.12.20 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus E1_u$ \\
N191.12.21 $\,\, \rm GM3^+ \oplus GM6^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus E1_g$ \\
N191.12.22 $\,\, \rm GM3^+ \oplus GM6^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus E2_u$ \\
N191.12.23 $\,\, \rm GM3^+ \oplus A5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.12.24 $\,\, \rm GM3^+ \oplus A6^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.12.25 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm E'$ \\
N191.12.26 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.27 $\,\, \rm GM3^- \oplus GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm E''$ \\
N191.12.28 $\,\, \rm GM3^- \oplus GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.29 $\,\, \rm GM3^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.12.30 $\,\, \rm GM3^- \oplus A6^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.12.31 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus E2_g$ \\
N191.12.32 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus E1_u$ \\
N191.12.33 $\,\, \rm GM4^+ \oplus GM6^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus E1_g$ \\
N191.12.34 $\,\, \rm GM4^+ \oplus GM6^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus E2_u$ \\
N191.12.35 $\,\, \rm GM4^+ \oplus A5^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.12.36 $\,\, \rm GM4^+ \oplus A6^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.12.37 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm E'$ \\
N191.12.38 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.39 $\,\, \rm GM4^- \oplus GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm E''$ \\
N191.12.40 $\,\, \rm GM4^- \oplus GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.41 $\,\, \rm GM4^- \oplus A5^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.12.42 $\,\, \rm GM4^- \oplus A6^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N191.12.43 $\,\, \rm A1^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E2_g$ \\
N191.12.44 $\,\, \rm A1^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.45 $\,\, \rm A1^+ \oplus GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E1_g$ \\
N191.12.46 $\,\, \rm A1^+ \oplus GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.47 $\,\, \rm A1^+ \oplus A5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.48 $\,\, \rm A1^+ \oplus A5^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E2_u$ \\
N191.12.49 $\,\, \rm A1^+ \oplus A6^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.50 $\,\, \rm A1^+ \oplus A6^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E1_u$ \\
N191.12.51 $\,\, \rm A1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E2_g$ \\
N191.12.52 $\,\, \rm A1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.53 $\,\, \rm A1^- \oplus GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E1_g$ \\
N191.12.54 $\,\, \rm A1^- \oplus GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.55 $\,\, \rm A1^- \oplus A5^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E2_u$ \\
N191.12.56 $\,\, \rm A1^- \oplus A5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.57 $\,\, \rm A1^- \oplus A6^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E1_u$ \\
N191.12.58 $\,\, \rm A1^- \oplus A6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.59 $\,\, \rm A3^+ \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E2_g$ \\
N191.12.60 $\,\, \rm A3^+ \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.61 $\,\, \rm A3^+ \oplus GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E1_g$ \\
N191.12.62 $\,\, \rm A3^+ \oplus GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.63 $\,\, \rm A3^+ \oplus A5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.64 $\,\, \rm A3^+ \oplus A5^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E1_u$ \\
N191.12.65 $\,\, \rm A3^+ \oplus A6^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.66 $\,\, \rm A3^+ \oplus A6^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E2_u$ \\
N191.12.67 $\,\, \rm A3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E2_g$ \\
N191.12.68 $\,\, \rm A3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.69 $\,\, \rm A3^- \oplus GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E1_g$ \\
N191.12.70 $\,\, \rm A3^- \oplus GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.71 $\,\, \rm A3^- \oplus A5^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E1_u$ \\
N191.12.72 $\,\, \rm A3^- \oplus A5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N191.12.73 $\,\, \rm A3^- \oplus A6^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E2_u$ \\
N191.12.74 $\,\, \rm A3^- \oplus A6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N191.13.1 $\,\, \rm GM1^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.2 $\,\, \rm GM1^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.3 $\,\, \rm GM1^- \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.4 $\,\, \rm GM1^- \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.5 $\,\, \rm GM1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.13.6 $\,\, \rm GM1^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.13.7 $\,\, \rm GM2^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N191.13.8 $\,\, \rm GM2^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N191.13.9 $\,\, \rm GM2^+ \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N191.13.10 $\,\, \rm GM2^+ \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N191.13.11 $\,\, \rm GM2^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.13.12 $\,\, \rm GM2^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.13.13 $\,\, \rm GM2^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.14 $\,\, \rm GM2^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.15 $\,\, \rm GM2^- \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.16 $\,\, \rm GM2^- \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.17 $\,\, \rm GM2^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.13.18 $\,\, \rm GM2^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.13.19 $\,\, \rm GM3^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N191.13.20 $\,\, \rm GM3^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N191.13.21 $\,\, \rm GM3^+ \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N191.13.22 $\,\, \rm GM3^+ \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N191.13.23 $\,\, \rm GM3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.13.24 $\,\, \rm GM3^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.13.25 $\,\, \rm GM3^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.26 $\,\, \rm GM3^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.27 $\,\, \rm GM3^- \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.28 $\,\, \rm GM3^- \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.29 $\,\, \rm GM3^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.13.30 $\,\, \rm GM3^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.13.31 $\,\, \rm GM4^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N191.13.32 $\,\, \rm GM4^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N191.13.33 $\,\, \rm GM4^+ \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N191.13.34 $\,\, \rm GM4^+ \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N191.13.35 $\,\, \rm GM4^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.13.36 $\,\, \rm GM4^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.13.37 $\,\, \rm GM4^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.38 $\,\, \rm GM4^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.39 $\,\, \rm GM4^- \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.40 $\,\, \rm GM4^- \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.41 $\,\, \rm GM4^- \oplus  H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.13.42 $\,\, \rm GM4^- \oplus  H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N191.13.43 $\,\, \rm A1^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.44 $\,\, \rm A1^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.45 $\,\, \rm A1^+ \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.46 $\,\, \rm A1^+ \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.47 $\,\, \rm A1^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.48 $\,\, \rm A1^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.49 $\,\, \rm A1^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.50 $\,\, \rm A1^+ \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.51 $\,\, \rm A1^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.52 $\,\, \rm A1^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.53 $\,\, \rm A1^- \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.54 $\,\, \rm A1^- \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.55 $\,\, \rm A1^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.56 $\,\, \rm A1^- \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.57 $\,\, \rm A1^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.58 $\,\, \rm A1^- \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.59 $\,\, \rm A3^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.60 $\,\, \rm A3^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.61 $\,\, \rm A3^+ \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.62 $\,\, \rm A3^+ \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.63 $\,\, \rm A3^+ \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.64 $\,\, \rm A3^+ \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.65 $\,\, \rm A3^+ \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.66 $\,\, \rm A3^+ \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.67 $\,\, \rm A3^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.68 $\,\, \rm A3^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.69 $\,\, \rm A3^- \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.70 $\,\, \rm A3^- \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.71 $\,\, \rm A3^- \oplus  H1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.72 $\,\, \rm A3^- \oplus  H3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.73 $\,\, \rm A3^- \oplus  H2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N191.13.74 $\,\, \rm A3^- \oplus  H4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline
N191.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.3 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.4 $\,\, \rm GM1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.5 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N191.14.6 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N191.14.7 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N191.14.8 $\,\, \rm GM2^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N191.14.9 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.10 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.11 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.12 $\,\, \rm GM2^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.13 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N191.14.14 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N191.14.15 $\,\, \rm GM3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N191.14.16 $\,\, \rm GM3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N191.14.17 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.18 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.19 $\,\, \rm GM3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.20 $\,\, \rm GM3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.21 $\,\, \rm GM4^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N191.14.22 $\,\, \rm GM4^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N191.14.23 $\,\, \rm GM4^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N191.14.24 $\,\, \rm GM4^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N191.14.25 $\,\, \rm GM4^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.26 $\,\, \rm GM4^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.27 $\,\, \rm GM4^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.28 $\,\, \rm GM4^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.29 $\,\, \rm A1^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.30 $\,\, \rm A1^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.31 $\,\, \rm A1^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.32 $\,\, \rm A1^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.33 $\,\, \rm A1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.34 $\,\, \rm A1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.35 $\,\, \rm A1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.36 $\,\, \rm A1^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.37 $\,\, \rm A3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.38 $\,\, \rm A3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.39 $\,\, \rm A3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.40 $\,\, \rm A3^+ \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.41 $\,\, \rm A3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.42 $\,\, \rm A3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.43 $\,\, \rm A3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N191.14.44 $\,\, \rm A3^- \oplus  DT4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
N191.16.1 $\,\, \rm  M1^+$ & $\times$ &  - & - & -  &  - & - \\
N191.16.2 $\,\, \rm  M1^-$ & $\times$ &  - & - & -  &  - & - \\
N191.16.3 $\,\, \rm  M2^+$ & $\times$ &  - & - & -  &  - & - \\
N191.16.4 $\,\, \rm  M2^-$ & $\times$ &  - & - & -  &  - & - \\
N191.16.5 $\,\, \rm  M3^+$ & $\times$ &  - & - & -  &  - & - \\
N191.16.6 $\,\, \rm  M3^-$ & $\times$ &  - & - & -  &  - & - \\
N191.16.7 $\,\, \rm  M4^+$ & $\times$ &  - & - & -  &  - & - \\
N191.16.8 $\,\, \rm  M4^-$ & $\times$ &  - & - & -  &  - & - \\
N191.16.9 $\,\, \rm  L1^+$ & $\times$ &  - & - & -  &  - & - \\
N191.16.10 $\,\, \rm  L1^-$ & $\times$ &  - & - & -  &  - & - \\
N191.16.11 $\,\, \rm  L3^+$ & $\times$ &  - & - & -  &  - & - \\
N191.16.12 $\,\, \rm  L3^-$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6/mcc$ (No.~192).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6/mcc$ (No.~192)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L192.1.1 $\,\, \rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\
\hline
L192.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L192.2.2 $\,\, \rm GM2^+$ & 1 & $6/mmm$  &  $\rm A2_g$ \\
L192.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L192.2.4 $\,\, \rm GM3^+$ & 1 & $6/mmm$  &  $\rm B2_g$ \\
L192.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L192.2.6 $\,\, \rm GM4^+$ & 1 & $6/mmm$  &  $\rm B1_g$ \\
L192.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6/mcc$ (No.~192).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6/mcc$ (No.~192) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P192.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P192.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P192.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P192.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P192.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P192.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u$ \\
P192.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P192.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_u$ \\
\hline
P192.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P192.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P192.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P192.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P192.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P192.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P192.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P192.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P192.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P192.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P192.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_u$ \\
P192.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_g$ \\
P192.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P192.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P192.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_u$ \\
P192.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P192.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_g$ \\
P192.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P192.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P192.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P192.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_g$ \\
P192.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P192.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P192.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_g$ \\
P192.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P192.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P192.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P192.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P192.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E2_g$ \\
P192.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P192.6.3 $\,\, \rm GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E1_g$ \\
P192.6.4 $\,\, \rm GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P192.6.5 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P192.6.6 $\,\, \rm A6$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P192.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P192.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P192.7.3 $\,\, \rm  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P192.7.4 $\,\, \rm  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline
P192.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P192.8.2 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6/mcc$ (No.~192).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6/mcc$ (No.~192) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N192.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N192.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A1 \oplus A1$ \\
N192.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N192.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A1 \oplus A1$ \\
N192.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N192.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1'$ \\
N192.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N192.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1'$ \\
\hline
N192.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N192.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A1 \oplus A2$ \\
N192.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N192.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1''$ \\
N192.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N192.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A2'$ \\
N192.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N192.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N192.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A1 \oplus A2$ \\
N192.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N192.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1''$ \\
N192.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus B1_g$ \\
N192.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A2'$ \\
N192.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N192.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A2''$ \\
N192.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N192.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A2''$ \\
N192.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u \oplus B1_u$ \\
N192.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N192.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A1 \oplus B2$ \\
N192.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B1_g$ \\
N192.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A1 \oplus B1$ \\
N192.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
N192.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A1 \oplus B2$ \\
N192.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u \oplus B1_u$ \\
N192.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N192.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A1 \oplus B1$ \\
N192.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
\hline
N192.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus E2_g$ \\
N192.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus E2_u$ \\
N192.6.3 $\,\, \rm GM6^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus E1_g$ \\
N192.6.4 $\,\, \rm GM6^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus E1_u$ \\
N192.6.5 $\,\, \rm A5$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N192.6.6 $\,\, \rm A6$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N192.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N192.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N192.7.3 $\,\, \rm  K3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N192.7.4 $\,\, \rm  K4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
\hline
N192.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N192.8.2 $\,\, \rm  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N192.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N192.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N192.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N192.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A2 \oplus A2$ \\
N192.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N192.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A2''$ \\
N192.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u \oplus B1_u$ \\
N192.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus A2'$ \\
N192.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N192.9.14 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.9.15 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_u \oplus B1_u$ \\
N192.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_g \oplus B1_u$ \\
N192.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.9.19 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm B2 \oplus B2$ \\
N192.9.20 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N192.9.21 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm B2 \oplus B1$ \\
N192.9.22 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N192.9.23 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.9.24 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_g \oplus B1_u$ \\
N192.9.25 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.9.26 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm B1 \oplus B1$ \\
N192.9.27 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N192.9.28 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.9.29 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N192.9.30 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A2 \oplus A2$ \\
N192.9.31 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N192.9.32 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A2' \oplus A2'$ \\
N192.9.33 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus B1_g$ \\
N192.9.34 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A1''$ \\
N192.9.35 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N192.9.36 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2'$ \\
N192.9.37 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus B1_u$ \\
N192.9.38 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A2'$ \\
N192.9.39 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N192.9.40 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N192.9.41 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A2 \oplus B1$ \\
N192.9.42 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B1_g$ \\
N192.9.43 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A2 \oplus B2$ \\
N192.9.44 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_u \oplus B1_u$ \\
N192.9.45 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A2 \oplus B1$ \\
N192.9.46 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u \oplus B1_u$ \\
N192.9.47 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_g \oplus B1_g$ \\
N192.9.48 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A2 \oplus B2$ \\
N192.9.49 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N192.9.50 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.9.51 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_u \oplus B1_u$ \\
N192.9.52 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.9.53 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B2_u \oplus B1_g$ \\
N192.9.54 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.9.55 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm B1 \oplus B1$ \\
N192.9.56 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B1_u$ \\
N192.9.57 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm B2 \oplus B1$ \\
N192.9.58 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B1_u$ \\
N192.9.59 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.9.60 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_u \oplus B1_g$ \\
N192.9.61 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.9.62 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm B2 \oplus B2$ \\
N192.9.63 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_u \oplus B1_g$ \\
N192.9.64 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.9.65 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N192.9.66 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A1''$ \\
N192.9.67 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g \oplus B1_g$ \\
N192.9.68 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2''$ \\
N192.9.69 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N192.9.70 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2'$ \\
N192.9.71 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N192.9.72 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_g \oplus B1_g$ \\
N192.9.73 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2''$ \\
N192.9.74 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N192.9.75 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.9.76 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus A2_u \oplus B1_g$ \\
N192.9.77 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.9.78 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus A2''$ \\
N192.9.79 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u \oplus B1_g$ \\
N192.9.80 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.9.81 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N192.9.82 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A2' \oplus A2'$ \\
N192.9.83 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N192.9.84 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N192.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm E2$ \\
N192.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.12.3 $\,\, \rm GM1^- \oplus GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm E1$ \\
N192.12.4 $\,\, \rm GM1^- \oplus GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.12.5 $\,\, \rm GM1^- \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N192.12.6 $\,\, \rm GM1^- \oplus A6$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N192.12.7 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus E2_g$ \\
N192.12.8 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus E2_u$ \\
N192.12.9 $\,\, \rm GM2^+ \oplus GM6^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus E1_g$ \\
N192.12.10 $\,\, \rm GM2^+ \oplus GM6^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus E1_u$ \\
N192.12.11 $\,\, \rm GM2^+ \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N192.12.12 $\,\, \rm GM2^+ \oplus A6$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N192.12.13 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm E2$ \\
N192.12.14 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.12.15 $\,\, \rm GM2^- \oplus GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm E1$ \\
N192.12.16 $\,\, \rm GM2^- \oplus GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.12.17 $\,\, \rm GM2^- \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N192.12.18 $\,\, \rm GM2^- \oplus A6$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N192.12.19 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus E2_g$ \\
N192.12.20 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus E1_u$ \\
N192.12.21 $\,\, \rm GM3^+ \oplus GM6^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus E1_g$ \\
N192.12.22 $\,\, \rm GM3^+ \oplus GM6^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus E2_u$ \\
N192.12.23 $\,\, \rm GM3^+ \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N192.12.24 $\,\, \rm GM3^+ \oplus A6$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N192.12.25 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm E'$ \\
N192.12.26 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.12.27 $\,\, \rm GM3^- \oplus GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm E''$ \\
N192.12.28 $\,\, \rm GM3^- \oplus GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.12.29 $\,\, \rm GM3^- \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N192.12.30 $\,\, \rm GM3^- \oplus A6$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N192.12.31 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus E2_g$ \\
N192.12.32 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus E1_u$ \\
N192.12.33 $\,\, \rm GM4^+ \oplus GM6^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus E1_g$ \\
N192.12.34 $\,\, \rm GM4^+ \oplus GM6^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus E2_u$ \\
N192.12.35 $\,\, \rm GM4^+ \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N192.12.36 $\,\, \rm GM4^+ \oplus A6$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N192.12.37 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm E'$ \\
N192.12.38 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.12.39 $\,\, \rm GM4^- \oplus GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm E''$ \\
N192.12.40 $\,\, \rm GM4^- \oplus GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N192.12.41 $\,\, \rm GM4^- \oplus A5$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N192.12.42 $\,\, \rm GM4^- \oplus A6$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
N192.13.1 $\,\, \rm GM1^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N192.13.2 $\,\, \rm GM1^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N192.13.3 $\,\, \rm GM1^- \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N192.13.4 $\,\, \rm GM1^- \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N192.13.5 $\,\, \rm GM2^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N192.13.6 $\,\, \rm GM2^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N192.13.7 $\,\, \rm GM2^+ \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N192.13.8 $\,\, \rm GM2^+ \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N192.13.9 $\,\, \rm GM2^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N192.13.10 $\,\, \rm GM2^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N192.13.11 $\,\, \rm GM2^- \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N192.13.12 $\,\, \rm GM2^- \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N192.13.13 $\,\, \rm GM3^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N192.13.14 $\,\, \rm GM3^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N192.13.15 $\,\, \rm GM3^+ \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N192.13.16 $\,\, \rm GM3^+ \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N192.13.17 $\,\, \rm GM3^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N192.13.18 $\,\, \rm GM3^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N192.13.19 $\,\, \rm GM3^- \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N192.13.20 $\,\, \rm GM3^- \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N192.13.21 $\,\, \rm GM4^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N192.13.22 $\,\, \rm GM4^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N192.13.23 $\,\, \rm GM4^+ \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N192.13.24 $\,\, \rm GM4^+ \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N192.13.25 $\,\, \rm GM4^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N192.13.26 $\,\, \rm GM4^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N192.13.27 $\,\, \rm GM4^- \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N192.13.28 $\,\, \rm GM4^- \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline
N192.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N192.14.2 $\,\, \rm GM1^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N192.14.3 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N192.14.4 $\,\, \rm GM2^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N192.14.5 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N192.14.6 $\,\, \rm GM2^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N192.14.7 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N192.14.8 $\,\, \rm GM3^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N192.14.9 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N192.14.10 $\,\, \rm GM3^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N192.14.11 $\,\, \rm GM4^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N192.14.12 $\,\, \rm GM4^+ \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N192.14.13 $\,\, \rm GM4^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N192.14.14 $\,\, \rm GM4^- \oplus  DT3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
N192.16.1 $\,\, \rm  M1^+$ & $\times$ &  - & - & -  &  - & - \\
N192.16.2 $\,\, \rm  M1^-$ & $\times$ &  - & - & -  &  - & - \\
N192.16.3 $\,\, \rm  M2^+$ & $\times$ &  - & - & -  &  - & - \\
N192.16.4 $\,\, \rm  M2^-$ & $\times$ &  - & - & -  &  - & - \\
N192.16.5 $\,\, \rm  M3^+$ & $\times$ &  - & - & -  &  - & - \\
N192.16.6 $\,\, \rm  M3^-$ & $\times$ &  - & - & -  &  - & - \\
N192.16.7 $\,\, \rm  M4^+$ & $\times$ &  - & - & -  &  - & - \\
N192.16.8 $\,\, \rm  M4^-$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6_3/mcm$ (No.~193).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6_3/mcm$ (No.~193)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L193.1.1 $\,\, \rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\
\hline
L193.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L193.2.2 $\,\, \rm GM2^+$ & 1 & $6/mmm$  &  $\rm A2_g$ \\
L193.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L193.2.4 $\,\, \rm GM3^+$ & 1 & $6/mmm$  &  $\rm B2_g$ \\
L193.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L193.2.6 $\,\, \rm GM4^+$ & 1 & $6/mmm$  &  $\rm B1_g$ \\
L193.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6_3/mcm$ (No.~193).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6_3/mcm$ (No.~193) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P193.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P193.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P193.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P193.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P193.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P193.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u$ \\
P193.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P193.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_u$ \\
\hline
P193.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P193.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P193.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P193.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P193.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P193.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P193.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P193.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P193.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P193.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P193.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_u$ \\
P193.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_g$ \\
P193.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P193.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P193.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_u$ \\
P193.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P193.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_g$ \\
P193.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P193.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P193.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P193.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_g$ \\
P193.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P193.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P193.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_g$ \\
P193.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P193.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P193.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P193.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P193.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E2_g$ \\
P193.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P193.6.3 $\,\, \rm GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E1_g$ \\
P193.6.4 $\,\, \rm GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P193.6.5 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P193.6.6 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P193.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P193.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P193.7.3 $\,\, \rm  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P193.7.4 $\,\, \rm  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline
P193.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P193.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6_3/mcm$ (No.~193).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6_3/mcm$ (No.~193) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N193.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N193.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A1 \oplus A1$ \\
N193.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N193.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A1 \oplus A1$ \\
N193.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N193.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1'$ \\
N193.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N193.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1'$ \\
\hline
N193.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N193.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A1 \oplus A2$ \\
N193.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N193.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1''$ \\
N193.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N193.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A2'$ \\
N193.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N193.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N193.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A1 \oplus A2$ \\
N193.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N193.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1''$ \\
N193.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus B1_g$ \\
N193.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A2'$ \\
N193.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N193.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A2''$ \\
N193.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N193.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A2''$ \\
N193.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u \oplus B1_u$ \\
N193.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N193.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A1 \oplus B2$ \\
N193.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B1_g$ \\
N193.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A1 \oplus B1$ \\
N193.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
N193.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A1 \oplus B2$ \\
N193.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u \oplus B1_u$ \\
N193.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N193.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A1 \oplus B1$ \\
N193.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
\hline
N193.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus E2_g$ \\
N193.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus E2_u$ \\
N193.6.3 $\,\, \rm GM6^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus E1_g$ \\
N193.6.4 $\,\, \rm GM6^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus E1_u$ \\
N193.6.5 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N193.6.6 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N193.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N193.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N193.7.3 $\,\, \rm  K3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N193.7.4 $\,\, \rm  K4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
\hline
N193.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N193.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N193.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N193.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N193.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N193.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A2 \oplus A2$ \\
N193.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N193.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A2''$ \\
N193.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u \oplus B1_u$ \\
N193.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus A2'$ \\
N193.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N193.9.14 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.9.15 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_u \oplus B1_u$ \\
N193.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_g \oplus B1_u$ \\
N193.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.9.19 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm B2 \oplus B2$ \\
N193.9.20 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N193.9.21 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm B2 \oplus B1$ \\
N193.9.22 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N193.9.23 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.9.24 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_g \oplus B1_u$ \\
N193.9.25 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.9.26 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm B1 \oplus B1$ \\
N193.9.27 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N193.9.28 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.9.29 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N193.9.30 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A2 \oplus A2$ \\
N193.9.31 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N193.9.32 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A2' \oplus A2'$ \\
N193.9.33 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus B1_g$ \\
N193.9.34 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A1''$ \\
N193.9.35 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N193.9.36 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2'$ \\
N193.9.37 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus B1_u$ \\
N193.9.38 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A2'$ \\
N193.9.39 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N193.9.40 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N193.9.41 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A2 \oplus B1$ \\
N193.9.42 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B1_g$ \\
N193.9.43 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A2 \oplus B2$ \\
N193.9.44 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_u \oplus B1_u$ \\
N193.9.45 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A2 \oplus B1$ \\
N193.9.46 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u \oplus B1_u$ \\
N193.9.47 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_g \oplus B1_g$ \\
N193.9.48 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A2 \oplus B2$ \\
N193.9.49 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N193.9.50 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.9.51 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_u \oplus B1_u$ \\
N193.9.52 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.9.53 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B2_u \oplus B1_g$ \\
N193.9.54 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.9.55 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm B1 \oplus B1$ \\
N193.9.56 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B1_u$ \\
N193.9.57 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm B2 \oplus B1$ \\
N193.9.58 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B1_u$ \\
N193.9.59 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.9.60 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_u \oplus B1_g$ \\
N193.9.61 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.9.62 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm B2 \oplus B2$ \\
N193.9.63 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_u \oplus B1_g$ \\
N193.9.64 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.9.65 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N193.9.66 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A1''$ \\
N193.9.67 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g \oplus B1_g$ \\
N193.9.68 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2''$ \\
N193.9.69 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N193.9.70 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2'$ \\
N193.9.71 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N193.9.72 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_g \oplus B1_g$ \\
N193.9.73 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2''$ \\
N193.9.74 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N193.9.75 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.9.76 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus A2_u \oplus B1_g$ \\
N193.9.77 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.9.78 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus A2''$ \\
N193.9.79 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u \oplus B1_g$ \\
N193.9.80 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.9.81 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N193.9.82 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A2' \oplus A2'$ \\
N193.9.83 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N193.9.84 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N193.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm E2$ \\
N193.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.12.3 $\,\, \rm GM1^- \oplus GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm E1$ \\
N193.12.4 $\,\, \rm GM1^- \oplus GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.12.5 $\,\, \rm GM1^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N193.12.6 $\,\, \rm GM1^- \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N193.12.7 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus E2_g$ \\
N193.12.8 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus E2_u$ \\
N193.12.9 $\,\, \rm GM2^+ \oplus GM6^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus E1_g$ \\
N193.12.10 $\,\, \rm GM2^+ \oplus GM6^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus E1_u$ \\
N193.12.11 $\,\, \rm GM2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N193.12.12 $\,\, \rm GM2^+ \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N193.12.13 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm E2$ \\
N193.12.14 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.12.15 $\,\, \rm GM2^- \oplus GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm E1$ \\
N193.12.16 $\,\, \rm GM2^- \oplus GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.12.17 $\,\, \rm GM2^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N193.12.18 $\,\, \rm GM2^- \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N193.12.19 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus E2_g$ \\
N193.12.20 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus E1_u$ \\
N193.12.21 $\,\, \rm GM3^+ \oplus GM6^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus E1_g$ \\
N193.12.22 $\,\, \rm GM3^+ \oplus GM6^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus E2_u$ \\
N193.12.23 $\,\, \rm GM3^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N193.12.24 $\,\, \rm GM3^+ \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N193.12.25 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm E'$ \\
N193.12.26 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.12.27 $\,\, \rm GM3^- \oplus GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm E''$ \\
N193.12.28 $\,\, \rm GM3^- \oplus GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.12.29 $\,\, \rm GM3^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N193.12.30 $\,\, \rm GM3^- \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N193.12.31 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus E2_g$ \\
N193.12.32 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus E1_u$ \\
N193.12.33 $\,\, \rm GM4^+ \oplus GM6^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus E1_g$ \\
N193.12.34 $\,\, \rm GM4^+ \oplus GM6^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus E2_u$ \\
N193.12.35 $\,\, \rm GM4^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N193.12.36 $\,\, \rm GM4^+ \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N193.12.37 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm E'$ \\
N193.12.38 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.12.39 $\,\, \rm GM4^- \oplus GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm E''$ \\
N193.12.40 $\,\, \rm GM4^- \oplus GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N193.12.41 $\,\, \rm GM4^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N193.12.42 $\,\, \rm GM4^- \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
N193.13.1 $\,\, \rm GM1^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N193.13.2 $\,\, \rm GM1^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N193.13.3 $\,\, \rm GM1^- \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N193.13.4 $\,\, \rm GM1^- \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N193.13.5 $\,\, \rm GM2^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N193.13.6 $\,\, \rm GM2^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N193.13.7 $\,\, \rm GM2^+ \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N193.13.8 $\,\, \rm GM2^+ \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N193.13.9 $\,\, \rm GM2^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N193.13.10 $\,\, \rm GM2^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N193.13.11 $\,\, \rm GM2^- \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N193.13.12 $\,\, \rm GM2^- \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N193.13.13 $\,\, \rm GM3^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N193.13.14 $\,\, \rm GM3^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N193.13.15 $\,\, \rm GM3^+ \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N193.13.16 $\,\, \rm GM3^+ \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N193.13.17 $\,\, \rm GM3^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N193.13.18 $\,\, \rm GM3^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N193.13.19 $\,\, \rm GM3^- \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N193.13.20 $\,\, \rm GM3^- \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N193.13.21 $\,\, \rm GM4^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N193.13.22 $\,\, \rm GM4^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N193.13.23 $\,\, \rm GM4^+ \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N193.13.24 $\,\, \rm GM4^+ \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N193.13.25 $\,\, \rm GM4^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N193.13.26 $\,\, \rm GM4^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N193.13.27 $\,\, \rm GM4^- \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N193.13.28 $\,\, \rm GM4^- \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline
N193.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N193.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N193.14.3 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N193.14.4 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N193.14.5 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N193.14.6 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N193.14.7 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N193.14.8 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N193.14.9 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N193.14.10 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N193.14.11 $\,\, \rm GM4^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N193.14.12 $\,\, \rm GM4^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N193.14.13 $\,\, \rm GM4^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N193.14.14 $\,\, \rm GM4^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
N193.16.1 $\,\, \rm  M1^+$ & $\times$ &  - & - & -  &  - & - \\
N193.16.2 $\,\, \rm  M1^-$ & $\times$ &  - & - & -  &  - & - \\
N193.16.3 $\,\, \rm  M2^+$ & $\times$ &  - & - & -  &  - & - \\
N193.16.4 $\,\, \rm  M2^-$ & $\times$ &  - & - & -  &  - & - \\
N193.16.5 $\,\, \rm  M3^+$ & $\times$ &  - & - & -  &  - & - \\
N193.16.6 $\,\, \rm  M3^-$ & $\times$ &  - & - & -  &  - & - \\
N193.16.7 $\,\, \rm  M4^+$ & $\times$ &  - & - & -  &  - & - \\
N193.16.8 $\,\, \rm  M4^-$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P6_3/mmc$ (No.~194).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P6_3/mmc$ (No.~194)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L194.1.1 $\,\, \rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\
\hline
L194.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L194.2.2 $\,\, \rm GM2^+$ & 1 & $6/mmm$  &  $\rm A2_g$ \\
L194.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L194.2.4 $\,\, \rm GM3^+$ & 1 & $6/mmm$  &  $\rm B2_g$ \\
L194.2.5 $\,\, \rm GM3^-$ & 0 &  - & - \\
L194.2.6 $\,\, \rm GM4^+$ & 1 & $6/mmm$  &  $\rm B1_g$ \\
L194.2.7 $\,\, \rm GM4^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P6_3/mmc$ (No.~194).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P6_3/mmc$ (No.~194) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P194.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P194.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u$ \\
P194.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g$ \\
P194.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u$ \\
P194.2.4 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g$ \\
P194.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u$ \\
P194.2.6 $\,\, \rm GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g$ \\
P194.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_u$ \\
\hline
P194.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P194.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u$ \\
P194.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P194.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_u$ \\
P194.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P194.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_u$ \\
P194.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P194.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g$ \\
P194.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g$ \\
P194.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g$ \\
P194.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_u$ \\
P194.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_g$ \\
P194.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u$ \\
P194.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P194.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_u$ \\
P194.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P194.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_g$ \\
P194.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P194.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g$ \\
P194.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g$ \\
P194.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_g$ \\
P194.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g$ \\
P194.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P194.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_g$ \\
P194.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P194.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_g$ \\
P194.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g$ \\
P194.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P194.6.1 $\,\, \rm GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E2_g$ \\
P194.6.2 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P194.6.3 $\,\, \rm GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $6/mmm$  &  $\rm E1_g$ \\
P194.6.4 $\,\, \rm GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P194.6.5 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P194.6.6 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
P194.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P194.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P194.7.3 $\,\, \rm  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
P194.7.4 $\,\, \rm  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline
P194.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
P194.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P6_3/mmc$ (No.~194).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P6_3/mmc$ (No.~194) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N194.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N194.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A1 \oplus A1$ \\
N194.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N194.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A1 \oplus A1$ \\
N194.2.4 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus B2_g$ \\
N194.2.5 $\,\, \rm GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1'$ \\
N194.2.6 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_g \oplus B1_g$ \\
N194.2.7 $\,\, \rm GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1'$ \\
\hline
N194.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N194.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A1 \oplus A2$ \\
N194.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N194.3.4 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A1''$ \\
N194.3.5 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus B2_u$ \\
N194.3.6 $\,\, \rm GM1^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A2'$ \\
N194.3.7 $\,\, \rm GM1^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A1_u \oplus B1_u$ \\
N194.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N194.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A1 \oplus A2$ \\
N194.3.10 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus B2_g$ \\
N194.3.11 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A1''$ \\
N194.3.12 $\,\, \rm GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_g \oplus B1_g$ \\
N194.3.13 $\,\, \rm GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A2'$ \\
N194.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N194.3.15 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1' \oplus A2''$ \\
N194.3.16 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u \oplus B2_u$ \\
N194.3.17 $\,\, \rm GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1' \oplus A2''$ \\
N194.3.18 $\,\, \rm GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus A2_u \oplus B1_u$ \\
N194.3.19 $\,\, \rm GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B2_g$ \\
N194.3.20 $\,\, \rm GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A1 \oplus B2$ \\
N194.3.21 $\,\, \rm GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_g \oplus B1_g$ \\
N194.3.22 $\,\, \rm GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A1 \oplus B1$ \\
N194.3.23 $\,\, \rm GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u \oplus B2_u$ \\
N194.3.24 $\,\, \rm GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A1 \oplus B2$ \\
N194.3.25 $\,\, \rm GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B2_u \oplus B1_u$ \\
N194.3.26 $\,\, \rm GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_g$ \\
N194.3.27 $\,\, \rm GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A1 \oplus B1$ \\
N194.3.28 $\,\, \rm GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus B1_u \oplus B1_u$ \\
\hline
N194.6.1 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus E2_g$ \\
N194.6.2 $\,\, \rm GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus E2_u$ \\
N194.6.3 $\,\, \rm GM6^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus E1_g$ \\
N194.6.4 $\,\, \rm GM6^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_g \oplus E1_u$ \\
N194.6.5 $\,\, \rm A1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N194.6.6 $\,\, \rm A2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N194.7.1 $\,\, \rm  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N194.7.2 $\,\, \rm  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N194.7.3 $\,\, \rm  K3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
N194.7.4 $\,\, \rm  K4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A1'$ \\
\hline
N194.8.1 $\,\, \rm  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
N194.8.2 $\,\, \rm  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm A1$ \\
\hline
N194.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N194.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_u \oplus B2_u$ \\
N194.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_u \oplus B1_u$ \\
N194.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A2 \oplus A2$ \\
N194.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N194.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A2''$ \\
N194.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u \oplus B1_u$ \\
N194.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus A2'$ \\
N194.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_u \oplus B2_u$ \\
N194.9.14 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.9.15 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_u \oplus B1_u$ \\
N194.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B1_g \oplus B1_u$ \\
N194.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.9.19 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm B2 \oplus B2$ \\
N194.9.20 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\
N194.9.21 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm B2 \oplus B1$ \\
N194.9.22 $\,\, \rm GM1^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B2_u$ \\
N194.9.23 $\,\, \rm GM1^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.9.24 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B1_g \oplus B1_u$ \\
N194.9.25 $\,\, \rm GM1^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.9.26 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm B1 \oplus B1$ \\
N194.9.27 $\,\, \rm GM1^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B1_g \oplus B1_u$ \\
N194.9.28 $\,\, \rm GM1^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.9.29 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N194.9.30 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A2 \oplus A2$ \\
N194.9.31 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus B2_g$ \\
N194.9.32 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A2' \oplus A2'$ \\
N194.9.33 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus A2_g \oplus B1_g$ \\
N194.9.34 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A1''$ \\
N194.9.35 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N194.9.36 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2'$ \\
N194.9.37 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus B1_u$ \\
N194.9.38 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A1'' \oplus A2'$ \\
N194.9.39 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_g \oplus B2_u$ \\
N194.9.40 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B2_g$ \\
N194.9.41 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A2 \oplus B1$ \\
N194.9.42 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_g \oplus B1_g$ \\
N194.9.43 $\,\, \rm GM2^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A2 \oplus B2$ \\
N194.9.44 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_u \oplus B1_u$ \\
N194.9.45 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm A2 \oplus B1$ \\
N194.9.46 $\,\, \rm GM2^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u \oplus B1_u$ \\
N194.9.47 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B1_g \oplus B1_g$ \\
N194.9.48 $\,\, \rm GM2^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm A2 \oplus B2$ \\
N194.9.49 $\,\, \rm GM2^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus B2_u \oplus B2_u$ \\
N194.9.50 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.9.51 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_u \oplus B1_u$ \\
N194.9.52 $\,\, \rm GM2^- \oplus GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.9.53 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_u \oplus B2_u \oplus B1_g$ \\
N194.9.54 $\,\, \rm GM2^- \oplus GM2^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.9.55 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm B1 \oplus B1$ \\
N194.9.56 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_g \oplus B1_u$ \\
N194.9.57 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm B2 \oplus B1$ \\
N194.9.58 $\,\, \rm GM2^- \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_g \oplus B1_u$ \\
N194.9.59 $\,\, \rm GM2^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.9.60 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus B2_u \oplus B1_g$ \\
N194.9.61 $\,\, \rm GM2^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.9.62 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm B2 \oplus B2$ \\
N194.9.63 $\,\, \rm GM2^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus B2_u \oplus B1_g$ \\
N194.9.64 $\,\, \rm GM2^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.9.65 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g \oplus B2_g$ \\
N194.9.66 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM3^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A1''$ \\
N194.9.67 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B2_g \oplus B1_g$ \\
N194.9.68 $\,\, \rm GM3^+ \oplus GM3^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2''$ \\
N194.9.69 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus B2_g$ \\
N194.9.70 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A2'' \oplus A2'$ \\
N194.9.71 $\,\, \rm GM3^+ \oplus GM3^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u \oplus B2_g$ \\
N194.9.72 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus B1_g \oplus B1_g$ \\
N194.9.73 $\,\, \rm GM3^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A1'' \oplus A2''$ \\
N194.9.74 $\,\, \rm GM3^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus A2_u \oplus B2_g$ \\
N194.9.75 $\,\, \rm GM3^- \oplus GM3^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.9.76 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_u \oplus A2_u \oplus B1_g$ \\
N194.9.77 $\,\, \rm GM3^- \oplus GM3^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.9.78 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm A2'' \oplus A2''$ \\
N194.9.79 $\,\, \rm GM3^- \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A2_u \oplus B1_g$ \\
N194.9.80 $\,\, \rm GM3^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.9.81 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus B1_g \oplus B1_g$ \\
N194.9.82 $\,\, \rm GM4^+ \oplus GM4^+ \oplus GM4^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm A2' \oplus A2'$ \\
N194.9.83 $\,\, \rm GM4^+ \oplus GM4^- \oplus GM4^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A1_u \oplus A1_u \oplus B1_g$ \\
N194.9.84 $\,\, \rm GM4^- \oplus GM4^- \oplus GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N194.12.1 $\,\, \rm GM1^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm E2$ \\
N194.12.2 $\,\, \rm GM1^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.12.3 $\,\, \rm GM1^- \oplus GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $6mm$  &  $\rm E1$ \\
N194.12.4 $\,\, \rm GM1^- \oplus GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.12.5 $\,\, \rm GM1^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N194.12.6 $\,\, \rm GM1^- \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N194.12.7 $\,\, \rm GM2^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus E2_g$ \\
N194.12.8 $\,\, \rm GM2^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus E2_u$ \\
N194.12.9 $\,\, \rm GM2^+ \oplus GM6^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus E1_g$ \\
N194.12.10 $\,\, \rm GM2^+ \oplus GM6^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm A2_g \oplus E1_u$ \\
N194.12.11 $\,\, \rm GM2^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N194.12.12 $\,\, \rm GM2^+ \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N194.12.13 $\,\, \rm GM2^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm E2$ \\
N194.12.14 $\,\, \rm GM2^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.12.15 $\,\, \rm GM2^- \oplus GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $622$  &  $\rm E1$ \\
N194.12.16 $\,\, \rm GM2^- \oplus GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.12.17 $\,\, \rm GM2^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N194.12.18 $\,\, \rm GM2^- \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N194.12.19 $\,\, \rm GM3^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus E2_g$ \\
N194.12.20 $\,\, \rm GM3^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus E1_u$ \\
N194.12.21 $\,\, \rm GM3^+ \oplus GM6^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus E1_g$ \\
N194.12.22 $\,\, \rm GM3^+ \oplus GM6^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B2_g \oplus E2_u$ \\
N194.12.23 $\,\, \rm GM3^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N194.12.24 $\,\, \rm GM3^+ \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N194.12.25 $\,\, \rm GM3^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm E'$ \\
N194.12.26 $\,\, \rm GM3^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.12.27 $\,\, \rm GM3^- \oplus GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}m2$  &  $\rm E''$ \\
N194.12.28 $\,\, \rm GM3^- \oplus GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.12.29 $\,\, \rm GM3^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N194.12.30 $\,\, \rm GM3^- \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N194.12.31 $\,\, \rm GM4^+ \oplus GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus E2_g$ \\
N194.12.32 $\,\, \rm GM4^+ \oplus GM5^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus E1_u$ \\
N194.12.33 $\,\, \rm GM4^+ \oplus GM6^+$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus E1_g$ \\
N194.12.34 $\,\, \rm GM4^+ \oplus GM6^-$ & $\surd$ & 3 & 3 & $\surd$ & $6/mmm$  &  $\rm B1_g \oplus E2_u$ \\
N194.12.35 $\,\, \rm GM4^+ \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N194.12.36 $\,\, \rm GM4^+ \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N194.12.37 $\,\, \rm GM4^- \oplus GM5^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm E'$ \\
N194.12.38 $\,\, \rm GM4^- \oplus GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.12.39 $\,\, \rm GM4^- \oplus GM6^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{6}2m$  &  $\rm E''$ \\
N194.12.40 $\,\, \rm GM4^- \oplus GM6^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N194.12.41 $\,\, \rm GM4^- \oplus A1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N194.12.42 $\,\, \rm GM4^- \oplus A2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
N194.13.1 $\,\, \rm GM1^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N194.13.2 $\,\, \rm GM1^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N194.13.3 $\,\, \rm GM1^- \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N194.13.4 $\,\, \rm GM1^- \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N194.13.5 $\,\, \rm GM2^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N194.13.6 $\,\, \rm GM2^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N194.13.7 $\,\, \rm GM2^+ \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N194.13.8 $\,\, \rm GM2^+ \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A1''$ \\
N194.13.9 $\,\, \rm GM2^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N194.13.10 $\,\, \rm GM2^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N194.13.11 $\,\, \rm GM2^- \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N194.13.12 $\,\, \rm GM2^- \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N194.13.13 $\,\, \rm GM3^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N194.13.14 $\,\, \rm GM3^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N194.13.15 $\,\, \rm GM3^+ \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N194.13.16 $\,\, \rm GM3^+ \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm B2$ \\
N194.13.17 $\,\, \rm GM3^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N194.13.18 $\,\, \rm GM3^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N194.13.19 $\,\, \rm GM3^- \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N194.13.20 $\,\, \rm GM3^- \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N194.13.21 $\,\, \rm GM4^+ \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N194.13.22 $\,\, \rm GM4^+ \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N194.13.23 $\,\, \rm GM4^+ \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N194.13.24 $\,\, \rm GM4^+ \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6mm$  &  $\rm B2$ \\
N194.13.25 $\,\, \rm GM4^- \oplus  K1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N194.13.26 $\,\, \rm GM4^- \oplus  K2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N194.13.27 $\,\, \rm GM4^- \oplus  K3$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
N194.13.28 $\,\, \rm GM4^- \oplus  K4$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm B2_u$ \\
\hline
N194.14.1 $\,\, \rm GM1^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N194.14.2 $\,\, \rm GM1^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N194.14.3 $\,\, \rm GM2^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N194.14.4 $\,\, \rm GM2^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $622$  &  $\rm A2$ \\
N194.14.5 $\,\, \rm GM2^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N194.14.6 $\,\, \rm GM2^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N194.14.7 $\,\, \rm GM3^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N194.14.8 $\,\, \rm GM3^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}m2$  &  $\rm A2''$ \\
N194.14.9 $\,\, \rm GM3^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N194.14.10 $\,\, \rm GM3^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N194.14.11 $\,\, \rm GM4^+ \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N194.14.12 $\,\, \rm GM4^+ \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{6}2m$  &  $\rm A2''$ \\
N194.14.13 $\,\, \rm GM4^- \oplus  DT1$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
N194.14.14 $\,\, \rm GM4^- \oplus  DT2$ & $\surd$ & 1 & 1 & $\surd$ & $6/mmm$  &  $\rm A2_u$ \\
\hline
N194.16.1 $\,\, \rm  M1^+$ & $\times$ &  - & - & -  &  - & - \\
N194.16.2 $\,\, \rm  M1^-$ & $\times$ &  - & - & -  &  - & - \\
N194.16.3 $\,\, \rm  M2^+$ & $\times$ &  - & - & -  &  - & - \\
N194.16.4 $\,\, \rm  M2^-$ & $\times$ &  - & - & -  &  - & - \\
N194.16.5 $\,\, \rm  M3^+$ & $\times$ &  - & - & -  &  - & - \\
N194.16.6 $\,\, \rm  M3^-$ & $\times$ &  - & - & -  &  - & - \\
N194.16.7 $\,\, \rm  M4^+$ & $\times$ &  - & - & -  &  - & - \\
N194.16.8 $\,\, \rm  M4^-$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P23$ (No.~195).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P23$ (No.~195)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L195.1.1 $\,\, \rm GM1$ & 1 & $m\bar{3}$  &  $\rm A_g$ \\
\hline
L195.2.1 $\,\, \rm R1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P23$ (No.~195).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P23$ (No.~195) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P195.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P195.2.1 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_g$ \\
\hline
P195.3.1 $\,\, \rm R1 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P195.4.1 $\,\, \rm GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_u \oplus \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
P195.4.2 $\,\, \rm R2R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P23$ (No.~195).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P23$ (No.~195) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N195.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $23$  &  $\rm A \oplus A \oplus A$ \\
\hline
N195.2.1 $\,\, \rm R1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N195.3.1 $\,\, \rm R1 \oplus R1$ & $\surd$ & 1 & 1 & $\surd$ & $23$  &  $\rm A$ \\
\hline
N195.4.1 $\,\, \rm GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $23$  &  $\rm A \oplus \prescript{1}{}E \oplus \prescript{2}{}E$ \\
N195.4.2 $\,\, \rm R2R3$ & $\surd$ & 1 & 1 & $\surd$ & $23$  &  $\rm A$ \\
\hline
N195.9.1 $\,\, \rm R1 \oplus R1 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
\hline
N195.10.1 $\,\, \rm R1 \oplus GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_u \oplus \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
N195.10.2 $\,\, \rm R1 \oplus R2R3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_u \oplus \prescript{1}{}E_u \oplus \prescript{2}{}E_u$ \\
\hline
N195.15.1 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $23$  &  $\rm T$ \\
N195.15.2 $\,\, \rm R4$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm T_u$ \\
\hline
N195.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N195.16.2 $\,\, \rm  M3$ & $\times$ &  - & - & -  &  - & - \\
N195.16.3 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
N195.16.4 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $F23$ (No.~196).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $F23$ (No.~196)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L196.1.1 $\,\, \rm GM1$ & 1 & $m\bar{3}$  &  $\rm A_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $F23$ (No.~196).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $F23$ (No.~196) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P196.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P196.4.1 $\,\, \rm GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_u \oplus \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $F23$ (No.~196).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $F23$ (No.~196) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N196.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $23$  &  $\rm A \oplus A \oplus A$ \\
\hline
N196.4.1 $\,\, \rm GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $23$  &  $\rm A \oplus \prescript{1}{}E \oplus \prescript{2}{}E$ \\
\hline
N196.15.1 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $23$  &  $\rm T$ \\
\hline
N196.16.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
N196.16.2 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I23$ (No.~197).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I23$ (No.~197)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L197.1.1 $\,\, \rm GM1$ & 1 & $m\bar{3}$  &  $\rm A_g$ \\
\hline
L197.2.1 $\,\, \rm H1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I23$ (No.~197).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I23$ (No.~197) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P197.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P197.2.1 $\,\, \rm H1$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_g$ \\
\hline
P197.3.1 $\,\, \rm H1 \oplus H1$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_u$ \\
\hline
P197.4.1 $\,\, \rm GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_u \oplus \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
P197.4.2 $\,\, \rm H2H3$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_u$ \\
P197.4.3 $\,\, \rm P1PA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P197.4.4 $\,\, \rm P2PA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P197.4.5 $\,\, \rm P3PA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I23$ (No.~197).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I23$ (No.~197) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N197.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $23$  &  $\rm A \oplus A \oplus A$ \\
\hline
N197.2.1 $\,\, \rm H1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N197.3.1 $\,\, \rm H1 \oplus H1$ & $\surd$ & 1 & 1 & $\surd$ & $23$  &  $\rm A$ \\
\hline
N197.4.1 $\,\, \rm GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $23$  &  $\rm A \oplus \prescript{1}{}E \oplus \prescript{2}{}E$ \\
N197.4.2 $\,\, \rm H2H3$ & $\surd$ & 1 & 1 & $\surd$ & $23$  &  $\rm A$ \\
N197.4.3 $\,\, \rm P1PA1$ & $\surd$ & 1 & 1 & $\surd$ & $23$  &  $\rm A$ \\
N197.4.4 $\,\, \rm P2PA2$ & $\surd$ & 1 & 1 & $\surd$ & $23$  &  $\rm A$ \\
N197.4.5 $\,\, \rm P3PA3$ & $\surd$ & 1 & 1 & $\surd$ & $23$  &  $\rm A$ \\
\hline
N197.9.1 $\,\, \rm H1 \oplus H1 \oplus H1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
\hline
N197.10.1 $\,\, \rm H1 \oplus GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_u \oplus \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
N197.10.2 $\,\, \rm H1 \oplus H2H3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_u \oplus \prescript{1}{}E_u \oplus \prescript{2}{}E_u$ \\
N197.10.3 $\,\, \rm H1 \oplus P1PA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N197.10.4 $\,\, \rm H1 \oplus P2PA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N197.10.5 $\,\, \rm H1 \oplus P3PA3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N197.15.1 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $23$  &  $\rm T$ \\
N197.15.2 $\,\, \rm H4$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm T_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P2_1 3$ (No.~198).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P2_1 3$ (No.~198)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L198.1.1 $\,\, \rm GM1$ & 1 & $m\bar{3}$  &  $\rm A_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P2_1 3$ (No.~198).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P2_1 3$ (No.~198) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P198.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P198.4.1 $\,\, \rm GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_u \oplus \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P2_1 3$ (No.~198).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P2_1 3$ (No.~198) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N198.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $23$  &  $\rm A \oplus A \oplus A$ \\
\hline
N198.4.1 $\,\, \rm GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $23$  &  $\rm A \oplus \prescript{1}{}E \oplus \prescript{2}{}E$ \\
\hline
N198.15.1 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $23$  &  $\rm T$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I2_1 3$ (No.~199).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I2_1 3$ (No.~199)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L199.1.1 $\,\, \rm GM1$ & 1 & $m\bar{3}$  &  $\rm A_g$ \\
\hline
L199.2.1 $\,\, \rm H1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I2_1 3$ (No.~199).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I2_1 3$ (No.~199) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P199.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
P199.2.1 $\,\, \rm H1$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_g$ \\
\hline
P199.3.1 $\,\, \rm H1 \oplus H1$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_u$ \\
\hline
P199.4.1 $\,\, \rm GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_u \oplus \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
P199.4.2 $\,\, \rm H2H3$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I2_1 3$ (No.~199).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I2_1 3$ (No.~199) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N199.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $23$  &  $\rm A \oplus A \oplus A$ \\
\hline
N199.2.1 $\,\, \rm H1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_u$ \\
\hline
N199.3.1 $\,\, \rm H1 \oplus H1$ & $\surd$ & 1 & 1 & $\surd$ & $23$  &  $\rm A$ \\
\hline
N199.4.1 $\,\, \rm GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $23$  &  $\rm A \oplus \prescript{1}{}E \oplus \prescript{2}{}E$ \\
N199.4.2 $\,\, \rm H2H3$ & $\surd$ & 1 & 1 & $\surd$ & $23$  &  $\rm A$ \\
\hline
N199.9.1 $\,\, \rm H1 \oplus H1 \oplus H1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_u \oplus A_u \oplus A_u$ \\
\hline
N199.10.1 $\,\, \rm H1 \oplus GM2GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_u \oplus \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
N199.10.2 $\,\, \rm H1 \oplus H2H3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_u \oplus \prescript{1}{}E_u \oplus \prescript{2}{}E_u$ \\
\hline
N199.15.1 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $23$  &  $\rm T$ \\
N199.15.2 $\,\, \rm H4$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm T_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pm\bar{3}$ (No.~200).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pm\bar{3}$ (No.~200)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L200.1.1 $\,\, \rm GM1^+$ & 1 & $m\bar{3}$  &  $\rm A_g$ \\
\hline
L200.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L200.2.2 $\,\, \rm R1^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pm\bar{3}$ (No.~200).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pm\bar{3}$ (No.~200) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P200.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g$ \\
\hline
P200.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_u$ \\
P200.2.2 $\,\, \rm R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_g$ \\
\hline
P200.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P200.3.2 $\,\, \rm GM1^- \oplus R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P200.3.3 $\,\, \rm R1^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P200.3.4 $\,\, \rm R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P200.4.1 $\,\, \rm GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
P200.4.2 $\,\, \rm GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P200.4.3 $\,\, \rm R2^+R3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pm\bar{3}$ (No.~200).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pm\bar{3}$ (No.~200) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N200.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N200.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $23$  &  $\rm A \oplus A$ \\
N200.2.2 $\,\, \rm R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g$ \\
\hline
N200.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N200.3.2 $\,\, \rm GM1^- \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_u$ \\
N200.3.3 $\,\, \rm R1^+ \oplus R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_g$ \\
N200.3.4 $\,\, \rm R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\surd$ & $23$  &  $\rm A$ \\
\hline
N200.4.1 $\,\, \rm GM2^+GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
N200.4.2 $\,\, \rm GM2^-GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus \prescript{1}{}E_u \oplus \prescript{2}{}E_u$ \\
N200.4.3 $\,\, \rm R2^+R3^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_g$ \\
\hline
N200.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N200.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N200.9.3 $\,\, \rm GM1^- \oplus R1^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N200.9.4 $\,\, \rm GM1^- \oplus R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N200.9.5 $\,\, \rm R1^+ \oplus R1^+ \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N200.9.6 $\,\, \rm R1^+ \oplus R1^+ \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_u \oplus A_u$ \\
\hline
N200.10.1 $\,\, \rm GM1^- \oplus GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $23$  &  $\rm \prescript{1}{}E \oplus \prescript{2}{}E$ \\
N200.10.2 $\,\, \rm GM1^- \oplus GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N200.10.3 $\,\, \rm GM1^- \oplus R2^+R3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N200.10.4 $\,\, \rm R1^+ \oplus GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
N200.10.5 $\,\, \rm R1^+ \oplus GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N200.10.6 $\,\, \rm R1^+ \oplus R2^+R3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N200.10.7 $\,\, \rm R1^+ \oplus R2^-R3^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm \prescript{1}{}E_u \oplus \prescript{2}{}E_u$ \\
\hline
N200.15.1 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm T_g$ \\
N200.15.2 $\,\, \rm GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N200.15.3 $\,\, \rm R4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N200.16.1 $\,\, \rm  M1^+$ & $\times$ &  - & - & -  &  - & - \\
N200.16.2 $\,\, \rm  M1^-$ & $\times$ &  - & - & -  &  - & - \\
N200.16.3 $\,\, \rm  M3^+$ & $\times$ &  - & - & -  &  - & - \\
N200.16.4 $\,\, \rm  M3^-$ & $\times$ &  - & - & -  &  - & - \\
N200.16.5 $\,\, \rm  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N200.16.6 $\,\, \rm  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N200.16.7 $\,\, \rm  X2^+$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pn\bar{3}$ (No.~201).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pn\bar{3}$ (No.~201)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L201.1.1 $\,\, \rm GM1^+$ & 1 & $m\bar{3}$  &  $\rm A_g$ \\
\hline
L201.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L201.2.2 $\,\, \rm R1^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pn\bar{3}$ (No.~201).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pn\bar{3}$ (No.~201) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P201.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g$ \\
\hline
P201.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_u$ \\
P201.2.2 $\,\, \rm R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_g$ \\
\hline
P201.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P201.3.2 $\,\, \rm GM1^- \oplus R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P201.3.3 $\,\, \rm R1^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P201.3.4 $\,\, \rm R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P201.4.1 $\,\, \rm GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
P201.4.2 $\,\, \rm GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P201.4.3 $\,\, \rm R2^+R3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pn\bar{3}$ (No.~201).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pn\bar{3}$ (No.~201) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N201.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N201.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $23$  &  $\rm A \oplus A$ \\
N201.2.2 $\,\, \rm R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g$ \\
\hline
N201.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N201.3.2 $\,\, \rm GM1^- \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_u$ \\
N201.3.3 $\,\, \rm R1^+ \oplus R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_g$ \\
N201.3.4 $\,\, \rm R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\surd$ & $23$  &  $\rm A$ \\
\hline
N201.4.1 $\,\, \rm GM2^+GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
N201.4.2 $\,\, \rm GM2^-GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus \prescript{1}{}E_u \oplus \prescript{2}{}E_u$ \\
N201.4.3 $\,\, \rm R2^+R3^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_g$ \\
\hline
N201.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N201.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N201.9.3 $\,\, \rm GM1^- \oplus R1^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N201.9.4 $\,\, \rm GM1^- \oplus R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N201.9.5 $\,\, \rm R1^+ \oplus R1^+ \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N201.9.6 $\,\, \rm R1^+ \oplus R1^+ \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_u \oplus A_u$ \\
\hline
N201.10.1 $\,\, \rm GM1^- \oplus GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $23$  &  $\rm \prescript{1}{}E \oplus \prescript{2}{}E$ \\
N201.10.2 $\,\, \rm GM1^- \oplus GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N201.10.3 $\,\, \rm GM1^- \oplus R2^+R3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N201.10.4 $\,\, \rm R1^+ \oplus GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
N201.10.5 $\,\, \rm R1^+ \oplus GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N201.10.6 $\,\, \rm R1^+ \oplus R2^+R3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N201.10.7 $\,\, \rm R1^+ \oplus R2^-R3^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm \prescript{1}{}E_u \oplus \prescript{2}{}E_u$ \\
\hline
N201.15.1 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm T_g$ \\
N201.15.2 $\,\, \rm GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N201.15.3 $\,\, \rm R4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Fm\bar{3}$ (No.~202).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Fm\bar{3}$ (No.~202)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L202.1.1 $\,\, \rm GM1^+$ & 1 & $m\bar{3}$  &  $\rm A_g$ \\
\hline
L202.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Fm\bar{3}$ (No.~202).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Fm\bar{3}$ (No.~202) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P202.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g$ \\
\hline
P202.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_u$ \\
\hline
P202.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P202.4.1 $\,\, \rm GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
P202.4.2 $\,\, \rm GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Fm\bar{3}$ (No.~202).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Fm\bar{3}$ (No.~202) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N202.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N202.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $23$  &  $\rm A \oplus A$ \\
\hline
N202.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
\hline
N202.4.1 $\,\, \rm GM2^+GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
N202.4.2 $\,\, \rm GM2^-GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus \prescript{1}{}E_u \oplus \prescript{2}{}E_u$ \\
\hline
N202.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N202.10.1 $\,\, \rm GM1^- \oplus GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $23$  &  $\rm \prescript{1}{}E \oplus \prescript{2}{}E$ \\
N202.10.2 $\,\, \rm GM1^- \oplus GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N202.15.1 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm T_g$ \\
N202.15.2 $\,\, \rm GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N202.16.1 $\,\, \rm  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N202.16.2 $\,\, \rm  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N202.16.3 $\,\, \rm  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N202.16.4 $\,\, \rm  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N202.16.5 $\,\, \rm  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N202.16.6 $\,\, \rm  X4^-$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Fd\bar{3}$ (No.~203).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Fd\bar{3}$ (No.~203)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L203.1.1 $\,\, \rm GM1^+$ & 1 & $m\bar{3}$  &  $\rm A_g$ \\
\hline
L203.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Fd\bar{3}$ (No.~203).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Fd\bar{3}$ (No.~203) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P203.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g$ \\
\hline
P203.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_u$ \\
\hline
P203.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P203.4.1 $\,\, \rm GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
P203.4.2 $\,\, \rm GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Fd\bar{3}$ (No.~203).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Fd\bar{3}$ (No.~203) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N203.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N203.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $23$  &  $\rm A \oplus A$ \\
\hline
N203.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
\hline
N203.4.1 $\,\, \rm GM2^+GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
N203.4.2 $\,\, \rm GM2^-GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus \prescript{1}{}E_u \oplus \prescript{2}{}E_u$ \\
\hline
N203.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N203.10.1 $\,\, \rm GM1^- \oplus GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $23$  &  $\rm \prescript{1}{}E \oplus \prescript{2}{}E$ \\
N203.10.2 $\,\, \rm GM1^- \oplus GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N203.15.1 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm T_g$ \\
N203.15.2 $\,\, \rm GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Im\bar{3}$ (No.~204).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Im\bar{3}$ (No.~204)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L204.1.1 $\,\, \rm GM1^+$ & 1 & $m\bar{3}$  &  $\rm A_g$ \\
\hline
L204.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L204.2.2 $\,\, \rm H1^+$ & 0 &  - & - \\
L204.2.3 $\,\, \rm H1^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Im\bar{3}$ (No.~204).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Im\bar{3}$ (No.~204) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P204.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g$ \\
\hline
P204.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_u$ \\
P204.2.2 $\,\, \rm H1^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_g$ \\
P204.2.3 $\,\, \rm H1^-$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_g$ \\
\hline
P204.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P204.3.2 $\,\, \rm GM1^- \oplus H1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P204.3.3 $\,\, \rm GM1^- \oplus H1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P204.3.4 $\,\, \rm H1^+ \oplus H1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P204.3.5 $\,\, \rm H1^+ \oplus H1^-$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_u$ \\
P204.3.6 $\,\, \rm H1^- \oplus H1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P204.4.1 $\,\, \rm GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
P204.4.2 $\,\, \rm GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P204.4.3 $\,\, \rm H2^+H3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P204.4.4 $\,\, \rm H2^-H3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P204.7.1 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Im\bar{3}$ (No.~204).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Im\bar{3}$ (No.~204) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N204.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N204.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $23$  &  $\rm A \oplus A$ \\
N204.2.2 $\,\, \rm H1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g$ \\
N204.2.3 $\,\, \rm H1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g$ \\
\hline
N204.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N204.3.2 $\,\, \rm GM1^- \oplus H1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_u$ \\
N204.3.3 $\,\, \rm GM1^- \oplus H1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_u$ \\
N204.3.4 $\,\, \rm H1^+ \oplus H1^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_g$ \\
N204.3.5 $\,\, \rm H1^+ \oplus H1^-$ & $\surd$ & 1 & 1 & $\surd$ & $23$  &  $\rm A$ \\
N204.3.6 $\,\, \rm H1^- \oplus H1^-$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_g$ \\
\hline
N204.4.1 $\,\, \rm GM2^+GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
N204.4.2 $\,\, \rm GM2^-GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus \prescript{1}{}E_u \oplus \prescript{2}{}E_u$ \\
N204.4.3 $\,\, \rm H2^+H3^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_g$ \\
N204.4.4 $\,\, \rm H2^-H3^-$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_g$ \\
\hline
N204.7.1 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $23$  &  $\rm A$ \\
\hline
N204.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N204.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus H1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N204.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus H1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N204.9.4 $\,\, \rm GM1^- \oplus H1^+ \oplus H1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N204.9.5 $\,\, \rm GM1^- \oplus H1^+ \oplus H1^-$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_u$ \\
N204.9.6 $\,\, \rm GM1^- \oplus H1^- \oplus H1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N204.9.7 $\,\, \rm H1^+ \oplus H1^+ \oplus H1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N204.9.8 $\,\, \rm H1^+ \oplus H1^+ \oplus H1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_u \oplus A_u$ \\
N204.9.9 $\,\, \rm H1^+ \oplus H1^- \oplus H1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_u \oplus A_u$ \\
N204.9.10 $\,\, \rm H1^- \oplus H1^- \oplus H1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N204.10.1 $\,\, \rm GM1^- \oplus GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $23$  &  $\rm \prescript{1}{}E \oplus \prescript{2}{}E$ \\
N204.10.2 $\,\, \rm GM1^- \oplus GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N204.10.3 $\,\, \rm GM1^- \oplus H2^+H3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N204.10.4 $\,\, \rm GM1^- \oplus H2^-H3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N204.10.5 $\,\, \rm H1^+ \oplus GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
N204.10.6 $\,\, \rm H1^+ \oplus GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N204.10.7 $\,\, \rm H1^+ \oplus H2^+H3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N204.10.8 $\,\, \rm H1^+ \oplus H2^-H3^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm \prescript{1}{}E_u \oplus \prescript{2}{}E_u$ \\
N204.10.9 $\,\, \rm H1^- \oplus GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
N204.10.10 $\,\, \rm H1^- \oplus GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N204.10.11 $\,\, \rm H1^- \oplus H2^+H3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm \prescript{1}{}E_u \oplus \prescript{2}{}E_u$ \\
N204.10.12 $\,\, \rm H1^- \oplus H2^-H3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N204.13.1 $\,\, \rm GM1^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N204.13.2 $\,\, \rm H1^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N204.13.3 $\,\, \rm H1^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N204.15.1 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm T_g$ \\
N204.15.2 $\,\, \rm GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N204.15.3 $\,\, \rm H4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N204.15.4 $\,\, \rm H4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pa\bar{3}$ (No.~205).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pa\bar{3}$ (No.~205)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L205.1.1 $\,\, \rm GM1^+$ & 1 & $m\bar{3}$  &  $\rm A_g$ \\
\hline
L205.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pa\bar{3}$ (No.~205).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pa\bar{3}$ (No.~205) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P205.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g$ \\
\hline
P205.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_u$ \\
\hline
P205.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P205.4.1 $\,\, \rm GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
P205.4.2 $\,\, \rm GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pa\bar{3}$ (No.~205).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pa\bar{3}$ (No.~205) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N205.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N205.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $23$  &  $\rm A \oplus A$ \\
\hline
N205.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
\hline
N205.4.1 $\,\, \rm GM2^+GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
N205.4.2 $\,\, \rm GM2^-GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus \prescript{1}{}E_u \oplus \prescript{2}{}E_u$ \\
\hline
N205.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N205.10.1 $\,\, \rm GM1^- \oplus GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $23$  &  $\rm \prescript{1}{}E \oplus \prescript{2}{}E$ \\
N205.10.2 $\,\, \rm GM1^- \oplus GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N205.15.1 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm T_g$ \\
N205.15.2 $\,\, \rm GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Ia\bar{3}$ (No.~206).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Ia\bar{3}$ (No.~206)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L206.1.1 $\,\, \rm GM1^+$ & 1 & $m\bar{3}$  &  $\rm A_g$ \\
\hline
L206.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L206.2.2 $\,\, \rm H1^+$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Ia\bar{3}$ (No.~206).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Ia\bar{3}$ (No.~206) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P206.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g$ \\
\hline
P206.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_u$ \\
P206.2.2 $\,\, \rm H1^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_g$ \\
\hline
P206.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P206.3.2 $\,\, \rm GM1^- \oplus H1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P206.3.3 $\,\, \rm H1^+ \oplus H1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P206.3.4 $\,\, \rm H1^+ \oplus H1^-$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_u$ \\
\hline
P206.4.1 $\,\, \rm GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
P206.4.2 $\,\, \rm GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P206.4.3 $\,\, \rm H2^+H3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Ia\bar{3}$ (No.~206).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Ia\bar{3}$ (No.~206) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N206.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g \oplus A_g$ \\
\hline
N206.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $23$  &  $\rm A \oplus A$ \\
N206.2.2 $\,\, \rm H1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_g$ \\
\hline
N206.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_u \oplus A_u$ \\
N206.3.2 $\,\, \rm GM1^- \oplus H1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus A_u$ \\
N206.3.3 $\,\, \rm H1^+ \oplus H1^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_g$ \\
N206.3.4 $\,\, \rm H1^+ \oplus H1^-$ & $\surd$ & 1 & 1 & $\surd$ & $23$  &  $\rm A$ \\
\hline
N206.4.1 $\,\, \rm GM2^+GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
N206.4.2 $\,\, \rm GM2^-GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm A_g \oplus \prescript{1}{}E_u \oplus \prescript{2}{}E_u$ \\
N206.4.3 $\,\, \rm H2^+H3^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_g$ \\
\hline
N206.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N206.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus H1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N206.9.3 $\,\, \rm GM1^- \oplus H1^+ \oplus H1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N206.9.4 $\,\, \rm GM1^- \oplus H1^+ \oplus H1^-$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}$  &  $\rm A_u$ \\
N206.9.5 $\,\, \rm H1^+ \oplus H1^+ \oplus H1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N206.9.6 $\,\, \rm H1^+ \oplus H1^+ \oplus H1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm A_u \oplus A_u$ \\
\hline
N206.10.1 $\,\, \rm GM1^- \oplus GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $23$  &  $\rm \prescript{1}{}E \oplus \prescript{2}{}E$ \\
N206.10.2 $\,\, \rm GM1^- \oplus GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N206.10.3 $\,\, \rm GM1^- \oplus H2^+H3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N206.10.4 $\,\, \rm H1^+ \oplus GM2^+GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm \prescript{1}{}E_g \oplus \prescript{2}{}E_g$ \\
N206.10.5 $\,\, \rm H1^+ \oplus GM2^-GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N206.10.6 $\,\, \rm H1^+ \oplus H2^+H3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N206.10.7 $\,\, \rm H1^+ \oplus H2^-H3^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}$  &  $\rm \prescript{1}{}E_u \oplus \prescript{2}{}E_u$ \\
\hline
N206.15.1 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}$  &  $\rm T_g$ \\
N206.15.2 $\,\, \rm GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N206.15.3 $\,\, \rm H4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P432$ (No.~207).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P432$ (No.~207)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L207.1.1 $\,\, \rm GM1$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L207.2.1 $\,\, \rm GM2$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
L207.2.2 $\,\, \rm R1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P432$ (No.~207).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P432$ (No.~207) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P207.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P207.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P207.2.2 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
P207.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P207.3.2 $\,\, \rm GM2 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P207.3.3 $\,\, \rm R1 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P207.3.4 $\,\, \rm R1 \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P207.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
P207.6.2 $\,\, \rm R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P432$ (No.~207).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P432$ (No.~207) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N207.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N207.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N207.2.2 $\,\, \rm R1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N207.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N207.3.2 $\,\, \rm GM2 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N207.3.3 $\,\, \rm R1 \oplus R1$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A1$ \\
N207.3.4 $\,\, \rm R1 \oplus R2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
\hline
N207.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus E$ \\
N207.6.2 $\,\, \rm R3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
\hline
N207.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N207.9.2 $\,\, \rm GM2 \oplus GM2 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N207.9.3 $\,\, \rm GM2 \oplus R1 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N207.9.4 $\,\, \rm GM2 \oplus R1 \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N207.9.5 $\,\, \rm R1 \oplus R1 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N207.9.6 $\,\, \rm R1 \oplus R1 \oplus R2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
\hline
N207.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A2 \oplus E$ \\
N207.12.2 $\,\, \rm GM2 \oplus R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N207.12.3 $\,\, \rm R1 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
N207.12.4 $\,\, \rm R1 \oplus R3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus E_u$ \\
\hline
N207.15.1 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm T1$ \\
N207.15.2 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm T2$ \\
N207.15.3 $\,\, \rm R4$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T1_u$ \\
\hline
N207.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N207.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N207.16.3 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
N207.16.4 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_2 32$ (No.~208).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_2 32$ (No.~208)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L208.1.1 $\,\, \rm GM1$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L208.2.1 $\,\, \rm GM2$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
L208.2.2 $\,\, \rm R1$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_2 32$ (No.~208).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_2 32$ (No.~208) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P208.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P208.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P208.2.2 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
P208.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P208.3.2 $\,\, \rm GM2 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P208.3.3 $\,\, \rm R1 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P208.3.4 $\,\, \rm R1 \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P208.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
P208.6.2 $\,\, \rm R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_2 32$ (No.~208).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_2 32$ (No.~208) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N208.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N208.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N208.2.2 $\,\, \rm R1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N208.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N208.3.2 $\,\, \rm GM2 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N208.3.3 $\,\, \rm R1 \oplus R1$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A1$ \\
N208.3.4 $\,\, \rm R1 \oplus R2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
\hline
N208.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus E$ \\
N208.6.2 $\,\, \rm R3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
\hline
N208.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N208.9.2 $\,\, \rm GM2 \oplus GM2 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N208.9.3 $\,\, \rm GM2 \oplus R1 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N208.9.4 $\,\, \rm GM2 \oplus R1 \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N208.9.5 $\,\, \rm R1 \oplus R1 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N208.9.6 $\,\, \rm R1 \oplus R1 \oplus R2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
\hline
N208.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A2 \oplus E$ \\
N208.12.2 $\,\, \rm GM2 \oplus R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N208.12.3 $\,\, \rm R1 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
N208.12.4 $\,\, \rm R1 \oplus R3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus E_u$ \\
\hline
N208.15.1 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm T1$ \\
N208.15.2 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm T2$ \\
N208.15.3 $\,\, \rm R4$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T1_u$ \\
\hline
N208.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N208.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N208.16.3 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
N208.16.4 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $F432$ (No.~209).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $F432$ (No.~209)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L209.1.1 $\,\, \rm GM1$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L209.2.1 $\,\, \rm GM2$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $F432$ (No.~209).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $F432$ (No.~209) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P209.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P209.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
\hline
P209.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
\hline
P209.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $F432$ (No.~209).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $F432$ (No.~209) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N209.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N209.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
\hline
N209.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A2 \oplus A2$ \\
\hline
N209.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus E$ \\
\hline
N209.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
\hline
N209.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A2 \oplus E$ \\
\hline
N209.15.1 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm T1$ \\
N209.15.2 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm T2$ \\
\hline
N209.16.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
N209.16.2 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
N209.16.3 $\,\, \rm  X3$ & $\times$ &  - & - & -  &  - & - \\
N209.16.4 $\,\, \rm  X4$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $F4_1 32$ (No.~210).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $F4_1 32$ (No.~210)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L210.1.1 $\,\, \rm GM1$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L210.2.1 $\,\, \rm GM2$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $F4_1 32$ (No.~210).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $F4_1 32$ (No.~210) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P210.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P210.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
\hline
P210.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
\hline
P210.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $F4_1 32$ (No.~210).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $F4_1 32$ (No.~210) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N210.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N210.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
\hline
N210.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A2 \oplus A2$ \\
\hline
N210.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus E$ \\
\hline
N210.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
\hline
N210.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A2 \oplus E$ \\
\hline
N210.15.1 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm T1$ \\
N210.15.2 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm T2$ \\
\hline
N210.16.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
N210.16.2 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
N210.16.3 $\,\, \rm  X3$ & $\times$ &  - & - & -  &  - & - \\
N210.16.4 $\,\, \rm  X4$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I432$ (No.~211).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I432$ (No.~211)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L211.1.1 $\,\, \rm GM1$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L211.2.1 $\,\, \rm GM2$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
L211.2.2 $\,\, \rm H1$ & 0 &  - & - \\
L211.2.3 $\,\, \rm H2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I432$ (No.~211).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I432$ (No.~211) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P211.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P211.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P211.2.2 $\,\, \rm H1$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
P211.2.3 $\,\, \rm H2$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
P211.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P211.3.2 $\,\, \rm GM2 \oplus H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P211.3.3 $\,\, \rm GM2 \oplus H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P211.3.4 $\,\, \rm H1 \oplus H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P211.3.5 $\,\, \rm H1 \oplus H2$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u$ \\
P211.3.6 $\,\, \rm H2 \oplus H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P211.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
P211.6.2 $\,\, \rm H3$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u$ \\
\hline
P211.7.1 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P211.7.2 $\,\, \rm  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P211.7.3 $\,\, \rm  P3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I432$ (No.~211).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I432$ (No.~211) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N211.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N211.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N211.2.2 $\,\, \rm H1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N211.2.3 $\,\, \rm H2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N211.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N211.3.2 $\,\, \rm GM2 \oplus H1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N211.3.3 $\,\, \rm GM2 \oplus H2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N211.3.4 $\,\, \rm H1 \oplus H1$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A1$ \\
N211.3.5 $\,\, \rm H1 \oplus H2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
N211.3.6 $\,\, \rm H2 \oplus H2$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A1$ \\
\hline
N211.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus E$ \\
N211.6.2 $\,\, \rm H3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
\hline
N211.7.1 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
N211.7.2 $\,\, \rm  P2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
N211.7.3 $\,\, \rm  P3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
\hline
N211.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N211.9.2 $\,\, \rm GM2 \oplus GM2 \oplus H1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N211.9.3 $\,\, \rm GM2 \oplus GM2 \oplus H2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N211.9.4 $\,\, \rm GM2 \oplus H1 \oplus H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N211.9.5 $\,\, \rm GM2 \oplus H1 \oplus H2$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A2$ \\
N211.9.6 $\,\, \rm GM2 \oplus H2 \oplus H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N211.9.7 $\,\, \rm H1 \oplus H1 \oplus H1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N211.9.8 $\,\, \rm H1 \oplus H1 \oplus H2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N211.9.9 $\,\, \rm H1 \oplus H2 \oplus H2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N211.9.10 $\,\, \rm H2 \oplus H2 \oplus H2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
\hline
N211.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A2 \oplus E$ \\
N211.12.2 $\,\, \rm GM2 \oplus H3$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A2$ \\
N211.12.3 $\,\, \rm H1 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
N211.12.4 $\,\, \rm H1 \oplus H3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus E_u$ \\
N211.12.5 $\,\, \rm H2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
N211.12.6 $\,\, \rm H2 \oplus H3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus E_u$ \\
\hline
N211.13.1 $\,\, \rm GM2 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N211.13.2 $\,\, \rm GM2 \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N211.13.3 $\,\, \rm GM2 \oplus  P3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N211.13.4 $\,\, \rm H1 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N211.13.5 $\,\, \rm H1 \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N211.13.6 $\,\, \rm H1 \oplus  P3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N211.13.7 $\,\, \rm H2 \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N211.13.8 $\,\, \rm H2 \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N211.13.9 $\,\, \rm H2 \oplus  P3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N211.15.1 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm T1$ \\
N211.15.2 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm T2$ \\
N211.15.3 $\,\, \rm H4$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T1_u$ \\
N211.15.4 $\,\, \rm H5$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_3 32$ (No.~212).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_3 32$ (No.~212)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L212.1.1 $\,\, \rm GM1$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L212.2.1 $\,\, \rm GM2$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_3 32$ (No.~212).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_3 32$ (No.~212) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P212.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P212.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
\hline
P212.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
\hline
P212.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_3 32$ (No.~212).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_3 32$ (No.~212) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N212.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N212.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
\hline
N212.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A2 \oplus A2$ \\
\hline
N212.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus E$ \\
\hline
N212.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
\hline
N212.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A2 \oplus E$ \\
\hline
N212.15.1 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm T1$ \\
N212.15.2 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm T2$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P4_1 32$ (No.~213).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P4_1 32$ (No.~213)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L213.1.1 $\,\, \rm GM1$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L213.2.1 $\,\, \rm GM2$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P4_1 32$ (No.~213).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P4_1 32$ (No.~213) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P213.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P213.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
\hline
P213.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
\hline
P213.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P4_1 32$ (No.~213).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P4_1 32$ (No.~213) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N213.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N213.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
\hline
N213.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A2 \oplus A2$ \\
\hline
N213.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus E$ \\
\hline
N213.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
\hline
N213.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A2 \oplus E$ \\
\hline
N213.15.1 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm T1$ \\
N213.15.2 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm T2$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I4_1 32$ (No.~214).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I4_1 32$ (No.~214)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L214.1.1 $\,\, \rm GM1$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L214.2.1 $\,\, \rm GM2$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
L214.2.2 $\,\, \rm H1$ & 0 &  - & - \\
L214.2.3 $\,\, \rm H2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I4_1 32$ (No.~214).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I4_1 32$ (No.~214) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P214.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
P214.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
P214.2.2 $\,\, \rm H1$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
P214.2.3 $\,\, \rm H2$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
P214.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
P214.3.2 $\,\, \rm GM2 \oplus H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P214.3.3 $\,\, \rm GM2 \oplus H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P214.3.4 $\,\, \rm H1 \oplus H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P214.3.5 $\,\, \rm H1 \oplus H2$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u$ \\
P214.3.6 $\,\, \rm H2 \oplus H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P214.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
P214.6.2 $\,\, \rm H3$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I4_1 32$ (No.~214).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I4_1 32$ (No.~214) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N214.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N214.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N214.2.2 $\,\, \rm H1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
N214.2.3 $\,\, \rm H2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_u$ \\
\hline
N214.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N214.3.2 $\,\, \rm GM2 \oplus H1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N214.3.3 $\,\, \rm GM2 \oplus H2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_u$ \\
N214.3.4 $\,\, \rm H1 \oplus H1$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A1$ \\
N214.3.5 $\,\, \rm H1 \oplus H2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
N214.3.6 $\,\, \rm H2 \oplus H2$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A1$ \\
\hline
N214.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus E$ \\
N214.6.2 $\,\, \rm H3$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
\hline
N214.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N214.9.2 $\,\, \rm GM2 \oplus GM2 \oplus H1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N214.9.3 $\,\, \rm GM2 \oplus GM2 \oplus H2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_g$ \\
N214.9.4 $\,\, \rm GM2 \oplus H1 \oplus H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N214.9.5 $\,\, \rm GM2 \oplus H1 \oplus H2$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A2$ \\
N214.9.6 $\,\, \rm GM2 \oplus H2 \oplus H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N214.9.7 $\,\, \rm H1 \oplus H1 \oplus H1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
N214.9.8 $\,\, \rm H1 \oplus H1 \oplus H2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N214.9.9 $\,\, \rm H1 \oplus H2 \oplus H2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_u \oplus A2_u$ \\
N214.9.10 $\,\, \rm H2 \oplus H2 \oplus H2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A1_u$ \\
\hline
N214.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A2 \oplus E$ \\
N214.12.2 $\,\, \rm GM2 \oplus H3$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A2$ \\
N214.12.3 $\,\, \rm H1 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
N214.12.4 $\,\, \rm H1 \oplus H3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus E_u$ \\
N214.12.5 $\,\, \rm H2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\
N214.12.6 $\,\, \rm H2 \oplus H3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus E_u$ \\
\hline
N214.15.1 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm T1$ \\
N214.15.2 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm T2$ \\
N214.15.3 $\,\, \rm H4$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T1_u$ \\
N214.15.4 $\,\, \rm H5$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T1_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{4}3m$ (No.~215).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{4}3m$ (No.~215)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L215.1.1 $\,\, \rm GM1$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L215.2.1 $\,\, \rm GM2$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
L215.2.2 $\,\, \rm R1$ & 0 &  - & - \\
L215.2.3 $\,\, \rm R2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{4}3m$ (No.~215).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{4}3m$ (No.~215) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P215.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P215.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
P215.2.2 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
P215.2.3 $\,\, \rm R2$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
P215.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
P215.3.2 $\,\, \rm GM2 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P215.3.3 $\,\, \rm GM2 \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P215.3.4 $\,\, \rm R1 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P215.3.5 $\,\, \rm R1 \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P215.3.6 $\,\, \rm R2 \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P215.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
P215.6.2 $\,\, \rm R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{4}3m$ (No.~215).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{4}3m$ (No.~215) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N215.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N215.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N215.2.2 $\,\, \rm R1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N215.2.3 $\,\, \rm R2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
N215.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N215.3.2 $\,\, \rm GM2 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N215.3.3 $\,\, \rm GM2 \oplus R2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N215.3.4 $\,\, \rm R1 \oplus R1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
N215.3.5 $\,\, \rm R1 \oplus R2$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A1$ \\
N215.3.6 $\,\, \rm R2 \oplus R2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
\hline
N215.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus E$ \\
N215.6.2 $\,\, \rm R3$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A1$ \\
\hline
N215.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N215.9.2 $\,\, \rm GM2 \oplus GM2 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N215.9.3 $\,\, \rm GM2 \oplus GM2 \oplus R2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N215.9.4 $\,\, \rm GM2 \oplus R1 \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N215.9.5 $\,\, \rm GM2 \oplus R1 \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N215.9.6 $\,\, \rm GM2 \oplus R2 \oplus R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N215.9.7 $\,\, \rm R1 \oplus R1 \oplus R1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N215.9.8 $\,\, \rm R1 \oplus R1 \oplus R2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N215.9.9 $\,\, \rm R1 \oplus R2 \oplus R2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N215.9.10 $\,\, \rm R2 \oplus R2 \oplus R2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
\hline
N215.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus E$ \\
N215.12.2 $\,\, \rm GM2 \oplus R3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N215.12.3 $\,\, \rm R1 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
N215.12.4 $\,\, \rm R1 \oplus R3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus E_u$ \\
N215.12.5 $\,\, \rm R2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
N215.12.6 $\,\, \rm R2 \oplus R3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus E_u$ \\
\hline
N215.15.1 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm T2$ \\
N215.15.2 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm T1$ \\
N215.15.3 $\,\, \rm R4$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T2_u$ \\
N215.15.4 $\,\, \rm R5$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T2_u$ \\
\hline
N215.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N215.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
N215.16.3 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
N215.16.4 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $F\bar{4}3m$ (No.~216).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $F\bar{4}3m$ (No.~216)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L216.1.1 $\,\, \rm GM1$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L216.2.1 $\,\, \rm GM2$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $F\bar{4}3m$ (No.~216).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $F\bar{4}3m$ (No.~216) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P216.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P216.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
\hline
P216.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
\hline
P216.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $F\bar{4}3m$ (No.~216).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $F\bar{4}3m$ (No.~216) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N216.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N216.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A1 \oplus A2$ \\
\hline
N216.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A2 \oplus A2$ \\
\hline
N216.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus E$ \\
\hline
N216.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A2 \oplus A2 \oplus A2$ \\
\hline
N216.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus E$ \\
\hline
N216.15.1 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm T2$ \\
N216.15.2 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm T1$ \\
\hline
N216.16.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
N216.16.2 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I\bar{4}3m$ (No.~217).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I\bar{4}3m$ (No.~217)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L217.1.1 $\,\, \rm GM1$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L217.2.1 $\,\, \rm GM2$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
L217.2.2 $\,\, \rm H1$ & 0 &  - & - \\
L217.2.3 $\,\, \rm H2$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I\bar{4}3m$ (No.~217).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I\bar{4}3m$ (No.~217) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P217.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P217.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
P217.2.2 $\,\, \rm H1$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
P217.2.3 $\,\, \rm H2$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
P217.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
P217.3.2 $\,\, \rm GM2 \oplus H1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P217.3.3 $\,\, \rm GM2 \oplus H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P217.3.4 $\,\, \rm H1 \oplus H1$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u$ \\
P217.3.5 $\,\, \rm H1 \oplus H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P217.3.6 $\,\, \rm H2 \oplus H2$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u$ \\
\hline
P217.4.1 $\,\, \rm P1PA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P217.4.2 $\,\, \rm P2PA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P217.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
P217.6.2 $\,\, \rm H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I\bar{4}3m$ (No.~217).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I\bar{4}3m$ (No.~217) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N217.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N217.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A1 \oplus A2$ \\
N217.2.2 $\,\, \rm H1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
N217.2.3 $\,\, \rm H2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
N217.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A2 \oplus A2$ \\
N217.3.2 $\,\, \rm GM2 \oplus H1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N217.3.3 $\,\, \rm GM2 \oplus H2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
N217.3.4 $\,\, \rm H1 \oplus H1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
N217.3.5 $\,\, \rm H1 \oplus H2$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A1$ \\
N217.3.6 $\,\, \rm H2 \oplus H2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
\hline
N217.4.1 $\,\, \rm P1PA1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
N217.4.2 $\,\, \rm P2PA2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
\hline
N217.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus E$ \\
N217.6.2 $\,\, \rm H3$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A1$ \\
\hline
N217.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A2 \oplus A2 \oplus A2$ \\
N217.9.2 $\,\, \rm GM2 \oplus GM2 \oplus H1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N217.9.3 $\,\, \rm GM2 \oplus GM2 \oplus H2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
N217.9.4 $\,\, \rm GM2 \oplus H1 \oplus H1$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A2$ \\
N217.9.5 $\,\, \rm GM2 \oplus H1 \oplus H2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N217.9.6 $\,\, \rm GM2 \oplus H2 \oplus H2$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A2$ \\
N217.9.7 $\,\, \rm H1 \oplus H1 \oplus H1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
N217.9.8 $\,\, \rm H1 \oplus H1 \oplus H2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N217.9.9 $\,\, \rm H1 \oplus H2 \oplus H2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_u$ \\
N217.9.10 $\,\, \rm H2 \oplus H2 \oplus H2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus A2_u \oplus A2_u$ \\
\hline
N217.10.1 $\,\, \rm GM2 \oplus P1PA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N217.10.2 $\,\, \rm GM2 \oplus P2PA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N217.10.3 $\,\, \rm H1 \oplus P1PA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N217.10.4 $\,\, \rm H1 \oplus P2PA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N217.10.5 $\,\, \rm H2 \oplus P1PA1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N217.10.6 $\,\, \rm H2 \oplus P2PA2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N217.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus E$ \\
N217.12.2 $\,\, \rm GM2 \oplus H3$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N217.12.3 $\,\, \rm H1 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
N217.12.4 $\,\, \rm H1 \oplus H3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus E_u$ \\
N217.12.5 $\,\, \rm H2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
N217.12.6 $\,\, \rm H2 \oplus H3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus E_u$ \\
\hline
N217.15.1 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm T2$ \\
N217.15.2 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm T1$ \\
N217.15.3 $\,\, \rm H4$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T2_u$ \\
N217.15.4 $\,\, \rm H5$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $P\bar{4}3n$ (No.~218).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $P\bar{4}3n$ (No.~218)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L218.1.1 $\,\, \rm GM1$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L218.2.1 $\,\, \rm GM2$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $P\bar{4}3n$ (No.~218).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $P\bar{4}3n$ (No.~218) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P218.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P218.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
\hline
P218.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
\hline
P218.4.1 $\,\, \rm R1R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P218.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $P\bar{4}3n$ (No.~218).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $P\bar{4}3n$ (No.~218) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N218.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N218.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A1 \oplus A2$ \\
\hline
N218.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A2 \oplus A2$ \\
\hline
N218.4.1 $\,\, \rm R1R2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
\hline
N218.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus E$ \\
\hline
N218.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A2 \oplus A2 \oplus A2$ \\
\hline
N218.10.1 $\,\, \rm GM2 \oplus R1R2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N218.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus E$ \\
\hline
N218.15.1 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm T2$ \\
N218.15.2 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm T1$ \\
\hline
N218.16.1 $\,\, \rm  M1$ & $\times$ &  - & - & -  &  - & - \\
N218.16.2 $\,\, \rm  M2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $F\bar{4}3c$ (No.~219).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $F\bar{4}3c$ (No.~219)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L219.1.1 $\,\, \rm GM1$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L219.2.1 $\,\, \rm GM2$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $F\bar{4}3c$ (No.~219).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $F\bar{4}3c$ (No.~219) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P219.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P219.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
\hline
P219.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
\hline
P219.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $F\bar{4}3c$ (No.~219).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $F\bar{4}3c$ (No.~219) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N219.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N219.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A1 \oplus A2$ \\
\hline
N219.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A2 \oplus A2$ \\
\hline
N219.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus E$ \\
\hline
N219.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A2 \oplus A2 \oplus A2$ \\
\hline
N219.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus E$ \\
\hline
N219.15.1 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm T2$ \\
N219.15.2 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm T1$ \\
\hline
N219.16.1 $\,\, \rm  X1$ & $\times$ &  - & - & -  &  - & - \\
N219.16.2 $\,\, \rm  X2$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $I\bar{4}3d$ (No.~220).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $I\bar{4}3d$ (No.~220)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L220.1.1 $\,\, \rm GM1$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L220.2.1 $\,\, \rm GM2$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $I\bar{4}3d$ (No.~220).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $I\bar{4}3d$ (No.~220) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P220.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_u$ \\
\hline
P220.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_g$ \\
\hline
P220.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_u$ \\
\hline
P220.4.1 $\,\, \rm H1H2$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u$ \\
\hline
P220.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus E_g$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $I\bar{4}3d$ (No.~220).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $I\bar{4}3d$ (No.~220) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N220.1.1 $\,\, \rm GM1$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1 \oplus A1$ \\
\hline
N220.2.1 $\,\, \rm GM2$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus A1 \oplus A2$ \\
\hline
N220.3.1 $\,\, \rm GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A2 \oplus A2$ \\
\hline
N220.4.1 $\,\, \rm H1H2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
\hline
N220.6.1 $\,\, \rm GM3$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A1 \oplus E$ \\
\hline
N220.9.1 $\,\, \rm GM2 \oplus GM2 \oplus GM2$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm A2 \oplus A2 \oplus A2$ \\
\hline
N220.10.1 $\,\, \rm GM2 \oplus H1H2$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A2$ \\
\hline
N220.12.1 $\,\, \rm GM2 \oplus GM3$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus E$ \\
\hline
N220.15.1 $\,\, \rm GM4$ & $\surd$ & 3 & 3 & $\surd$ & $432$  &  $\rm T2$ \\
N220.15.2 $\,\, \rm GM5$ & $\surd$ & 3 & 3 & $\surd$ & $\bar{4}3m$  &  $\rm T1$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pm\bar{3}m$ (No.~221).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pm\bar{3}m$ (No.~221)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L221.1.1 $\,\, \rm GM1^+$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L221.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L221.2.2 $\,\, \rm GM2^+$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
L221.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L221.2.4 $\,\, \rm R1^+$ & 0 &  - & - \\
L221.2.5 $\,\, \rm R1^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pm\bar{3}m$ (No.~221).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pm\bar{3}m$ (No.~221) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P221.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P221.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
P221.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
P221.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
P221.2.4 $\,\, \rm R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
P221.2.5 $\,\, \rm R1^-$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
P221.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P221.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
P221.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P221.3.4 $\,\, \rm GM1^- \oplus R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P221.3.5 $\,\, \rm GM1^- \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P221.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
P221.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
P221.3.8 $\,\, \rm GM2^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P221.3.9 $\,\, \rm GM2^+ \oplus R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P221.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P221.3.11 $\,\, \rm GM2^- \oplus R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P221.3.12 $\,\, \rm GM2^- \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P221.3.13 $\,\, \rm R1^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P221.3.14 $\,\, \rm R1^+ \oplus R2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P221.3.15 $\,\, \rm R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P221.3.16 $\,\, \rm R1^+ \oplus R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P221.3.17 $\,\, \rm R1^- \oplus R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P221.3.18 $\,\, \rm R1^- \oplus R2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P221.6.1 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_g$ \\
P221.6.2 $\,\, \rm GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P221.6.3 $\,\, \rm R3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pm\bar{3}m$ (No.~221).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pm\bar{3}m$ (No.~221) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N221.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N221.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A1 \oplus A1$ \\
N221.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N221.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1$ \\
N221.2.4 $\,\, \rm R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
N221.2.5 $\,\, \rm R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
N221.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N221.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A2$ \\
N221.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N221.3.4 $\,\, \rm GM1^- \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
N221.3.5 $\,\, \rm GM1^- \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
N221.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N221.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A1 \oplus A2$ \\
N221.3.8 $\,\, \rm GM2^+ \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
N221.3.9 $\,\, \rm GM2^+ \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
N221.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N221.3.11 $\,\, \rm GM2^- \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
N221.3.12 $\,\, \rm GM2^- \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
N221.3.13 $\,\, \rm R1^+ \oplus R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
N221.3.14 $\,\, \rm R1^+ \oplus R2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
N221.3.15 $\,\, \rm R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A1$ \\
N221.3.16 $\,\, \rm R1^+ \oplus R2^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
N221.3.17 $\,\, \rm R1^- \oplus R1^-$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
N221.3.18 $\,\, \rm R1^- \oplus R2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
\hline
N221.6.1 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus E_g$ \\
N221.6.2 $\,\, \rm GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus E_u$ \\
N221.6.3 $\,\, \rm R3^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
N221.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N221.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus R1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.9.6 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A2 \oplus A2$ \\
N221.9.7 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N221.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
N221.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
N221.9.10 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.9.11 $\,\, \rm GM1^- \oplus GM2^- \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.9.12 $\,\, \rm GM1^- \oplus GM2^- \oplus R1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.9.13 $\,\, \rm GM1^- \oplus R1^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N221.9.14 $\,\, \rm GM1^- \oplus R1^+ \oplus R2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N221.9.15 $\,\, \rm GM1^- \oplus R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N221.9.16 $\,\, \rm GM1^- \oplus R1^+ \oplus R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N221.9.17 $\,\, \rm GM1^- \oplus R1^- \oplus R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N221.9.18 $\,\, \rm GM1^- \oplus R1^- \oplus R2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N221.9.19 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N221.9.20 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus A2$ \\
N221.9.21 $\,\, \rm GM2^+ \oplus GM2^+ \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
N221.9.22 $\,\, \rm GM2^+ \oplus GM2^+ \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
N221.9.23 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N221.9.24 $\,\, \rm GM2^+ \oplus GM2^- \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
N221.9.25 $\,\, \rm GM2^+ \oplus GM2^- \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
N221.9.26 $\,\, \rm GM2^+ \oplus R1^+ \oplus R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N221.9.27 $\,\, \rm GM2^+ \oplus R1^+ \oplus R2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N221.9.28 $\,\, \rm GM2^+ \oplus R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N221.9.29 $\,\, \rm GM2^+ \oplus R1^+ \oplus R2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N221.9.30 $\,\, \rm GM2^+ \oplus R1^- \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N221.9.31 $\,\, \rm GM2^+ \oplus R1^- \oplus R2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N221.9.32 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.9.33 $\,\, \rm GM2^- \oplus GM2^- \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.9.34 $\,\, \rm GM2^- \oplus GM2^- \oplus R1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.9.35 $\,\, \rm GM2^- \oplus R1^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N221.9.36 $\,\, \rm GM2^- \oplus R1^+ \oplus R2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N221.9.37 $\,\, \rm GM2^- \oplus R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N221.9.38 $\,\, \rm GM2^- \oplus R1^+ \oplus R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N221.9.39 $\,\, \rm GM2^- \oplus R1^- \oplus R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N221.9.40 $\,\, \rm GM2^- \oplus R1^- \oplus R2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N221.9.41 $\,\, \rm R1^+ \oplus R1^+ \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.9.42 $\,\, \rm R1^+ \oplus R1^+ \oplus R2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus A2_u$ \\
N221.9.43 $\,\, \rm R1^+ \oplus R1^+ \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u$ \\
N221.9.44 $\,\, \rm R1^+ \oplus R1^+ \oplus R2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.9.45 $\,\, \rm R1^+ \oplus R2^- \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_u$ \\
N221.9.46 $\,\, \rm R1^+ \oplus R1^- \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u$ \\
N221.9.47 $\,\, \rm R1^+ \oplus R1^- \oplus R2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_u$ \\
N221.9.48 $\,\, \rm R1^+ \oplus R2^+ \oplus R2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.9.49 $\,\, \rm R1^- \oplus R1^- \oplus R1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.9.50 $\,\, \rm R1^- \oplus R1^- \oplus R2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus A2_u$ \\
\hline
N221.12.1 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm E$ \\
N221.12.2 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.12.3 $\,\, \rm GM1^- \oplus R3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N221.12.4 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus E_g$ \\
N221.12.5 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus E_u$ \\
N221.12.6 $\,\, \rm GM2^+ \oplus R3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N221.12.7 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm E$ \\
N221.12.8 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.12.9 $\,\, \rm GM2^- \oplus R3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N221.12.10 $\,\, \rm R1^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_g$ \\
N221.12.11 $\,\, \rm R1^+ \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.12.12 $\,\, \rm R1^+ \oplus R3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.12.13 $\,\, \rm R1^+ \oplus R3^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_u$ \\
N221.12.14 $\,\, \rm R1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_g$ \\
N221.12.15 $\,\, \rm R1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.12.16 $\,\, \rm R1^- \oplus R3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_u$ \\
N221.12.17 $\,\, \rm R1^- \oplus R3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N221.15.1 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T1_g$ \\
N221.15.2 $\,\, \rm GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.15.3 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T2_g$ \\
N221.15.4 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.15.5 $\,\, \rm R4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N221.15.6 $\,\, \rm R4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N221.16.1 $\,\, \rm  M1^+$ & $\times$ &  - & - & -  &  - & - \\
N221.16.2 $\,\, \rm  M1^-$ & $\times$ &  - & - & -  &  - & - \\
N221.16.3 $\,\, \rm  M2^+$ & $\times$ &  - & - & -  &  - & - \\
N221.16.4 $\,\, \rm  M2^-$ & $\times$ &  - & - & -  &  - & - \\
N221.16.5 $\,\, \rm  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N221.16.6 $\,\, \rm  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N221.16.7 $\,\, \rm  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N221.16.8 $\,\, \rm  X2^-$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pn\bar{3}n$ (No.~222).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pn\bar{3}n$ (No.~222)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L222.1.1 $\,\, \rm GM1^+$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L222.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L222.2.2 $\,\, \rm GM2^+$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
L222.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pn\bar{3}n$ (No.~222).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pn\bar{3}n$ (No.~222) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P222.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P222.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
P222.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
P222.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
\hline
P222.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P222.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
P222.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P222.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
P222.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
P222.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P222.6.1 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_g$ \\
P222.6.2 $\,\, \rm GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P222.6.3 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pn\bar{3}n$ (No.~222).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pn\bar{3}n$ (No.~222) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N222.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N222.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A1 \oplus A1$ \\
N222.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N222.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1$ \\
\hline
N222.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N222.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A2$ \\
N222.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N222.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N222.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A1 \oplus A2$ \\
N222.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
\hline
N222.6.1 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus E_g$ \\
N222.6.2 $\,\, \rm GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus E_u$ \\
N222.6.3 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
\hline
N222.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N222.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N222.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N222.9.4 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A2 \oplus A2$ \\
N222.9.5 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N222.9.6 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N222.9.7 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N222.9.8 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus A2$ \\
N222.9.9 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N222.9.10 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N222.12.1 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm E$ \\
N222.12.2 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N222.12.3 $\,\, \rm GM1^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N222.12.4 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus E_g$ \\
N222.12.5 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus E_u$ \\
N222.12.6 $\,\, \rm GM2^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N222.12.7 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm E$ \\
N222.12.8 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N222.12.9 $\,\, \rm GM2^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N222.15.1 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T1_g$ \\
N222.15.2 $\,\, \rm GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N222.15.3 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T2_g$ \\
N222.15.4 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pm\bar{3}n$ (No.~223).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pm\bar{3}n$ (No.~223)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L223.1.1 $\,\, \rm GM1^+$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L223.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L223.2.2 $\,\, \rm GM2^+$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
L223.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pm\bar{3}n$ (No.~223).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pm\bar{3}n$ (No.~223) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P223.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P223.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
P223.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
P223.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
\hline
P223.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P223.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
P223.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P223.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
P223.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
P223.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P223.6.1 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_g$ \\
P223.6.2 $\,\, \rm GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P223.6.3 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pm\bar{3}n$ (No.~223).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pm\bar{3}n$ (No.~223) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N223.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N223.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A1 \oplus A1$ \\
N223.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N223.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1$ \\
\hline
N223.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N223.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A2$ \\
N223.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N223.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N223.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A1 \oplus A2$ \\
N223.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
\hline
N223.6.1 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus E_g$ \\
N223.6.2 $\,\, \rm GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus E_u$ \\
N223.6.3 $\,\, \rm R1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
\hline
N223.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N223.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N223.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N223.9.4 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A2 \oplus A2$ \\
N223.9.5 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N223.9.6 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N223.9.7 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N223.9.8 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus A2$ \\
N223.9.9 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N223.9.10 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N223.12.1 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm E$ \\
N223.12.2 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N223.12.3 $\,\, \rm GM1^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N223.12.4 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus E_g$ \\
N223.12.5 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus E_u$ \\
N223.12.6 $\,\, \rm GM2^+ \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N223.12.7 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm E$ \\
N223.12.8 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N223.12.9 $\,\, \rm GM2^- \oplus R1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N223.15.1 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T1_g$ \\
N223.15.2 $\,\, \rm GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N223.15.3 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T2_g$ \\
N223.15.4 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N223.16.1 $\,\, \rm  M1^+$ & $\times$ &  - & - & -  &  - & - \\
N223.16.2 $\,\, \rm  M1^-$ & $\times$ &  - & - & -  &  - & - \\
N223.16.3 $\,\, \rm  M2^+$ & $\times$ &  - & - & -  &  - & - \\
N223.16.4 $\,\, \rm  M2^-$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Pn\bar{3}m$ (No.~224).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Pn\bar{3}m$ (No.~224)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L224.1.1 $\,\, \rm GM1^+$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L224.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L224.2.2 $\,\, \rm GM2^+$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
L224.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L224.2.4 $\,\, \rm R1^+$ & 0 &  - & - \\
L224.2.5 $\,\, \rm R1^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Pn\bar{3}m$ (No.~224).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Pn\bar{3}m$ (No.~224) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P224.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P224.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
P224.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
P224.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
P224.2.4 $\,\, \rm R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
P224.2.5 $\,\, \rm R1^-$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
P224.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P224.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
P224.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P224.3.4 $\,\, \rm GM1^- \oplus R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P224.3.5 $\,\, \rm GM1^- \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P224.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
P224.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
P224.3.8 $\,\, \rm GM2^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P224.3.9 $\,\, \rm GM2^+ \oplus R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P224.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P224.3.11 $\,\, \rm GM2^- \oplus R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P224.3.12 $\,\, \rm GM2^- \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P224.3.13 $\,\, \rm R1^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P224.3.14 $\,\, \rm R1^+ \oplus R2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P224.3.15 $\,\, \rm R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P224.3.16 $\,\, \rm R1^+ \oplus R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P224.3.17 $\,\, \rm R1^- \oplus R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P224.3.18 $\,\, \rm R1^- \oplus R2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
P224.6.1 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_g$ \\
P224.6.2 $\,\, \rm GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P224.6.3 $\,\, \rm R3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Pn\bar{3}m$ (No.~224).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Pn\bar{3}m$ (No.~224) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N224.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N224.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A1 \oplus A1$ \\
N224.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N224.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1$ \\
N224.2.4 $\,\, \rm R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
N224.2.5 $\,\, \rm R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
N224.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N224.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A2$ \\
N224.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N224.3.4 $\,\, \rm GM1^- \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
N224.3.5 $\,\, \rm GM1^- \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
N224.3.6 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N224.3.7 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A1 \oplus A2$ \\
N224.3.8 $\,\, \rm GM2^+ \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
N224.3.9 $\,\, \rm GM2^+ \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
N224.3.10 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N224.3.11 $\,\, \rm GM2^- \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
N224.3.12 $\,\, \rm GM2^- \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
N224.3.13 $\,\, \rm R1^+ \oplus R1^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
N224.3.14 $\,\, \rm R1^+ \oplus R2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
N224.3.15 $\,\, \rm R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A1$ \\
N224.3.16 $\,\, \rm R1^+ \oplus R2^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
N224.3.17 $\,\, \rm R1^- \oplus R1^-$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
N224.3.18 $\,\, \rm R1^- \oplus R2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
\hline
N224.6.1 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus E_g$ \\
N224.6.2 $\,\, \rm GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus E_u$ \\
N224.6.3 $\,\, \rm R3^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
N224.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N224.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus R1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.9.6 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A2 \oplus A2$ \\
N224.9.7 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N224.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
N224.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
N224.9.10 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.9.11 $\,\, \rm GM1^- \oplus GM2^- \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.9.12 $\,\, \rm GM1^- \oplus GM2^- \oplus R1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.9.13 $\,\, \rm GM1^- \oplus R1^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N224.9.14 $\,\, \rm GM1^- \oplus R1^+ \oplus R2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N224.9.15 $\,\, \rm GM1^- \oplus R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N224.9.16 $\,\, \rm GM1^- \oplus R1^+ \oplus R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N224.9.17 $\,\, \rm GM1^- \oplus R1^- \oplus R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N224.9.18 $\,\, \rm GM1^- \oplus R1^- \oplus R2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N224.9.19 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N224.9.20 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus A2$ \\
N224.9.21 $\,\, \rm GM2^+ \oplus GM2^+ \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
N224.9.22 $\,\, \rm GM2^+ \oplus GM2^+ \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
N224.9.23 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N224.9.24 $\,\, \rm GM2^+ \oplus GM2^- \oplus R1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
N224.9.25 $\,\, \rm GM2^+ \oplus GM2^- \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
N224.9.26 $\,\, \rm GM2^+ \oplus R1^+ \oplus R1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N224.9.27 $\,\, \rm GM2^+ \oplus R1^+ \oplus R2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N224.9.28 $\,\, \rm GM2^+ \oplus R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N224.9.29 $\,\, \rm GM2^+ \oplus R1^+ \oplus R2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N224.9.30 $\,\, \rm GM2^+ \oplus R1^- \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N224.9.31 $\,\, \rm GM2^+ \oplus R1^- \oplus R2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N224.9.32 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.9.33 $\,\, \rm GM2^- \oplus GM2^- \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.9.34 $\,\, \rm GM2^- \oplus GM2^- \oplus R1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.9.35 $\,\, \rm GM2^- \oplus R1^+ \oplus R1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N224.9.36 $\,\, \rm GM2^- \oplus R1^+ \oplus R2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N224.9.37 $\,\, \rm GM2^- \oplus R1^+ \oplus R1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N224.9.38 $\,\, \rm GM2^- \oplus R1^+ \oplus R2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N224.9.39 $\,\, \rm GM2^- \oplus R1^- \oplus R1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N224.9.40 $\,\, \rm GM2^- \oplus R1^- \oplus R2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N224.9.41 $\,\, \rm R1^+ \oplus R1^+ \oplus R1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.9.42 $\,\, \rm R1^+ \oplus R1^+ \oplus R2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus A2_u$ \\
N224.9.43 $\,\, \rm R1^+ \oplus R1^+ \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u$ \\
N224.9.44 $\,\, \rm R1^+ \oplus R1^+ \oplus R2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.9.45 $\,\, \rm R1^+ \oplus R2^- \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_u$ \\
N224.9.46 $\,\, \rm R1^+ \oplus R1^- \oplus R1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u$ \\
N224.9.47 $\,\, \rm R1^+ \oplus R1^- \oplus R2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_u$ \\
N224.9.48 $\,\, \rm R1^+ \oplus R2^+ \oplus R2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.9.49 $\,\, \rm R1^- \oplus R1^- \oplus R1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.9.50 $\,\, \rm R1^- \oplus R1^- \oplus R2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus A2_u$ \\
\hline
N224.12.1 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm E$ \\
N224.12.2 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.12.3 $\,\, \rm GM1^- \oplus R3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N224.12.4 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus E_g$ \\
N224.12.5 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus E_u$ \\
N224.12.6 $\,\, \rm GM2^+ \oplus R3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N224.12.7 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm E$ \\
N224.12.8 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.12.9 $\,\, \rm GM2^- \oplus R3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N224.12.10 $\,\, \rm R1^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_g$ \\
N224.12.11 $\,\, \rm R1^+ \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.12.12 $\,\, \rm R1^+ \oplus R3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.12.13 $\,\, \rm R1^+ \oplus R3^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_u$ \\
N224.12.14 $\,\, \rm R1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_g$ \\
N224.12.15 $\,\, \rm R1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.12.16 $\,\, \rm R1^- \oplus R3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_u$ \\
N224.12.17 $\,\, \rm R1^- \oplus R3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N224.15.1 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T1_g$ \\
N224.15.2 $\,\, \rm GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.15.3 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T2_g$ \\
N224.15.4 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.15.5 $\,\, \rm R4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N224.15.6 $\,\, \rm R4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Fm\bar{3}m$ (No.~225).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Fm\bar{3}m$ (No.~225)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L225.1.1 $\,\, \rm GM1^+$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L225.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L225.2.2 $\,\, \rm GM2^+$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
L225.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Fm\bar{3}m$ (No.~225).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Fm\bar{3}m$ (No.~225) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P225.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P225.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
P225.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
P225.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
\hline
P225.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P225.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
P225.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P225.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
P225.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
P225.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P225.6.1 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_g$ \\
P225.6.2 $\,\, \rm GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Fm\bar{3}m$ (No.~225).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Fm\bar{3}m$ (No.~225) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N225.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N225.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A1 \oplus A1$ \\
N225.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N225.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1$ \\
\hline
N225.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N225.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A2$ \\
N225.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N225.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N225.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A1 \oplus A2$ \\
N225.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
\hline
N225.6.1 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus E_g$ \\
N225.6.2 $\,\, \rm GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus E_u$ \\
\hline
N225.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N225.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N225.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N225.9.4 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A2 \oplus A2$ \\
N225.9.5 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N225.9.6 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N225.9.7 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N225.9.8 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus A2$ \\
N225.9.9 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N225.9.10 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N225.12.1 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm E$ \\
N225.12.2 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N225.12.3 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus E_g$ \\
N225.12.4 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus E_u$ \\
N225.12.5 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm E$ \\
N225.12.6 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N225.15.1 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T1_g$ \\
N225.15.2 $\,\, \rm GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N225.15.3 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T2_g$ \\
N225.15.4 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N225.16.1 $\,\, \rm  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N225.16.2 $\,\, \rm  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N225.16.3 $\,\, \rm  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N225.16.4 $\,\, \rm  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N225.16.5 $\,\, \rm  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N225.16.6 $\,\, \rm  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N225.16.7 $\,\, \rm  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N225.16.8 $\,\, \rm  X4^-$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Fm\bar{3}c$ (No.~226).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Fm\bar{3}c$ (No.~226)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L226.1.1 $\,\, \rm GM1^+$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L226.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L226.2.2 $\,\, \rm GM2^+$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
L226.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Fm\bar{3}c$ (No.~226).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Fm\bar{3}c$ (No.~226) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P226.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P226.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
P226.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
P226.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
\hline
P226.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P226.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
P226.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P226.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
P226.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
P226.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P226.6.1 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_g$ \\
P226.6.2 $\,\, \rm GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Fm\bar{3}c$ (No.~226).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Fm\bar{3}c$ (No.~226) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N226.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N226.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A1 \oplus A1$ \\
N226.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N226.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1$ \\
\hline
N226.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N226.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A2$ \\
N226.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N226.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N226.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A1 \oplus A2$ \\
N226.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
\hline
N226.6.1 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus E_g$ \\
N226.6.2 $\,\, \rm GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus E_u$ \\
\hline
N226.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N226.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N226.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N226.9.4 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A2 \oplus A2$ \\
N226.9.5 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N226.9.6 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N226.9.7 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N226.9.8 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus A2$ \\
N226.9.9 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N226.9.10 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N226.12.1 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm E$ \\
N226.12.2 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N226.12.3 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus E_g$ \\
N226.12.4 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus E_u$ \\
N226.12.5 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm E$ \\
N226.12.6 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N226.15.1 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T1_g$ \\
N226.15.2 $\,\, \rm GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N226.15.3 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T2_g$ \\
N226.15.4 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N226.16.1 $\,\, \rm  X1^+$ & $\times$ &  - & - & -  &  - & - \\
N226.16.2 $\,\, \rm  X1^-$ & $\times$ &  - & - & -  &  - & - \\
N226.16.3 $\,\, \rm  X2^+$ & $\times$ &  - & - & -  &  - & - \\
N226.16.4 $\,\, \rm  X2^-$ & $\times$ &  - & - & -  &  - & - \\
N226.16.5 $\,\, \rm  X3^+$ & $\times$ &  - & - & -  &  - & - \\
N226.16.6 $\,\, \rm  X3^-$ & $\times$ &  - & - & -  &  - & - \\
N226.16.7 $\,\, \rm  X4^+$ & $\times$ &  - & - & -  &  - & - \\
N226.16.8 $\,\, \rm  X4^-$ & $\times$ &  - & - & -  &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Fd\bar{3}m$ (No.~227).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Fd\bar{3}m$ (No.~227)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L227.1.1 $\,\, \rm GM1^+$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L227.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L227.2.2 $\,\, \rm GM2^+$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
L227.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Fd\bar{3}m$ (No.~227).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Fd\bar{3}m$ (No.~227) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P227.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P227.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
P227.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
P227.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
\hline
P227.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P227.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
P227.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P227.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
P227.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
P227.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P227.6.1 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_g$ \\
P227.6.2 $\,\, \rm GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Fd\bar{3}m$ (No.~227).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Fd\bar{3}m$ (No.~227) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N227.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N227.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A1 \oplus A1$ \\
N227.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N227.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1$ \\
\hline
N227.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N227.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A2$ \\
N227.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N227.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N227.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A1 \oplus A2$ \\
N227.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
\hline
N227.6.1 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus E_g$ \\
N227.6.2 $\,\, \rm GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus E_u$ \\
\hline
N227.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N227.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N227.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N227.9.4 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A2 \oplus A2$ \\
N227.9.5 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N227.9.6 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N227.9.7 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N227.9.8 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus A2$ \\
N227.9.9 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N227.9.10 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N227.12.1 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm E$ \\
N227.12.2 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N227.12.3 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus E_g$ \\
N227.12.4 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus E_u$ \\
N227.12.5 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm E$ \\
N227.12.6 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N227.15.1 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T1_g$ \\
N227.15.2 $\,\, \rm GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N227.15.3 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T2_g$ \\
N227.15.4 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Fd\bar{3}c$ (No.~228).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Fd\bar{3}c$ (No.~228)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L228.1.1 $\,\, \rm GM1^+$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L228.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L228.2.2 $\,\, \rm GM2^+$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
L228.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Fd\bar{3}c$ (No.~228).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Fd\bar{3}c$ (No.~228) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P228.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P228.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
P228.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
P228.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
\hline
P228.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P228.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
P228.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P228.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
P228.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
P228.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P228.6.1 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_g$ \\
P228.6.2 $\,\, \rm GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Fd\bar{3}c$ (No.~228).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Fd\bar{3}c$ (No.~228) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N228.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N228.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A1 \oplus A1$ \\
N228.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N228.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1$ \\
\hline
N228.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N228.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A2$ \\
N228.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N228.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N228.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A1 \oplus A2$ \\
N228.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
\hline
N228.6.1 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus E_g$ \\
N228.6.2 $\,\, \rm GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus E_u$ \\
\hline
N228.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N228.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N228.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N228.9.4 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A2 \oplus A2$ \\
N228.9.5 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N228.9.6 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N228.9.7 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N228.9.8 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus A2$ \\
N228.9.9 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N228.9.10 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N228.12.1 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm E$ \\
N228.12.2 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N228.12.3 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus E_g$ \\
N228.12.4 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus E_u$ \\
N228.12.5 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm E$ \\
N228.12.6 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N228.15.1 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T1_g$ \\
N228.15.2 $\,\, \rm GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N228.15.3 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T2_g$ \\
N228.15.4 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Im\bar{3}m$ (No.~229).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Im\bar{3}m$ (No.~229)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L229.1.1 $\,\, \rm GM1^+$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L229.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L229.2.2 $\,\, \rm GM2^+$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
L229.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
L229.2.4 $\,\, \rm H1^+$ & 0 &  - & - \\
L229.2.5 $\,\, \rm H1^-$ & 0 &  - & - \\
L229.2.6 $\,\, \rm H2^+$ & 0 &  - & - \\
L229.2.7 $\,\, \rm H2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Im\bar{3}m$ (No.~229).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Im\bar{3}m$ (No.~229) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P229.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P229.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
P229.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
P229.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
P229.2.4 $\,\, \rm H1^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
P229.2.5 $\,\, \rm H1^-$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
P229.2.6 $\,\, \rm H2^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
P229.2.7 $\,\, \rm H2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
P229.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P229.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
P229.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P229.3.4 $\,\, \rm GM1^- \oplus H1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P229.3.5 $\,\, \rm GM1^- \oplus H1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P229.3.6 $\,\, \rm GM1^- \oplus H2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P229.3.7 $\,\, \rm GM1^- \oplus H2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P229.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
P229.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
P229.3.10 $\,\, \rm GM2^+ \oplus H1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P229.3.11 $\,\, \rm GM2^+ \oplus H1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P229.3.12 $\,\, \rm GM2^+ \oplus H2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P229.3.13 $\,\, \rm GM2^+ \oplus H2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P229.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P229.3.15 $\,\, \rm GM2^- \oplus H1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P229.3.16 $\,\, \rm GM2^- \oplus H1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P229.3.17 $\,\, \rm GM2^- \oplus H2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P229.3.18 $\,\, \rm GM2^- \oplus H2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P229.3.19 $\,\, \rm H1^+ \oplus H1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P229.3.20 $\,\, \rm H1^+ \oplus H1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P229.3.21 $\,\, \rm H1^+ \oplus H2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P229.3.22 $\,\, \rm H1^+ \oplus H2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u$ \\
P229.3.23 $\,\, \rm H1^- \oplus H1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P229.3.24 $\,\, \rm H1^- \oplus H2^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u$ \\
P229.3.25 $\,\, \rm H1^- \oplus H2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P229.3.26 $\,\, \rm H2^+ \oplus H2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P229.3.27 $\,\, \rm H2^+ \oplus H2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P229.3.28 $\,\, \rm H2^- \oplus H2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P229.6.1 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_g$ \\
P229.6.2 $\,\, \rm GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P229.6.3 $\,\, \rm H3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
P229.6.4 $\,\, \rm H3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
\hline
P229.7.1 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
P229.7.2 $\,\, \rm  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Im\bar{3}m$ (No.~229).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Im\bar{3}m$ (No.~229) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N229.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N229.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A1 \oplus A1$ \\
N229.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N229.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1$ \\
N229.2.4 $\,\, \rm H1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
N229.2.5 $\,\, \rm H1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
N229.2.6 $\,\, \rm H2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
N229.2.7 $\,\, \rm H2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
N229.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N229.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A2$ \\
N229.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N229.3.4 $\,\, \rm GM1^- \oplus H1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
N229.3.5 $\,\, \rm GM1^- \oplus H1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
N229.3.6 $\,\, \rm GM1^- \oplus H2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
N229.3.7 $\,\, \rm GM1^- \oplus H2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
N229.3.8 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N229.3.9 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A1 \oplus A2$ \\
N229.3.10 $\,\, \rm GM2^+ \oplus H1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
N229.3.11 $\,\, \rm GM2^+ \oplus H1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
N229.3.12 $\,\, \rm GM2^+ \oplus H2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
N229.3.13 $\,\, \rm GM2^+ \oplus H2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
N229.3.14 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
N229.3.15 $\,\, \rm GM2^- \oplus H1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
N229.3.16 $\,\, \rm GM2^- \oplus H1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
N229.3.17 $\,\, \rm GM2^- \oplus H2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
N229.3.18 $\,\, \rm GM2^- \oplus H2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
N229.3.19 $\,\, \rm H1^+ \oplus H1^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
N229.3.20 $\,\, \rm H1^+ \oplus H1^-$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A1$ \\
N229.3.21 $\,\, \rm H1^+ \oplus H2^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
N229.3.22 $\,\, \rm H1^+ \oplus H2^-$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
N229.3.23 $\,\, \rm H1^- \oplus H1^-$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
N229.3.24 $\,\, \rm H1^- \oplus H2^+$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
N229.3.25 $\,\, \rm H1^- \oplus H2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
N229.3.26 $\,\, \rm H2^+ \oplus H2^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
N229.3.27 $\,\, \rm H2^+ \oplus H2^-$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A1$ \\
N229.3.28 $\,\, \rm H2^- \oplus H2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
N229.6.1 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus E_g$ \\
N229.6.2 $\,\, \rm GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus E_u$ \\
N229.6.3 $\,\, \rm H3^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
N229.6.4 $\,\, \rm H3^-$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
N229.7.1 $\,\, \rm  P1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
N229.7.2 $\,\, \rm  P2$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
\hline
N229.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N229.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.4 $\,\, \rm GM1^- \oplus GM1^- \oplus H1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.5 $\,\, \rm GM1^- \oplus GM1^- \oplus H1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.6 $\,\, \rm GM1^- \oplus GM1^- \oplus H2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.7 $\,\, \rm GM1^- \oplus GM1^- \oplus H2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.8 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A2 \oplus A2$ \\
N229.9.9 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N229.9.10 $\,\, \rm GM1^- \oplus GM2^+ \oplus H1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
N229.9.11 $\,\, \rm GM1^- \oplus GM2^+ \oplus H1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
N229.9.12 $\,\, \rm GM1^- \oplus GM2^+ \oplus H2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
N229.9.13 $\,\, \rm GM1^- \oplus GM2^+ \oplus H2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
N229.9.14 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.15 $\,\, \rm GM1^- \oplus GM2^- \oplus H1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.16 $\,\, \rm GM1^- \oplus GM2^- \oplus H1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.17 $\,\, \rm GM1^- \oplus GM2^- \oplus H2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.18 $\,\, \rm GM1^- \oplus GM2^- \oplus H2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.19 $\,\, \rm GM1^- \oplus H1^+ \oplus H1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N229.9.20 $\,\, \rm GM1^- \oplus H1^+ \oplus H1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.9.21 $\,\, \rm GM1^- \oplus H1^+ \oplus H2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N229.9.22 $\,\, \rm GM1^- \oplus H1^+ \oplus H2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u$ \\
N229.9.23 $\,\, \rm GM1^- \oplus H1^- \oplus H1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N229.9.24 $\,\, \rm GM1^- \oplus H1^- \oplus H2^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u$ \\
N229.9.25 $\,\, \rm GM1^- \oplus H1^- \oplus H2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N229.9.26 $\,\, \rm GM1^- \oplus H2^+ \oplus H2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N229.9.27 $\,\, \rm GM1^- \oplus H2^+ \oplus H2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.9.28 $\,\, \rm GM1^- \oplus H2^- \oplus H2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N229.9.29 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N229.9.30 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus A2$ \\
N229.9.31 $\,\, \rm GM2^+ \oplus GM2^+ \oplus H1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
N229.9.32 $\,\, \rm GM2^+ \oplus GM2^+ \oplus H1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
N229.9.33 $\,\, \rm GM2^+ \oplus GM2^+ \oplus H2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
N229.9.34 $\,\, \rm GM2^+ \oplus GM2^+ \oplus H2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
N229.9.35 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N229.9.36 $\,\, \rm GM2^+ \oplus GM2^- \oplus H1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
N229.9.37 $\,\, \rm GM2^+ \oplus GM2^- \oplus H1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
N229.9.38 $\,\, \rm GM2^+ \oplus GM2^- \oplus H2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
N229.9.39 $\,\, \rm GM2^+ \oplus GM2^- \oplus H2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
N229.9.40 $\,\, \rm GM2^+ \oplus H1^+ \oplus H1^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.9.41 $\,\, \rm GM2^+ \oplus H1^+ \oplus H1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.9.42 $\,\, \rm GM2^+ \oplus H1^+ \oplus H2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.9.43 $\,\, \rm GM2^+ \oplus H1^+ \oplus H2^-$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A2$ \\
N229.9.44 $\,\, \rm GM2^+ \oplus H1^- \oplus H1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.9.45 $\,\, \rm GM2^+ \oplus H1^- \oplus H2^+$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A2$ \\
N229.9.46 $\,\, \rm GM2^+ \oplus H1^- \oplus H2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.9.47 $\,\, \rm GM2^+ \oplus H2^+ \oplus H2^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.9.48 $\,\, \rm GM2^+ \oplus H2^+ \oplus H2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.9.49 $\,\, \rm GM2^+ \oplus H2^- \oplus H2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.9.50 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.51 $\,\, \rm GM2^- \oplus GM2^- \oplus H1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.52 $\,\, \rm GM2^- \oplus GM2^- \oplus H1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.53 $\,\, \rm GM2^- \oplus GM2^- \oplus H2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.54 $\,\, \rm GM2^- \oplus GM2^- \oplus H2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.55 $\,\, \rm GM2^- \oplus H1^+ \oplus H1^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N229.9.56 $\,\, \rm GM2^- \oplus H1^+ \oplus H1^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.9.57 $\,\, \rm GM2^- \oplus H1^+ \oplus H2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N229.9.58 $\,\, \rm GM2^- \oplus H1^+ \oplus H2^-$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u$ \\
N229.9.59 $\,\, \rm GM2^- \oplus H1^- \oplus H1^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N229.9.60 $\,\, \rm GM2^- \oplus H1^- \oplus H2^+$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u$ \\
N229.9.61 $\,\, \rm GM2^- \oplus H1^- \oplus H2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N229.9.62 $\,\, \rm GM2^- \oplus H2^+ \oplus H2^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N229.9.63 $\,\, \rm GM2^- \oplus H2^+ \oplus H2^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.9.64 $\,\, \rm GM2^- \oplus H2^- \oplus H2^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N229.9.65 $\,\, \rm H1^+ \oplus H1^+ \oplus H1^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.66 $\,\, \rm H1^+ \oplus H1^+ \oplus H1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u$ \\
N229.9.67 $\,\, \rm H1^+ \oplus H1^+ \oplus H2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.68 $\,\, \rm H1^+ \oplus H1^+ \oplus H2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus A2_u$ \\
N229.9.69 $\,\, \rm H1^+ \oplus H1^- \oplus H1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u$ \\
N229.9.70 $\,\, \rm H1^+ \oplus H1^- \oplus H2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_u$ \\
N229.9.71 $\,\, \rm H1^+ \oplus H1^- \oplus H2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_u$ \\
N229.9.72 $\,\, \rm H1^+ \oplus H2^+ \oplus H2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.73 $\,\, \rm H1^+ \oplus H2^+ \oplus H2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_u$ \\
N229.9.74 $\,\, \rm H1^+ \oplus H2^- \oplus H2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus A2_u$ \\
N229.9.75 $\,\, \rm H1^- \oplus H1^- \oplus H1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.76 $\,\, \rm H1^- \oplus H1^- \oplus H2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus A2_u$ \\
N229.9.77 $\,\, \rm H1^- \oplus H1^- \oplus H2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.78 $\,\, \rm H1^- \oplus H2^+ \oplus H2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u \oplus A2_u$ \\
N229.9.79 $\,\, \rm H1^- \oplus H2^+ \oplus H2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_u$ \\
N229.9.80 $\,\, \rm H1^- \oplus H2^- \oplus H2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.81 $\,\, \rm H2^+ \oplus H2^+ \oplus H2^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.9.82 $\,\, \rm H2^+ \oplus H2^+ \oplus H2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u$ \\
N229.9.83 $\,\, \rm H2^+ \oplus H2^- \oplus H2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u$ \\
N229.9.84 $\,\, \rm H2^- \oplus H2^- \oplus H2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N229.12.1 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm E$ \\
N229.12.2 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.12.3 $\,\, \rm GM1^- \oplus H3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N229.12.4 $\,\, \rm GM1^- \oplus H3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N229.12.5 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus E_g$ \\
N229.12.6 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus E_u$ \\
N229.12.7 $\,\, \rm GM2^+ \oplus H3^+$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.12.8 $\,\, \rm GM2^+ \oplus H3^-$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.12.9 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm E$ \\
N229.12.10 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.12.11 $\,\, \rm GM2^- \oplus H3^+$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N229.12.12 $\,\, \rm GM2^- \oplus H3^-$ & $\surd$ & 1 & 0 & $\times$ &  - & - \\
N229.12.13 $\,\, \rm H1^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_g$ \\
N229.12.14 $\,\, \rm H1^+ \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.12.15 $\,\, \rm H1^+ \oplus H3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.12.16 $\,\, \rm H1^+ \oplus H3^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_u$ \\
N229.12.17 $\,\, \rm H1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_g$ \\
N229.12.18 $\,\, \rm H1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.12.19 $\,\, \rm H1^- \oplus H3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_u$ \\
N229.12.20 $\,\, \rm H1^- \oplus H3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.12.21 $\,\, \rm H2^+ \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_g$ \\
N229.12.22 $\,\, \rm H2^+ \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.12.23 $\,\, \rm H2^+ \oplus H3^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.12.24 $\,\, \rm H2^+ \oplus H3^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_u$ \\
N229.12.25 $\,\, \rm H2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_g$ \\
N229.12.26 $\,\, \rm H2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.12.27 $\,\, \rm H2^- \oplus H3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_u$ \\
N229.12.28 $\,\, \rm H2^- \oplus H3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N229.13.1 $\,\, \rm GM1^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.13.2 $\,\, \rm GM1^- \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.13.3 $\,\, \rm GM2^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.13.4 $\,\, \rm GM2^+ \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.13.5 $\,\, \rm GM2^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.13.6 $\,\, \rm GM2^- \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.13.7 $\,\, \rm H1^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.13.8 $\,\, \rm H1^+ \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.13.9 $\,\, \rm H1^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.13.10 $\,\, \rm H1^- \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.13.11 $\,\, \rm H2^+ \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.13.12 $\,\, \rm H2^+ \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.13.13 $\,\, \rm H2^- \oplus  P1$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
N229.13.14 $\,\, \rm H2^- \oplus  P2$ & $\surd$ & 1 & 1 & $\times$ &  - & - \\
\hline
N229.15.1 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T1_g$ \\
N229.15.2 $\,\, \rm GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.15.3 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T2_g$ \\
N229.15.4 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.15.5 $\,\, \rm H4^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.15.6 $\,\, \rm H4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.15.7 $\,\, \rm H5^+$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N229.15.8 $\,\, \rm H5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lp{1.7cm}<{\centering}|cc}
\caption{Collinear SSGs with parent space group $Ia\bar{3}d$ (No.~230).} \\
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline \endfirsthead
\caption*{Collinear SSGs with parent space group $Ia\bar{3}d$ (No.~230)(continued)} \\ 
\hline \hline
SSG  & $d_{\rm BZ}$  & Sym of $\vec{S}({\bm k})$ & Representation  \\ \hline  \endhead
L230.1.1 $\,\, \rm GM1^+$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\
\hline
L230.2.1 $\,\, \rm GM1^-$ & 0 &  - & - \\
L230.2.2 $\,\, \rm GM2^+$ & 1 & $m\bar{3}m$  &  $\rm A2_g$ \\
L230.2.3 $\,\, \rm GM2^-$ & 0 &  - & - \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Coplanar SSGs with parent space group $Ia\bar{3}d$ (No.~230).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Coplanar SSGs with parent space group $Ia\bar{3}d$ (No.~230) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
P230.1.1 $\,\, \rm GM1^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g$ \\
\hline
P230.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u$ \\
P230.2.2 $\,\, \rm GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g$ \\
P230.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u$ \\
\hline
P230.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P230.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u$ \\
P230.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P230.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g$ \\
P230.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g$ \\
P230.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
P230.6.1 $\,\, \rm GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $m\bar{3}m$  &  $\rm E_g$ \\
P230.6.2 $\,\, \rm GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
P230.6.3 $\,\, \rm H1$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u$ \\
\hline \hline
\end{longtable}








\begin{longtable}{lcp{1.4cm}<{\centering}p{1.4cm}<{\centering}|ccc}
\caption{Non-coplanar SSGs with parent space group $Ia\bar{3}d$ (No.~230).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endfirsthead
\caption*{Non-coplanar SSGs with parent space group $Ia\bar{3}d$ (No.~230) (continued).} \\
\hline \hline
SSG & Commute & $d_{\rm SBZ}$ & $d_{\rm BZ}$ & \makecell[c]{Symmorphic \\ SBZ} & Sym of $\tS({\kk})$ & Representation  \\ \hline \endhead
N230.1.1 $\,\, \rm GM1^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A1_g$ \\
\hline
N230.2.1 $\,\, \rm GM1^-$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A1 \oplus A1$ \\
N230.2.2 $\,\, \rm GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_g \oplus A2_g$ \\
N230.2.3 $\,\, \rm GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A1$ \\
\hline
N230.3.1 $\,\, \rm GM1^- \oplus GM1^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A1_u$ \\
N230.3.2 $\,\, \rm GM1^- \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A1 \oplus A2$ \\
N230.3.3 $\,\, \rm GM1^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A1_u \oplus A2_u$ \\
N230.3.4 $\,\, \rm GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_g \oplus A2_g$ \\
N230.3.5 $\,\, \rm GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A1 \oplus A2$ \\
N230.3.6 $\,\, \rm GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus A2_u \oplus A2_u$ \\
\hline
N230.6.1 $\,\, \rm GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus E_g$ \\
N230.6.2 $\,\, \rm GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_g \oplus E_u$ \\
N230.6.3 $\,\, \rm H1$ & $\surd$ & 1 & 1 & $\surd$ & $\bar{4}3m$  &  $\rm A1$ \\
\hline
N230.9.1 $\,\, \rm GM1^- \oplus GM1^- \oplus GM1^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N230.9.2 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_u \oplus A2_u$ \\
N230.9.3 $\,\, \rm GM1^- \oplus GM1^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N230.9.4 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm A2 \oplus A2$ \\
N230.9.5 $\,\, \rm GM1^- \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A2_g \oplus A2_u$ \\
N230.9.6 $\,\, \rm GM1^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N230.9.7 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus A2_g \oplus A2_g$ \\
N230.9.8 $\,\, \rm GM2^+ \oplus GM2^+ \oplus GM2^-$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm A2 \oplus A2$ \\
N230.9.9 $\,\, \rm GM2^+ \oplus GM2^- \oplus GM2^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A1_u \oplus A1_u \oplus A2_g$ \\
N230.9.10 $\,\, \rm GM2^- \oplus GM2^- \oplus GM2^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline
N230.12.1 $\,\, \rm GM1^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $\bar{4}3m$  &  $\rm E$ \\
N230.12.2 $\,\, \rm GM1^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N230.12.3 $\,\, \rm GM1^- \oplus H1$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u$ \\
N230.12.4 $\,\, \rm GM2^+ \oplus GM3^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus E_g$ \\
N230.12.5 $\,\, \rm GM2^+ \oplus GM3^-$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm A2_g \oplus E_u$ \\
N230.12.6 $\,\, \rm GM2^+ \oplus H1$ & $\surd$ & 1 & 1 & $\surd$ & $432$  &  $\rm A2$ \\
N230.12.7 $\,\, \rm GM2^- \oplus GM3^+$ & $\surd$ & 2 & 2 & $\surd$ & $432$  &  $\rm E$ \\
N230.12.8 $\,\, \rm GM2^- \oplus GM3^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N230.12.9 $\,\, \rm GM2^- \oplus H1$ & $\surd$ & 1 & 1 & $\surd$ & $m\bar{3}m$  &  $\rm A2_u$ \\
\hline
N230.15.1 $\,\, \rm GM4^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T1_g$ \\
N230.15.2 $\,\, \rm GM4^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
N230.15.3 $\,\, \rm GM5^+$ & $\surd$ & 3 & 3 & $\surd$ & $m\bar{3}m$  &  $\rm T2_g$ \\
N230.15.4 $\,\, \rm GM5^-$ & $\surd$ & 0 & 0 & $\surd$ &  - & - \\
\hline \hline
\end{longtable}










==> table_material.tex <==



\begin{longtable}{cp{3cm}<{\centering}|cp{3.4cm}<{\centering}cp{1.8cm}c}
    \caption{SSGs of collinear magnetic structures.} \\
    \hline \hline
        BCSID  & Chemical  formula   & MSG &  \makecell[c]{Trans from \\ parent structure}  & PSG & Rep           & SSG              \\
        \hline \endfirsthead 
    \caption*{SSGs of collinear magnetic structures (continued).} \\
     \hline \hline
        BCSID  & Chemical  formula   & MSG &  \makecell[c]{Trans from \\ parent structure}  & PSG & Rep           & SSG              \\
        \hline \endhead 
    \multicolumn{2}{c|}{  light-element materials } & &  & & \\ \hline
    0.4 & NiCr$_{2}$O$_{4}$ & \makecell[l]{No.~70.4.619 \\ $ Fd^{\p}d^{\p}d$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM1^+$ & \makecell[l]{L141.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.5 & Cr$_{2}$S$_{3}$ & \makecell[l]{No.~2.1.4 \\ $ P\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~148 \\ $ R\bar{3}$} & $\rm GM1^+$ & \makecell[l]{L148.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.15 & MnF$_{2}$ & \makecell[l]{No.~136.5.1156 \\ $ P4_2^{\p}/mnm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~136 \\ $ P4_2/mnm$} & $\rm GM4^+$ & \makecell[l]{L136.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.19 & MnTiO$_{3}$ & \makecell[l]{No.~148.3.1249 \\ $ R\bar{3}^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~148 \\ $ R\bar{3}$} & $\rm GM1^-$ & \makecell[l]{L148.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.23 & Ca$_{3}$Mn$_{2}$O$_{7}$ & \makecell[l]{No.~36.3.251 \\ $ Cm^{\p}c2_1^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~36 \\ $ Cmc2_1$} & $\rm GM2$ & \makecell[l]{L36.2.1 \\ $\rm GM2$} \\ \hline 
    0.24 & LiMnPO$_{4}$ & \makecell[l]{No.~62.9.510 \\ $ Pn^{\p}m^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-$ & \makecell[l]{L62.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.35 & Cu$_{2}$OSeO$_{3}$ & \makecell[l]{No.~146.1.1240 \\ $ R3$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~198 \\ $ P2_13$} & $\rm GM1$ & \makecell[l]{L198.1.1 \\ $\rm GM1$} \\ \hline 
    0.38 & GaFeO$_{3}$ & \makecell[l]{No.~33.4.229 \\ $ Pna^{\p}2_1^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~33 \\ $ Pna2_1$} & $\rm GM1$ & \makecell[l]{L33.1.1 \\ $\rm GM1$} \\ \hline 
    0.50 & MnTiO$_{3}$ & \makecell[l]{No.~9.3.47 \\ $ Cc^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~161 \\ $ R3c$} & $\rm GM2$ & \makecell[l]{L161.2.1 \\ $\rm GM2$} \\ \hline 
    0.58 & CoAl$_{2}$O$_{4}$ & \makecell[l]{No.~141.6.1218 \\ $ I4_1^{\p}/a^{\p}m^{\p}d$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~227 \\ $ Fd\bar{3}m$} & $\rm GM2^-$ & \makecell[l]{L227.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.59 & Cr$_{2}$O$_{3}$ & \makecell[l]{No.~167.4.1337 \\ $ R\bar{3}^{\p}c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM2^-$ & \makecell[l]{L167.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.65 & Fe$_{2}$O$_{3}$-alpha & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM2^+$ & \makecell[l]{L167.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.66 & Fe$_{2}$O$_{3}$-alpha & \makecell[l]{No.~2.1.4 \\ $ P\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM2^+$ & \makecell[l]{L167.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.71 & Li$_{2}$Ni(SO$_{4}$)$_{2}$ & \makecell[l]{No.~61.5.501 \\ $ Pb^{\p}c^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~61 \\ $ Pbca$} & $\rm GM2^-$ & \makecell[l]{L61.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.83 & LiFeP$_{2}$O$_{7}$ & \makecell[l]{No.~4.1.15 \\ $ P2_1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~4 \\ $ P2_1$} & $\rm GM2$ & \makecell[l]{L4.2.1 \\ $\rm GM2$} \\ \hline 
    0.86 & KMn$_{4}$(PO$_{4}$)$_{3}$ & \makecell[l]{No.~62.5.506 \\ $ Pnma^{\p}$} & $  a,c,-b;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-$ & \makecell[l]{L62.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.95 & LiFePO$_{4}$ & \makecell[l]{No.~62.5.506 \\ $ Pnma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-$ & \makecell[l]{L62.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.110 & Cr$_{2}$O$_{3}$ & \makecell[l]{No.~15.3.94 \\ $ C2^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM2^-$ & \makecell[l]{L167.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.112 & FeBO$_{3}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM2^+$ & \makecell[l]{L167.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.113 & NiCO$_{3}$ & \makecell[l]{No.~15.1.92 \\ $ C2/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM2^+$ & \makecell[l]{L167.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.114 & CoCO$_{3}$ & \makecell[l]{No.~15.1.92 \\ $ C2/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM2^+$ & \makecell[l]{L167.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.115 & MnCO$_{3}$ & \makecell[l]{No.~15.1.92 \\ $ C2/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM2^+$ & \makecell[l]{L167.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.116 & FeCO$_{3}$ & \makecell[l]{No.~167.1.1334 \\ $ R\bar{3}c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM2^+$ & \makecell[l]{L167.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.125 & MnGeO$_{3}$ & \makecell[l]{No.~148.3.1249 \\ $ R\bar{3}^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~148 \\ $ R\bar{3}$} & $\rm GM1^-$ & \makecell[l]{L148.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.128 & FeSO$_{4}$F & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM2^+$ & \makecell[l]{L15.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.131 & Mn(N(CN$_{2}$))$_{2}$ & \makecell[l]{No.~58.6.476 \\ $ Pnn^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~58 \\ $ Pnnm$} & $\rm GM2^+$ & \makecell[l]{L58.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.137 & Cu$_{2}$V$_{2}$O$_{7}$ & \makecell[l]{No.~43.4.323 \\ $ Fd^{\p}d^{\p}2$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~43 \\ $ Fdd2$} & $\rm GM4$ & \makecell[l]{L43.2.2 \\ $\rm GM3$} \\ \hline 
    0.155 & CaMnGe$_{2}$O$_{6}$ & \makecell[l]{No.~2.3.6 \\ $ P\bar{1}^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM1^-$ & \makecell[l]{L15.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.156 & CaMnGe$_{2}$O$_{6}$ & \makecell[l]{No.~15.3.94 \\ $ C2^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM1^-$ & \makecell[l]{L15.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.161 & CoSe$_{2}$O$_{5}$ & \makecell[l]{No.~60.3.490 \\ $ Pb^{\p}cn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~60 \\ $ Pbcn$} & $\rm GM1^-$ & \makecell[l]{L60.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.163 & MnPS$_{3}$ & \makecell[l]{No.~12.3.68 \\ $ C2^{\p}/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm GM1^-$ & \makecell[l]{L12.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.178 & CoF$_{2}$ & \makecell[l]{No.~136.5.1156 \\ $ P4_2^{\p}/mnm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~136 \\ $ P4_2/mnm$} & $\rm GM4^+$ & \makecell[l]{L136.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.180 & MnPSe$_{3}$ & \makecell[l]{No.~2.3.6 \\ $ P\bar{1}^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~148 \\ $ R\bar{3}$} & $\rm GM1^-$ & \makecell[l]{L148.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.193 & LiCoPO$_{4}$ & \makecell[l]{No.~62.5.506 \\ $ Pnma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-$ & \makecell[l]{L62.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.211 & Ca$_{2}$MnO$_{4}$ & \makecell[l]{No.~142.8.1229 \\ $ I4_1^{\p}/a^{\p}cd^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~142 \\ $ I4_1/acd$} & $\rm GM2^-$ & \makecell[l]{L142.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.217 & LiCrGe$_{2}$O$_{6}$ & \makecell[l]{No.~14.3.88 \\ $ P2_1^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^-$ & \makecell[l]{L14.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.222 & CuMnAs & \makecell[l]{No.~59.3.480 \\ $ Pm^{\p}mn$} & $  a,b,c;-1/4,1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM3^-$ & \makecell[l]{L129.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.230 & K$_{2}$CoP$_{2}$O$_{7}$ & \makecell[l]{No.~58.3.473 \\ $ Pn^{\p}nm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~136 \\ $ P4_2/mnm$} & $\rm GM4^-$ & \makecell[l]{L136.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.243 & Li$_{2}$Fe(SO$_{4}$)$_{2}$ & \makecell[l]{No.~14.3.88 \\ $ P2_1^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~61 \\ $ Pbca$} & $\rm GM2^-$ & \makecell[l]{L61.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.244 & Li$_{2}$Co(SO$_{4}$)$_{2}$ & \makecell[l]{No.~61.5.501 \\ $ Pb^{\p}c^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~61 \\ $ Pbca$} & $\rm GM2^-$ & \makecell[l]{L61.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.246 & LiFe(SO$_{4}$)$_{2}$ & \makecell[l]{No.~61.5.501 \\ $ Pb^{\p}c^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~61 \\ $ Pbca$} & $\rm GM2^-$ & \makecell[l]{L61.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.254 & [C(ND$_{2}$)$_{3}$]Cu(DCOO)$_{3}$ & \makecell[l]{No.~33.1.226 \\ $ Pna2_1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~33 \\ $ Pna2_1$} & $\rm GM4$ & \makecell[l]{L33.2.3 \\ $\rm GM4$} \\ \hline 
    0.255 & [C(ND$_{2}$)$_{3}$]Cu(DCOO)$_{3}$ & \makecell[l]{No.~33.5.230 \\ $ Pn^{\p}a^{\p}2_1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~33 \\ $ Pna2_1$} & $\rm GM4$ & \makecell[l]{L33.2.3 \\ $\rm GM4$} \\ \hline 
    0.258 & Li$_{3}$Fe$_{2}$(PO$_{4}$)$_{3}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,-c,a+b;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^+$ & \makecell[l]{L14.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.259 & Li$_{3}$Fe$_{2}$(PO$_{4}$)$_{3}$ & \makecell[l]{No.~148.1.1247 \\ $ R\bar{3}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~148 \\ $ R\bar{3}$} & $\rm GM1^+$ & \makecell[l]{L148.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.260 & CuFePO$_{5}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^+$ & \makecell[l]{L62.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.261 & NiFePO$_{5}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^+$ & \makecell[l]{L62.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.263 & Fe$_{2}$PO$_{5}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^+$ & \makecell[l]{L62.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.264 & Fe$_{3}$(PO$_{4}$)$_{2}$ & \makecell[l]{No.~14.4.89 \\ $ P2_1/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^-$ & \makecell[l]{L14.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.274 & Mn$_{4}$N & \makecell[l]{No.~166.5.1331 \\ $ R\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~221 \\ $ Pm\bar{3}m$} & $\rm GM1^+$ & \makecell[l]{L221.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.275 & Mn$_{3}$AlN & \makecell[l]{No.~166.5.1331 \\ $ R\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~221 \\ $ Pm\bar{3}m$} & $\rm GM1^+$ & \makecell[l]{L221.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.276 & Mn$_{3}$AlN & \makecell[l]{No.~65.6.550 \\ $ Cmm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm GM1^+$ & \makecell[l]{L123.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.277 & MgMnO$_{3}$ & \makecell[l]{No.~148.3.1249 \\ $ R\bar{3}^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~148 \\ $ R\bar{3}$} & $\rm GM1^-$ & \makecell[l]{L148.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.286 & Mn$_{5}$Ge$_{3}$ & \makecell[l]{No.~193.8.1492 \\ $ P6_3/mc^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~193 \\ $ P6_3/mcm$} & $\rm GM1^+$ & \makecell[l]{L193.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.297 & NaCrGe$_{2}$O$_{6}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM1^+$ & \makecell[l]{L15.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.299 & Fe$_{2}$O$_{3}$ & \makecell[l]{No.~33.4.229 \\ $ Pna^{\p}2_1^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~33 \\ $ Pna2_1$} & $\rm GM1$ & \makecell[l]{L33.1.1 \\ $\rm GM1$} \\ \hline 
    0.300 & Fe$_{2}$O$_{3}$ & \makecell[l]{No.~33.4.229 \\ $ Pna^{\p}2_1^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~33 \\ $ Pna2_1$} & $\rm GM1$ & \makecell[l]{L33.1.1 \\ $\rm GM1$} \\ \hline 
    0.307 & ScCrO$_{3}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^+$ & \makecell[l]{L62.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.310 & NaMnFeF$_{6}$ & \makecell[l]{No.~150.3.1257 \\ $ P32^{\p}1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~150 \\ $ P321$} & $\rm GM1$ & \makecell[l]{L150.1.1 \\ $\rm GM1$} \\ \hline 
    0.312 & MnGeO$_{3}$ & \makecell[l]{No.~15.3.94 \\ $ C2^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM1^-$ & \makecell[l]{L15.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.334 & CoF$_{3}$ & \makecell[l]{No.~167.1.1334 \\ $ R\bar{3}c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM2^+$ & \makecell[l]{L167.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.335 & FeF$_{3}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM2^+$ & \makecell[l]{L167.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.358 & CaFe$_{5}$O$_{7}$ & \makecell[l]{No.~11.5.63 \\ $ P2_1^{\p}/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm GM2^+$ & \makecell[l]{L11.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.363 & KFeCl$_{5}$(D$_{2}$O) & \makecell[l]{No.~62.9.510 \\ $ Pn^{\p}m^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-$ & \makecell[l]{L62.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.382 & LiMnPO$_{4}$ & \makecell[l]{No.~62.9.510 \\ $ Pn^{\p}m^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-$ & \makecell[l]{L62.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.383 & LiCoPO$_{4}$ & \makecell[l]{No.~62.5.506 \\ $ Pnma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-$ & \makecell[l]{L62.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.384 & LiCoPO$_{4}$ & \makecell[l]{No.~14.3.88 \\ $ P2_1^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-$ & \makecell[l]{L62.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.386 & Fe$_{3}$BO$_{5}$ & \makecell[l]{No.~62.4.505 \\ $ Pnm^{\p}a$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-$ & \makecell[l]{L62.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.392 & Fe$_{3}$(PO$_{4}$)$_{2}$(OH)$_{2}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.399 & FeOOH & \makecell[l]{No.~62.5.506 \\ $ Pnma^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-$ & \makecell[l]{L62.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.414 & AlFe$_{2}$B$_{2}$ & \makecell[l]{No.~65.6.550 \\ $ Cmm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~65 \\ $ Cmmm$} & $\rm GM1^+$ & \makecell[l]{L65.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.432 & KMnF$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.433 & KMnF$_{3}$ & \makecell[l]{No.~140.1.1196 \\ $ I4/mcm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~140 \\ $ I4/mcm$} & $\rm GM3^+$ & \makecell[l]{L140.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.445 & MnCoGe & \makecell[l]{No.~62.6.507 \\ $ Pn^{\p}m^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM1^+$ & \makecell[l]{L62.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.459 & KFeO$_{2}$ & \makecell[l]{No.~61.3.499 \\ $ Pb^{\p}ca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~61 \\ $ Pbca$} & $\rm GM2^-$ & \makecell[l]{L61.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.460 & KFeO$_{2}$ & \makecell[l]{No.~61.3.499 \\ $ Pb^{\p}ca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~61 \\ $ Pbca$} & $\rm GM2^-$ & \makecell[l]{L61.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.462 & MnAl$_{2}$O$_{4}$ & \makecell[l]{No.~141.6.1218 \\ $ I4_1^{\p}/a^{\p}m^{\p}d$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~227 \\ $ Fd\bar{3}m$} & $\rm GM2^-$ & \makecell[l]{L227.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.463 & Co$_{3}$O$_{4}$ & \makecell[l]{No.~141.6.1218 \\ $ I4_1^{\p}/a^{\p}m^{\p}d$} & $  a,b,c;1/8,1/8,1/8  $ & \makecell[l]{No.~227 \\ $ Fd\bar{3}m$} & $\rm GM2^-$ & \makecell[l]{L227.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.501 & LiFe$_{2}$F$_{6}$ & \makecell[l]{No.~136.5.1156 \\ $ P4_2^{\p}/mnm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~136 \\ $ P4_2/mnm$} & $\rm GM4^+$ & \makecell[l]{L136.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.504 & NaCrSi$_{2}$O$_{6}$ & \makecell[l]{No.~2.3.6 \\ $ P\bar{1}^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM1^-$ & \makecell[l]{L15.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.512 & Mn$_{3}$As$_{2}$ & \makecell[l]{No.~12.1.66 \\ $ C2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm GM1^+$ & \makecell[l]{L12.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.524 & MnPSe$_{3}$ & \makecell[l]{No.~2.3.6 \\ $ P\bar{1}^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~148 \\ $ R\bar{3}$} & $\rm GM1^-$ & \makecell[l]{L148.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.575 & ZnFeF$_{5}$(H$_{2}$O)$_{2}$ & \makecell[l]{No.~44.1.324 \\ $ Imm2$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~44 \\ $ Imm2$} & $\rm GM4$ & \makecell[l]{L44.2.2 \\ $\rm GM3$} \\ \hline 
    0.581 & FeF$_{3}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM2^+$ & \makecell[l]{L167.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.582 & Fe$_{3}$F$_{8}$(H$_{2}$O)$_{2}$ & \makecell[l]{No.~12.5.70 \\ $ C2^{\p}/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm GM2^+$ & \makecell[l]{L12.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.598 & AlCr$_{2}$ & \makecell[l]{No.~12.11.76 \\ $ C_P2^{\p}/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    0.599 & CaMnSi & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.600 & CaMnSi & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.601 & CaMnGe & \makecell[l]{No.~11.4.62 \\ $ P2_1/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.602 & CaMnGe & \makecell[l]{No.~11.4.62 \\ $ P2_1/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.603 & CaMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.604 & CaMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.613 & FeCr$_{2}$S$_{4}$ & \makecell[l]{No.~141.7.1219 \\ $ I4_1/am^{\p}d^{\p}$} & $  a/2-b/2,a/2+b/2,c;-1/8,-1/8,1/8  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM1^+$ & \makecell[l]{L141.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.614 & FeCr$_{2}$S$_{4}$ & \makecell[l]{No.~141.7.1219 \\ $ I4_1/am^{\p}d^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~227 \\ $ Fd\bar{3}m$} & $\rm GM1^+$ & \makecell[l]{L227.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.615 & FeCr$_{2}$S$_{4}$ & \makecell[l]{No.~141.7.1219 \\ $ I4_1/am^{\p}d^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~227 \\ $ Fd\bar{3}m$} & $\rm GM1^+$ & \makecell[l]{L227.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.626 & NaMnP & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.627 & NaMnP & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.628 & NaMnP & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.629 & NaMnAs & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.630 & NaMnAs & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.633 & KFeS$_{2}$ & \makecell[l]{No.~15.3.94 \\ $ C2^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM1^-$ & \makecell[l]{L15.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.637 & KFeSe$_{2}$ & \makecell[l]{No.~15.4.95 \\ $ C2/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM1^-$ & \makecell[l]{L15.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.714 & Li$_{2}$Ni(SO$_{4}$)$_{2}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.755 & Mn$_{2}$SeO$_{3}$F$_{2}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.760 & FeOHSO$_{4}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM2^+$ & \makecell[l]{L15.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.802 & CuFeS$_{2}$ & \makecell[l]{No.~122.1.994 \\ $ I\bar{4}2d$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~122 \\ $ I\bar{4}2d$} & $\rm GM4$ & \makecell[l]{L122.2.3 \\ $\rm GM4$} \\ \hline 
    0.825 & Ca$_{2}$MnGaO$_{5}$ & \makecell[l]{No.~62.7.508 \\ $ Pnm^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+$ & \makecell[l]{L62.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.827 & Na$_{2}$MnPO$_{4}$F & \makecell[l]{No.~14.4.89 \\ $ P2_1/c^{\p}$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^-$ & \makecell[l]{L14.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.828 & Na$_{2}$MnPO$_{4}$F & \makecell[l]{No.~14.4.89 \\ $ P2_1/c^{\p}$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^-$ & \makecell[l]{L14.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.829 & Na$_{2}$MnPO$_{4}$F & \makecell[l]{No.~14.4.89 \\ $ P2_1/c^{\p}$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^-$ & \makecell[l]{L14.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.830 & Na$_{2}$MnPO$_{4}$F & \makecell[l]{No.~14.4.89 \\ $ P2_1/c^{\p}$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^-$ & \makecell[l]{L14.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.881 & CuMnAs & \makecell[l]{No.~59.3.480 \\ $ Pm^{\p}mn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM3^-$ & \makecell[l]{L129.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.892 & NiCr$_{2}$O$_{4}$ & \makecell[l]{No.~70.4.619 \\ $ Fd^{\p}d^{\p}d$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM1^+$ & \makecell[l]{L141.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.893 & NiCr$_{2}$O$_{4}$ & \makecell[l]{No.~70.4.619 \\ $ Fd^{\p}d^{\p}d$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM1^+$ & \makecell[l]{L141.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.895 & NiCr$_{2}$O$_{4}$ & \makecell[l]{No.~74.6.655 \\ $ Imm^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~119 \\ $ I\bar{4}m2$} & $\rm GM1$ & \makecell[l]{L119.1.1 \\ $\rm GM1$} \\ \hline 
    0.896 & NiCrO$_{4}$ & \makecell[l]{No.~63.1.511 \\ $ Cmcm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM3^+$ & \makecell[l]{L63.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.955 & Na$_{2}$Mn(H$_{2}$C$_{3}$O$_{4}$)$_{2}$ (H$_{2}$O)$_{2}$ & \makecell[l]{No.~61.1.497 \\ $ Pbca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~61 \\ $ Pbca$} & $\rm GM2^+$ & \makecell[l]{L61.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.961 & LiCrGe$_{2}$O$_{6}$ & \makecell[l]{No.~14.3.88 \\ $ P2_1^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^-$ & \makecell[l]{L14.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.962 & LiCrGe$_{2}$O$_{6}$ & \makecell[l]{No.~14.3.88 \\ $ P2_1^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^-$ & \makecell[l]{L14.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.963 & LiCrGe$_{2}$O$_{6}$ & \makecell[l]{No.~14.3.88 \\ $ P2_1^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^-$ & \makecell[l]{L14.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.964 & LiCrGe$_{2}$O$_{6}$ & \makecell[l]{No.~14.3.88 \\ $ P2_1^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^-$ & \makecell[l]{L14.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.968 & CaFe$_{2}$O$_{4}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  a,c,-b;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM1^+$ & \makecell[l]{L62.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.969 & CaFe$_{2}$O$_{4}$ & \makecell[l]{No.~62.5.506 \\ $ Pnma^{\p}$} & $  a,c,-b;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-$ & \makecell[l]{L62.2.5 \\ $\rm GM3^-$} \\ \hline 
    1.0.21 & K$_{2}$Mn$_{3}$(VO$_{4}$)$_{2}$CO$_{3}$ & \makecell[l]{No.~176.3.1376 \\ $ P6_3^{\p}/m$} & $  a-b,a+2b,c;0,0,0  $ & \makecell[l]{No.~176 \\ $ P6_3/m$} & $\rm GM2^-$ & \makecell[l]{L176.2.3 \\ $\rm GM2^-$} \\ \hline 
    1.0.47 & MnSe$_{2}$ & \makecell[l]{No.~61.1.497 \\ $ Pbca$} & $  3a,b,c;0,0,0  $ & \makecell[l]{No.~61 \\ $ Pbca$} & $\rm GM3^+$ & \makecell[l]{L61.2.2 \\ $\rm GM2^+$} \\ \hline 
    1.0.48 & MnSe$_{2}$ & \makecell[l]{No.~29.4.201 \\ $ Pca^{\p}2_1^{\p}$} & $  b,-3a,c;1/4,0,0  $ & \makecell[l]{No.~29 \\ $ Pca2_1$} & $\rm GM2$ & \makecell[l]{L29.2.1 \\ $\rm GM2$} \\ \hline 
    1.1 & Mn$_{3}$O$_{4}$ & \makecell[l]{No.~57.11.468 \\ $ P_{2a}bc^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~57 \\ $ Pbcm$} & $\rm X4^+$ & \makecell[l]{L57.2.11 \\ $\rm X2^-$} \\ \hline 
    1.6 & NiO & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+$ & \makecell[l]{L166.2.4 \\ $\rm T1^+$} \\ \hline 
    1.9 & Li$_{2}$VOSiO$_{4}$ & \makecell[l]{No.~67.15.591 \\ $ C_Pmma^{\p}$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~67 \\ $ Cmme$} & $\rm Y3^+$ & \makecell[l]{L67.2.11 \\ $\rm Y3^+$} \\ \hline 
    1.17 & CoV$_{2}$O$_{6}$-alpha & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M2^-$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.18 & MnS$_{2}$ & \makecell[l]{No.~29.6.203 \\ $ P_{2b}ca2_1$} & $  -c,b,a;0,1/4,0  $ & \makecell[l]{No.~29 \\ $ Pca2_1$} & $\rm Y4$ & \makecell[l]{L29.2.5 \\ $\rm Y2$} \\ \hline 
    1.24 & ZnV$_{2}$O$_{4}$ & \makecell[l]{No.~98.9.822 \\ $ I_P4_1^{\p}2^{\p}2$} & $  a,b,c;0,1/4,-1/8  $ & \makecell[l]{No.~98 \\ $ I4_122$} & $\rm M2$ & \makecell[l]{L98.2.5 \\ $\rm M2$} \\ \hline 
    1.28 & CrN & \makecell[l]{No.~59.9.486 \\ $ P_{2c}m^{\p}mn$} & $  c,a/2-b/2,a/2+b/2;-1/2,1/4,-1/4  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm Z2^-$ & \makecell[l]{L59.2.6 \\ $\rm Z1^+$} \\ \hline 
    1.31 & MnO & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+$ & \makecell[l]{L166.2.4 \\ $\rm T1^+$} \\ \hline 
    1.37 & VOCl & \makecell[l]{No.~13.8.84 \\ $ P_C2/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~13 \\ $ P2/c$} & $\rm C1^+$ & \makecell[l]{L13.2.4 \\ $\rm C1^+$} \\ \hline 
    1.52 & CaFe$_{2}$As$_{2}$ & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Y4^+$ & \makecell[l]{L69.2.8 \\ $\rm T3^+$} \\ \hline 
    1.55 & Na$_{2}$MnF$_{5}$ & \makecell[l]{No.~7.5.36 \\ $ P_{2b}c$} & $  a,b,c;0,1/4,0  $ & \makecell[l]{No.~7 \\ $ Pc$} & $\rm Z2$ & \makecell[l]{L7.2.4 \\ $\rm Z1$} \\ \hline 
    1.57 & CuMnO$_{2}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a/2+b/2,-a/2+b/2,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm T1^+$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.60 & Ca$_{3}$Co$_{2}$O$_{6}$ & \makecell[l]{No.~15.7.98 \\ $ C_P2^{\p}/c$} & $  a/3-b/3+2c/3,-a-b,a/3-b/3-c/3;1/6,1/3,-1/6  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm Y1^-$ & \makecell[l]{L15.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.62 & CuO & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,-a+c;1/2,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y2^+$ & \makecell[l]{L14.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.66 & Fe(ND$_{3}$)$_{2}$PO$_{4}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,a+c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm U1^-$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.69 & CoO & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a/2+b/2-c,-a/2+b/2,a/2+b/2;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm A1^+$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.70 & CoV$_{2}$O$_{6}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.79 & Li$_{2}$CoSiO$_{4}$ & \makecell[l]{No.~7.6.37 \\ $ P_Cc$} & $  -c,b,a;0,1/4,0  $ & \makecell[l]{No.~7 \\ $ Pc$} & $\rm C2$ & \makecell[l]{L7.2.2 \\ $\rm C1$} \\ \hline 
    1.86 & GeV$_{4}$S$_{8}$ & \makecell[l]{No.~31.7.218 \\ $ P_{2b}m^{\p}n2_1^{\p}$} & $  a/2-b/2,a/2+b/2,c;-1/8,3/8,0  $ & \makecell[l]{No.~31 \\ $ Pmn2_1$} & $\rm Y3$ & \makecell[l]{L31.2.4 \\ $\rm Y1$} \\ \hline 
    1.97 & Li$_{2}$MnO$_{3}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm A1^-$ & \makecell[l]{L12.2.5 \\ $\rm A1^-$} \\ \hline 
    1.110 & ScMn$_{6}$Ge$_{6}$ & \makecell[l]{No.~191.13.1475 \\ $ P_{2c}6/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~191 \\ $ P6/mmm$} & $\rm A1^+$ & \makecell[l]{L191.2.8 \\ $\rm A1^+$} \\ \hline 
    1.121 & NaFeSO$_{4}$F & \makecell[l]{No.~15.6.97 \\ $ C_P2/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm Y2^+$ & \makecell[l]{L15.2.5 \\ $\rm Y2^+$} \\ \hline 
    1.130 & Cr$_{2}$As & \makecell[l]{No.~59.9.486 \\ $ P_{2c}m^{\p}mn$} & $  a,b,c;-1/4,1/4,0  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm Z2^-$ & \makecell[l]{L59.2.6 \\ $\rm Z1^+$} \\ \hline 
    1.131 & Fe$_{2}$As & \makecell[l]{No.~59.9.486 \\ $ P_{2c}m^{\p}mn$} & $  a,b,c;-1/4,1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z1^+$ & \makecell[l]{L129.2.8 \\ $\rm Z1^+$} \\ \hline 
    1.132 & Mn$_{2}$As & \makecell[l]{No.~59.9.486 \\ $ P_{2c}m^{\p}mn$} & $  a,b,c;1/4,1/4,0  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm Z1^+$ & \makecell[l]{L59.2.6 \\ $\rm Z1^+$} \\ \hline 
    1.134 & Co$_{2}$C$_{10}$O$_{8}$H$_{2}$ & \makecell[l]{No.~12.9.74 \\ $ C_P2^{\p}/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm Y1^-$ & \makecell[l]{L12.2.7 \\ $\rm Y1^-$} \\ \hline 
    1.144 & NH$_{4}$FeCl$_{2}$(HCOO) & \makecell[l]{No.~15.7.98 \\ $ C_P2^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm Y1^+$ & \makecell[l]{L15.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.145 & Mn$_{3}$Ni$_{20}$P$_{6}$ & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm GM1^+$ & \makecell[l]{L123.1.1 \\ $\rm GM1^+$} \\ \hline 
    1.153 & Mn$_{3}$GaC & \makecell[l]{No.~166.7.1333 \\ $ R_R\bar{3}m^{\p}$} & $  a-b,b-c,a+b+c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+$ & \makecell[l]{L166.2.4 \\ $\rm T1^+$} \\ \hline 
    1.154 & NaFeSi$_{2}$O$_{6}$ & \makecell[l]{No.~15.7.98 \\ $ C_P2^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm Y1^+$ & \makecell[l]{L15.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.155 & LiFeSO$_{4}$F & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm V1^+$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.169 & CaCoGe$_{2}$O$_{6}$ & \makecell[l]{No.~15.7.98 \\ $ C_P2^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm Y1^+$ & \makecell[l]{L15.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.183 & FePS$_{3}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^-$ & \makecell[l]{L12.2.5 \\ $\rm A1^-$} \\ \hline 
    1.199 & Sc$_{2}$NiMnO$_{6}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y2^+$ & \makecell[l]{L14.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.210 & FePSe$_{3}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,-a/3+b/3+c/3,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm U1^+$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.219 & CuF$_{2}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y2^+$ & \makecell[l]{L14.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.225 & ScMn$_{6}$Ge$_{6}$ & \makecell[l]{No.~191.13.1475 \\ $ P_{2c}6/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~191 \\ $ P6/mmm$} & $\rm A1^+$ & \makecell[l]{L191.2.8 \\ $\rm A1^+$} \\ \hline 
    1.230 & NiPS$_{3}$ & \makecell[l]{No.~12.9.74 \\ $ C_P2^{\p}/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm Y1^-$ & \makecell[l]{L12.2.7 \\ $\rm Y1^-$} \\ \hline 
    1.239 & MnBr$_{2}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a+2b-2c,-a,a+2b;0,0,1/2  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm A1^+$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.241 & FeCl$_{2}$ & \makecell[l]{No.~166.7.1333 \\ $ R_R\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+$ & \makecell[l]{L166.2.4 \\ $\rm T1^+$} \\ \hline 
    1.242 & FeBr$_{2}$ & \makecell[l]{No.~164.7.1321 \\ $ P_{2c}\bar{3}m^{\p}1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm A1^+$ & \makecell[l]{L164.2.4 \\ $\rm A1^+$} \\ \hline 
    1.244 & CrCl$_{3}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~148 \\ $ R\bar{3}$} & $\rm T1^+$ & \makecell[l]{L148.2.2 \\ $\rm T1^+$} \\ \hline 
    1.245 & CoBr$_{2}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm A1^+$ & \makecell[l]{L164.2.4 \\ $\rm A1^+$} \\ \hline 
    1.246 & CoCl$_{2}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+$ & \makecell[l]{L166.2.4 \\ $\rm T1^+$} \\ \hline 
    1.247 & NiCl$_{2}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+$ & \makecell[l]{L166.2.4 \\ $\rm T1^+$} \\ \hline 
    1.248 & NiBr$_{2}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+$ & \makecell[l]{L166.2.4 \\ $\rm T1^+$} \\ \hline 
    1.249 & K$_{2}$NiF$_{4}$ & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm T1^+$ & \makecell[l]{L69.2.4 \\ $\rm T1^+$} \\ \hline 
    1.250 & KNiF$_{3}$ & \makecell[l]{No.~123.19.1017 \\ $ P_I4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~221 \\ $ Pm\bar{3}m$} & $\rm R1^+$ & \makecell[l]{L221.2.4 \\ $\rm R1^+$} \\ \hline 
    1.252 & CaCo$_{2}$P$_{2}$ & \makecell[l]{No.~71.7.627 \\ $ I_Pm^{\p}mm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.260 & NaMnGe$_{2}$O$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  -a/2+b/2,a/2+b/2,-2c;0,0,1/2  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm Z1^+$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.264 & CoPS$_{3}$ & \makecell[l]{No.~12.9.74 \\ $ C_P2^{\p}/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm Y1^-$ & \makecell[l]{L12.2.7 \\ $\rm Y1^-$} \\ \hline 
    1.277 & LiFeCr$_{4}$O$_{8}$ & \makecell[l]{No.~119.5.975 \\ $ I\bar{4}m^{\p}2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~216 \\ $ F\bar{4}3m$} & $\rm GM1$ & \makecell[l]{L216.1.1 \\ $\rm GM1$} \\ \hline 
    1.278 & Cu(NCS)$_{2}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm U1^+$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.287 & V$_{2}$O$_{3}$ & \makecell[l]{No.~15.7.98 \\ $ C_P2^{\p}/c$} & $  -a-c,b,a;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm Y1^+$ & \makecell[l]{L15.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.297 & CuFe$_{2}$(P$_{2}$O$_{7}$)$_{2}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y2^+$ & \makecell[l]{L14.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.304 & ZnMnO$_{3}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a/3-b/3+2c/3,-a/3+b/3+c/3,-a/3-2b/3+c/3;0,1/2,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm Z1^+$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.305 & Mn$_{5}$Si$_{3}$ & \makecell[l]{No.~63.16.526 \\ $ C_Pm^{\p}cm^{\p}$} & $  a+2b,-a,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y2^+$ & \makecell[l]{L63.2.10 \\ $\rm Y2^+$} \\ \hline 
    1.314 & NaFeSi$_{2}$O$_{6}$ & \makecell[l]{No.~15.7.98 \\ $ C_P2^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm Y1^+$ & \makecell[l]{L15.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.347 & CuFeO$_{2}$ & \makecell[l]{No.~13.8.84 \\ $ P_C2/c$} & $  2a/3+b/3+c/3,b,-2a/3-b/3+2c/3;1/2,0,0  $ & \makecell[l]{No.~13 \\ $ P2/c$} & $\rm C2^-$ & \makecell[l]{L13.2.4 \\ $\rm C1^+$} \\ \hline 
    1.369 & HFe$_{2}$Ge$_{2}$ & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Y1^+$ & \makecell[l]{L69.2.4 \\ $\rm T1^+$} \\ \hline 
    1.370 & Li$_{2}$CuO$_{2}$ & \makecell[l]{No.~71.8.628 \\ $ I_Pm^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~71 \\ $ Immm$} & $\rm X1^+$ & \makecell[l]{L71.2.4 \\ $\rm X1^+$} \\ \hline 
    1.397 & Cu$_{3}$Mg(OD)$_{6}$Br$_{2}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm A1^+$ & \makecell[l]{L164.2.4 \\ $\rm A1^+$} \\ \hline 
    1.409 & NaMnO$_{2}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  c,a/2-b/2,a/2+b/2;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm Z1^+$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.430 & Mn$_{5}$(VO$_{4}$)$_{2}$(OH)$_{4}$ & \makecell[l]{No.~13.7.83 \\ $ P_{2b}2/c$} & $  c,b,-a;1/4,1/4,0  $ & \makecell[l]{No.~13 \\ $ P2/c$} & $\rm Z1^+$ & \makecell[l]{L13.2.6 \\ $\rm Z1^+$} \\ \hline 
    1.440 & CrPS$_{4}$ & \makecell[l]{No.~5.4.22 \\ $ C_{2c}2$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~5 \\ $ C2$} & $\rm A1$ & \makecell[l]{L5.2.2 \\ $\rm A1$} \\ \hline 
    1.454 & Mn$_{6}$Ni$_{16}$Si$_{7}$ & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  a/2-b/2,a/2+b/2,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M4^+$ & \makecell[l]{L139.2.14 \\ $\rm M4^+$} \\ \hline 
    1.472 & CaOFeS & \makecell[l]{No.~36.7.255 \\ $ C_Pm^{\p}c2_1^{\p}$} & $  a+b,-a+b,c;0,0,0  $ & \makecell[l]{No.~36 \\ $ Cmc2_1$} & $\rm Y3$ & \makecell[l]{L36.2.6 \\ $\rm Y3$} \\ \hline 
    1.473 & CuBr(C$_{4}$H$_{4}$N$_{2}$)$_{2}$(BF$_{4}$) & \makecell[l]{No.~50.9.385 \\ $ P_{2c}b^{\p}an$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~125 \\ $ P4/nbm$} & $\rm Z1^-$ & \makecell[l]{L125.2.9 \\ $\rm Z1^-$} \\ \hline 
    1.474 & CuCl(C$_{4}$H$_{4}$N$_{2}$)$_{2}$(BF$_{4}$) & \makecell[l]{No.~50.9.385 \\ $ P_{2c}b^{\p}an$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~125 \\ $ P4/nbm$} & $\rm Z1^-$ & \makecell[l]{L125.2.9 \\ $\rm Z1^-$} \\ \hline 
    1.478 & CoTi$_{2}$O$_{5}$ & \makecell[l]{No.~11.6.64 \\ $ P_{2a}2_1/m$} & $  a/2+b/2,c,a/2-b/2;1/4,1/4,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm Y1^+$ & \makecell[l]{L11.2.4 \\ $\rm B1^+$} \\ \hline 
    1.508 & Mn$_{2}$AlB$_{2}$ & \makecell[l]{No.~65.12.556 \\ $ C_{2c}mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~65 \\ $ Cmmm$} & $\rm Z1^+$ & \makecell[l]{L65.2.15 \\ $\rm Z1^+$} \\ \hline 
    1.520 & NiSO$_{4}$ & \makecell[l]{No.~63.16.526 \\ $ C_Pm^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y1^+$ & \makecell[l]{L63.2.8 \\ $\rm Y1^+$} \\ \hline 
    1.521 & FeSO$_{4}$ & \makecell[l]{No.~63.16.526 \\ $ C_Pm^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y1^+$ & \makecell[l]{L63.2.8 \\ $\rm Y1^+$} \\ \hline 
    1.522 & CrVO$_{4}$ & \makecell[l]{No.~2.1.4 \\ $ P\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM3^+$ & \makecell[l]{L63.2.4 \\ $\rm GM3^+$} \\ \hline 
    1.523 & VPO$_{4}$ & \makecell[l]{No.~57.11.468 \\ $ P_{2a}bc^{\p}m$} & $  a,b,c;1/4,1/4,0  $ & \makecell[l]{No.~57 \\ $ Pbcm$} & $\rm X1^-$ & \makecell[l]{L57.2.9 \\ $\rm X1^-$} \\ \hline 
    1.526 & LiCoF$_{4}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y2^+$ & \makecell[l]{L14.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.539 & KMnP & \makecell[l]{No.~129.11.1085 \\ $ P_{2c}4^{\p}/nm^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z4^-$ & \makecell[l]{L129.2.10 \\ $\rm Z2^+$} \\ \hline 
    1.540 & KMnP & \makecell[l]{No.~129.11.1085 \\ $ P_{2c}4^{\p}/nm^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z4^-$ & \makecell[l]{L129.2.10 \\ $\rm Z2^+$} \\ \hline 
    1.550 & LiMnAs & \makecell[l]{No.~129.11.1085 \\ $ P_{2c}4^{\p}/nm^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z4^-$ & \makecell[l]{L129.2.10 \\ $\rm Z2^+$} \\ \hline 
    1.551 & LiMnAs & \makecell[l]{No.~129.11.1085 \\ $ P_{2c}4^{\p}/nm^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z4^-$ & \makecell[l]{L129.2.10 \\ $\rm Z2^+$} \\ \hline 
    1.552 & LiMnAs & \makecell[l]{No.~129.11.1085 \\ $ P_{2c}4^{\p}/nm^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z4^-$ & \makecell[l]{L129.2.10 \\ $\rm Z2^+$} \\ \hline 
    1.553 & KMnAs & \makecell[l]{No.~129.11.1085 \\ $ P_{2c}4^{\p}/nm^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z4^-$ & \makecell[l]{L129.2.10 \\ $\rm Z2^+$} \\ \hline 
    1.554 & KMnAs & \makecell[l]{No.~129.11.1085 \\ $ P_{2c}4^{\p}/nm^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z4^-$ & \makecell[l]{L129.2.10 \\ $\rm Z2^+$} \\ \hline 
    1.555 & Mn$_{3}$B$_{4}$ & \makecell[l]{No.~71.8.628 \\ $ I_Pm^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~71 \\ $ Immm$} & $\rm X1^+$ & \makecell[l]{L71.2.4 \\ $\rm X1^+$} \\ \hline 
    1.557 & FeGe$_{2}$ & \makecell[l]{No.~72.12.641 \\ $ I_Pb^{\p}am^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~140 \\ $ I4/mcm$} & $\rm M1^+$ & \makecell[l]{L140.2.8 \\ $\rm M1^+$} \\ \hline 
    1.560 & GeNi$_{2}$O$_{4}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+$ & \makecell[l]{L166.2.4 \\ $\rm T1^+$} \\ \hline 
    1.561 & GeNi$_{2}$O$_{4}$ & \makecell[l]{No.~8.4.41 \\ $ C_{2c}m$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~160 \\ $ R3m$} & $\rm T1$ & \makecell[l]{L160.2.2 \\ $\rm T1$} \\ \hline 
    1.563 & GeNi$_{2}$O$_{4}$ & \makecell[l]{No.~8.4.41 \\ $ C_{2c}m$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~160 \\ $ R3m$} & $\rm T1$ & \makecell[l]{L160.2.2 \\ $\rm T1$} \\ \hline 
    1.573 & FeSO$_{4}$ & \makecell[l]{No.~11.7.65 \\ $ P_{2c}2_1/m^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm A1^+$ & \makecell[l]{L11.2.4 \\ $\rm B1^+$} \\ \hline 
    1.580 & NiTiO$_{3}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~148 \\ $ R\bar{3}$} & $\rm T1^+$ & \makecell[l]{L148.2.2 \\ $\rm T1^+$} \\ \hline 
    1.618 & CoO & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+$ & \makecell[l]{L166.2.4 \\ $\rm T1^+$} \\ \hline 
    1.619 & MnS & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+$ & \makecell[l]{L166.2.4 \\ $\rm T1^+$} \\ \hline 
    1.629 & FeGe & \makecell[l]{No.~191.13.1475 \\ $ P_{2c}6/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~191 \\ $ P6/mmm$} & $\rm A1^+$ & \makecell[l]{L191.2.8 \\ $\rm A1^+$} \\ \hline 
    1.659 & MnCl$_{2}$(CO(NH$_{2}$)$_{2}$)$_{2}$ & \makecell[l]{No.~45.6.336 \\ $ I_Pba^{\p}2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~45 \\ $ Iba2$} & $\rm X2$ & \makecell[l]{L45.2.4 \\ $\rm X2$} \\ \hline 
    1.678 & CrN & \makecell[l]{No.~59.9.486 \\ $ P_{2c}m^{\p}mn$} & $  c,-a/2+b/2,-a/2-b/2;1/2,3/4,1/4  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm Z1^+$ & \makecell[l]{L59.2.6 \\ $\rm Z1^+$} \\ \hline 
    1.682 & Na$_{2}$CuSO$_{4}$Cl$_{2}$ & \makecell[l]{No.~31.6.217 \\ $ P_{2b}mn2_1$} & $  b,-a,c;1/4,1/4,0  $ & \makecell[l]{No.~31 \\ $ Pmn2_1$} & $\rm Y3$ & \makecell[l]{L31.2.4 \\ $\rm Y1$} \\ \hline 
    1.685 & NiCr$_{2}$O$_{4}$ & \makecell[l]{No.~22.5.144 \\ $ F_C22^{\p}2^{\p}$} & $  c,a+b,-a+b;0,-5/4,1/8  $ & \makecell[l]{No.~22 \\ $ F222$} & $\rm Z4$ & \makecell[l]{L22.2.3 \\ $\rm T2$} \\ \hline 
    1.695 & Mn$_{3}$Ni$_{2}$Si & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~160 \\ $ R3m$} & $\rm T1$ & \makecell[l]{L160.2.2 \\ $\rm T1$} \\ \hline 
    1.708 & CrPS$_{4}$ & \makecell[l]{No.~5.4.22 \\ $ C_{2c}2$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~5 \\ $ C2$} & $\rm A1$ & \makecell[l]{L5.2.2 \\ $\rm A1$} \\ \hline 
    1.723 & NaMn$_{2}$O$_{4}$ & \makecell[l]{No.~7.6.37 \\ $ P_Cc$} & $  -c,a,-b+c;1/4,0,0  $ & \makecell[l]{No.~7 \\ $ Pc$} & $\rm C2$ & \makecell[l]{L7.2.2 \\ $\rm C1$} \\ \hline 
    1.734 & Cu$_{2}$FeGeS$_{4}$ & \makecell[l]{No.~1.3.3 \\ $ P_{2s}1$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~5 \\ $ C2$} & $\rm A1$ & \makecell[l]{L5.2.2 \\ $\rm A1$} \\ \hline 
    1.735 & Li$_{2}$FeGeS$_{4}$ & \makecell[l]{No.~7.6.37 \\ $ P_Cc$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~7 \\ $ Pc$} & $\rm C2$ & \makecell[l]{L7.2.2 \\ $\rm C1$} \\ \hline 
    1.736 & Mn(N$_{2}$H$_{5}$)$_{2}$(SO$_{4}$)$_{2}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm U1^+$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.741 & KNiAsO$_{4}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,a/3+2b/3-c/3,-a/3+b/3+c/3;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm R1^+$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.742 & KNiAsO$_{4}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,a/3+2b/3-c/3,-a/3+b/3+c/3;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm R1^-$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    2.15 & Mn$_{3}$Ni$_{20}$P$_{6}$ & \makecell[l]{No.~65.6.550 \\ $ Cmm^{\p}m^{\p}$} & $  a/2+b/2,-a/2+b/2,2c;0,0,1/2  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm GM1^+$ & \makecell[l]{L123.1.1 \\ $\rm GM1^+$} \\ \hline 
    \multicolumn{2}{c|}{  heavy-element materials } & &  & & \\ \hline
    0.1 & LaMnO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+$ & \makecell[l]{L62.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.3 & Ca$_{3}$LiOsO$_{6}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM2^+$ & \makecell[l]{L167.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.14 & Gd$_{5}$Ge$_{4}$ & \makecell[l]{No.~62.4.505 \\ $ Pnm^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-$ & \makecell[l]{L62.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.16 & EuTiO$_{3}$ & \makecell[l]{No.~69.3.607 \\ $ Fm^{\p}mm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~140 \\ $ I4/mcm$} & $\rm GM2^-$ & \makecell[l]{L140.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.18 & BaMn$_{2}$As$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.21 & PbNiO$_{3}$ & \makecell[l]{No.~161.1.1300 \\ $ R3c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~161 \\ $ R3c$} & $\rm GM2$ & \makecell[l]{L161.2.1 \\ $\rm GM2$} \\ \hline 
    0.22 & DyB$_{4}$ & \makecell[l]{No.~55.3.443 \\ $ Pb^{\p}am$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~55 \\ $ Pbam$} & $\rm GM3^-$ & \makecell[l]{L55.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.25 & NaOsO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.45 & La$_{2}$NiO$_{4}$ & \makecell[l]{No.~56.5.455 \\ $ Pc^{\p}c^{\p}n$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~56 \\ $ Pccn$} & $\rm GM4^+$ & \makecell[l]{L56.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.56 & Ba$_{2}$CoGe$_{2}$O$_{7}$ & \makecell[l]{No.~35.3.238 \\ $ Cm^{\p}m2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~113 \\ $ P\bar{4}2_1m$} & $\rm GM4$ & \makecell[l]{L113.2.3 \\ $\rm GM4$} \\ \hline 
    0.62 & SrMn$_{2}$V$_{2}$O$_{8}$ & \makecell[l]{No.~45.3.333 \\ $ Ib^{\p}a2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~110 \\ $ I4_1cd$} & $\rm GM2$ & \makecell[l]{L110.2.1 \\ $\rm GM2$} \\ \hline 
    0.72 & CaMnBi$_{2}$ & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.73 & SrMnBi$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.75 & Cr$_{2}$WO$_{6}$ & \makecell[l]{No.~58.3.473 \\ $ Pn^{\p}nm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~136 \\ $ P4_2/mnm$} & $\rm GM2^-$ & \makecell[l]{L136.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.76 & Cr$_{2}$TeO$_{6}$ & \makecell[l]{No.~58.3.473 \\ $ Pn^{\p}nm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~136 \\ $ P4_2/mnm$} & $\rm GM3^-$ & \makecell[l]{L136.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.79 & CaIrO$_{3}$ & \makecell[l]{No.~63.8.518 \\ $ Cm^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM3^+$ & \makecell[l]{L63.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.89 & BaMn$_{2}$Bi$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.92 & CaMn$_{2}$Sb$_{2}$ & \makecell[l]{No.~12.3.68 \\ $ C2^{\p}/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm GM2^-$ & \makecell[l]{L164.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.105 & ErVO$_{3}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  -c,-a,b;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.111 & Co$_{4}$Nb$_{2}$O$_{9}$ & \makecell[l]{No.~165.4.1325 \\ $ P\bar{3}^{\p}c^{\p}1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~165 \\ $ P\bar{3}c1$} & $\rm GM2^-$ & \makecell[l]{L165.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.118 & Ba$_{5}$Co$_{5}$ClO$_{13}$ & \makecell[l]{No.~194.6.1499 \\ $ P6_3^{\p}/m^{\p}m^{\p}c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm GM3^+$ & \makecell[l]{L194.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.126 & NpCo$_{2}$ & \makecell[l]{No.~141.6.1218 \\ $ I4_1^{\p}/a^{\p}m^{\p}d$} & $  a,b,c;1/8,1/8,1/8  $ & \makecell[l]{No.~227 \\ $ Fd\bar{3}m$} & $\rm GM2^-$ & \makecell[l]{L227.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.138 & BiCrO$_{3}$ & \makecell[l]{No.~15.1.92 \\ $ C2/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM1^+$ & \makecell[l]{L15.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.139 & BiCrO$_{3}$ & \makecell[l]{No.~2.1.4 \\ $ P\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM1^+$ & \makecell[l]{L15.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.142 & Fe$_{2}$TeO$_{6}$ & \makecell[l]{No.~136.9.1160 \\ $ P4_2/m^{\p}n^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~136 \\ $ P4_2/mnm$} & $\rm GM3^-$ & \makecell[l]{L136.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.143 & Cr$_{2}$TeO$_{6}$ & \makecell[l]{No.~58.3.473 \\ $ Pn^{\p}nm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~136 \\ $ P4_2/mnm$} & $\rm GM3^-$ & \makecell[l]{L136.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.144 & Cr$_{2}$WO$_{6}$ & \makecell[l]{No.~58.3.473 \\ $ Pn^{\p}nm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~136 \\ $ P4_2/mnm$} & $\rm GM2^-$ & \makecell[l]{L136.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.146 & EuZrO$_{3}$ & \makecell[l]{No.~62.4.505 \\ $ Pnm^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-$ & \makecell[l]{L62.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.147 & EuZrO$_{3}$ & \makecell[l]{No.~62.9.510 \\ $ Pn^{\p}m^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-$ & \makecell[l]{L62.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.148 & La$_{2}$LiRuO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.149 & Nd$_{3}$Ru$_{4}$Al$_{12}$ & \makecell[l]{No.~63.6.516 \\ $ Cm^{\p}c^{\p}m$} & $  a,a+2b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM1^+$ & \makecell[l]{L63.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.154 & Er$_{2}$Ru$_{2}$O$_{7}$ & \makecell[l]{No.~141.4.1216 \\ $ I4_1^{\p}/am^{\p}d$} & $  -b/2+c/2,b/2+c/2,-a;0,0,0  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM2^+$ & \makecell[l]{L141.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.173 & Pr$_{3}$Ru$_{4}$Al$_{12}$ & \makecell[l]{No.~63.6.516 \\ $ Cm^{\p}c^{\p}m$} & $  a,a+2b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM1^+$ & \makecell[l]{L63.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.176 & Mn$_{3}$Ti$_{2}$Te$_{6}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~163 \\ $ P\bar{3}1c$} & $\rm GM1^+$ & \makecell[l]{L163.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.186 & CeMnAsO & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.187 & CeMnAsO & \makecell[l]{No.~59.3.480 \\ $ Pm^{\p}mn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm GM2^-$ & \makecell[l]{L59.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.189 & CeMn$_{2}$Ge$_{4}$O$_{12}$ & \makecell[l]{No.~125.5.1035 \\ $ P4^{\p}/nbm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~125 \\ $ P4/nbm$} & $\rm GM4^+$ & \makecell[l]{L125.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.194 & UPt$_{2}$Si$_{2}$ & \makecell[l]{No.~129.9.1083 \\ $ P4/n^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM3^-$ & \makecell[l]{L129.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.198 & GdVO$_{4}$ & \makecell[l]{No.~141.6.1218 \\ $ I4_1^{\p}/a^{\p}m^{\p}d$} & $  a,b,c;0,-1/4,1/8  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM4^-$ & \makecell[l]{L141.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.212 & Sr$_{2}$Mn$_{3}$As$_{2}$O$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.215 & BaNi$_{2}$P$_{2}$O$_{8}$ & \makecell[l]{No.~2.3.6 \\ $ P\bar{1}^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~148 \\ $ R\bar{3}$} & $\rm GM1^-$ & \makecell[l]{L148.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.216 & SrEr$_{2}$O$_{4}$ & \makecell[l]{No.~62.5.506 \\ $ Pnma^{\p}$} & $  a,c,-b;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-$ & \makecell[l]{L62.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.226 & NdCo$_{2}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~227 \\ $ Fd\bar{3}m$} & $\rm GM1^+$ & \makecell[l]{L227.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.227 & NdCo$_{2}$ & \makecell[l]{No.~141.7.1219 \\ $ I4_1/am^{\p}d^{\p}$} & $  a/2-b/2,a/2+b/2,c;1/4,1/4,0  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM1^+$ & \makecell[l]{L141.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.228 & TbCo$_{2}$ & \makecell[l]{No.~166.5.1331 \\ $ R\bar{3}m^{\p}$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm GM1^+$ & \makecell[l]{L166.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.229 & Ba$_{2}$MnSi$_{2}$O$_{7}$ & \makecell[l]{No.~113.1.929 \\ $ P\bar{4}2_1m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~113 \\ $ P\bar{4}2_1m$} & $\rm GM4$ & \makecell[l]{L113.2.3 \\ $\rm GM4$} \\ \hline 
    0.231 & TmMn$_{3}$O$_{6}$ & \makecell[l]{No.~59.6.483 \\ $ Pmm^{\p}n^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm GM1^+$ & \makecell[l]{L59.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.232 & TmMn$_{3}$O$_{6}$ & \makecell[l]{No.~59.5.482 \\ $ Pm^{\p}m^{\p}n$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm GM1^+$ & \makecell[l]{L59.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.234 & MnLaMnSbO$_{6}$ & \makecell[l]{No.~13.5.81 \\ $ P2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~86 \\ $ P4_2/n$} & $\rm GM1^+$ & \makecell[l]{L86.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.235 & MnPrMnSbO$_{6}$ & \makecell[l]{No.~86.1.727 \\ $ P4_2/n$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~86 \\ $ P4_2/n$} & $\rm GM1^+$ & \makecell[l]{L86.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.239 & Ca$_{3}$LiRuO$_{6}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM2^+$ & \makecell[l]{L167.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.252 & Cs$_{2}$FeCl$_{5}$.D$_{2}$O & \makecell[l]{No.~15.3.94 \\ $ C2^{\p}/c$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM2^-$ & \makecell[l]{L15.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.266 & Na$_{2}$BaCo(VO$_{4}$)$_{2}$ & \makecell[l]{No.~164.5.1319 \\ $ P\bar{3}m^{\p}1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm GM1^+$ & \makecell[l]{L164.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.267 & YbMnBi$_{2}$ & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.282 & U$_{14}$Au$_{51}$ & \makecell[l]{No.~175.3.1369 \\ $ P6^{\p}/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~175 \\ $ P6/m$} & $\rm GM2^-$ & \makecell[l]{L175.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.284 & KOsO$_{4}$ & \makecell[l]{No.~88.5.746 \\ $ I4_1^{\p}/a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~88 \\ $ I4_1/a$} & $\rm GM2^-$ & \makecell[l]{L88.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.285 & KRuO$_{4}$ & \makecell[l]{No.~88.5.746 \\ $ I4_1^{\p}/a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~88 \\ $ I4_1/a$} & $\rm GM2^-$ & \makecell[l]{L88.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.290 & CeCu$_{2}$ & \makecell[l]{No.~74.7.656 \\ $ Im^{\p}m^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~74 \\ $ Imma$} & $\rm GM2^-$ & \makecell[l]{L74.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.301 & Sr$_{2}$CoTeO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.303 & BaCrF$_{5}$ & \makecell[l]{No.~19.3.121 \\ $ P2_1^{\p}2_1^{\p}2_1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~19 \\ $ P2_12_12_1$} & $\rm GM3$ & \makecell[l]{L19.2.1 \\ $\rm GM2$} \\ \hline 
    0.308 & InCrO$_{3}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^+$ & \makecell[l]{L62.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.309 & TlCrO$_{3}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^+$ & \makecell[l]{L62.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.315 & ZrMn$_{2}$Ge$_{4}$O$_{12}$ & \makecell[l]{No.~125.5.1035 \\ $ P4^{\p}/nbm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~125 \\ $ P4/nbm$} & $\rm GM4^+$ & \makecell[l]{L125.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.317 & Ho$_{2}$CoMnO$_{6}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^+$ & \makecell[l]{L14.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.323 & LaCrO$_{3}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.327 & CsMnF$_{4}$ & \makecell[l]{No.~59.6.483 \\ $ Pmm^{\p}n^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM1^+$ & \makecell[l]{L129.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.329 & RbMnF$_{4}$ & \makecell[l]{No.~2.1.4 \\ $ P\bar{1}$} & $  -c,b,a;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.330 & ErGe$_{3}$ & \makecell[l]{No.~11.4.62 \\ $ P2_1/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM4^-$ & \makecell[l]{L63.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.331 & Fe$_{2}$Mo$_{3}$O$_{8}$ & \makecell[l]{No.~186.3.1436 \\ $ P6_3^{\p}m^{\p}c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~186 \\ $ P6_3mc$} & $\rm GM4$ & \makecell[l]{L186.2.3 \\ $\rm GM4$} \\ \hline 
    0.332 & Co$_{2}$Mo$_{3}$O$_{8}$ & \makecell[l]{No.~186.3.1436 \\ $ P6_3^{\p}m^{\p}c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~186 \\ $ P6_3mc$} & $\rm GM4$ & \makecell[l]{L186.2.3 \\ $\rm GM4$} \\ \hline 
    0.333 & Mn$_{2}$Mo$_{3}$O$_{8}$ & \makecell[l]{No.~186.5.1438 \\ $ P6_3m^{\p}c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~186 \\ $ P6_3mc$} & $\rm GM1$ & \makecell[l]{L186.1.1 \\ $\rm GM1$} \\ \hline 
    0.336 & NdFeO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.338 & Co$_{2}$Mo$_{3}$O$_{8}$ & \makecell[l]{No.~186.3.1436 \\ $ P6_3^{\p}m^{\p}c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~186 \\ $ P6_3mc$} & $\rm GM4$ & \makecell[l]{L186.2.3 \\ $\rm GM4$} \\ \hline 
    0.343 & TbGe$_{2}$ & \makecell[l]{No.~65.3.547 \\ $ Cm^{\p}mm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~65 \\ $ Cmmm$} & $\rm GM4^-$ & \makecell[l]{L65.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.345 & Tb$_{2}$C$_{3}$ & \makecell[l]{No.~43.3.322 \\ $ Fd^{\p}d2^{\p}$} & $  -b-c,b-c,a;0,0,-1/4  $ & \makecell[l]{No.~43 \\ $ Fdd2$} & $\rm GM2$ & \makecell[l]{L43.2.1 \\ $\rm GM2$} \\ \hline 
    0.346 & Tb$_{2}$ReC$_{2}$ & \makecell[l]{No.~62.5.506 \\ $ Pnma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-$ & \makecell[l]{L62.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.348 & Bi$_{2}$CuO$_{4}$ & \makecell[l]{No.~130.9.1096 \\ $ P4/n^{\p}c^{\p}c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~130 \\ $ P4/ncc$} & $\rm GM3^-$ & \makecell[l]{L130.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.351 & TbFeO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  -b,-c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.354 & TbCrO$_{3}$ & \makecell[l]{No.~62.6.507 \\ $ Pn^{\p}m^{\p}a$} & $  -b,-c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.361 & Sr$_{3}$LiRuO$_{6}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM2^+$ & \makecell[l]{L167.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.362 & RbFeCl$_{5}$(D$_{2}$O) & \makecell[l]{No.~62.9.510 \\ $ Pn^{\p}m^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-$ & \makecell[l]{L62.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.364 & SrCr$_{2}$As$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.365 & BaCr$_{2}$As$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.367 & EuCr$_{2}$As$_{2}$ & \makecell[l]{No.~119.5.975 \\ $ I\bar{4}m^{\p}2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~119 \\ $ I\bar{4}m2$} & $\rm GM1$ & \makecell[l]{L119.1.1 \\ $\rm GM1$} \\ \hline 
    0.372 & DyCrO$_{4}$ & \makecell[l]{No.~15.3.94 \\ $ C2^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~88 \\ $ I4_1/a$} & $\rm GM2^-$ & \makecell[l]{L88.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.374 & YNi$_{4}$Si & \makecell[l]{No.~65.6.550 \\ $ Cmm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~65 \\ $ Cmmm$} & $\rm GM1^+$ & \makecell[l]{L65.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.378 & UBi$_{2}$ & \makecell[l]{No.~129.9.1083 \\ $ P4/n^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM3^-$ & \makecell[l]{L129.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.379 & SmFeO$_{3}$ & \makecell[l]{No.~62.6.507 \\ $ Pn^{\p}m^{\p}a$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.380 & SmFeO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.395 & MnPtGa & \makecell[l]{No.~63.6.516 \\ $ Cm^{\p}c^{\p}m$} & $  a,a+2b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM1^+$ & \makecell[l]{L63.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.397 & Mn$_{3}$Si$_{2}$Te$_{6}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~163 \\ $ P\bar{3}1c$} & $\rm GM1^+$ & \makecell[l]{L163.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.401 & Sr$_{4}$Fe$_{4}$O$_{11}$ & \makecell[l]{No.~65.7.551 \\ $ Cm^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~65 \\ $ Cmmm$} & $\rm GM4^-$ & \makecell[l]{L65.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.402 & Sr$_{4}$Fe$_{4}$O$_{11}$ & \makecell[l]{No.~65.6.550 \\ $ Cmm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~65 \\ $ Cmmm$} & $\rm GM2^+$ & \makecell[l]{L65.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.403 & NdCo$_{2}$ & \makecell[l]{No.~74.6.655 \\ $ Imm^{\p}a^{\p}$} & $  -a/2+b/2,a/2+b/2,-c;1/2,1/2,1/2  $ & \makecell[l]{No.~74 \\ $ Imma$} & $\rm GM1^+$ & \makecell[l]{L74.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.404 & Sr$_{3}$NaRuO$_{6}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM2^+$ & \makecell[l]{L167.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.405 & CsCoF$_{4}$ & \makecell[l]{No.~82.3.701 \\ $ I\bar{4}^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~82 \\ $ I\bar{4}$} & $\rm GM2$ & \makecell[l]{L82.2.1 \\ $\rm GM2$} \\ \hline 
    0.406 & GdNiSi$_{3}$ & \makecell[l]{No.~65.4.548 \\ $ Cmmm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~65 \\ $ Cmmm$} & $\rm GM4^-$ & \makecell[l]{L65.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.410 & GdAlO$_{3}$ & \makecell[l]{No.~62.9.510 \\ $ Pn^{\p}m^{\p}a^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-$ & \makecell[l]{L62.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.413 & UGeSe & \makecell[l]{No.~139.9.1187 \\ $ I4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM3^-$ & \makecell[l]{L139.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.415 & EuFe$_{2}$P$_{2}$ & \makecell[l]{No.~12.5.70 \\ $ C2^{\p}/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM1^+$ & \makecell[l]{L139.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.416 & LaCrO$_{3}$ & \makecell[l]{No.~167.1.1334 \\ $ R\bar{3}c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM2^+$ & \makecell[l]{L167.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.417 & LaCrO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.420 & Sr$_{2}$LuRuO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.421 & EuMnSb$_{2}$ & \makecell[l]{No.~62.9.510 \\ $ Pn^{\p}m^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-$ & \makecell[l]{L62.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.423 & EuMnSb$_{2}$ & \makecell[l]{No.~62.9.510 \\ $ Pn^{\p}m^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-$ & \makecell[l]{L62.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.426 & EuMnBi$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.428 & BaMn$_{2}$Si$_{2}$O$_{7}$ & \makecell[l]{No.~15.1.92 \\ $ C2/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM1^+$ & \makecell[l]{L15.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.434 & K$_{2}$ReI$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.436 & TbNi$_{4}$Si & \makecell[l]{No.~65.6.550 \\ $ Cmm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~65 \\ $ Cmmm$} & $\rm GM1^+$ & \makecell[l]{L65.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.439 & Tb$_{3}$NiGe$_{2}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM1^+$ & \makecell[l]{L62.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.442 & Fe$_{4}$Nb$_{2}$O$_{9}$ & \makecell[l]{No.~15.4.95 \\ $ C2/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM2^-$ & \makecell[l]{L15.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.443 & Fe$_{4}$Nb$_{2}$O$_{9}$ & \makecell[l]{No.~15.4.95 \\ $ C2/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~165 \\ $ P\bar{3}c1$} & $\rm GM2^-$ & \makecell[l]{L165.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.444 & YbCl$_{3}$ & \makecell[l]{No.~12.3.68 \\ $ C2^{\p}/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm GM1^-$ & \makecell[l]{L12.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.448 & Ce$_{4}$Ge$_{3}$ & \makecell[l]{No.~122.1.994 \\ $ I\bar{4}2d$} & $  a,b,c;0,-1/4,1/8  $ & \makecell[l]{No.~122 \\ $ I\bar{4}2d$} & $\rm GM4$ & \makecell[l]{L122.2.3 \\ $\rm GM4$} \\ \hline 
    0.451 & DyRuAsO & \makecell[l]{No.~59.3.480 \\ $ Pm^{\p}mn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm GM2^-$ & \makecell[l]{L59.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.452 & TbRuAsO & \makecell[l]{No.~59.3.480 \\ $ Pm^{\p}mn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM3^-$ & \makecell[l]{L129.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.453 & DyCoSi$_{2}$ & \makecell[l]{No.~63.3.513 \\ $ Cm^{\p}cm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM4^-$ & \makecell[l]{L63.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.454 & PrScSb & \makecell[l]{No.~139.15.1193 \\ $ I_P4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    0.455 & RbFeO$_{2}$ & \makecell[l]{No.~61.5.501 \\ $ Pb^{\p}c^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~61 \\ $ Pbca$} & $\rm GM2^-$ & \makecell[l]{L61.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.456 & RbFeO$_{2}$ & \makecell[l]{No.~141.6.1218 \\ $ I4_1^{\p}/a^{\p}m^{\p}d$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~227 \\ $ Fd\bar{3}m$} & $\rm GM2^-$ & \makecell[l]{L227.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.457 & CsFeO$_{2}$ & \makecell[l]{No.~61.5.501 \\ $ Pb^{\p}c^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~61 \\ $ Pbca$} & $\rm GM2^-$ & \makecell[l]{L61.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.458 & CsFeO$_{2}$ & \makecell[l]{No.~141.6.1218 \\ $ I4_1^{\p}/a^{\p}m^{\p}d$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~227 \\ $ Fd\bar{3}m$} & $\rm GM2^-$ & \makecell[l]{L227.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.461 & CoRh$_{2}$O$_{4}$ & \makecell[l]{No.~141.6.1218 \\ $ I4_1^{\p}/a^{\p}m^{\p}d$} & $  a,b,c;1/8,1/8,1/8  $ & \makecell[l]{No.~227 \\ $ Fd\bar{3}m$} & $\rm GM2^-$ & \makecell[l]{L227.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.464 & BaMn$_{2}$P$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.465 & HoCr$_{2}$Si$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.466 & ThCr$_{2}$Si$_{2}$ & \makecell[l]{No.~71.3.623 \\ $ Im^{\p}mm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.467 & TbPO$_{4}$ & \makecell[l]{No.~141.6.1218 \\ $ I4_1^{\p}/a^{\p}m^{\p}d$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM4^-$ & \makecell[l]{L141.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.468 & ErB$_{4}$ & \makecell[l]{No.~55.3.443 \\ $ Pb^{\p}am$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~55 \\ $ Pbam$} & $\rm GM4^-$ & \makecell[l]{L55.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.469 & TbB$_{4}$ & \makecell[l]{No.~55.7.447 \\ $ Pb^{\p}a^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~55 \\ $ Pbam$} & $\rm GM4^-$ & \makecell[l]{L55.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.470 & BaMn$_{2}$Sb$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.471 & Ba$_{2}$Mn$_{3}$Sb$_{2}$O$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.472 & LaMn$_{2}$Si$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.474 & EuMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.475 & Sr$_{2}$TbIrO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.476 & Cs$_{2}$[FeCl$_{5}$(H$_{2}$O)] & \makecell[l]{No.~15.3.94 \\ $ C2^{\p}/c$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM2^-$ & \makecell[l]{L15.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.477 & Mn$_{4}$Ta$_{2}$O$_{9}$ & \makecell[l]{No.~165.4.1325 \\ $ P\bar{3}^{\p}c^{\p}1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~165 \\ $ P\bar{3}c1$} & $\rm GM2^-$ & \makecell[l]{L165.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.482 & SrMn$_{2}$As$_{2}$ & \makecell[l]{No.~12.3.68 \\ $ C2^{\p}/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm GM2^-$ & \makecell[l]{L164.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.483 & YbMn$_{2}$Sb$_{2}$ & \makecell[l]{No.~2.3.6 \\ $ P\bar{1}^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm GM2^-$ & \makecell[l]{L164.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.484 & U$_{2}$N$_{2}$S & \makecell[l]{No.~164.4.1318 \\ $ P\bar{3}^{\p}m^{\p}1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm GM2^-$ & \makecell[l]{L164.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.485 & U$_{2}$N$_{2}$Se & \makecell[l]{No.~164.4.1318 \\ $ P\bar{3}^{\p}m^{\p}1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm GM2^-$ & \makecell[l]{L164.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.486 & ErCr$_{2}$Si$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.498 & LaMn$_{2}$Si$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.499 & UCr$_{2}$Si$_{2}$C & \makecell[l]{No.~47.4.350 \\ $ Pm^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm GM2^+$ & \makecell[l]{L123.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.505 & Pb$_{2}$VO(PO$_{4}$)$_{2}$ & \makecell[l]{No.~14.4.89 \\ $ P2_1/c^{\p}$} & $  -c,b,a;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^-$ & \makecell[l]{L14.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.507 & Mn$_{4}$Nb$_{2}$O$_{9}$ & \makecell[l]{No.~165.4.1325 \\ $ P\bar{3}^{\p}c^{\p}1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~165 \\ $ P\bar{3}c1$} & $\rm GM2^-$ & \makecell[l]{L165.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.509 & BaFe$_{12}$O$_{19}$ & \makecell[l]{No.~194.8.1501 \\ $ P6_3/mm^{\p}c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm GM1^+$ & \makecell[l]{L194.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.513 & YRuO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.518 & TbCr$_{2}$Si$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.519 & HoCr$_{2}$Si$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.523 & CaMn$_{2}$Sb$_{2}$ & \makecell[l]{No.~2.3.6 \\ $ P\bar{1}^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm GM2^-$ & \makecell[l]{L164.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.525 & NaCeO$_{2}$ & \makecell[l]{No.~141.6.1218 \\ $ I4_1^{\p}/a^{\p}m^{\p}d$} & $  a,b,c;0,-1/4,1/8  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM4^-$ & \makecell[l]{L141.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.526 & Mn$_{4}$Ta$_{2}$O$_{9}$ & \makecell[l]{No.~165.4.1325 \\ $ P\bar{3}^{\p}c^{\p}1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~165 \\ $ P\bar{3}c1$} & $\rm GM2^-$ & \makecell[l]{L165.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.527 & Er$_{2}$Si$_{2}$O$_{7}$ & \makecell[l]{No.~12.3.68 \\ $ C2^{\p}/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm GM1^-$ & \makecell[l]{L12.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.528 & CrSb & \makecell[l]{No.~194.6.1499 \\ $ P6_3^{\p}/m^{\p}m^{\p}c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm GM3^+$ & \makecell[l]{L194.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.541 & Mn$_{2}$FeReO$_{6}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^+$ & \makecell[l]{L14.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.542 & Mn$_{2}$FeReO$_{6}$ & \makecell[l]{No.~2.1.4 \\ $ P\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm GM1^+$ & \makecell[l]{L2.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.543 & Mn$_{2}$FeReO$_{6}$ & \makecell[l]{No.~2.1.4 \\ $ P\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm GM1^+$ & \makecell[l]{L2.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.553 & K$_{2}$ReI$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.561 & NdNiGe$_{2}$ & \makecell[l]{No.~63.6.516 \\ $ Cm^{\p}c^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM1^+$ & \makecell[l]{L63.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.562 & Ce$_{2}$Ni$_{3}$Ge$_{5}$ & \makecell[l]{No.~72.12.641 \\ $ I_Pb^{\p}am^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~72 \\ $ Ibam$} & $\rm X1^+$ & \makecell[l]{L72.2.6 \\ $\rm X1^+$} \\ \hline 
    0.563 & Ce$_{2}$Ni$_{3}$Ge$_{5}$ & \makecell[l]{No.~72.10.639 \\ $ I_Pbam^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~72 \\ $ Ibam$} & $\rm X4^-$ & \makecell[l]{L72.2.11 \\ $\rm X3^-$} \\ \hline 
    0.566 & TbNiGe$_{2}$ & \makecell[l]{No.~63.3.513 \\ $ Cm^{\p}cm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM4^-$ & \makecell[l]{L63.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.585 & YbCl$_{3}$ & \makecell[l]{No.~12.3.68 \\ $ C2^{\p}/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm GM1^-$ & \makecell[l]{L12.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.586 & YCrO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.587 & TmCrO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.591 & ErCrO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.592 & DyCrO$_{3}$ & \makecell[l]{No.~62.6.507 \\ $ Pn^{\p}m^{\p}a$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.593 & UPSe & \makecell[l]{No.~129.7.1081 \\ $ P4/nm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM1^+$ & \makecell[l]{L129.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.594 & UAsS & \makecell[l]{No.~129.7.1081 \\ $ P4/nm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM1^+$ & \makecell[l]{L129.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.595 & UPTe & \makecell[l]{No.~139.7.1185 \\ $ I4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM1^+$ & \makecell[l]{L139.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.596 & UAsTe & \makecell[l]{No.~139.7.1185 \\ $ I4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM1^+$ & \makecell[l]{L139.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.605 & BaMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.606 & BaMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.607 & RuO$_{2}$ & \makecell[l]{No.~136.5.1156 \\ $ P4_2^{\p}/mnm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~136 \\ $ P4_2/mnm$} & $\rm GM4^+$ & \makecell[l]{L136.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.608 & PrMnO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+$ & \makecell[l]{L62.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.609 & NdMnO$_{3}$ & \makecell[l]{No.~11.1.59 \\ $ P2_1/m$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+$ & \makecell[l]{L62.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.611 & BaMnSb$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.616 & HoB$_{2}$ & \makecell[l]{No.~12.5.70 \\ $ C2^{\p}/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~191 \\ $ P6/mmm$} & $\rm GM1^+$ & \makecell[l]{L191.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.617 & KMnSb & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.618 & KMnBi & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.619 & LaMnAsO & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.620 & NdMnAsO & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.621 & NdMnAsO & \makecell[l]{No.~59.3.480 \\ $ Pm^{\p}mn$} & $  a,b,c;1/2,0,1/2  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm GM2^-$ & \makecell[l]{L59.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.622 & NdMnAsO & \makecell[l]{No.~59.3.480 \\ $ Pm^{\p}mn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm GM2^-$ & \makecell[l]{L59.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.623 & NdMnAsO & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.624 & LaMnAsO & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.631 & NaMnSb & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.632 & NaMnSb & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.634 & NaMnBi & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.635 & NaMnBi & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.636 & RbFeS$_{2}$ & \makecell[l]{No.~15.3.94 \\ $ C2^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM1^-$ & \makecell[l]{L15.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.638 & RbFeSe$_{2}$ & \makecell[l]{No.~15.4.95 \\ $ C2/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM1^-$ & \makecell[l]{L15.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.639 & Mn$_{2}$Au & \makecell[l]{No.~71.3.623 \\ $ Im^{\p}mm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM3^-$ & \makecell[l]{L139.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.640 & Mn$_{2}$Au & \makecell[l]{No.~71.3.623 \\ $ Im^{\p}mm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM3^-$ & \makecell[l]{L139.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.642 & LaMnO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+$ & \makecell[l]{L62.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.650 & ErSi$_{2}$O$_{7}$ & \makecell[l]{No.~12.3.68 \\ $ C2^{\p}/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm GM1^-$ & \makecell[l]{L12.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.651 & Er$_{3}$Cu$_{4}$Sn$_{4}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm A2^-$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    0.662 & Mn$_{3}$Sn$_{2}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM1^+$ & \makecell[l]{L62.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.665 & CeMnSbO & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.666 & CeMnSbO & \makecell[l]{No.~59.3.480 \\ $ Pm^{\p}mn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm GM2^-$ & \makecell[l]{L59.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.667 & LaMnSbO & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.668 & PrMnSbO & \makecell[l]{No.~59.3.480 \\ $ Pm^{\p}mn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm GM2^-$ & \makecell[l]{L59.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.671 & Sr$_{2}$TmRuO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.672 & CaCu$_{3}$Fe$_{2}$Sb$_{2}$O$_{12}$ & \makecell[l]{No.~48.4.361 \\ $ Pn^{\p}n^{\p}n$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~201 \\ $ Pn\bar{3}$} & $\rm GM1^+$ & \makecell[l]{L201.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.681 & Ce$_{4}$Sb$_{3}$ & \makecell[l]{No.~122.4.997 \\ $ I\bar{4}^{\p}2d^{\p}$} & $  a,b,c;0,-1/4,1/8  $ & \makecell[l]{No.~122 \\ $ I\bar{4}2d$} & $\rm GM3$ & \makecell[l]{L122.2.2 \\ $\rm GM3$} \\ \hline 
    0.682 & Ca$_{2}$FeOsO$_{6}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^+$ & \makecell[l]{L14.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.689 & PrPt & \makecell[l]{No.~63.6.516 \\ $ Cm^{\p}c^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM1^+$ & \makecell[l]{L63.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.690 & NdPt & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM1^+$ & \makecell[l]{L63.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.692 & Ba$_{4}$Ru$_{3}$O$_{10}$ & \makecell[l]{No.~64.3.530 \\ $ Cm^{\p}ca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm GM2^-$ & \makecell[l]{L64.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.693 & Ba$_{4}$Ru$_{3}$O$_{10}$ & \makecell[l]{No.~64.4.531 \\ $ Cmc^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm GM2^-$ & \makecell[l]{L64.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.694 & Bi$_{2}$CuO$_{4}$ & \makecell[l]{No.~130.9.1096 \\ $ P4/n^{\p}c^{\p}c^{\p}$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~130 \\ $ P4/ncc$} & $\rm GM3^-$ & \makecell[l]{L130.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.695 & Bi$_{2}$CuO$_{4}$ & \makecell[l]{No.~56.3.453 \\ $ Pc^{\p}cn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~130 \\ $ P4/ncc$} & $\rm GM3^-$ & \makecell[l]{L130.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.699 & LiMn$_{6}$Sn$_{6}$ & \makecell[l]{No.~65.6.550 \\ $ Cmm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~191 \\ $ P6/mmm$} & $\rm GM1^+$ & \makecell[l]{L191.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.700 & TbMn$_{6}$Sn$_{6}$ & \makecell[l]{No.~191.8.1470 \\ $ P6/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~191 \\ $ P6/mmm$} & $\rm GM1^+$ & \makecell[l]{L191.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.701 & TbMn$_{6}$Sn$_{6}$ & \makecell[l]{No.~191.8.1470 \\ $ P6/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~191 \\ $ P6/mmm$} & $\rm GM1^+$ & \makecell[l]{L191.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.705 & HoMn$_{6}$Sn$_{6}$ & \makecell[l]{No.~65.6.550 \\ $ Cmm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~191 \\ $ P6/mmm$} & $\rm GM1^+$ & \makecell[l]{L191.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.706 & Tb$_{2}$Ir$_{3}$Ga$_{9}$ & \makecell[l]{No.~63.8.518 \\ $ Cm^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM2^+$ & \makecell[l]{L63.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.708 & CrNb$_{4}$S$_{8}$ & \makecell[l]{No.~194.6.1499 \\ $ P6_3^{\p}/m^{\p}m^{\p}c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm GM3^+$ & \makecell[l]{L194.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.709 & MnNb$_{4}$S$_{8}$ & \makecell[l]{No.~63.7.517 \\ $ Cmc^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm GM1^+$ & \makecell[l]{L194.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.710 & MnNb$_{3}$S$_{6}$ & \makecell[l]{No.~20.4.125 \\ $ C22^{\p}2_1^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~182 \\ $ P6_322$} & $\rm GM1$ & \makecell[l]{L182.1.1 \\ $\rm GM1$} \\ \hline 
    0.711 & MnTa$_{4}$S$_{8}$ & \makecell[l]{No.~63.7.517 \\ $ Cmc^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm GM1^+$ & \makecell[l]{L194.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.712 & VNb$_{3}$S$_{6}$ & \makecell[l]{No.~20.3.124 \\ $ C2^{\p}2^{\p}2_1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~182 \\ $ P6_322$} & $\rm GM4$ & \makecell[l]{L182.2.3 \\ $\rm GM4$} \\ \hline 
    0.722 & Mn$_{4}$Nb$_{2}$O$_{9}$ & \makecell[l]{No.~9.1.45 \\ $ Cc$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~9 \\ $ Cc$} & $\rm GM2$ & \makecell[l]{L9.2.1 \\ $\rm GM2$} \\ \hline 
    0.723 & YbCl$_{3}$ & \makecell[l]{No.~12.3.68 \\ $ C2^{\p}/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm GM1^-$ & \makecell[l]{L12.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.728 & MoP$_{3}$SiO$_{11}$ & \makecell[l]{No.~15.4.95 \\ $ C2/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM2^-$ & \makecell[l]{L167.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.729 & ErNi$_{4}$B & \makecell[l]{No.~191.8.1470 \\ $ P6/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~191 \\ $ P6/mmm$} & $\rm GM1^+$ & \makecell[l]{L191.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.730 & TbNi$_{4}$B & \makecell[l]{No.~12.5.70 \\ $ C2^{\p}/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~191 \\ $ P6/mmm$} & $\rm GM1^+$ & \makecell[l]{L191.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.731 & HoNi$_{4}$B & \makecell[l]{No.~12.5.70 \\ $ C2^{\p}/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~191 \\ $ P6/mmm$} & $\rm GM1^+$ & \makecell[l]{L191.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.732 & SrRuO$_{3}$ & \makecell[l]{No.~62.6.507 \\ $ Pn^{\p}m^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM1^+$ & \makecell[l]{L62.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.733 & AgRuO$_{3}$ & \makecell[l]{No.~167.4.1337 \\ $ R\bar{3}^{\p}c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM2^-$ & \makecell[l]{L167.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.734 & Mn$_{3}$Ta$_{2}$O$_{8}$ & \makecell[l]{No.~15.3.94 \\ $ C2^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~88 \\ $ I4_1/a$} & $\rm GM2^-$ & \makecell[l]{L88.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.735 & LaBaMn$_{2}$O$_{5}$ & \makecell[l]{No.~129.7.1081 \\ $ P4/nm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM1^+$ & \makecell[l]{L129.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.737 & LaBaMn$_{2}$O$_{6}$ & \makecell[l]{No.~123.7.1005 \\ $ P4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm GM1^+$ & \makecell[l]{L123.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.738 & LaBaMn$_{2}$O$_{6}$ & \makecell[l]{No.~123.7.1005 \\ $ P4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm GM1^+$ & \makecell[l]{L123.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.739 & YBaMn$_{2}$O$_{5}$ & \makecell[l]{No.~129.7.1081 \\ $ P4/nm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM1^+$ & \makecell[l]{L129.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.747 & Ba$_{3}$CoIr$_{2}$O$_{9}$ & \makecell[l]{No.~15.1.92 \\ $ C2/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM2^+$ & \makecell[l]{L15.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.748 & Ba$_{3}$NiRu$_{2}$O$_{9}$ & \makecell[l]{No.~194.6.1499 \\ $ P6_3^{\p}/m^{\p}m^{\p}c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm GM3^+$ & \makecell[l]{L194.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.749 & Ba$_{3}$CoRu$_{2}$O$_{9}$ & \makecell[l]{No.~63.14.524 \\ $ C_Pm^{\p}c^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y3^+$ & \makecell[l]{L63.2.12 \\ $\rm Y3^+$} \\ \hline 
    0.750 & Ba$_{3}$CoRu$_{2}$O$_{9}$ & \makecell[l]{No.~63.14.524 \\ $ C_Pm^{\p}c^{\p}m$} & $  b,2a+b,-c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y3^+$ & \makecell[l]{L63.2.12 \\ $\rm Y3^+$} \\ \hline 
    0.757 & CeFeO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.758 & CeFeO$_{3}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.766 & YbMnSb$_{2}$ & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.767 & SrMnSb$_{2}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM1^+$ & \makecell[l]{L62.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.769 & YbMnBi$_{2}$ & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.771 & PrMnSi$_{2}$ & \makecell[l]{No.~63.8.518 \\ $ Cm^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM1^+$ & \makecell[l]{L63.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.772 & PrMnSi$_{2}$ & \makecell[l]{No.~63.8.518 \\ $ Cm^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM1^+$ & \makecell[l]{L63.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.774 & NdMnSi$_{2}$ & \makecell[l]{No.~63.8.518 \\ $ Cm^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM1^+$ & \makecell[l]{L63.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.775 & NdMnSi$_{2}$ & \makecell[l]{No.~63.8.518 \\ $ Cm^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM1^+$ & \makecell[l]{L63.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.776 & CeMnSi$_{2}$ & \makecell[l]{No.~63.8.518 \\ $ Cm^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM1^+$ & \makecell[l]{L63.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.777 & CeMnSi$_{2}$ & \makecell[l]{No.~63.8.518 \\ $ Cm^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM1^+$ & \makecell[l]{L63.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.778 & LaMnSi$_{2}$ & \makecell[l]{No.~63.8.518 \\ $ Cm^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM1^+$ & \makecell[l]{L63.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.779 & LaMnSi$_{2}$ & \makecell[l]{No.~63.8.518 \\ $ Cm^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM1^+$ & \makecell[l]{L63.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.780 & LaMnSi$_{2}$ & \makecell[l]{No.~63.8.518 \\ $ Cm^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM1^+$ & \makecell[l]{L63.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.781 & CeMnSi$_{2}$ & \makecell[l]{No.~63.8.518 \\ $ Cm^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM1^+$ & \makecell[l]{L63.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.784 & NdCoO$_{3}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^+$ & \makecell[l]{L62.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.786 & NdVO$_{3}$ & \makecell[l]{No.~11.5.63 \\ $ P2_1^{\p}/m^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^+$ & \makecell[l]{L62.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.787 & YVO$_{3}$ & \makecell[l]{No.~62.6.507 \\ $ Pn^{\p}m^{\p}a$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.789 & CeCuSi & \makecell[l]{No.~63.7.517 \\ $ Cmc^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm GM1^+$ & \makecell[l]{L194.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.790 & Sr$_{2}$DyRuO$_{6}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.792 & Sr$_{2}$HoRuO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.793 & Sr$_{2}$HoRuO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.795 & Sr$_{2}$YRuO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.796 & Ca$_{2}$NiOsO$_{6}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^+$ & \makecell[l]{L14.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.797 & SmBaMn$_{2}$O$_{5}$ & \makecell[l]{No.~129.7.1081 \\ $ P4/nm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM1^+$ & \makecell[l]{L129.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.798 & MnPd$_{2}$ & \makecell[l]{No.~62.5.506 \\ $ Pnma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-$ & \makecell[l]{L62.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.799 & Sr$_{2}$Co$_{2}$O$_{5}$ & \makecell[l]{No.~46.9.346 \\ $ I_Pm^{\p}a^{\p}2$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~46 \\ $ Ima2$} & $\rm X1$ & \makecell[l]{L46.2.4 \\ $\rm X1$} \\ \hline 
    0.800 & MnTe & \makecell[l]{No.~63.1.511 \\ $ Cmcm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm GM3^+$ & \makecell[l]{L194.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.801 & Tl$_{3}$Fe$_{2}$S$_{4}$ & \makecell[l]{No.~62.5.506 \\ $ Pnma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^-$ & \makecell[l]{L62.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.804 & MoP$_{3}$SiO$_{11}$ & \makecell[l]{No.~15.4.95 \\ $ C2/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM2^-$ & \makecell[l]{L167.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.811 & Fe$_{2}$WO$_{6}$ & \makecell[l]{No.~60.7.494 \\ $ Pbc^{\p}n^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~60 \\ $ Pbcn$} & $\rm GM4^+$ & \makecell[l]{L60.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.813 & Fe$_{2}$WO$_{6}$ & \makecell[l]{No.~60.7.494 \\ $ Pbc^{\p}n^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~60 \\ $ Pbcn$} & $\rm GM4^+$ & \makecell[l]{L60.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.814 & Fe$_{2}$WO$_{6}$ & \makecell[l]{No.~60.3.490 \\ $ Pb^{\p}cn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~60 \\ $ Pbcn$} & $\rm GM4^-$ & \makecell[l]{L60.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.815 & MnNb$_{2}$O$_{6}$ & \makecell[l]{No.~60.3.490 \\ $ Pb^{\p}cn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~60 \\ $ Pbcn$} & $\rm GM1^-$ & \makecell[l]{L60.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.816 & MnTa$_{2}$O$_{6}$ & \makecell[l]{No.~60.3.490 \\ $ Pb^{\p}cn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~60 \\ $ Pbcn$} & $\rm GM1^-$ & \makecell[l]{L60.2.1 \\ $\rm GM1^-$} \\ \hline 
    0.821 & SrGd$_{2}$O$_{4}$ & \makecell[l]{No.~62.5.506 \\ $ Pnma^{\p}$} & $  a,-c,b;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-$ & \makecell[l]{L62.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.823 & Sr$_{2}$MnGaO$_{5}$ & \makecell[l]{No.~46.3.340 \\ $ Im^{\p}a2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~46 \\ $ Ima2$} & $\rm GM2$ & \makecell[l]{L46.2.1 \\ $\rm GM2$} \\ \hline 
    0.832 & CeAuGe & \makecell[l]{No.~36.4.252 \\ $ Cmc^{\p}2_1^{\p}$} & $  -b,2a+b,c;0,0,0  $ & \makecell[l]{No.~36 \\ $ Cmc2_1$} & $\rm GM1$ & \makecell[l]{L36.1.1 \\ $\rm GM1$} \\ \hline 
    0.833 & CeCuGe & \makecell[l]{No.~63.7.517 \\ $ Cmc^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm GM1^+$ & \makecell[l]{L194.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.834 & CrSbSe$_{3}$ & \makecell[l]{No.~62.7.508 \\ $ Pnm^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM1^+$ & \makecell[l]{L62.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.835 & Dy$_{5}$Pd$_{2}$In$_{4}$ & \makecell[l]{No.~55.5.445 \\ $ Pb^{\p}a^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~55 \\ $ Pbam$} & $\rm GM1^+$ & \makecell[l]{L55.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.836 & DyFeO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.837 & DyFeO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.838 & DyFeO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.839 & DyFeO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.840 & DyFeO$_{3}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.841 & DyFeO$_{3}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.855 & Mn$_{2}$Sb & \makecell[l]{No.~129.7.1081 \\ $ P4/nm^{\p}m^{\p}$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM1^+$ & \makecell[l]{L129.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.856 & Tm$_{2}$Fe$_{17}$ & \makecell[l]{No.~194.8.1501 \\ $ P6_3/mm^{\p}c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm GM1^+$ & \makecell[l]{L194.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.857 & Tm$_{2}$Fe$_{17}$ & \makecell[l]{No.~194.8.1501 \\ $ P6_3/mm^{\p}c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm GM1^+$ & \makecell[l]{L194.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.858 & Tm$_{2}$Fe$_{17}$ & \makecell[l]{No.~194.8.1501 \\ $ P6_3/mm^{\p}c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm GM1^+$ & \makecell[l]{L194.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.859 & YCo$_{3}$ & \makecell[l]{No.~166.5.1331 \\ $ R\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm GM1^+$ & \makecell[l]{L166.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.860 & Co$_{3}$Sn$_{2}$S$_{2}$ & \makecell[l]{No.~166.5.1331 \\ $ R\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm GM1^+$ & \makecell[l]{L166.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.861 & Co$_{3}$Sn$_{2}$S$_{2}$ & \makecell[l]{No.~166.5.1331 \\ $ R\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm GM1^+$ & \makecell[l]{L166.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.863 & EuCd$_{2}$As$_{2}$ & \makecell[l]{No.~12.5.70 \\ $ C2^{\p}/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm GM1^+$ & \makecell[l]{L164.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.867 & Nd$_{2}$NiIrO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^+$ & \makecell[l]{L14.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.897 & TbMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~139.7.1185 \\ $ I4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM1^+$ & \makecell[l]{L139.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.902 & DyMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~139.7.1185 \\ $ I4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM1^+$ & \makecell[l]{L139.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.904 & Nd$_{2}$PdGe$_{6}$ & \makecell[l]{No.~64.6.533 \\ $ Cm^{\p}c^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm GM3^+$ & \makecell[l]{L64.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.909 & Er$_{2}$PtGe$_{6}$ & \makecell[l]{No.~64.4.531 \\ $ Cmc^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm GM2^-$ & \makecell[l]{L64.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.910 & TbNiSi$_{2}$ & \makecell[l]{No.~63.3.513 \\ $ Cm^{\p}cm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM4^-$ & \makecell[l]{L63.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.911 & Tb$_{5}$Pd$_{2}$In$_{4}$ & \makecell[l]{No.~55.5.445 \\ $ Pb^{\p}a^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~55 \\ $ Pbam$} & $\rm GM1^+$ & \makecell[l]{L55.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.914 & Tb$_{5}$Ni$_{2}$In$_{4}$ & \makecell[l]{No.~55.5.445 \\ $ Pb^{\p}a^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~55 \\ $ Pbam$} & $\rm GM1^+$ & \makecell[l]{L55.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.917 & Sr$_{2}$ScOsO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.919 & EuMnBi$_{2}$ & \makecell[l]{No.~139.6.1184 \\ $ I4^{\p}/m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{L139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.920 & ThMnPN & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.921 & ThMnPN & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.922 & ThMnAsN & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.923 & ThMnAsN & \makecell[l]{No.~129.6.1080 \\ $ P4^{\p}/n^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM4^-$ & \makecell[l]{L129.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.927 & Nd$_{2}$PdGe$_{6}$ & \makecell[l]{No.~64.6.533 \\ $ Cm^{\p}c^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm GM3^+$ & \makecell[l]{L64.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.932 & Er$_{2}$PtGe$_{6}$ & \makecell[l]{No.~64.4.531 \\ $ Cmc^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm GM2^-$ & \makecell[l]{L64.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.933 & Na$_{2}$RuO$_{4}$ & \makecell[l]{No.~14.4.89 \\ $ P2_1/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^-$ & \makecell[l]{L14.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.934 & Sr$_{2}$NiTeO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.936 & Sr$_{2}$MnTeO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.937 & Sr$_{2}$CoTeO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.947 & YCrO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.959 & Cr$_{2}$TeO$_{6}$ & \makecell[l]{No.~58.3.473 \\ $ Pn^{\p}nm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~136 \\ $ P4_2/mnm$} & $\rm GM3^-$ & \makecell[l]{L136.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.960 & Fe$_{2}$TeO$_{6}$ & \makecell[l]{No.~136.9.1160 \\ $ P4_2/m^{\p}n^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~136 \\ $ P4_2/mnm$} & $\rm GM3^-$ & \makecell[l]{L136.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.965 & LuFe$_{2}$O$_{4}$ & \makecell[l]{No.~1.3.3 \\ $ P_{2s}1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~1 \\ $ P1$} & $\rm T1$ & \makecell[l]{L1.2.1 \\ $\rm R1$} \\ \hline 
    0.966 & V$_{2}$WO$_{6}$ & \makecell[l]{No.~58.3.473 \\ $ Pn^{\p}nm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~136 \\ $ P4_2/mnm$} & $\rm GM2^-$ & \makecell[l]{L136.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.967 & BaMn$_{2}$V$_{2}$O$_{8}$ & \makecell[l]{No.~45.3.333 \\ $ Ib^{\p}a2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~110 \\ $ I4_1cd$} & $\rm GM2$ & \makecell[l]{L110.2.1 \\ $\rm GM2$} \\ \hline 
    0.970 & PrRu$_{2}$Si$_{2}$ & \makecell[l]{No.~139.7.1185 \\ $ I4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM1^+$ & \makecell[l]{L139.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.971 & HoP & \makecell[l]{No.~139.7.1185 \\ $ I4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~225 \\ $ Fm\bar{3}m$} & $\rm GM1^+$ & \makecell[l]{L225.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.972 & HoPdIn & \makecell[l]{No.~189.5.1455 \\ $ P\bar{6}2^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~189 \\ $ P\bar{6}2m$} & $\rm GM1$ & \makecell[l]{L189.1.1 \\ $\rm GM1$} \\ \hline 
    0.973 & HoPdIn & \makecell[l]{No.~189.5.1455 \\ $ P\bar{6}2^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~189 \\ $ P\bar{6}2m$} & $\rm GM1$ & \makecell[l]{L189.1.1 \\ $\rm GM1$} \\ \hline 
    0.974 & ErPdIn & \makecell[l]{No.~189.5.1455 \\ $ P\bar{6}2^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~189 \\ $ P\bar{6}2m$} & $\rm GM1$ & \makecell[l]{L189.1.1 \\ $\rm GM1$} \\ \hline 
    0.975 & ErPdIn & \makecell[l]{No.~189.5.1455 \\ $ P\bar{6}2^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~189 \\ $ P\bar{6}2m$} & $\rm GM1$ & \makecell[l]{L189.1.1 \\ $\rm GM1$} \\ \hline 
    0.976 & NdPdIn & \makecell[l]{No.~38.5.269 \\ $ Am^{\p}m^{\p}2$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~189 \\ $ P\bar{6}2m$} & $\rm GM1$ & \makecell[l]{L189.1.1 \\ $\rm GM1$} \\ \hline 
    0.977 & NdPdIn & \makecell[l]{No.~8.3.40 \\ $ Cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~189 \\ $ P\bar{6}2m$} & $\rm GM1$ & \makecell[l]{L189.1.1 \\ $\rm GM1$} \\ \hline 
    0.978 & ErNiIn & \makecell[l]{No.~189.5.1455 \\ $ P\bar{6}2^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~189 \\ $ P\bar{6}2m$} & $\rm GM1$ & \makecell[l]{L189.1.1 \\ $\rm GM1$} \\ \hline 
    0.979 & TmVO$_{3}$ & \makecell[l]{No.~62.6.507 \\ $ Pn^{\p}m^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.980 & TmVO$_{3}$ & \makecell[l]{No.~62.6.507 \\ $ Pn^{\p}m^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.982 & TmVO$_{3}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.983 & TmVO$_{3}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{L14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.984 & LuVO$_{3}$ & \makecell[l]{No.~62.6.507 \\ $ Pn^{\p}m^{\p}a$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{L62.2.4 \\ $\rm GM3^+$} \\ \hline 
    1.0.1 & Ag$_{2}$CrO$_{2}$ & \makecell[l]{No.~12.3.68 \\ $ C2^{\p}/m$} & $  a-b,-5a-5b,-c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm GM1^-$ & \makecell[l]{L12.2.1 \\ $\rm GM1^-$} \\ \hline 
    1.0.5 & Sr$_{3}$CoIrO$_{6}$ & \makecell[l]{No.~165.5.1326 \\ $ P\bar{3}c^{\p}1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~165 \\ $ P\bar{3}c1$} & $\rm GM1^+$ & \makecell[l]{L165.1.1 \\ $\rm GM1^+$} \\ \hline 
    1.0.7 & LuFe$_{2}$O$_{4}$ & \makecell[l]{No.~12.5.70 \\ $ C2^{\p}/m^{\p}$} & $  a-b,3a+3b,-a/3+b/3+c/3;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm GM1^+$ & \makecell[l]{L12.1.1 \\ $\rm GM1^+$} \\ \hline 
    1.0.9 & CsCoCl$_{3}$ & \makecell[l]{No.~193.7.1491 \\ $ P6_3^{\p}/m^{\p}cm^{\p}$} & $  a-b,a+2b,c;0,0,0  $ & \makecell[l]{No.~193 \\ $ P6_3/mcm$} & $\rm GM4^+$ & \makecell[l]{L193.2.6 \\ $\rm GM4^+$} \\ \hline 
    1.0.10 & Sr$_{3}$NiIrO$_{6}$ & \makecell[l]{No.~165.5.1326 \\ $ P\bar{3}c^{\p}1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~165 \\ $ P\bar{3}c1$} & $\rm GM1^+$ & \makecell[l]{L165.1.1 \\ $\rm GM1^+$} \\ \hline 
    1.0.11 & CeCoGe$_{3}$ & \makecell[l]{No.~107.5.887 \\ $ I4m^{\p}m^{\p}$} & $  a,b,3c;0,0,0  $ & \makecell[l]{No.~107 \\ $ I4mm$} & $\rm GM1$ & \makecell[l]{L107.1.1 \\ $\rm GM1$} \\ \hline 
    1.0.12 & UAu$_{2}$Si$_{2}$ & \makecell[l]{No.~71.4.624 \\ $ Im^{\p}m^{\p}m$} & $  3a,b,c;0,0,0  $ & \makecell[l]{No.~71 \\ $ Immm$} & $\rm GM1^+$ & \makecell[l]{L71.1.1 \\ $\rm GM1^+$} \\ \hline 
    1.0.13 & FeI$_{2}$ & \makecell[l]{No.~12.5.70 \\ $ C2^{\p}/m^{\p}$} & $  5b,-2a+b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm GM1^+$ & \makecell[l]{L12.1.1 \\ $\rm GM1^+$} \\ \hline 
    1.0.18 & Cs$_{2}$MnU$_{3}$F$_{16}$ & \makecell[l]{No.~193.8.1492 \\ $ P6_3/mc^{\p}m^{\p}$} & $  2a+b,-a+b,c;0,0,0  $ & \makecell[l]{No.~193 \\ $ P6_3/mcm$} & $\rm GM1^+$ & \makecell[l]{L193.1.1 \\ $\rm GM1^+$} \\ \hline 
    1.0.19 & Cs$_{2}$CoU$_{3}$F$_{16}$ & \makecell[l]{No.~193.8.1492 \\ $ P6_3/mc^{\p}m^{\p}$} & $  2a+b,-a+b,c;0,0,0  $ & \makecell[l]{No.~193 \\ $ P6_3/mcm$} & $\rm GM1^+$ & \makecell[l]{L193.1.1 \\ $\rm GM1^+$} \\ \hline 
    1.0.26 & RbCoBr$_{3}$ & \makecell[l]{No.~193.7.1491 \\ $ P6_3^{\p}/m^{\p}cm^{\p}$} & $  a-b,a+2b,c;0,0,0  $ & \makecell[l]{No.~193 \\ $ P6_3/mcm$} & $\rm GM4^+$ & \makecell[l]{L193.2.6 \\ $\rm GM4^+$} \\ \hline 
    1.0.28 & Tb(DCO$_{2}$)$_{3}$ & \makecell[l]{No.~156.3.1281 \\ $ P3m^{\p}1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~156 \\ $ P3m1$} & $\rm GM1$ & \makecell[l]{L156.1.1 \\ $\rm GM1$} \\ \hline 
    1.0.29 & CeIrGe$_{3}$ & \makecell[l]{No.~107.5.887 \\ $ I4m^{\p}m^{\p}$} & $  a,b,3c;0,0,0  $ & \makecell[l]{No.~107 \\ $ I4mm$} & $\rm GM1$ & \makecell[l]{L107.1.1 \\ $\rm GM1$} \\ \hline 
    1.0.38 & CsCoCl$_{3}$ & \makecell[l]{No.~193.7.1491 \\ $ P6_3^{\p}/m^{\p}cm^{\p}$} & $  -a-2b,2a+b,c;0,0,0  $ & \makecell[l]{No.~193 \\ $ P6_3/mcm$} & $\rm GM4^+$ & \makecell[l]{L193.2.6 \\ $\rm GM4^+$} \\ \hline 
    1.0.39 & BaMnO$_{3}$ & \makecell[l]{No.~193.7.1491 \\ $ P6_3^{\p}/m^{\p}cm^{\p}$} & $  2a+b,-a+b,c;0,0,0  $ & \makecell[l]{No.~193 \\ $ P6_3/mcm$} & $\rm GM4^+$ & \makecell[l]{L193.2.6 \\ $\rm GM4^+$} \\ \hline 
    1.0.43 & UPd$_{2}$Si$_{2}$ & \makecell[l]{No.~139.7.1185 \\ $ I4/mm^{\p}m^{\p}$} & $  a,b,3c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM1^+$ & \makecell[l]{L139.1.1 \\ $\rm GM1^+$} \\ \hline 
    1.0.53 & Ho$_{2}$Ni$_{2}$Pb & \makecell[l]{No.~65.5.549 \\ $ Cm^{\p}m^{\p}m$} & $  5a,b,c;1/2,0,0  $ & \makecell[l]{No.~65 \\ $ Cmmm$} & $\rm GM1^+$ & \makecell[l]{L65.1.1 \\ $\rm GM1^+$} \\ \hline 
    1.0.54 & Ho$_{2}$Ni$_{2}$Pb & \makecell[l]{No.~65.5.549 \\ $ Cm^{\p}m^{\p}m$} & $  5a,b,c;1/2,0,0  $ & \makecell[l]{No.~65 \\ $ Cmmm$} & $\rm GM1^+$ & \makecell[l]{L65.1.1 \\ $\rm GM1^+$} \\ \hline 
    1.3 & Sr$_{2}$IrO$_{4}$ & \makecell[l]{No.~73.7.649 \\ $ I_Pb^{\p}ca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~73 \\ $ Ibca$} & $\rm X1^+$ & \makecell[l]{L73.2.4 \\ $\rm X1^+$} \\ \hline 
    1.7 & NdFe$_{3}$B$_{4}$O$_{12}$ & \makecell[l]{No.~5.4.22 \\ $ C_{2c}2$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~155 \\ $ R32$} & $\rm T1$ & \makecell[l]{L155.2.2 \\ $\rm T1$} \\ \hline 
    1.8 & CeRu$_{2}$Al$_{10}$ & \makecell[l]{No.~63.11.521 \\ $ C_Pm^{\p}cm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y4^-$ & \makecell[l]{L63.2.15 \\ $\rm Y4^-$} \\ \hline 
    1.16 & BaFe$_{2}$As$_{2}$ & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  c,a-b,a+b;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Z2^+$ & \makecell[l]{L69.2.8 \\ $\rm T3^+$} \\ \hline 
    1.20 & HoMnO$_{3}$ & \makecell[l]{No.~31.6.217 \\ $ P_{2b}mn2_1$} & $  b,-a,c;1/4,1/4,0  $ & \makecell[l]{No.~31 \\ $ Pmn2_1$} & $\rm Y4$ & \makecell[l]{L31.2.5 \\ $\rm Y2$} \\ \hline 
    1.21 & DyCo$_{2}$Si$_{2}$ & \makecell[l]{No.~139.15.1193 \\ $ I_P4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.22 & DyCu$_{2}$Si$_{2}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.23 & La$_{2}$CuO$_{4}$ & \makecell[l]{No.~64.14.541 \\ $ C_Pm^{\p}c^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm Y3^+$ & \makecell[l]{L64.2.12 \\ $\rm Y3^+$} \\ \hline 
    1.26 & CsFe$_{2}$Se$_{3}$ & \makecell[l]{No.~11.7.65 \\ $ P_{2c}2_1/m^{\p}$} & $  a/2+b/2,-c,-a/2+b/2;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm B2^+$ & \makecell[l]{L11.2.5 \\ $\rm B1^-$} \\ \hline 
    1.30 & BaCo$_{2}$V$_{2}$O$_{8}$ & \makecell[l]{No.~73.7.649 \\ $ I_Pb^{\p}ca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~73 \\ $ Ibca$} & $\rm X4^+$ & \makecell[l]{L73.2.5 \\ $\rm X4^+$} \\ \hline 
    1.32 & Lu$_{2}$MnCoO$_{6}$ & \makecell[l]{No.~4.4.18 \\ $ P_{2a}2_1$} & $  a,b,c;1/4,0,1/4  $ & \makecell[l]{No.~4 \\ $ P2_1$} & $\rm B1$ & \makecell[l]{L4.2.2 \\ $\rm B1$} \\ \hline 
    1.33 & ErAuGe & \makecell[l]{No.~36.9.257 \\ $ C_Pm^{\p}c^{\p}2_1$} & $  2a-b,a,c;0,0,0  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm Y1$ & \makecell[l]{L26.2.7 \\ $\rm Y1$} \\ \hline 
    1.35 & LiErF$_{4}$ & \makecell[l]{No.~15.7.98 \\ $ C_P2^{\p}/c$} & $  a+b,c,-b;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm Y1^+$ & \makecell[l]{L15.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.42 & La$_{2}$NiO$_{4}$ & \makecell[l]{No.~64.15.542 \\ $ C_Pmc^{\p}a^{\p}$} & $  a,c,-b;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm Y3^+$ & \makecell[l]{L64.2.12 \\ $\rm Y3^+$} \\ \hline 
    1.43 & PrNiO$_{3}$ & \makecell[l]{No.~26.8.175 \\ $ P_Cmc2_1$} & $  -c,a,-b;1/4,0,1/4  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm S1$ & \makecell[l]{L26.2.4 \\ $\rm S1$} \\ \hline 
    1.45 & NdNiO$_{3}$ & \makecell[l]{No.~26.8.175 \\ $ P_Cmc2_1$} & $  -c,a,-b;1/4,0,1/4  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm S1$ & \makecell[l]{L26.2.4 \\ $\rm S1$} \\ \hline 
    1.46 & Sr$_{2}$FeOsO$_{6}$ & \makecell[l]{No.~85.6.725 \\ $ P_{2c}4/n$} & $  a,b,c;1/4,1/4,1/4  $ & \makecell[l]{No.~85 \\ $ P4/n$} & $\rm Z1^+$ & \makecell[l]{L85.2.4 \\ $\rm Z1^+$} \\ \hline 
    1.47 & Sr$_{2}$FeOsO$_{6}$ & \makecell[l]{No.~87.6.738 \\ $ I_P4/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~87 \\ $ I4/m$} & $\rm M1^+$ & \makecell[l]{L87.2.4 \\ $\rm M1^+$} \\ \hline 
    1.49 & Ag$_{2}$NiO$_{2}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a,3b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm A1^+$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.50 & AgNiO$_{2}$ & \makecell[l]{No.~20.7.128 \\ $ C_P22^{\p}2_1^{\p}$} & $  2a+b,b,c;0,0,1/4  $ & \makecell[l]{No.~20 \\ $ C222_1$} & $\rm Y3$ & \makecell[l]{L20.2.5 \\ $\rm Y3$} \\ \hline 
    1.58 & La$_{2}$O$_{2}$Fe$_{2}$OSe$_{2}$ & \makecell[l]{No.~8.6.43 \\ $ C_{2c}m^{\p}$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~8 \\ $ Cm$} & $\rm M1$ & \makecell[l]{L8.2.2 \\ $\rm A1$} \\ \hline 
    1.59 & KTb$_{3}$F$_{12}$ & \makecell[l]{No.~87.7.739 \\ $ I_P4^{\p}/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~87 \\ $ I4/m$} & $\rm M2^+$ & \makecell[l]{L87.2.6 \\ $\rm M2^+$} \\ \hline 
    1.61 & MnWO$_{4}$ & \makecell[l]{No.~13.8.84 \\ $ P_C2/c$} & $  2a,b,-2a+c;1/2,0,0  $ & \makecell[l]{No.~13 \\ $ P2/c$} & $\rm C1^-$ & \makecell[l]{L13.2.4 \\ $\rm C1^+$} \\ \hline 
    1.63 & MnPb$_{4}$Sb$_{6}$S$_{14}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y2^-$ & \makecell[l]{L14.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.64 & BaNiF$_{4}$ & \makecell[l]{No.~4.4.18 \\ $ P_{2a}2_1$} & $  a/2+b/2,-c,-a/2+b/2;0,0,0  $ & \makecell[l]{No.~4 \\ $ P2_1$} & $\rm Y1$ & \makecell[l]{L4.2.2 \\ $\rm B1$} \\ \hline 
    1.65 & SrFeO$_{2}$ & \makecell[l]{No.~47.8.354 \\ $ P_Fmmm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm A1^+$ & \makecell[l]{L123.2.8 \\ $\rm A1^+$} \\ \hline 
    1.71 & SrCo$_{2}$V$_{2}$O$_{8}$ & \makecell[l]{No.~45.6.336 \\ $ I_Pba^{\p}2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~45 \\ $ Iba2$} & $\rm X4$ & \makecell[l]{L45.2.5 \\ $\rm X3$} \\ \hline 
    1.80 & Dy$_{2}$CoGa$_{8}$ & \makecell[l]{No.~123.19.1017 \\ $ P_I4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm A3^-$ & \makecell[l]{L123.2.8 \\ $\rm A1^+$} \\ \hline 
    1.81 & GdIn$_{3}$ & \makecell[l]{No.~123.17.1015 \\ $ P_P4^{\p}/mmm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm M1^+$ & \makecell[l]{L123.2.10 \\ $\rm M1^+$} \\ \hline 
    1.82 & Nd$_{2}$RhIn$_{8}$ & \makecell[l]{No.~123.19.1017 \\ $ P_I4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm A3^-$ & \makecell[l]{L123.2.8 \\ $\rm A1^+$} \\ \hline 
    1.87 & Tb$_{2}$CoGa$_{8}$ & \makecell[l]{No.~123.19.1017 \\ $ P_I4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm A3^-$ & \makecell[l]{L123.2.8 \\ $\rm A1^+$} \\ \hline 
    1.90 & YFe$_{3}$(BO$_{3}$)$_{4}$ & \makecell[l]{No.~5.4.22 \\ $ C_{2c}2$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~152 \\ $ P3_121$} & $\rm A1$ & \makecell[l]{L152.2.2 \\ $\rm A1$} \\ \hline 
    1.91 & TbFe$_{3}$(BO$_{3}$)$_{4}$ & \makecell[l]{No.~152.4.1266 \\ $ P_{2c}3_221$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~152 \\ $ P3_121$} & $\rm A1$ & \makecell[l]{L152.2.2 \\ $\rm A1$} \\ \hline 
    1.94 & Ba$_{3}$LaRu$_{2}$O$_{9}$ & \makecell[l]{No.~15.7.98 \\ $ C_P2^{\p}/c$} & $  a,a+2b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y1^+$ & \makecell[l]{L63.2.8 \\ $\rm Y1^+$} \\ \hline 
    1.100 & Cu$_{2}$MnSnS$_{4}$ & \makecell[l]{No.~5.4.22 \\ $ C_{2c}2$} & $  a-c,b,2a;1/2,0,0  $ & \makecell[l]{No.~5 \\ $ C2$} & $\rm GM2$ & \makecell[l]{L5.2.1 \\ $\rm GM2$} \\ \hline 
    1.101 & LuMnO$_{3}$ & \makecell[l]{No.~31.6.217 \\ $ P_{2b}mn2_1$} & $  -c,b,a;0,1/4,1/4  $ & \makecell[l]{No.~31 \\ $ Pmn2_1$} & $\rm Y4$ & \makecell[l]{L31.2.5 \\ $\rm Y2$} \\ \hline 
    1.103 & U$_{2}$Rh$_{2}$Sn & \makecell[l]{No.~127.12.1064 \\ $ P_{2c}4^{\p}/mbm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~127 \\ $ P4/mbm$} & $\rm Z2^-$ & \makecell[l]{L127.2.11 \\ $\rm Z2^-$} \\ \hline 
    1.103 & U$_{2}$Rh$_{2}$Sn & \makecell[l]{No.~127.12.1064 \\ $ P_{2c}4^{\p}/mbm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~127 \\ $ P4/mbm$} & $\rm Z2^-$ & \makecell[l]{L127.2.11 \\ $\rm Z2^-$} \\ \hline 
    1.104 & Gd$_{2}$CuO$_{4}$ & \makecell[l]{No.~69.9.613 \\ $ F_Cm^{\p}m^{\p}m$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Y1^+$ & \makecell[l]{L69.2.4 \\ $\rm T1^+$} \\ \hline 
    1.106 & Pr$_{2}$CuO$_{4}$ & \makecell[l]{No.~69.9.613 \\ $ F_Cm^{\p}m^{\p}m$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Y1^+$ & \makecell[l]{L69.2.4 \\ $\rm T1^+$} \\ \hline 
    1.107 & Sm$_{2}$CuO$_{4}$ & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Y1^+$ & \makecell[l]{L69.2.4 \\ $\rm T1^+$} \\ \hline 
    1.111 & GdBiPt & \makecell[l]{No.~8.6.43 \\ $ C_{2c}m^{\p}$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~160 \\ $ R3m$} & $\rm T1$ & \makecell[l]{L160.2.2 \\ $\rm T1$} \\ \hline 
    1.113 & NiSb$_{2}$O$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^+$ & \makecell[l]{L14.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.120 & BaFe$_{2}$Se$_{3}$ & \makecell[l]{No.~7.6.37 \\ $ P_Cc$} & $  -c,a,-b+c;1/4,0,0  $ & \makecell[l]{No.~7 \\ $ Pc$} & $\rm C1$ & \makecell[l]{L7.2.2 \\ $\rm C1$} \\ \hline 
    1.125 & LaFeAsO & \makecell[l]{No.~67.17.593 \\ $ C_Im^{\p}ma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~67 \\ $ Cmme$} & $\rm T2^+$ & \makecell[l]{L67.2.6 \\ $\rm T1^+$} \\ \hline 
    1.136 & AgCrS$_{2}$ & \makecell[l]{No.~8.4.41 \\ $ C_{2c}m$} & $  -a/3+b/3-2c/3,-a-b,-2a/3+2b/3+2c/3;0,0,0  $ & \makecell[l]{No.~8 \\ $ Cm$} & $\rm M1$ & \makecell[l]{L8.2.2 \\ $\rm A1$} \\ \hline 
    1.139 & Ho$_{2}$RhIn$_{8}$ & \makecell[l]{No.~47.10.356 \\ $ P_{2c}m^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~47 \\ $ Pmmm$} & $\rm X2^-$ & \makecell[l]{L47.2.9 \\ $\rm X2^+$} \\ \hline 
    1.140 & PrMgPb & \makecell[l]{No.~12.10.75 \\ $ C_P2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.141 & NdMgPb & \makecell[l]{No.~12.10.75 \\ $ C_P2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.142 & CeMgPb & \makecell[l]{No.~69.8.612 \\ $ F_Cmmm^{\p}$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Y2^-$ & \makecell[l]{L69.2.7 \\ $\rm T2^-$} \\ \hline 
    1.143 & Mn$_{3}$Pt & \makecell[l]{No.~123.13.1011 \\ $ P_{2c}4^{\p}/mm^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm Z4^-$ & \makecell[l]{L123.2.16 \\ $\rm Z2^+$} \\ \hline 
    1.146 & LaCrAsO & \makecell[l]{No.~129.11.1085 \\ $ P_{2c}4^{\p}/nm^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z2^+$ & \makecell[l]{L129.2.10 \\ $\rm Z2^+$} \\ \hline 
    1.150 & PrAg & \makecell[l]{No.~65.16.560 \\ $ C_Pmm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm M4^+$ & \makecell[l]{L123.2.10 \\ $\rm M1^+$} \\ \hline 
    1.156 & LaMn$_{3}$Cr$_{4}$O$_{12}$ & \makecell[l]{No.~146.3.1242 \\ $ R_R3$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~197 \\ $ I23$} & $\rm H1$ & \makecell[l]{L197.2.1 \\ $\rm H1$} \\ \hline 
    1.158 & YMn$_{3}$Al$_{4}$O$_{12}$ & \makecell[l]{No.~71.8.628 \\ $ I_Pm^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~204 \\ $ Im\bar{3}$} & $\rm H1^+$ & \makecell[l]{L204.2.2 \\ $\rm H1^+$} \\ \hline 
    1.159 & Li$_{2}$Ni(WO$_{4}$)$_{2}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm U1^-$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.160 & UP & \makecell[l]{No.~139.15.1193 \\ $ I_P4/mm^{\p}m^{\p}$} & $  a/2+b/2,-a/2+b/2,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.162 & NdMg & \makecell[l]{No.~123.15.1013 \\ $ P_{2c}4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm Z1^+$ & \makecell[l]{L123.2.14 \\ $\rm Z1^+$} \\ \hline 
    1.165 & Ni$_{3}$TeO$_{6}$ & \makecell[l]{No.~146.3.1242 \\ $ R_R3$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~146 \\ $ R3$} & $\rm T1$ & \makecell[l]{L146.2.1 \\ $\rm T1$} \\ \hline 
    1.166 & La$_{2}$LiOsO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm V1^+$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.168 & Sr$_{2}$CuTeO$_{6}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a+b,c,-b;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.171 & Tb$_{2}$Fe$_{2}$Si$_{2}$C & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm A2^-$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.172 & NiTa$_{2}$O$_{6}$ & \makecell[l]{No.~28.13.197 \\ $ P_Am^{\p}a^{\p}2$} & $  a-b,a+b,c;1/2,0,0  $ & \makecell[l]{No.~28 \\ $ Pma2$} & $\rm T3$ & \makecell[l]{L28.2.4 \\ $\rm T1$} \\ \hline 
    1.176 & YbCo$_{2}$Si$_{2}$ & \makecell[l]{No.~67.17.593 \\ $ C_Im^{\p}ma^{\p}$} & $  c,-a+b,-a-b;1/2,0,0  $ & \makecell[l]{No.~67 \\ $ Cmme$} & $\rm T4^-$ & \makecell[l]{L67.2.7 \\ $\rm T3^+$} \\ \hline 
    1.177 & Sr$_{2}$CuWO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a/2-b/2-c/2,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm R1^-$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.179 & NdCoAsO & \makecell[l]{No.~59.9.486 \\ $ P_{2c}m^{\p}mn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z3^-$ & \makecell[l]{L129.2.8 \\ $\rm Z1^+$} \\ \hline 
    1.180 & Na$_{3}$Co$_{2}$SbO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a/2+b/2,-a/2+b/2,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm X1^-$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.181 & Ba$_{3}$Fe$_{3}$O$_{7}$F & \makecell[l]{No.~11.6.64 \\ $ P_{2a}2_1/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm B2^-$ & \makecell[l]{L11.2.4 \\ $\rm B1^+$} \\ \hline 
    1.182 & TlMnO$_{3}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,-b,-c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm Z1^+$ & \makecell[l]{L123.2.14 \\ $\rm Z1^+$} \\ \hline 
    1.184 & Na$_{2}$Co$_{2}$TeO$_{6}$ & \makecell[l]{No.~20.6.127 \\ $ C_P2^{\p}2^{\p}2_1$} & $  2a+b,b,c;0,0,1/4  $ & \makecell[l]{No.~20 \\ $ C222_1$} & $\rm Y3$ & \makecell[l]{L20.2.5 \\ $\rm Y3$} \\ \hline 
    1.186 & SrRu$_{2}$O$_{6}$ & \makecell[l]{No.~162.6.1308 \\ $ P_{2c}\bar{3}1m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~162 \\ $ P\bar{3}1m$} & $\rm A2^+$ & \makecell[l]{L162.2.5 \\ $\rm A1^-$} \\ \hline 
    1.187 & TbRh$_{2}$Si$_{2}$ & \makecell[l]{No.~139.15.1193 \\ $ I_P4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.188 & CeRh$_{2}$Si$_{2}$ & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Y1^+$ & \makecell[l]{L69.2.4 \\ $\rm T1^+$} \\ \hline 
    1.189 & TbMg$_{3}$ & \makecell[l]{No.~166.7.1333 \\ $ R_R\bar{3}m^{\p}$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+$ & \makecell[l]{L166.2.4 \\ $\rm T1^+$} \\ \hline 
    1.190 & YCr(BO$_{3}$)$_{2}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~148 \\ $ R\bar{3}$} & $\rm T1^-$ & \makecell[l]{L148.2.2 \\ $\rm T1^+$} \\ \hline 
    1.191 & HoCr(BO$_{3}$)$_{2}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~148 \\ $ R\bar{3}$} & $\rm T1^-$ & \makecell[l]{L148.2.2 \\ $\rm T1^+$} \\ \hline 
    1.192 & SmMn$_{2}$O$_{5}$ & \makecell[l]{No.~26.7.174 \\ $ P_{2b}mc2_1$} & $  -c,a,-b;1/4,0,0  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm Y1$ & \makecell[l]{L26.2.7 \\ $\rm Y1$} \\ \hline 
    1.193 & CrTe$_{3}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm R1^-$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.194 & NiWO$_{4}$ & \makecell[l]{No.~13.6.82 \\ $ P_{2a}2/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~13 \\ $ P2/c$} & $\rm Y2^-$ & \makecell[l]{L13.2.5 \\ $\rm Y1^+$} \\ \hline 
    1.195 & Er$_{2}$Ni$_{2}$In & \makecell[l]{No.~51.12.398 \\ $ P_Amma$} & $  b,c,a;1/4,1/4,0  $ & \makecell[l]{No.~51 \\ $ Pmma$} & $\rm T4^-$ & \makecell[l]{L51.2.8 \\ $\rm T1^+$} \\ \hline 
    1.200 & U$_{2}$Ni$_{2}$Sn & \makecell[l]{No.~65.12.556 \\ $ C_{2c}mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~127 \\ $ P4/mbm$} & $\rm Z2^-$ & \makecell[l]{L127.2.11 \\ $\rm Z2^-$} \\ \hline 
    1.205 & Dy$_{2}$Fe$_{2}$Si$_{2}$C & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm A2^-$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.206 & Dy$_{2}$Fe$_{2}$Si$_{2}$C & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm A2^-$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.208 & UAs & \makecell[l]{No.~139.15.1193 \\ $ I_P4/mm^{\p}m^{\p}$} & $  a/2+b/2,-a/2+b/2,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.209 & FeI$_{2}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  -2a-b+2c,-b,2c;0,0,1/2  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm A2^-$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.211 & Dy$_{2}$O$_{2}$S & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M2^-$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.212 & Dy$_{2}$O$_{2}$Se & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M2^-$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.213 & Ho$_{2}$O$_{2}$Se & \makecell[l]{No.~12.10.75 \\ $ C_P2/m^{\p}$} & $  -a+b,-a-b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm Y2^-$ & \makecell[l]{L12.2.9 \\ $\rm Y2^-$} \\ \hline 
    1.214 & Yb$_{2}$O$_{2}$Se & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm A2^-$ & \makecell[l]{L164.2.4 \\ $\rm A1^+$} \\ \hline 
    1.215 & UP$_{2}$ & \makecell[l]{No.~129.13.1087 \\ $ P_{2c}4/nm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z1^+$ & \makecell[l]{L129.2.8 \\ $\rm Z1^+$} \\ \hline 
    1.222 & Er$_{2}$CoGa$_{8}$ & \makecell[l]{No.~47.9.355 \\ $ P_{2a}mmm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~47 \\ $ Pmmm$} & $\rm Y2^-$ & \makecell[l]{L47.2.9 \\ $\rm X2^+$} \\ \hline 
    1.223 & Tm$_{2}$CoGa$_{8}$ & \makecell[l]{No.~47.7.353 \\ $ P_Cmmm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~47 \\ $ Pmmm$} & $\rm U2^-$ & \makecell[l]{L47.2.5 \\ $\rm S1^+$} \\ \hline 
    1.228 & RuCl$_{3}$ & \makecell[l]{No.~12.7.72 \\ $ C_P2/m$} & $  a,b,3c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm Y2^+$ & \makecell[l]{L12.2.8 \\ $\rm Y2^+$} \\ \hline 
    1.229 & BaMoP$_{2}$O$_{8}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a/2+b/2,-a/2+b/2,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm T1^-$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.232 & CuMnSb & \makecell[l]{No.~8.6.43 \\ $ C_{2c}m^{\p}$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~160 \\ $ R3m$} & $\rm T1$ & \makecell[l]{L160.2.2 \\ $\rm T1$} \\ \hline 
    1.233 & CuMnSb & \makecell[l]{No.~160.5.1299 \\ $ R_R3m^{\p}$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~160 \\ $ R3m$} & $\rm T1$ & \makecell[l]{L160.2.2 \\ $\rm T1$} \\ \hline 
    1.240 & FeI$_{2}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  -a-b,a-c,2c;0,0,1/2  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm U1^-$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.243 & Sr$_{2}$CoOsO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,-a/2-b/2+c/2;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm R1^+$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.251 & NdCo$_{2}$P$_{2}$ & \makecell[l]{No.~123.15.1013 \\ $ P_{2c}4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm Z3^-$ & \makecell[l]{L123.2.14 \\ $\rm Z1^+$} \\ \hline 
    1.253 & CeCo$_{2}$P$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.254 & UNiGa$_{5}$ & \makecell[l]{No.~123.19.1017 \\ $ P_I4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm A1^+$ & \makecell[l]{L123.2.8 \\ $\rm A1^+$} \\ \hline 
    1.255 & UPtGa$_{5}$ & \makecell[l]{No.~123.15.1013 \\ $ P_{2c}4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm Z1^+$ & \makecell[l]{L123.2.14 \\ $\rm Z1^+$} \\ \hline 
    1.256 & BaNi$_{2}$V$_{2}$O$_{8}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~148 \\ $ R\bar{3}$} & $\rm T1^+$ & \makecell[l]{L148.2.2 \\ $\rm T1^+$} \\ \hline 
    1.257 & BaNi$_{2}$As$_{2}$O$_{8}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,-a/3+b/3+c/3,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm U1^+$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.261 & NpRhGa$_{5}$ & \makecell[l]{No.~123.15.1013 \\ $ P_{2c}4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm Z1^+$ & \makecell[l]{L123.2.14 \\ $\rm Z1^+$} \\ \hline 
    1.262 & NpRhGa$_{5}$ & \makecell[l]{No.~65.12.556 \\ $ C_{2c}mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm Z1^+$ & \makecell[l]{L123.2.14 \\ $\rm Z1^+$} \\ \hline 
    1.263 & Ca$_{3}$Ru$_{2}$O$_{7}$ & \makecell[l]{No.~36.9.257 \\ $ C_Pm^{\p}c^{\p}2_1$} & $  -c,-a,b;0,0,0  $ & \makecell[l]{No.~36 \\ $ Cmc2_1$} & $\rm Y1$ & \makecell[l]{L36.2.4 \\ $\rm Y1$} \\ \hline 
    1.265 & CuMnSb & \makecell[l]{No.~160.5.1299 \\ $ R_R3m^{\p}$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~160 \\ $ R3m$} & $\rm T1$ & \makecell[l]{L160.2.2 \\ $\rm T1$} \\ \hline 
    1.271 & CeSbTe & \makecell[l]{No.~129.13.1087 \\ $ P_{2c}4/nm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z1^+$ & \makecell[l]{L129.2.8 \\ $\rm Z1^+$} \\ \hline 
    1.281 & YBaCuFeO$_{5}$ & \makecell[l]{No.~25.9.163 \\ $ P_Fmm2$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~99 \\ $ P4mm$} & $\rm A3$ & \makecell[l]{L99.2.4 \\ $\rm A1$} \\ \hline 
    1.282 & YBaCuFeO$_{5}$ & \makecell[l]{No.~10.8.56 \\ $ P_C2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm A4^+$ & \makecell[l]{L123.2.8 \\ $\rm A1^+$} \\ \hline 
    1.285 & YBaCuFeO$_{5}$ & \makecell[l]{No.~47.8.354 \\ $ P_Fmmm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm A4^+$ & \makecell[l]{L123.2.8 \\ $\rm A1^+$} \\ \hline 
    1.288 & CePd$_{2}$Si$_{2}$ & \makecell[l]{No.~69.9.613 \\ $ F_Cm^{\p}m^{\p}m$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Y1^+$ & \makecell[l]{L69.2.4 \\ $\rm T1^+$} \\ \hline 
    1.289 & CePd$_{2}$Ge$_{2}$ & \makecell[l]{No.~69.9.613 \\ $ F_Cm^{\p}m^{\p}m$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Y1^+$ & \makecell[l]{L69.2.4 \\ $\rm T1^+$} \\ \hline 
    1.290 & CeRh$_{2}$Si$_{2}$ & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Y1^+$ & \makecell[l]{L69.2.4 \\ $\rm T1^+$} \\ \hline 
    1.291 & CeAu$_{2}$Si$_{2}$ & \makecell[l]{No.~139.15.1193 \\ $ I_P4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.292 & HoNi$_{2}$B$_{2}$C & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.293 & NdNi$_{2}$B$_{2}$C & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.294 & HoNi$_{2}$B$_{2}$C & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.295 & DyNi$_{2}$B$_{2}$C & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.296 & PrNi$_{2}$B$_{2}$C & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.298 & BaCdVO(PO$_{4}$)$_{2}$ & \makecell[l]{No.~29.7.204 \\ $ P_{2b}c^{\p}a^{\p}2_1$} & $  -c,b,a;0,1/4,0  $ & \makecell[l]{No.~29 \\ $ Pca2_1$} & $\rm Y1$ & \makecell[l]{L29.2.4 \\ $\rm Y1$} \\ \hline 
    1.308 & MnBi$_{2}$Te$_{4}$ & \makecell[l]{No.~166.7.1333 \\ $ R_R\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+$ & \makecell[l]{L166.2.4 \\ $\rm T1^+$} \\ \hline 
    1.311 & BaMo(PO$_{4}$)$_{2}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a/2+b/2,-a/2+b/2,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm U1^-$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.312 & HoNi$_{2}$B$_{2}$C & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.320 & Sr$_{2}$FeWO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm T1^-$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.321 & Ba$_{2}$FeWO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a/2-b/2-c/2,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm R1^-$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.325 & PrMn$_{2}$O$_{5}$ & \makecell[l]{No.~6.7.31 \\ $ P_{2c}m^{\p}$} & $  a,-c,b;0,0,0  $ & \makecell[l]{No.~6 \\ $ Pm$} & $\rm Y1$ & \makecell[l]{L6.2.2 \\ $\rm B1$} \\ \hline 
    1.334 & Pr$_{2}$Pd$_{2}$In & \makecell[l]{No.~55.9.449 \\ $ P_{2c}b^{\p}am$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~55 \\ $ Pbam$} & $\rm Z4^+$ & \makecell[l]{L55.2.8 \\ $\rm Z3^+$} \\ \hline 
    1.335 & Nd$_{2}$Pd$_{2}$In & \makecell[l]{No.~25.10.164 \\ $ P_{2c}mm^{\p}2^{\p}$} & $  c,-a+b,-a-b;-1/4,1/4,0  $ & \makecell[l]{No.~25 \\ $ Pmm2$} & $\rm Z1$ & \makecell[l]{L25.2.9 \\ $\rm Z1$} \\ \hline 
    1.339 & EuAs$_{3}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.341 & TmMnO$_{3}$ & \makecell[l]{No.~31.6.217 \\ $ P_{2b}mn2_1$} & $  b,-a,c;1/4,1/4,0  $ & \makecell[l]{No.~31 \\ $ Pmn2_1$} & $\rm Y4$ & \makecell[l]{L31.2.5 \\ $\rm Y2$} \\ \hline 
    1.344 & Ba$_{2}$Co$_{9}$O$_{14}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+$ & \makecell[l]{L166.2.4 \\ $\rm T1^+$} \\ \hline 
    1.346 & TlMnF$_{4}$ & \makecell[l]{No.~15.6.97 \\ $ C_P2/c$} & $  a+c,b,c;1/4,1/4,1/4  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm Y1^+$ & \makecell[l]{L15.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.349 & CoNb$_{3}$S$_{6}$ & \makecell[l]{No.~20.7.128 \\ $ C_P22^{\p}2_1^{\p}$} & $  2a+b,b,c;0,0,1/4  $ & \makecell[l]{No.~20 \\ $ C222_1$} & $\rm Y1$ & \makecell[l]{L20.2.3 \\ $\rm Y1$} \\ \hline 
    1.351 & Ba$_{2}$Co$_{2}$F$_{7}$Cl & \makecell[l]{No.~11.6.64 \\ $ P_{2a}2_1/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm Y1^+$ & \makecell[l]{L11.2.4 \\ $\rm B1^+$} \\ \hline 
    1.353 & SmNiO$_{3}$ & \makecell[l]{No.~26.8.175 \\ $ P_Cmc2_1$} & $  -c,a,-b;1/4,0,1/4  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm S1$ & \makecell[l]{L26.2.4 \\ $\rm S1$} \\ \hline 
    1.354 & EuNiO$_{3}$ & \makecell[l]{No.~26.8.175 \\ $ P_Cmc2_1$} & $  -c,a,-b;1/4,0,1/4  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm S1$ & \makecell[l]{L26.2.4 \\ $\rm S1$} \\ \hline 
    1.355 & DyGe$_{3}$ & \makecell[l]{No.~11.6.64 \\ $ P_{2a}2_1/m$} & $  a,-3c,a/2+b/2;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm Y2^-$ & \makecell[l]{L11.2.4 \\ $\rm B1^+$} \\ \hline 
    1.356 & Ho$_{3}$Ge$_{4}$ & \makecell[l]{No.~63.17.527 \\ $ C_Pm^{\p}c^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y2^-$ & \makecell[l]{L63.2.11 \\ $\rm Y2^-$} \\ \hline 
    1.361 & DyGe & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  b,-a,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm A2^-$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.363 & TbCu$_{2}$Si$_{2}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.364 & HoCu$_{2}$Si$_{2}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.365 & TbCu$_{2}$Si$_{2}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.366 & HoCu$_{2}$Si$_{2}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.367 & Pu$_{2}$O$_{3}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  2a+b,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.368 & Tb$_{2}$Ni$_{3}$Si$_{5}$ & \makecell[l]{No.~72.11.640 \\ $ I_Pb^{\p}a^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~72 \\ $ Ibam$} & $\rm X1^+$ & \makecell[l]{L72.2.6 \\ $\rm X1^+$} \\ \hline 
    1.371 & Nd$_{2}$NiO$_{4}$ & \makecell[l]{No.~64.15.542 \\ $ C_Pmc^{\p}a^{\p}$} & $  a,-c,b;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm Y3^+$ & \makecell[l]{L64.2.12 \\ $\rm Y3^+$} \\ \hline 
    1.374 & HoNiGe & \makecell[l]{No.~6.7.31 \\ $ P_{2c}m^{\p}$} & $  a,b,c;0,1/4,0  $ & \makecell[l]{No.~6 \\ $ Pm$} & $\rm A1$ & \makecell[l]{L6.2.2 \\ $\rm B1$} \\ \hline 
    1.375 & CeScGe & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a/2+b/2+c/2,-a/2+b/2-c/2,-a/2-b/2+c/2;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm R1^-$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.376 & CeScGe & \makecell[l]{No.~69.7.611 \\ $ F_Cm^{\p}mm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.377 & CeScSi & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a/2+b/2+c/2,-a/2+b/2-c/2,-a/2-b/2+c/2;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm R1^-$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.378 & CeScSi & \makecell[l]{No.~69.7.611 \\ $ F_Cm^{\p}mm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.379 & ErNiGe & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  -b,c,-a;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^+$ & \makecell[l]{L14.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.384 & USb$_{2}$ & \makecell[l]{No.~129.13.1087 \\ $ P_{2c}4/nm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z1^+$ & \makecell[l]{L129.2.8 \\ $\rm Z1^+$} \\ \hline 
    1.388 & La$_{2}$NiO$_{3}$F$_{2}$ & \makecell[l]{No.~66.9.572 \\ $ C_Pc^{\p}cm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~66 \\ $ Cccm$} & $\rm Y4^-$ & \makecell[l]{L66.2.11 \\ $\rm Y3^-$} \\ \hline 
    1.389 & Sr$_{2}$CoO$_{3}$Cl & \makecell[l]{No.~67.9.585 \\ $ C_Pmma$} & $  a-b,a+b,c;1/2,1/2,0  $ & \makecell[l]{No.~67 \\ $ Cmme$} & $\rm Y3^+$ & \makecell[l]{L67.2.11 \\ $\rm Y3^+$} \\ \hline 
    1.398 & Pr$_{2}$CuO$_{4}$ & \makecell[l]{No.~69.9.613 \\ $ F_Cm^{\p}m^{\p}m$} & $  a+b,-a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm T1^+$ & \makecell[l]{L69.2.4 \\ $\rm T1^+$} \\ \hline 
    1.399 & Pr$_{2}$CuO$_{4}$ & \makecell[l]{No.~69.9.613 \\ $ F_Cm^{\p}m^{\p}m$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm T1^+$ & \makecell[l]{L69.2.4 \\ $\rm T1^+$} \\ \hline 
    1.400 & TbAg$_{2}$ & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm T1^+$ & \makecell[l]{L69.2.4 \\ $\rm T1^+$} \\ \hline 
    1.401 & Nd$_{5}$Pb$_{3}$ & \makecell[l]{No.~63.14.524 \\ $ C_Pm^{\p}c^{\p}m$} & $  2a+b,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y1^+$ & \makecell[l]{L63.2.8 \\ $\rm Y1^+$} \\ \hline 
    1.402 & Nd$_{5}$Pb$_{3}$ & \makecell[l]{No.~63.14.524 \\ $ C_Pm^{\p}c^{\p}m$} & $  2a+b,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y1^+$ & \makecell[l]{L63.2.8 \\ $\rm Y1^+$} \\ \hline 
    1.403 & La$_{2}$CoO$_{4}$ & \makecell[l]{No.~64.15.542 \\ $ C_Pmc^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm Y3^+$ & \makecell[l]{L64.2.12 \\ $\rm Y3^+$} \\ \hline 
    1.404 & Sr$_{2}$CuO$_{2}$Cl$_{2}$ & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Y1^+$ & \makecell[l]{L69.2.4 \\ $\rm T1^+$} \\ \hline 
    1.406 & Nd$_{2}$CuO$_{4}$ & \makecell[l]{No.~69.9.613 \\ $ F_Cm^{\p}m^{\p}m$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Y1^+$ & \makecell[l]{L69.2.4 \\ $\rm T1^+$} \\ \hline 
    1.407 & Nd$_{2}$CuO$_{4}$ & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Y1^+$ & \makecell[l]{L69.2.4 \\ $\rm T1^+$} \\ \hline 
    1.408 & Nd$_{2}$CuO$_{4}$ & \makecell[l]{No.~69.9.613 \\ $ F_Cm^{\p}m^{\p}m$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Y1^+$ & \makecell[l]{L69.2.4 \\ $\rm T1^+$} \\ \hline 
    1.411 & EuMn$_{2}$P$_{2}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm A1^+$ & \makecell[l]{L164.2.4 \\ $\rm A1^+$} \\ \hline 
    1.413 & Ce$_{3}$Ni$_{2}$Ge$_{7}$ & \makecell[l]{No.~65.14.558 \\ $ C_Pmmm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~65 \\ $ Cmmm$} & $\rm Y4^-$ & \makecell[l]{L65.2.14 \\ $\rm Y3^-$} \\ \hline 
    1.414 & CeNiGe$_{3}$ & \makecell[l]{No.~65.14.558 \\ $ C_Pmmm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~65 \\ $ Cmmm$} & $\rm Y3^-$ & \makecell[l]{L65.2.14 \\ $\rm Y3^-$} \\ \hline 
    1.415 & Tb$_{2}$Pd$_{2}$In & \makecell[l]{No.~51.19.405 \\ $ P_Am^{\p}ma$} & $  a-b,c,-a-b;0,0,0  $ & \makecell[l]{No.~51 \\ $ Pmma$} & $\rm T4^-$ & \makecell[l]{L51.2.8 \\ $\rm T1^+$} \\ \hline 
    1.416 & Tb$_{2}$O$_{2}$S & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a+2b,-a,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M2^-$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.417 & Tb$_{2}$O$_{2}$Se & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a+2b,-a,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M2^-$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.419 & GdIn$_{3}$ & \makecell[l]{No.~123.17.1015 \\ $ P_P4^{\p}/mmm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm M1^+$ & \makecell[l]{L123.2.10 \\ $\rm M1^+$} \\ \hline 
    1.420 & YBa$_{2}$Cu$_{3}$O$_{6}$ & \makecell[l]{No.~47.7.353 \\ $ P_Cmmm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm M3^-$ & \makecell[l]{L123.2.13 \\ $\rm M2^-$} \\ \hline 
    1.421 & NdRh$_{2}$Si$_{2}$ & \makecell[l]{No.~139.15.1193 \\ $ I_P4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.422 & ErRh$_{2}$Si$_{2}$ & \makecell[l]{No.~71.8.628 \\ $ I_Pm^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.423 & UPb$_{3}$ & \makecell[l]{No.~123.15.1013 \\ $ P_{2c}4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm Z1^+$ & \makecell[l]{L123.2.14 \\ $\rm Z1^+$} \\ \hline 
    1.424 & UCu$_{5}$ & \makecell[l]{No.~160.5.1299 \\ $ R_R3m^{\p}$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~160 \\ $ R3m$} & $\rm T1$ & \makecell[l]{L160.2.2 \\ $\rm T1$} \\ \hline 
    1.425 & UGeTe & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.426 & UGeS & \makecell[l]{No.~129.13.1087 \\ $ P_{2c}4/nm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z3^-$ & \makecell[l]{L129.2.8 \\ $\rm Z1^+$} \\ \hline 
    1.427 & HoCo$_{2}$Ge$_{2}$ & \makecell[l]{No.~139.15.1193 \\ $ I_P4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.428 & UN & \makecell[l]{No.~139.15.1193 \\ $ I_P4/mm^{\p}m^{\p}$} & $  a/2+b/2,-a/2+b/2,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.429 & BaFe$_{2}$Se$_{3}$ & \makecell[l]{No.~6.6.30 \\ $ P_Cm$} & $  a,b,c;0,1/4,0  $ & \makecell[l]{No.~6 \\ $ Pm$} & $\rm E2$ & \makecell[l]{L6.2.4 \\ $\rm C1$} \\ \hline 
    1.432 & Ba$_{2}$LuRuO$_{6}$ & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  a/2+b/2,-a/2+b/2,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.433 & Ba$_{2}$YRuO$_{6}$ & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  a/2+b/2,-a/2+b/2,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.438 & BaCoF$_{4}$ & \makecell[l]{No.~4.4.18 \\ $ P_{2a}2_1$} & $  -b/2+c/2,a,b/2+c/2;0,0,0  $ & \makecell[l]{No.~4 \\ $ P2_1$} & $\rm Y1$ & \makecell[l]{L4.2.2 \\ $\rm B1$} \\ \hline 
    1.439 & BaCoF$_{4}$ & \makecell[l]{No.~29.6.203 \\ $ P_{2b}ca2_1$} & $  -b,-c,a;0,1/4,1/4  $ & \makecell[l]{No.~29 \\ $ Pca2_1$} & $\rm Y2$ & \makecell[l]{L29.2.5 \\ $\rm Y2$} \\ \hline 
    1.442 & URu$_{2}$Si$_{2}$ & \makecell[l]{No.~139.15.1193 \\ $ I_P4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.445 & Y$_{2}$BaCuO$_{5}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  -c,a,-b+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y2^+$ & \makecell[l]{L14.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.446 & CeCoAl$_{4}$ & \makecell[l]{No.~51.19.405 \\ $ P_Am^{\p}ma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~51 \\ $ Pmma$} & $\rm T2^-$ & \makecell[l]{L51.2.8 \\ $\rm T1^+$} \\ \hline 
    1.447 & Ce$_{3}$Ni$_{2}$Sn$_{7}$ & \makecell[l]{No.~65.14.558 \\ $ C_Pmmm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~65 \\ $ Cmmm$} & $\rm Y4^-$ & \makecell[l]{L65.2.14 \\ $\rm Y3^-$} \\ \hline 
    1.448 & HoSi & \makecell[l]{No.~13.8.84 \\ $ P_C2/c$} & $  -c,-a,b;1/4,1/4,0  $ & \makecell[l]{No.~13 \\ $ P2/c$} & $\rm C2^+$ & \makecell[l]{L13.2.4 \\ $\rm C1^+$} \\ \hline 
    1.449 & Li$_{2}$CuW$_{2}$O$_{8}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm Y1^-$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.451 & Nd$_{6}$Fe$_{13}$Sn & \makecell[l]{No.~140.10.1205 \\ $ I_P4/mcm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~140 \\ $ I4/mcm$} & $\rm M3^+$ & \makecell[l]{L140.2.12 \\ $\rm M3^+$} \\ \hline 
    1.452 & FeSn & \makecell[l]{No.~65.12.556 \\ $ C_{2c}mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~191 \\ $ P6/mmm$} & $\rm A1^+$ & \makecell[l]{L191.2.8 \\ $\rm A1^+$} \\ \hline 
    1.453 & EuMn$_{2}$Si$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.457 & NdNiMg$_{15}$ & \makecell[l]{No.~67.13.589 \\ $ C_Pm^{\p}ma$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~67 \\ $ Cmme$} & $\rm Y4^-$ & \makecell[l]{L67.2.11 \\ $\rm Y3^+$} \\ \hline 
    1.458 & CsCo$_{2}$Se$_{2}$ & \makecell[l]{No.~69.7.611 \\ $ F_Cm^{\p}mm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.459 & CeFe$_{3}$(BO$_{3}$)$_{4}$ & \makecell[l]{No.~5.4.22 \\ $ C_{2c}2$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~155 \\ $ R32$} & $\rm T1$ & \makecell[l]{L155.2.2 \\ $\rm T1$} \\ \hline 
    1.460 & PrCuSi & \makecell[l]{No.~63.16.526 \\ $ C_Pm^{\p}cm^{\p}$} & $  a+b,-a+b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y1^+$ & \makecell[l]{L63.2.8 \\ $\rm Y1^+$} \\ \hline 
    1.461 & Sr$_{2}$Cr$_{3}$As$_{2}$O$_{2}$ & \makecell[l]{No.~139.12.1190 \\ $ I_P4^{\p}/mm^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M2^+$ & \makecell[l]{L139.2.10 \\ $\rm M2^+$} \\ \hline 
    1.462 & La$_{2}$CoPtO$_{6}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^+$ & \makecell[l]{L14.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.463 & Sr$_{2}$Fe$_{3}$Se$_{2}$O$_{3}$ & \makecell[l]{No.~26.8.175 \\ $ P_Cmc2_1$} & $  -c,a,-b;1/4,0,1/2  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm S1$ & \makecell[l]{L26.2.4 \\ $\rm S1$} \\ \hline 
    1.464 & U$_{2}$N$_{2}$P & \makecell[l]{No.~164.7.1321 \\ $ P_{2c}\bar{3}m^{\p}1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm A1^+$ & \makecell[l]{L164.2.4 \\ $\rm A1^+$} \\ \hline 
    1.465 & U$_{2}$N$_{2}$As & \makecell[l]{No.~164.7.1321 \\ $ P_{2c}\bar{3}m^{\p}1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm A1^+$ & \makecell[l]{L164.2.4 \\ $\rm A1^+$} \\ \hline 
    1.468 & TbMn$_{2}$Si$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.469 & YMn$_{2}$Si$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.470 & UCr$_{2}$Si$_{2}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.475 & DyNiAl$_{4}$ & \makecell[l]{No.~63.13.523 \\ $ C_Pmcm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y4^-$ & \makecell[l]{L63.2.15 \\ $\rm Y4^-$} \\ \hline 
    1.479 & U$_{2}$Ni$_{2}$Sn & \makecell[l]{No.~127.12.1064 \\ $ P_{2c}4^{\p}/mbm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~127 \\ $ P4/mbm$} & $\rm Z2^-$ & \makecell[l]{L127.2.11 \\ $\rm Z2^-$} \\ \hline 
    1.482 & Er$_{2}$Fe$_{2}$Si$_{2}$C & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a/2+b/2,-a/2+b/2,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm X1^-$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.485 & Mn$_{3}$TeO$_{6}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y2^-$ & \makecell[l]{L14.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.486 & CeRhAl$_{4}$Si$_{2}$ & \makecell[l]{No.~123.15.1013 \\ $ P_{2c}4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm Z3^-$ & \makecell[l]{L123.2.14 \\ $\rm Z1^+$} \\ \hline 
    1.487 & CeIrAl$_{4}$Si$_{2}$ & \makecell[l]{No.~123.15.1013 \\ $ P_{2c}4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm Z3^-$ & \makecell[l]{L123.2.14 \\ $\rm Z1^+$} \\ \hline 
    1.488 & CeMn$_{2}$Si$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.489 & CeMn$_{2}$Si$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.490 & CeMn$_{2}$Si$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.491 & PrMn$_{2}$Si$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.492 & PrMn$_{2}$Si$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.493 & NdMn$_{2}$Si$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.494 & NdMn$_{2}$Si$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.495 & YMn$_{2}$Si$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.496 & YMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.497 & EuMg$_{2}$Bi$_{2}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm A1^+$ & \makecell[l]{L164.2.4 \\ $\rm A1^+$} \\ \hline 
    1.500 & Sr$_{2}$CoO$_{2}$Cu$_{2}$S$_{2}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Y1^+$ & \makecell[l]{L69.2.4 \\ $\rm T1^+$} \\ \hline 
    1.501 & Ba$_{2}$CoO$_{2}$Cu$_{2}$S$_{2}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Y1^+$ & \makecell[l]{L69.2.4 \\ $\rm T1^+$} \\ \hline 
    1.504 & GdCuSn & \makecell[l]{No.~36.9.257 \\ $ C_Pm^{\p}c^{\p}2_1$} & $  2a-b,a,c;0,0,0  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm Y1$ & \makecell[l]{L26.2.7 \\ $\rm Y1$} \\ \hline 
    1.505 & GdAgSn & \makecell[l]{No.~36.9.257 \\ $ C_Pm^{\p}c^{\p}2_1$} & $  2a-b,a,c;0,0,0  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm Y1$ & \makecell[l]{L26.2.7 \\ $\rm Y1$} \\ \hline 
    1.506 & GdAuSn & \makecell[l]{No.~36.9.257 \\ $ C_Pm^{\p}c^{\p}2_1$} & $  2a-b,a,c;0,0,0  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm Y1$ & \makecell[l]{L26.2.7 \\ $\rm Y1$} \\ \hline 
    1.507 & NdPd$_{5}$Al$_{2}$ & \makecell[l]{No.~59.9.486 \\ $ P_{2c}m^{\p}mn$} & $  c,b,-a;1/4,1/4,1/4  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm Z1^+$ & \makecell[l]{L59.2.6 \\ $\rm Z1^+$} \\ \hline 
    1.510 & TbNi$_{2}$Ge$_{2}$ & \makecell[l]{No.~123.15.1013 \\ $ P_{2c}4/mm^{\p}m^{\p}$} & $  a,b,2c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm Z3^-$ & \makecell[l]{L123.2.14 \\ $\rm Z1^+$} \\ \hline 
    1.511 & TbNi$_{2}$Si$_{2}$ & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Y1^+$ & \makecell[l]{L69.2.4 \\ $\rm T1^+$} \\ \hline 
    1.512 & TbCo$_{2}$Si$_{2}$ & \makecell[l]{No.~139.15.1193 \\ $ I_P4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.513 & HoCo$_{2}$Si$_{2}$ & \makecell[l]{No.~139.15.1193 \\ $ I_P4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.514 & HoCo$_{2}$Si$_{2}$ & \makecell[l]{No.~139.15.1193 \\ $ I_P4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.515 & ErCo$_{2}$Si$_{2}$ & \makecell[l]{No.~12.11.76 \\ $ C_P2^{\p}/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.516 & ErCo$_{2}$Si$_{2}$ & \makecell[l]{No.~71.8.628 \\ $ I_Pm^{\p}m^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.527 & CsNiF$_{3}$ & \makecell[l]{No.~63.15.525 \\ $ C_Pmc^{\p}m^{\p}$} & $  -c,-2a+b,a;0,0,0  $ & \makecell[l]{No.~51 \\ $ Pmma$} & $\rm Z1^+$ & \makecell[l]{L51.2.14 \\ $\rm Z1^+$} \\ \hline 
    1.530 & CeC$_{2}$ & \makecell[l]{No.~139.15.1193 \\ $ I_P4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.531 & PrC$_{2}$ & \makecell[l]{No.~139.15.1193 \\ $ I_P4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.532 & NdC$_{2}$ & \makecell[l]{No.~139.15.1193 \\ $ I_P4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.534 & HoC$_{2}$ & \makecell[l]{No.~47.9.355 \\ $ P_{2a}mmm^{\p}$} & $  2a,b,c;0,0,0  $ & \makecell[l]{No.~47 \\ $ Pmmm$} & $\rm X1^+$ & \makecell[l]{L47.2.7 \\ $\rm X1^+$} \\ \hline 
    1.535 & UPd$_{2}$Ge$_{2}$ & \makecell[l]{No.~129.13.1087 \\ $ P_{2c}4/nm^{\p}m^{\p}$} & $  a,b,2c;1/4,1/4,-1/4  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z3^-$ & \makecell[l]{L129.2.8 \\ $\rm Z1^+$} \\ \hline 
    1.536 & UPd$_{2}$Si$_{2}$ & \makecell[l]{No.~139.15.1193 \\ $ I_P4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.537 & URh$_{2}$Si$_{2}$ & \makecell[l]{No.~139.15.1193 \\ $ I_P4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.538 & Ba$_{2}$MnTeO$_{6}$ & \makecell[l]{No.~12.11.76 \\ $ C_P2^{\p}/m^{\p}$} & $  a-b,a+b,-a/3+b/3+c/3;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm Y1^+$ & \makecell[l]{L12.2.6 \\ $\rm Y1^+$} \\ \hline 
    1.541 & RbMnP & \makecell[l]{No.~129.11.1085 \\ $ P_{2c}4^{\p}/nm^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z4^-$ & \makecell[l]{L129.2.10 \\ $\rm Z2^+$} \\ \hline 
    1.542 & RbMnP & \makecell[l]{No.~129.11.1085 \\ $ P_{2c}4^{\p}/nm^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z4^-$ & \makecell[l]{L129.2.10 \\ $\rm Z2^+$} \\ \hline 
    1.543 & RbMnAs & \makecell[l]{No.~129.11.1085 \\ $ P_{2c}4^{\p}/nm^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z4^-$ & \makecell[l]{L129.2.10 \\ $\rm Z2^+$} \\ \hline 
    1.544 & RbMnAs & \makecell[l]{No.~129.11.1085 \\ $ P_{2c}4^{\p}/nm^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z4^-$ & \makecell[l]{L129.2.10 \\ $\rm Z2^+$} \\ \hline 
    1.545 & RbMnBi & \makecell[l]{No.~129.11.1085 \\ $ P_{2c}4^{\p}/nm^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z4^-$ & \makecell[l]{L129.2.10 \\ $\rm Z2^+$} \\ \hline 
    1.546 & CsMnBi & \makecell[l]{No.~129.11.1085 \\ $ P_{2c}4^{\p}/nm^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z4^-$ & \makecell[l]{L129.2.10 \\ $\rm Z2^+$} \\ \hline 
    1.547 & CsMnP & \makecell[l]{No.~129.11.1085 \\ $ P_{2c}4^{\p}/nm^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z4^-$ & \makecell[l]{L129.2.10 \\ $\rm Z2^+$} \\ \hline 
    1.548 & CsMnP & \makecell[l]{No.~129.11.1085 \\ $ P_{2c}4^{\p}/nm^{\p}m$} & $  a,b,c;1/4,-1/4,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z4^-$ & \makecell[l]{L129.2.10 \\ $\rm Z2^+$} \\ \hline 
    1.556 & FeSn$_{2}$ & \makecell[l]{No.~72.12.641 \\ $ I_Pb^{\p}am^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~140 \\ $ I4/mcm$} & $\rm M1^+$ & \makecell[l]{L140.2.8 \\ $\rm M1^+$} \\ \hline 
    1.558 & MnSn$_{2}$ & \makecell[l]{No.~69.11.615 \\ $ F_Cm^{\p}m^{\p}m^{\p}$} & $  a-b,a+b,c;1/2,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Y4^-$ & \makecell[l]{L69.2.9 \\ $\rm T3^-$} \\ \hline 
    1.559 & MnSn$_{2}$ & \makecell[l]{No.~65.11.555 \\ $ C_{2c}m^{\p}m^{\p}m$} & $  c,-a+b,-a-b;1/2,0,0  $ & \makecell[l]{No.~65 \\ $ Cmmm$} & $\rm Z1^+$ & \makecell[l]{L65.2.15 \\ $\rm Z1^+$} \\ \hline 
    1.565 & Pb$_{2}$CoOsO$_{6}$ & \makecell[l]{No.~7.4.35 \\ $ P_{2a}c$} & $  a,b,-a+c;0,1/4,0  $ & \makecell[l]{No.~7 \\ $ Pc$} & $\rm Y2$ & \makecell[l]{L7.2.3 \\ $\rm Y1$} \\ \hline 
    1.566 & Ba$_{2}$YbRuO$_{6}$ & \makecell[l]{No.~139.15.1193 \\ $ I_P4/mm^{\p}m^{\p}$} & $  a/2+b/2,-a/2+b/2,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.567 & Ba$_{2}$TmRuO$_{6}$ & \makecell[l]{No.~139.15.1193 \\ $ I_P4/mm^{\p}m^{\p}$} & $  a/2+b/2,-a/2+b/2,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.568 & GdCu$_{2}$Si$_{2}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.569 & SrRu$_{2}$O$_{6}$ & \makecell[l]{No.~162.6.1308 \\ $ P_{2c}\bar{3}1m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~162 \\ $ P\bar{3}1m$} & $\rm A2^+$ & \makecell[l]{L162.2.5 \\ $\rm A1^-$} \\ \hline 
    1.570 & La$_{3}$OsO$_{7}$ & \makecell[l]{No.~11.6.64 \\ $ P_{2a}2_1/m$} & $  a/2+b/2,-c,-a/2+b/2;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm Y2^+$ & \makecell[l]{L11.2.5 \\ $\rm B1^-$} \\ \hline 
    1.571 & La$_{3}$OsO$_{7}$ & \makecell[l]{No.~11.6.64 \\ $ P_{2a}2_1/m$} & $  a/2+b/2,-c,-a/2+b/2;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm Y2^+$ & \makecell[l]{L11.2.5 \\ $\rm B1^-$} \\ \hline 
    1.574 & NdBiPt & \makecell[l]{No.~119.7.977 \\ $ I_P\bar{4}^{\p}m^{\p}2$} & $  a/2-b/2,a/2+b/2,c;0,0,0  $ & \makecell[l]{No.~119 \\ $ I\bar{4}m2$} & $\rm M2$ & \makecell[l]{L119.2.4 \\ $\rm M1$} \\ \hline 
    1.575 & ErRh & \makecell[l]{No.~47.9.355 \\ $ P_{2a}mmm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm Z1^+$ & \makecell[l]{L123.2.14 \\ $\rm Z1^+$} \\ \hline 
    1.576 & Yb$_{2}$O$_{2}$S & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm A2^-$ & \makecell[l]{L164.2.4 \\ $\rm A1^+$} \\ \hline 
    1.578 & KErSe$_{2}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  2a/3+b/3+4c/3,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M2^-$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.585 & PrFeAsO & \makecell[l]{No.~67.13.589 \\ $ C_Pm^{\p}ma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~67 \\ $ Cmme$} & $\rm Y1^-$ & \makecell[l]{L67.2.9 \\ $\rm Y1^+$} \\ \hline 
    1.586 & PrFeAsO & \makecell[l]{No.~39.12.289 \\ $ A_Pb^{\p}m^{\p}2$} & $  c,b,-a;0,0,0  $ & \makecell[l]{No.~39 \\ $ Aem2$} & $\rm Y2$ & \makecell[l]{L39.2.7 \\ $\rm Y2$} \\ \hline 
    1.588 & NdFeAsO & \makecell[l]{No.~67.17.593 \\ $ C_Im^{\p}ma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~67 \\ $ Cmme$} & $\rm T2^+$ & \makecell[l]{L67.2.6 \\ $\rm T1^+$} \\ \hline 
    1.593 & BaCoSO & \makecell[l]{No.~57.10.467 \\ $ P_{2a}bcm$} & $  a,b,c;1/4,1/4,0  $ & \makecell[l]{No.~57 \\ $ Pbcm$} & $\rm X2^+$ & \makecell[l]{L57.2.10 \\ $\rm X2^+$} \\ \hline 
    1.594 & BaCoSO & \makecell[l]{No.~57.10.467 \\ $ P_{2a}bcm$} & $  a,b,c;1/4,1/4,0  $ & \makecell[l]{No.~57 \\ $ Pbcm$} & $\rm X4^-$ & \makecell[l]{L57.2.10 \\ $\rm X2^+$} \\ \hline 
    1.596 & TbCuSb$_{2}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm Y2^-$ & \makecell[l]{L11.2.4 \\ $\rm B1^+$} \\ \hline 
    1.597 & TbCuSb$_{2}$ & \makecell[l]{No.~11.6.64 \\ $ P_{2a}2_1/m$} & $  2b,-a,c;0,1/2,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm A2^-$ & \makecell[l]{L11.2.4 \\ $\rm B1^+$} \\ \hline 
    1.617 & LiFe(MoO$_{4}$)$_{2}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm Y1^-$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.620 & NdCu$_{2}$ & \makecell[l]{No.~74.11.660 \\ $ I_Pm^{\p}ma^{\p}$} & $  5a,b,c;0,0,0  $ & \makecell[l]{No.~74 \\ $ Imma$} & $\rm X1^+$ & \makecell[l]{L74.2.6 \\ $\rm X1^+$} \\ \hline 
    1.623 & EuMg$_{2}$Bi$_{2}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm A1^+$ & \makecell[l]{L164.2.4 \\ $\rm A1^+$} \\ \hline 
    1.624 & EuSn$_{2}$P$_{2}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+$ & \makecell[l]{L166.2.4 \\ $\rm T1^+$} \\ \hline 
    1.625 & Sr$_{2}$Fe$_{3}$S$_{2}$O$_{3}$ & \makecell[l]{No.~55.9.449 \\ $ P_{2c}b^{\p}am$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~55 \\ $ Pbam$} & $\rm Z4^+$ & \makecell[l]{L55.2.8 \\ $\rm Z3^+$} \\ \hline 
    1.626 & Sr$_{2}$Fe$_{3}$Se$_{2}$O$_{3}$ & \makecell[l]{No.~26.8.175 \\ $ P_Cmc2_1$} & $  -c,a,-b;1/4,0,0  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm S4$ & \makecell[l]{L26.2.4 \\ $\rm S1$} \\ \hline 
    1.627 & KCeS$_{2}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a/3+2b/3+2c/3,-a,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm A1^+$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.628 & PrMnSi$_{2}$ & \makecell[l]{No.~63.17.527 \\ $ C_Pm^{\p}c^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y4^-$ & \makecell[l]{L63.2.15 \\ $\rm Y4^-$} \\ \hline 
    1.630 & LuMn$_{6}$Sn$_{6}$ & \makecell[l]{No.~65.12.556 \\ $ C_{2c}mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~191 \\ $ P6/mmm$} & $\rm A1^+$ & \makecell[l]{L191.2.8 \\ $\rm A1^+$} \\ \hline 
    1.631 & YMn$_{6}$Ge$_{6}$ & \makecell[l]{No.~191.13.1475 \\ $ P_{2c}6/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~191 \\ $ P6/mmm$} & $\rm A1^+$ & \makecell[l]{L191.2.8 \\ $\rm A1^+$} \\ \hline 
    1.632 & ErFe$_{6}$Ge$_{6}$ & \makecell[l]{No.~71.9.629 \\ $ I_Pm^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~71 \\ $ Immm$} & $\rm X3^-$ & \makecell[l]{L71.2.7 \\ $\rm X2^-$} \\ \hline 
    1.633 & YFe$_{6}$Sn$_{6}$ & \makecell[l]{No.~71.9.629 \\ $ I_Pm^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~71 \\ $ Immm$} & $\rm X3^-$ & \makecell[l]{L71.2.7 \\ $\rm X2^-$} \\ \hline 
    1.634 & YFe$_{6}$Ge$_{6}$ & \makecell[l]{No.~63.17.527 \\ $ C_Pm^{\p}c^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y3^-$ & \makecell[l]{L63.2.13 \\ $\rm Y3^-$} \\ \hline 
    1.635 & ErFe$_{2}$Si$_{2}$ & \makecell[l]{No.~59.9.486 \\ $ P_{2c}m^{\p}mn$} & $  a,b,c;1/4,1/4,1/4  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z3^-$ & \makecell[l]{L129.2.8 \\ $\rm Z1^+$} \\ \hline 
    1.636 & ErMn$_{2}$Si$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.637 & ErMn$_{2}$Si$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.638 & ErMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.639 & ErMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.640 & ErMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.641 & Ba$_{2}$FeSi$_{2}$O$_{7}$ & \makecell[l]{No.~35.8.243 \\ $ C_{2c}m^{\p}m2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~113 \\ $ P\bar{4}2_1m$} & $\rm Z4$ & \makecell[l]{L113.2.5 \\ $\rm Z2$} \\ \hline 
    1.642 & TlFeS$_{2}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  c,-b,a;0,0,0  $ & \makecell[l]{No.~10 \\ $ P2/m$} & $\rm A1^-$ & \makecell[l]{L10.2.5 \\ $\rm B1^-$} \\ \hline 
    1.643 & DyOCl & \makecell[l]{No.~59.9.486 \\ $ P_{2c}m^{\p}mn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z3^-$ & \makecell[l]{L129.2.8 \\ $\rm Z1^+$} \\ \hline 
    1.644 & EuSn$_{2}$As$_{2}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+$ & \makecell[l]{L166.2.4 \\ $\rm T1^+$} \\ \hline 
    1.646 & Na$_{2}$Ni$_{2}$TeO$_{6}$ & \makecell[l]{No.~38.8.272 \\ $ A_Imm2$} & $  -c,2a+b,-b;0,0,1/4  $ & \makecell[l]{No.~38 \\ $ Amm2$} & $\rm T4$ & \makecell[l]{L38.2.5 \\ $\rm T2$} \\ \hline 
    1.648 & Nd$_{2}$O$_{3}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  2a+b,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.653 & FeWO$_{4}$ & \makecell[l]{No.~13.6.82 \\ $ P_{2a}2/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~13 \\ $ P2/c$} & $\rm Y2^-$ & \makecell[l]{L13.2.5 \\ $\rm Y1^+$} \\ \hline 
    1.654 & NiNb$_{2}$O$_{6}$ & \makecell[l]{No.~13.9.85 \\ $ P_{2b}2^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~13 \\ $ P2/c$} & $\rm Z1^-$ & \makecell[l]{L13.2.6 \\ $\rm Z1^+$} \\ \hline 
    1.655 & FeNb$_{2}$O$_{6}$ & \makecell[l]{No.~18.6.118 \\ $ P_{2c}2_12_1^{\p}2^{\p}$} & $  a,-c,b;0,1/4,1/4  $ & \makecell[l]{No.~18 \\ $ P2_12_12$} & $\rm Z1$ & \makecell[l]{L18.2.3 \\ $\rm Z1$} \\ \hline 
    1.656 & CoNb$_{2}$O$_{6}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  -c,a,-b;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y2^-$ & \makecell[l]{L14.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.658 & DyGa$_{3}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  2a/3+b/3+4c/3,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.663 & Tb$_{2}$Ni$_{2}$In & \makecell[l]{No.~10.8.56 \\ $ P_C2/m$} & $  a/2+b/2,-c,-a/2+b/2;0,0,0  $ & \makecell[l]{No.~10 \\ $ P2/m$} & $\rm C2^+$ & \makecell[l]{L10.2.6 \\ $\rm C1^+$} \\ \hline 
    1.664 & DyVO$_{4}$ & \makecell[l]{No.~74.11.660 \\ $ I_Pm^{\p}ma^{\p}$} & $  a,b,c;0,1/4,1/8  $ & \makecell[l]{No.~74 \\ $ Imma$} & $\rm X1^+$ & \makecell[l]{L74.2.6 \\ $\rm X1^+$} \\ \hline 
    1.667 & UPtGa$_{5}$ & \makecell[l]{No.~47.11.357 \\ $ P_Cmmm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~47 \\ $ Pmmm$} & $\rm U1^+$ & \makecell[l]{L47.2.5 \\ $\rm S1^+$} \\ \hline 
    1.668 & HoCoGa$_{5}$ & \makecell[l]{No.~47.11.357 \\ $ P_Cmmm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~47 \\ $ Pmmm$} & $\rm U1^+$ & \makecell[l]{L47.2.5 \\ $\rm S1^+$} \\ \hline 
    1.670 & NpFeGa$_{5}$ & \makecell[l]{No.~47.11.357 \\ $ P_Cmmm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm M1^+$ & \makecell[l]{L123.2.10 \\ $\rm M1^+$} \\ \hline 
    1.671 & NpCoGa$_{5}$ & \makecell[l]{No.~123.15.1013 \\ $ P_{2c}4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm Z1^+$ & \makecell[l]{L123.2.14 \\ $\rm Z1^+$} \\ \hline 
    1.672 & EuZn$_{2}$As$_{2}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm A1^+$ & \makecell[l]{L164.2.4 \\ $\rm A1^+$} \\ \hline 
    1.673 & EuCd$_{2}$Sb$_{2}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm A1^+$ & \makecell[l]{L164.2.4 \\ $\rm A1^+$} \\ \hline 
    1.679 & Nd$_{2}$NiIrO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm V1^+$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.681 & PrFe$_{2}$Al$_{8}$ & \makecell[l]{No.~10.8.56 \\ $ P_C2/m$} & $  a,-c,b;0,0,0  $ & \makecell[l]{No.~10 \\ $ P2/m$} & $\rm C1^+$ & \makecell[l]{L10.2.6 \\ $\rm C1^+$} \\ \hline 
    1.683 & UPdGa$_{5}$ & \makecell[l]{No.~123.19.1017 \\ $ P_I4/mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm A1^+$ & \makecell[l]{L123.2.8 \\ $\rm A1^+$} \\ \hline 
    1.686 & Er$_{2}$Ni$_{2}$Pb & \makecell[l]{No.~10.8.56 \\ $ P_C2/m$} & $  a/2+b/2,-c,-a/2+b/2;0,0,0  $ & \makecell[l]{No.~10 \\ $ P2/m$} & $\rm C1^-$ & \makecell[l]{L10.2.6 \\ $\rm C1^+$} \\ \hline 
    1.687 & Er$_{2}$Ni$_{2}$Pb & \makecell[l]{No.~65.12.556 \\ $ C_{2c}mm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~65 \\ $ Cmmm$} & $\rm Z2^-$ & \makecell[l]{L65.2.15 \\ $\rm Z1^+$} \\ \hline 
    1.689 & LuMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.690 & TmMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.691 & YMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.692 & YMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.694 & TbMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~139.17.1195 \\ $ I_P4/m^{\p}m^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{L139.2.13 \\ $\rm M3^-$} \\ \hline 
    1.696 & HoNiSi$_{2}$ & \makecell[l]{No.~63.11.521 \\ $ C_Pm^{\p}cm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y4^-$ & \makecell[l]{L63.2.15 \\ $\rm Y4^-$} \\ \hline 
    1.697 & Tb$_{5}$Pd$_{2}$In$_{4}$ & \makecell[l]{No.~26.7.174 \\ $ P_{2b}mc2_1$} & $  -c,b,a;0,1/4,0  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm Y1$ & \makecell[l]{L26.2.7 \\ $\rm Y1$} \\ \hline 
    1.699 & GdInCu$_{4}$ & \makecell[l]{No.~115.8.948 \\ $ P_I\bar{4}m2$} & $  a/2-c/2,-a/2-c/2,b;0,0,0  $ & \makecell[l]{No.~115 \\ $ P\bar{4}m2$} & $\rm A1$ & \makecell[l]{L115.2.4 \\ $\rm A1$} \\ \hline 
    1.700 & HoInCu$_{4}$ & \makecell[l]{No.~21.11.139 \\ $ C_I2^{\p}22^{\p}$} & $  a/2-c/2,-a/2-c/2,b;0,0,0  $ & \makecell[l]{No.~115 \\ $ P\bar{4}m2$} & $\rm A1$ & \makecell[l]{L115.2.4 \\ $\rm A1$} \\ \hline 
    1.701 & HoCdCu$_{4}$ & \makecell[l]{No.~8.4.41 \\ $ C_{2c}m$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~160 \\ $ R3m$} & $\rm T1$ & \makecell[l]{L160.2.2 \\ $\rm T1$} \\ \hline 
    1.702 & YBaCo$_{2}$O$_{5}$ & \makecell[l]{No.~47.7.353 \\ $ P_Cmmm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm M2^-$ & \makecell[l]{L123.2.13 \\ $\rm M2^-$} \\ \hline 
    1.703 & YBaCo$_{2}$O$_{5}$ & \makecell[l]{No.~51.15.401 \\ $ P_{2b}m^{\p}ma^{\p}$} & $  2a,b,c;0,0,0  $ & \makecell[l]{No.~51 \\ $ Pmma$} & $\rm Y4^-$ & \makecell[l]{L51.2.10 \\ $\rm Y1^+$} \\ \hline 
    1.704 & TaBaFe$_{2}$O$_{5}$ & \makecell[l]{No.~51.15.401 \\ $ P_{2b}m^{\p}ma^{\p}$} & $  2a,b,c;0,0,0  $ & \makecell[l]{No.~51 \\ $ Pmma$} & $\rm Y4^-$ & \makecell[l]{L51.2.10 \\ $\rm Y1^+$} \\ \hline 
    1.706 & Ba$_{2}$MnTeO$_{6}$ & \makecell[l]{No.~69.10.614 \\ $ F_Cmm^{\p}m^{\p}$} & $  a/2+b/2,-a/2+b/2,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+$ & \makecell[l]{L139.2.8 \\ $\rm M1^+$} \\ \hline 
    1.707 & Ba$_{2}$MnWO$_{6}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+$ & \makecell[l]{L166.2.4 \\ $\rm T1^+$} \\ \hline 
    1.714 & CeAuBi$_{2}$ & \makecell[l]{No.~129.13.1087 \\ $ P_{2c}4/nm^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm Z3^-$ & \makecell[l]{L129.2.8 \\ $\rm Z1^+$} \\ \hline 
    1.715 & Sr$_{2}$CoWO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^+$ & \makecell[l]{L14.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.719 & Ca$_{2}$MnWO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm T1^-$ & \makecell[l]{L2.2.2 \\ $\rm R1^+$} \\ \hline 
    1.721 & UCu$_{5}$ & \makecell[l]{No.~160.5.1299 \\ $ R_R3m^{\p}$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~160 \\ $ R3m$} & $\rm T1$ & \makecell[l]{L160.2.2 \\ $\rm T1$} \\ \hline 
    1.722 & Ba$_{3}$LaRu$_{2}$O$_{9}$ & \makecell[l]{No.~15.7.98 \\ $ C_P2^{\p}/c$} & $  -b,2a+b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y1^+$ & \makecell[l]{L63.2.8 \\ $\rm Y1^+$} \\ \hline 
    1.724 & Ba$_{2}$NiTeO$_{6}$ & \makecell[l]{No.~12.11.76 \\ $ C_P2^{\p}/m^{\p}$} & $  a/3+2b/3+2c/3,-a,-a/3-2b/3+c/3;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm Y1^+$ & \makecell[l]{L12.2.6 \\ $\rm Y1^+$} \\ \hline 
    1.726 & RuCl$_{3}$ & \makecell[l]{No.~5.4.22 \\ $ C_{2c}2$} & $  -b,2a+b,c;0,0,0  $ & \makecell[l]{No.~5 \\ $ C2$} & $\rm M1$ & \makecell[l]{L5.2.2 \\ $\rm A1$} \\ \hline 
    1.727 & Tm$_{3}$Cu$_{4}$Ge$_{4}$ & \makecell[l]{No.~59.9.486 \\ $ P_{2c}m^{\p}mn$} & $  a,-c,b;1/4,1/4,1/4  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm Z1^+$ & \makecell[l]{L59.2.6 \\ $\rm Z1^+$} \\ \hline 
    1.728 & Tm$_{3}$Cu$_{4}$Sn$_{4}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm A2^-$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.729 & Gd$_{2}$Fe$_{2}$Si$_{2}$C & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm A2^-$ & \makecell[l]{L12.2.4 \\ $\rm A1^+$} \\ \hline 
    1.732 & Cu$_{2}$MnSnS$_{4}$ & \makecell[l]{No.~5.4.22 \\ $ C_{2c}2$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~5 \\ $ C2$} & $\rm M1$ & \makecell[l]{L5.2.2 \\ $\rm A1$} \\ \hline 
    1.738 & TbNiAl & \makecell[l]{No.~38.13.277 \\ $ A_Im^{\p}m^{\p}2$} & $  -c,2a+b,-b;0,0,0  $ & \makecell[l]{No.~38 \\ $ Amm2$} & $\rm T3$ & \makecell[l]{L38.2.4 \\ $\rm T1$} \\ \hline 
    1.740 & CeAuSb$_{2}$ & \makecell[l]{No.~25.13.167 \\ $ P_Am^{\p}m^{\p}2$} & $  a,2b,c;0,0,0  $ & \makecell[l]{No.~25 \\ $ Pmm2$} & $\rm T3$ & \makecell[l]{L25.2.5 \\ $\rm T1$} \\ \hline 
    1.743 & CeRhGe$_{3}$ & \makecell[l]{No.~99.11.833 \\ $ P_{2c}4m^{\p}m^{\p}$} & $  a,b,2c;0,0,0  $ & \makecell[l]{No.~99 \\ $ P4mm$} & $\rm Z1$ & \makecell[l]{L99.2.8 \\ $\rm Z1$} \\ \hline 
    1.744 & PrPdSn & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  -c,a,-b+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y2^+$ & \makecell[l]{L14.2.4 \\ $\rm Y1^+$} \\ \hline 
    1.746 & YMn$_{2}$ & \makecell[l]{No.~5.6.24 \\ $ C_P2^{\p}$} & $  a/2+c/2,-a/2+c/2,-b;0,0,0  $ & \makecell[l]{No.~98 \\ $ I4_122$} & $\rm M2$ & \makecell[l]{L98.2.5 \\ $\rm M2$} \\ \hline 
    1.749 & HoSbTe & \makecell[l]{No.~11.6.64 \\ $ P_{2a}2_1/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm Y1^+$ & \makecell[l]{L11.2.4 \\ $\rm B1^+$} \\ \hline 
    1.750 & HoSbTe & \makecell[l]{No.~11.6.64 \\ $ P_{2a}2_1/m$} & $  a,b,-a+2c;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm Y1^+$ & \makecell[l]{L11.2.4 \\ $\rm B1^+$} \\ \hline 
    2.1 & EuFe$_{2}$As$_{2}$ & \makecell[l]{No.~64.16.543 \\ $ C_Pm^{\p}ca^{\p}$} & $  a-b,-c,a+b;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm Y1^+$ & \makecell[l]{L64.2.8 \\ $\rm Y1^+$} \\ \hline 
    2.26 & PrCo$_{2}$P$_{2}$ & \makecell[l]{No.~123.7.1005 \\ $ P4/mm^{\p}m^{\p}$} & $  a,b,2c;0,0,1/2  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm GM1^+$ & \makecell[l]{L123.1.1 \\ $\rm GM1^+$} \\ \hline 
    2.30 & CeRh$_{2}$Si$_{2}$ & \makecell[l]{No.~67.13.589 \\ $ C_Pm^{\p}ma$} & $  a-b,a+b,2c;1/4,1/4,1/4  $ & \makecell[l]{No.~67 \\ $ Cmme$} & $\rm Y3^+$ & \makecell[l]{L67.2.11 \\ $\rm Y3^+$} \\ \hline 
    2.36 & TbGe$_{3}$ & \makecell[l]{No.~57.11.468 \\ $ P_{2a}bc^{\p}m$} & $  a,b,3c;1/4,1/4,0  $ & \makecell[l]{No.~57 \\ $ Pbcm$} & $\rm X3^-$ & \makecell[l]{L57.2.8 \\ $\rm X1^+$} \\ \hline 
    2.50 & EuMnBi$_{2}$ & \makecell[l]{No.~131.6.1102 \\ $ P4_2^{\p}/m^{\p}m^{\p}c$} & $  a,b,c;0,1/2,0  $ & \makecell[l]{No.~131 \\ $ P4_2/mmc$} & $\rm GM4^-$ & \makecell[l]{L131.2.7 \\ $\rm GM4^-$} \\ \hline 
    2.65 & UPd$_{2}$Si$_{2}$ & \makecell[l]{No.~123.7.1005 \\ $ P4/mm^{\p}m^{\p}$} & $  a,b,3c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm GM1^+$ & \makecell[l]{L123.1.1 \\ $\rm GM1^+$} \\ \hline 
    2.74 & BaDy$_{2}$O$_{4}$ & \makecell[l]{No.~4.3.17 \\ $ P2_1^{\p}$} & $  3b,-a,c;0,1/4,1/4  $ & \makecell[l]{No.~4 \\ $ P2_1$} & $\rm GM1$ & \makecell[l]{L4.1.1 \\ $\rm GM1$} \\ \hline 
    2.80 & ErFe$_{6}$Ge$_{6}$ & \makecell[l]{No.~59.5.482 \\ $ Pm^{\p}m^{\p}n$} & $  -c,b,a;1/4,1/4,1/4  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm GM1^+$ & \makecell[l]{L59.1.1 \\ $\rm GM1^+$} \\ \hline 
    2.88 & UNiGa & \makecell[l]{No.~189.4.1454 \\ $ P\bar{6}^{\p}2m^{\p}$} & $  a,b,6c;0,0,0  $ & \makecell[l]{No.~189 \\ $ P\bar{6}2m$} & $\rm GM3$ & \makecell[l]{L189.2.2 \\ $\rm GM3$} \\ \hline 
    2.92 & Er$_{2}$Ni$_{2}$Pb & \makecell[l]{No.~10.9.57 \\ $ P_{2b}2^{\p}/m$} & $  a+b,c,a/2-b/2;0,0,0  $ & \makecell[l]{No.~10 \\ $ P2/m$} & $\rm Z1^-$ & \makecell[l]{L10.2.7 \\ $\rm Z1^+$} \\ \hline 
    2.95 & TbMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~129.7.1081 \\ $ P4/nm^{\p}m^{\p}$} & $  a,b,c;1/4,1/4,1/4  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm GM1^+$ & \makecell[l]{L129.1.1 \\ $\rm GM1^+$} \\ \hline 
    2.98 & EuMnBi$_{2}$ & \makecell[l]{No.~131.6.1102 \\ $ P4_2^{\p}/m^{\p}m^{\p}c$} & $  a,b,c;0,1/2,0  $ & \makecell[l]{No.~131 \\ $ P4_2/mmc$} & $\rm GM4^-$ & \makecell[l]{L131.2.7 \\ $\rm GM4^-$} \\ \hline 
    2.99 & TbNiAl & \makecell[l]{No.~6.6.30 \\ $ P_Cm$} & $  a-b,c,-a-b;0,0,0  $ & \makecell[l]{No.~6 \\ $ Pm$} & $\rm E2$ & \makecell[l]{L6.2.4 \\ $\rm C1$} \\ \hline 
    2.103 & Eu$_{3}$PbO & \makecell[l]{No.~47.4.350 \\ $ Pm^{\p}m^{\p}m$} & $  -c,b,2a;1/2,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm GM1^+$ & \makecell[l]{L123.1.1 \\ $\rm GM1^+$} \\ \hline 
    3.3 & Ho$_{2}$RhIn$_{8}$ & \makecell[l]{No.~63.8.518 \\ $ Cm^{\p}cm^{\p}$} & $  -2b,-2c,2a;1/2,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM1^+$ & \makecell[l]{L63.1.1 \\ $\rm GM1^+$} \\ \hline 
    3.14 & FeI$_{2}$ & \makecell[l]{No.~12.5.70 \\ $ C2^{\p}/m^{\p}$} & $  2a-2b,6a+6b,c;1/2,-1/2,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm GM1^+$ & \makecell[l]{L12.1.1 \\ $\rm GM1^+$} \\ \hline 
    3.15 & FeI$_{2}$ & \makecell[l]{No.~164.5.1319 \\ $ P\bar{3}m^{\p}1$} & $  5a,5b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm GM1^+$ & \makecell[l]{L164.1.1 \\ $\rm GM1^+$} \\ \hline 
    3.23 & Eu$_{3}$PbO & \makecell[l]{No.~123.7.1005 \\ $ P4/mm^{\p}m^{\p}$} & $  2a,2b,c;1/2,1/2,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm GM1^+$ & \makecell[l]{L123.1.1 \\ $\rm GM1^+$} \\ \hline 
    \hline 
    \end{longtable}
    



    \LTcapwidth=\textwidth

    \begin{longtable}{cp{3cm}<{\centering}|cp{3.2cm}<{\centering}cp{2.8cm}c}
        \caption{SSGs of coplanar magnetic structures.} \\
        \hline \hline
        BCSID  & Chemical  formula   & MSG &  \makecell[c]{Trans from \\ parent structure}  & PSG & Rep           & SSG              \\ \endfirsthead
        \caption*{SSGs of coplanar magnetic structures (continued).} \\
        \hline \hline
        BCSID  & Chemical  formula   & MSG &  \makecell[c]{Trans from \\ parent structure}  & PSG & Rep           & SSG              \\ 
        \hline \endhead
    \multicolumn{2}{c|}{  light-element materials } & &  & & \\ \hline
    0.7 & ScMnO$_{3}$ & \makecell[l]{No.~185.5.1433 \\ $ P6_3c^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~185 \\ $ P6_3cm$} & $\rm GM6$ & \makecell[l]{P185.6.2 \\ $\rm GM6$} \\ \hline 
    0.8 & ScMnO$_{3}$ & \makecell[l]{No.~173.1.1360 \\ $ P6_3$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~185 \\ $ P6_3cm$} & $\rm GM6$ & \makecell[l]{P185.6.2 \\ $\rm GM6$} \\ \hline 
    0.17 & FePO$_{4}$ & \makecell[l]{No.~19.1.119 \\ $ P2_12_12_1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-\oplus GM4^+$ & \makecell[l]{P62.3.24 \\ $\rm GM3^-\oplus GM4^+$} \\ \hline 
    0.28 & LiFeSi$_{2}$O$_{6}$ & \makecell[l]{No.~14.4.89 \\ $ P2_1/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^-\oplus GM2^-$ & \makecell[l]{P14.3.3 \\ $\rm GM1^-\oplus GM2^-$} \\ \hline 
    0.36 & NiF$_{2}$ & \makecell[l]{No.~58.6.476 \\ $ Pnn^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~136 \\ $ P4_2/mnm$} & $\rm GM4^+$ & \makecell[l]{P136.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.40 & Mn$_{2}$O$_{3}$-alpha & \makecell[l]{No.~61.1.497 \\ $ Pbca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~61 \\ $ Pbca$} & $\rm GM2^+\oplus GM3^+$ & \makecell[l]{P61.3.5 \\ $\rm GM2^+\oplus GM3^+$} \\ \hline 
    0.41 & Mn$_{2}$O$_{3}$-alpha & \makecell[l]{No.~61.1.497 \\ $ Pbca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~61 \\ $ Pbca$} & $\rm GM2^+\oplus GM3^+$ & \makecell[l]{P61.3.5 \\ $\rm GM2^+\oplus GM3^+$} \\ \hline 
    0.69 & Co$_{4}$(OH)$_{2}$ (C$_{10}$H$_{16}$O$_{4}$)$_{3}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{P14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.85 & KCo$_{4}$(PO$_{4}$)$_{3}$ & \makecell[l]{No.~58.6.476 \\ $ Pnn^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~58 \\ $ Pnnm$} & $\rm GM2^+$ & \makecell[l]{P58.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.88 & LiNiPO$_{4}$ & \makecell[l]{No.~62.4.505 \\ $ Pnm^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-\oplus GM3^-$ & \makecell[l]{P62.3.16 \\ $\rm GM2^-\oplus GM3^-$} \\ \hline 
    0.101 & Mn$_{2}$GeO$_{4}$ & \makecell[l]{No.~62.6.507 \\ $ Pn^{\p}m^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+\oplus GM4^+$ & \makecell[l]{P62.3.21 \\ $\rm GM3^+\oplus GM4^+$} \\ \hline 
    0.119 & CoSe$_{2}$O$_{5}$ & \makecell[l]{No.~60.3.490 \\ $ Pb^{\p}cn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~60 \\ $ Pbcn$} & $\rm GM1^-\oplus GM4^-$ & \makecell[l]{P60.3.7 \\ $\rm GM1^-\oplus GM4^-$} \\ \hline 
    0.120 & LiFe(SO$_{4}$)$_{2}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{P14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.121 & Li$_{2}$Co(SO$_{4}$)$_{2}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{P14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.122 & Li$_{2}$Mn(SO$_{4}$)$_{2}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{P14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.123 & Mn$_{3}$NiN & \makecell[l]{No.~148.1.1247 \\ $ R\bar{3}$} & $  a-b,b-c,a+b+c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm GM3^+$ & \makecell[l]{P166.6.1 \\ $\rm GM3^+$} \\ \hline 
    0.124 & Mn$_{3}$NiN & \makecell[l]{No.~148.1.1247 \\ $ R\bar{3}$} & $  a-b,b-c,a+b+c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm GM3^+$ & \makecell[l]{P166.6.1 \\ $\rm GM3^+$} \\ \hline 
    0.132 & Fe(N(CN$_{2}$))$_{2}$ & \makecell[l]{No.~58.6.476 \\ $ Pnn^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~58 \\ $ Pnnm$} & $\rm GM2^+$ & \makecell[l]{P58.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.133 & Ni$_{3}$B$_{7}$O$_{13}$Cl & \makecell[l]{No.~29.3.200 \\ $ Pc^{\p}a2_1^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~29 \\ $ Pca2_1$} & $\rm GM2$ & \makecell[l]{P29.2.1 \\ $\rm GM2$} \\ \hline 
    0.152 & LiFePO$_{4}$ & \makecell[l]{No.~14.4.89 \\ $ P2_1/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-\oplus GM3^-$ & \makecell[l]{P62.3.16 \\ $\rm GM2^-\oplus GM3^-$} \\ \hline 
    0.175 & Ca$_{2}$CoSi$_{2}$O$_{7}$ & \makecell[l]{No.~18.4.116 \\ $ P2_12_1^{\p}2^{\p}$} & $  3a,3b,c;0,0,0  $ & \makecell[l]{No.~18 \\ $ P2_12_12$} & $\rm GM2$ & \makecell[l]{P18.2.1 \\ $\rm GM2$} \\ \hline 
    0.177 & Mn$_{3}$GaN & \makecell[l]{No.~166.1.1327 \\ $ R\bar{3}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~221 \\ $ Pm\bar{3}m$} & $\rm GM3^+$ & \makecell[l]{P221.6.1 \\ $\rm GM3^+$} \\ \hline 
    0.179 & FeCl$_{5}$D$_{2}$O(ND$_{4}$)$_{2}$ & \makecell[l]{No.~4.3.17 \\ $ P2_1^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^-$ & \makecell[l]{P14.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.182 & KCrF$_{4}$ & \makecell[l]{No.~62.3.504 \\ $ Pn^{\p}ma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM1^-\oplus GM4^-$ & \makecell[l]{P62.3.7 \\ $\rm GM1^-\oplus GM4^-$} \\ \hline 
    0.262 & CoFePO$_{5}$ & \makecell[l]{No.~62.7.508 \\ $ Pnm^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+\oplus GM4^+$ & \makecell[l]{P62.3.12 \\ $\rm GM2^+\oplus GM4^+$} \\ \hline 
    0.273 & Mn$_{3}$ZnN & \makecell[l]{No.~166.1.1327 \\ $ R\bar{3}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~221 \\ $ Pm\bar{3}m$} & $\rm GM3^+$ & \makecell[l]{P221.6.1 \\ $\rm GM3^+$} \\ \hline 
    0.279 & Mn$_{3}$As & \makecell[l]{No.~63.7.517 \\ $ Cmc^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm GM5^+$ & \makecell[l]{P194.6.1 \\ $\rm GM5^+$} \\ \hline 
    0.280 & Mn$_{3}$As & \makecell[l]{No.~63.8.518 \\ $ Cm^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm GM5^+$ & \makecell[l]{P194.6.1 \\ $\rm GM5^+$} \\ \hline 
    0.295 & Cu$_{2}$(OD)$_{3}$Cl & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+\oplus GM2^+$ & \makecell[l]{P14.3.5 \\ $\rm GM2^+\oplus GM2^+$} \\ \hline 
    0.296 & Cu$_{2}$(OD)$_{3}$Cl & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{P14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.313 & MnGeO$_{3}$ & \makecell[l]{No.~61.3.499 \\ $ Pb^{\p}ca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~61 \\ $ Pbca$} & $\rm GM1^-\oplus GM4^-$ & \makecell[l]{P61.3.3 \\ $\rm GM1^-\oplus GM2^-$} \\ \hline 
    0.328 & KMnF$_{4}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  -c,b,a;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{P14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.377 & Mn$_{3}$Ge & \makecell[l]{No.~63.8.518 \\ $ Cm^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm GM5^+$ & \makecell[l]{P194.6.1 \\ $\rm GM5^+$} \\ \hline 
    0.385 & LiCoPO$_{4}$ & \makecell[l]{No.~14.4.89 \\ $ P2_1/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-\oplus GM3^-$ & \makecell[l]{P62.3.16 \\ $\rm GM2^-\oplus GM3^-$} \\ \hline 
    0.387 & Fe$_{3}$BO$_{5}$ & \makecell[l]{No.~26.3.170 \\ $ Pm^{\p}c2_1^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-$ & \makecell[l]{P62.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.425 & Na$_{2}$CoP$_{2}$O$_{7}$ & \makecell[l]{No.~33.3.228 \\ $ Pn^{\p}a2_1^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~33 \\ $ Pna2_1$} & $\rm GM2\oplus GM3$ & \makecell[l]{P33.3.2 \\ $\rm GM2\oplus GM3$} \\ \hline 
    0.579 & Na$_{2}$NiFeF$_{7}$ & \makecell[l]{No.~74.6.655 \\ $ Imm^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~74 \\ $ Imma$} & $\rm GM4^+$ & \makecell[l]{P74.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.580 & Na$_{2}$NiFeF$_{7}$ & \makecell[l]{No.~74.6.655 \\ $ Imm^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~74 \\ $ Imma$} & $\rm GM4^+$ & \makecell[l]{P74.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.583 & Fe$_{2}$F$_{5}$(H$_{2}$O)$_{2}$ & \makecell[l]{No.~74.6.655 \\ $ Imm^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~74 \\ $ Imma$} & $\rm GM3^+$ & \makecell[l]{P74.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.612 & Cu$_{2}$OSO$_{4}$ & \makecell[l]{No.~12.1.66 \\ $ C2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm GM2^+$ & \makecell[l]{P12.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.641 & Mn$_{3}$Ga & \makecell[l]{No.~12.5.70 \\ $ C2^{\p}/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM1^+$ & \makecell[l]{P139.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.891 & CuCr$_{2}$O$_{4}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM2^+$ & \makecell[l]{P141.2.2 \\ $\rm GM2^+$} \\ \hline 
    1.0.22 & K$_{2}$Mn$_{3}$(VO$_{4}$)$_{2}$CO$_{3}$ & \makecell[l]{No.~4.3.17 \\ $ P2_1^{\p}$} & $  a+2b,-2a-b,c;0,0,0  $ & \makecell[l]{No.~176 \\ $ P6_3/m$} & $\rm GM2^-$ & \makecell[l]{P176.2.3 \\ $\rm GM2^-$} \\ \hline 
    1.0.33 & FeF$_{3}$ & \makecell[l]{No.~176.1.1374 \\ $ P6_3/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~191 \\ $ P6/mmm$} & $\rm A5^+$ & \makecell[l]{P191.6.5 \\ $\rm A5^+$} \\ \hline 
    1.0.50 & CoGeO$_{3}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,3b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM1^+$ & \makecell[l]{P15.1.1 \\ $\rm GM1^+$} \\ \hline 
    1.2 & CuSe$_{2}$O$_{5}$ & \makecell[l]{No.~15.7.98 \\ $ C_P2^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm Y1^+\oplus Y2^+$ & \makecell[l]{P15.3.15 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.25 & KFe$_{3}$(OH)$_{6}$(SO$_{4}$)$_{2}$ & \makecell[l]{No.~166.7.1333 \\ $ R_R\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T3^-$ & \makecell[l]{P166.6.3 \\ $\rm T3^+$} \\ \hline 
    1.39 & LiFeGe$_{2}$O$_{6}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^+\oplus Y2^+$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.88 & Mn$_{5}$Si$_{3}$ & \makecell[l]{No.~63.16.526 \\ $ C_Pm^{\p}cm^{\p}$} & $  a+2b,-a,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y1^+\oplus Y2^+$ & \makecell[l]{P63.3.87 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.117 & NaFePO$_{4}$ & \makecell[l]{No.~11.7.65 \\ $ P_{2c}2_1/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm A1^+\oplus A1^+$ & \makecell[l]{P11.3.13 \\ $\rm B1^+\oplus B1^+$} \\ \hline 
    1.126 & NaCoSO$_{4}$F & \makecell[l]{No.~15.6.97 \\ $ C_P2/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm Y1^+\oplus Y2^+$ & \makecell[l]{P15.3.15 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.147 & Li$_{2}$Fe(SO$_{4}$)$_{2}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^+\oplus Y2^+$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.185 & GeCu$_{2}$O$_{4}$ & \makecell[l]{No.~118.6.970 \\ $ P_I\bar{4}n2$} & $  a,b,c;0,1/4,-1/8  $ & \makecell[l]{No.~119 \\ $ I\bar{4}m2$} & $\rm P3$ & \makecell[l]{P119.7.3 \\ $\rm P1$} \\ \hline 
    1.196 & MnV$_{2}$O$_{6}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  -c,-a,b;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^+\oplus Y2^+$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.203 & Ni$_{2}$SiO$_{4}$ & \makecell[l]{No.~11.7.65 \\ $ P_{2c}2_1/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm U1^+U4^+$ & \makecell[l]{P62.4.1 \\ $\rm U1^+U4^+$} \\ \hline 
    1.204 & Ni$_{2}$SiO$_{4}$ & \makecell[l]{No.~11.7.65 \\ $ P_{2c}2_1/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm A1^+\oplus A1^+$ & \makecell[l]{P11.3.13 \\ $\rm B1^+\oplus B1^+$} \\ \hline 
    1.227 & Ca$_{2}$Cr$_{2}$O$_{5}$ & \makecell[l]{No.~5.6.24 \\ $ C_P2^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~46 \\ $ Ima2$} & $\rm X1\oplus X1$ & \makecell[l]{P46.3.19 \\ $\rm X1\oplus X1$} \\ \hline 
    1.231 & NiPS$_{3}$ & \makecell[l]{No.~1.3.3 \\ $ P_{2s}1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~5 \\ $ C2$} & $\rm Y1\oplus Y1$ & \makecell[l]{P5.3.11 \\ $\rm Y1\oplus Y1$} \\ \hline 
    1.237 & VCl$_{2}$ & \makecell[l]{No.~157.5.1288 \\ $ P_{2c}31m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm H1$ & \makecell[l]{P164.7.3 \\ $\rm H1$} \\ \hline 
    1.238 & VBr$_{2}$ & \makecell[l]{No.~157.5.1288 \\ $ P_{2c}31m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm H1$ & \makecell[l]{P164.7.3 \\ $\rm H1$} \\ \hline 
    1.323 & CoGeO$_{3}$ & \makecell[l]{No.~15.7.98 \\ $ C_P2^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm Y1^+\oplus Y1^+$ & \makecell[l]{P15.3.13 \\ $\rm Y1^+\oplus Y1^+$} \\ \hline 
    1.345 & NaMnF$_{4}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^+\oplus Y2^+$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.382 & Ca$_{2}$FeO$_{3}$Cl & \makecell[l]{No.~115.10.950 \\ $ P_P\bar{4}^{\p}m2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm M3$ & \makecell[l]{P129.6.8 \\ $\rm M3$} \\ \hline 
    1.383 & Ca$_{2}$FeO$_{3}$Br & \makecell[l]{No.~115.10.950 \\ $ P_P\bar{4}^{\p}m2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm M3$ & \makecell[l]{P129.6.8 \\ $\rm M3$} \\ \hline 
    1.418 & Cu$_{4}$O$_{3}$ & \makecell[l]{No.~115.8.948 \\ $ P_I\bar{4}m2$} & $  a,b,c;0,1/4,-1/8  $ & \makecell[l]{No.~119 \\ $ I\bar{4}m2$} & $\rm P3$ & \makecell[l]{P119.7.3 \\ $\rm P1$} \\ \hline 
    1.431 & Ca$_{2}$Mn$_{3}$O$_{8}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a/2-b/2,a/2+b/2,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm Y1^+\oplus Y1^+$ & \makecell[l]{P2.3.3 \\ $\rm R1^+\oplus R1^+$} \\ \hline 
    1.441 & NaFe$_{3}$(SO$_{4}$)$_{2}$(OH)$_{6}$ & \makecell[l]{No.~166.7.1333 \\ $ R_R\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T3^-$ & \makecell[l]{P166.6.3 \\ $\rm T3^+$} \\ \hline 
    1.455 & Mn$_{6}$Ni$_{16}$Si$_{7}$ & \makecell[l]{No.~12.11.76 \\ $ C_P2^{\p}/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Z1^+\oplus Z1^+$ & \makecell[l]{P69.3.44 \\ $\rm T1^+\oplus T1^+$} \\ \hline 
    1.484 & Li$_{2}$MnGeO$_{4}$ & \makecell[l]{No.~7.6.37 \\ $ P_Cc$} & $  a,b,a+c;0,0,0  $ & \makecell[l]{No.~7 \\ $ Pc$} & $\rm C1\oplus C2$ & \makecell[l]{P7.3.6 \\ $\rm C1\oplus C2$} \\ \hline 
    1.519 & CoSO$_{4}$ & \makecell[l]{No.~63.16.526 \\ $ C_Pm^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y1^+\oplus Y3^+$ & \makecell[l]{P63.3.89 \\ $\rm Y1^+\oplus Y3^+$} \\ \hline 
    1.562 & GeNi$_{2}$O$_{4}$ & \makecell[l]{No.~5.4.22 \\ $ C_{2c}2$} & $  a-b,b-c,a+b+c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+\oplus T2^-$ & \makecell[l]{P166.3.14 \\ $\rm T1^+\oplus T2^-$} \\ \hline 
    1.564 & GeCo$_{2}$O$_{4}$ & \makecell[l]{No.~5.4.22 \\ $ C_{2c}2$} & $  a-b,b-c,a+b+c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+\oplus T2^-$ & \makecell[l]{P166.3.14 \\ $\rm T1^+\oplus T2^-$} \\ \hline 
    1.622 & CoGeO$_{3}$ & \makecell[l]{No.~15.7.98 \\ $ C_P2^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm Y1^+\oplus Y1^+$ & \makecell[l]{P15.3.13 \\ $\rm Y1^+\oplus Y1^+$} \\ \hline 
    1.669 & KFe(PO$_{3}$F)$_{2}$ & \makecell[l]{No.~143.3.1233 \\ $ P_{2c}3$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~147 \\ $ P\bar{3}$} & $\rm P1$ & \makecell[l]{P147.8.2 \\ $\rm P1$} \\ \hline 
    1.688 & NiCr$_{2}$O$_{4}$ & \makecell[l]{No.~24.4.153 \\ $ I_P2_12_12_1$} & $  a+b,-c,-a;0,0,0  $ & \makecell[l]{No.~5 \\ $ C2$} & $\rm Y1\oplus Y2$ & \makecell[l]{P5.3.12 \\ $\rm Y1\oplus Y2$} \\ \hline 
    1.730 & Cu$_{2}$MnSiS$_{4}$ & \makecell[l]{No.~7.4.35 \\ $ P_{2a}c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~7 \\ $ Pc$} & $\rm Y1\oplus Y2$ & \makecell[l]{P7.3.10 \\ $\rm Y1\oplus Y2$} \\ \hline 
    1.731 & Cu$_{2}$FeSiS$_{4}$ & \makecell[l]{No.~7.6.37 \\ $ P_Cc$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~7 \\ $ Pc$} & $\rm C1\oplus C2$ & \makecell[l]{P7.3.6 \\ $\rm C1\oplus C2$} \\ \hline 
    1.733 & Cu$_{2}$MnGeS$_{4}$ & \makecell[l]{No.~7.4.35 \\ $ P_{2a}c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~7 \\ $ Pc$} & $\rm Y1\oplus Y2$ & \makecell[l]{P7.3.10 \\ $\rm Y1\oplus Y2$} \\ \hline 
    1.739 & Cu$_{9}$O$_{2}$(SeO$_{3}$)$_{4}$Cl$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a/2+b/2,-a/2+b/2,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm X1^+\oplus X1^+$ & \makecell[l]{P2.3.3 \\ $\rm R1^+\oplus R1^+$} \\ \hline 
    2.29 & Mn$_{3}$O$_{4}$ & \makecell[l]{No.~60.6.493 \\ $ Pb^{\p}c^{\p}n$} & $  -c,-a,2b;0,1/2,0  $ & \makecell[l]{No.~60 \\ $ Pbcn$} & $\rm GM4^+$ & \makecell[l]{P60.2.6 \\ $\rm GM4^+$} \\ \hline 
    2.31 & Mn$_{3}$ZnN & \makecell[l]{No.~72.12.641 \\ $ I_Pb^{\p}am^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm M4^+\oplus Z3^-$ & \makecell[l]{P123.3.151 \\ $\rm M1^+\oplus Z1^+$} \\ \hline 
    2.68 & FeGe$_{2}$ & \makecell[l]{No.~56.3.453 \\ $ Pc^{\p}cn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~140 \\ $ I4/mcm$} & $\rm GM1^-\oplus M1^+$ & \makecell[l]{P140.3.8 \\ $\rm GM1^-\oplus M1^+$} \\ \hline 
    2.90 & Mn$_{3}$O$_{4}$ & \makecell[l]{No.~60.6.493 \\ $ Pb^{\p}c^{\p}n$} & $  -c,-a,2b;0,1/4,1/8  $ & \makecell[l]{No.~60 \\ $ Pbcn$} & $\rm GM4^+$ & \makecell[l]{P60.2.6 \\ $\rm GM4^+$} \\ \hline 
    2.93 & CoCrO$_{4}$ & \makecell[l]{No.~60.1.488 \\ $ Pbcn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM3^+\oplus Y3^+$ & \makecell[l]{P63.3.51 \\ $\rm GM3^+\oplus Y3^+$} \\ \hline 
    \multicolumn{2}{c|}{  heavy-element materials } & &  & & \\ \hline
    0.6 & YMnO$_{3}$ & \makecell[l]{No.~185.1.1429 \\ $ P6_3cm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~185 \\ $ P6_3cm$} & $\rm GM6$ & \makecell[l]{P185.6.2 \\ $\rm GM6$} \\ \hline 
    0.9 & GdB$_{4}$ & \makecell[l]{No.~127.9.1061 \\ $ P4/m^{\p}b^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~127 \\ $ P4/mbm$} & $\rm GM5^-$ & \makecell[l]{P127.6.2 \\ $\rm GM5^-$} \\ \hline 
    0.10 & DyFeO$_{3}$ & \makecell[l]{No.~19.1.119 \\ $ P2_12_12_1$} & $  a,b,c;0,0,1/4  $ & \makecell[l]{No.~19 \\ $ P2_12_12_1$} & $\rm GM3\oplus GM4$ & \makecell[l]{P19.3.2 \\ $\rm GM2\oplus GM3$} \\ \hline 
    0.11 & DyFeO$_{3}$ & \makecell[l]{No.~33.5.230 \\ $ Pn^{\p}a^{\p}2_1$} & $  a,-c,b;0,0,0  $ & \makecell[l]{No.~33 \\ $ Pna2_1$} & $\rm GM4$ & \makecell[l]{P33.2.3 \\ $\rm GM4$} \\ \hline 
    0.12 & U$_{3}$Ru$_{4}$Al$_{12}$ & \makecell[l]{No.~63.5.515 \\ $ Cmcm^{\p}$} & $  -b,2a+b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM3^-\oplus GM4^-$ & \makecell[l]{P63.3.57 \\ $\rm GM3^-\oplus GM4^-$} \\ \hline 
    0.26 & TmAgGe & \makecell[l]{No.~38.5.269 \\ $ Am^{\p}m^{\p}2$} & $  -c,-a+b,a+b;0,0,0  $ & \makecell[l]{No.~38 \\ $ Amm2$} & $\rm GM4$ & \makecell[l]{P38.2.3 \\ $\rm GM4$} \\ \hline 
    0.27 & YFe$_{4}$Ge$_{2}$ & \makecell[l]{No.~58.7.477 \\ $ Pn^{\p}n^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~58 \\ $ Pnnm$} & $\rm GM3^-\oplus GM4^-$ & \makecell[l]{P58.3.18 \\ $\rm GM3^-\oplus GM4^-$} \\ \hline 
    0.30 & YbMnO$_{3}$ & \makecell[l]{No.~185.3.1431 \\ $ P6_3^{\p}c^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~185 \\ $ P6_3cm$} & $\rm GM5$ & \makecell[l]{P185.6.1 \\ $\rm GM5$} \\ \hline 
    0.31 & HoMnO$_{3}$ & \makecell[l]{No.~185.5.1433 \\ $ P6_3c^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~185 \\ $ P6_3cm$} & $\rm GM6$ & \makecell[l]{P185.6.2 \\ $\rm GM6$} \\ \hline 
    0.32 & HoMnO$_{3}$ & \makecell[l]{No.~185.1.1429 \\ $ P6_3cm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~185 \\ $ P6_3cm$} & $\rm GM6$ & \makecell[l]{P185.6.2 \\ $\rm GM6$} \\ \hline 
    0.37 & U$_{3}$Al$_{2}$Si$_{3}$ & \makecell[l]{No.~5.3.21 \\ $ C2^{\p}$} & $  a+b,-c,-a;0,0,0  $ & \makecell[l]{No.~5 \\ $ C2$} & $\rm GM1$ & \makecell[l]{P5.1.1 \\ $\rm GM1$} \\ \hline 
    0.44 & YMnO$_{3}$ & \makecell[l]{No.~173.3.1362 \\ $ P6_3^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~185 \\ $ P6_3cm$} & $\rm GM5$ & \makecell[l]{P185.6.1 \\ $\rm GM5$} \\ \hline 
    0.46 & CaBaCo$_{4}$O$_{7}$ & \makecell[l]{No.~33.4.229 \\ $ Pna^{\p}2_1^{\p}$} & $  -b,a,c;0,0,0  $ & \makecell[l]{No.~33 \\ $ Pna2_1$} & $\rm GM2$ & \makecell[l]{P33.2.1 \\ $\rm GM2$} \\ \hline 
    0.47 & Gd$_{2}$Sn$_{2}$O$_{7}$ & \makecell[l]{No.~141.5.1217 \\ $ I4_1^{\p}/amd^{\p}$} & $  a/2-b/2,a/2+b/2,c;1/4,1/4,0  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM5^+$ & \makecell[l]{P141.6.1 \\ $\rm GM5^+$} \\ \hline 
    0.80 & U$_{2}$Pd$_{2}$In & \makecell[l]{No.~127.8.1060 \\ $ P4^{\p}/m^{\p}bm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~127 \\ $ P4/mbm$} & $\rm GM5^-$ & \makecell[l]{P127.6.2 \\ $\rm GM5^-$} \\ \hline 
    0.81 & U$_{2}$Pd$_{2}$Sn & \makecell[l]{No.~127.8.1060 \\ $ P4^{\p}/m^{\p}bm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~127 \\ $ P4/mbm$} & $\rm GM5^-$ & \makecell[l]{P127.6.2 \\ $\rm GM5^-$} \\ \hline 
    0.82 & Gd$_{2}$CuO$_{4}$ & \makecell[l]{No.~64.8.535 \\ $ Cm^{\p}ca^{\p}$} & $  c,b,-a;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm GM3^+$ & \makecell[l]{P64.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.104 & ErVO$_{3}$ & \makecell[l]{No.~11.5.63 \\ $ P2_1^{\p}/m^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+\oplus GM4^+$ & \makecell[l]{P62.3.21 \\ $\rm GM3^+\oplus GM4^+$} \\ \hline 
    0.107 & Ho$_{2}$Ge$_{2}$O$_{7}$ & \makecell[l]{No.~92.1.771 \\ $ P4_12_12$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~92 \\ $ P4_12_12$} & $\rm GM5$ & \makecell[l]{P92.6.1 \\ $\rm GM5$} \\ \hline 
    0.108 & Mn$_{3}$Ir & \makecell[l]{No.~166.5.1331 \\ $ R\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~221 \\ $ Pm\bar{3}m$} & $\rm GM3^+$ & \makecell[l]{P221.6.1 \\ $\rm GM3^+$} \\ \hline 
    0.109 & Mn$_{3}$Pt & \makecell[l]{No.~166.5.1331 \\ $ R\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~221 \\ $ Pm\bar{3}m$} & $\rm GM3^+$ & \makecell[l]{P221.6.1 \\ $\rm GM3^+$} \\ \hline 
    0.117 & LuFeO$_{3}$ & \makecell[l]{No.~185.5.1433 \\ $ P6_3c^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~185 \\ $ P6_3cm$} & $\rm GM6$ & \makecell[l]{P185.6.2 \\ $\rm GM6$} \\ \hline 
    0.129 & Cu$_{3}$Mo$_{2}$O$_{9}$ & \makecell[l]{No.~19.3.121 \\ $ P2_1^{\p}2_1^{\p}2_1$} & $  a,b,c;0,0,1/4  $ & \makecell[l]{No.~19 \\ $ P2_12_12_1$} & $\rm GM2\oplus GM3$ & \makecell[l]{P19.3.2 \\ $\rm GM2\oplus GM3$} \\ \hline 
    0.130 & Cu$_{3}$Mo$_{2}$O$_{9}$ & \makecell[l]{No.~26.3.170 \\ $ Pm^{\p}c2_1^{\p}$} & $  -b,-c,a;0,1/4,1/4  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm GM3$ & \makecell[l]{P26.2.2 \\ $\rm GM3$} \\ \hline 
    0.134 & Mn$_{3}$B$_{7}$O$_{13}$I & \makecell[l]{No.~29.3.200 \\ $ Pc^{\p}a2_1^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~29 \\ $ Pca2_1$} & $\rm GM2\oplus GM3$ & \makecell[l]{P29.3.2 \\ $\rm GM2\oplus GM3$} \\ \hline 
    0.140 & LuFe$_{4}$Ge$_{2}$ & \makecell[l]{No.~58.7.477 \\ $ Pn^{\p}n^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~58 \\ $ Pnnm$} & $\rm GM3^-\oplus GM4^-$ & \makecell[l]{P58.3.18 \\ $\rm GM3^-\oplus GM4^-$} \\ \hline 
    0.159 & DyCoO$_{3}$ & \makecell[l]{No.~62.9.510 \\ $ Pn^{\p}m^{\p}a^{\p}$} & $  -b,c,-a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-\oplus GM3^-$ & \makecell[l]{P62.3.16 \\ $\rm GM2^-\oplus GM3^-$} \\ \hline 
    0.160 & TbCoO$_{3}$ & \makecell[l]{No.~62.4.505 \\ $ Pnm^{\p}a$} & $  -b,c,-a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-\oplus GM3^-$ & \makecell[l]{P62.3.16 \\ $\rm GM2^-\oplus GM3^-$} \\ \hline 
    0.164 & Y$_{2}$MnCoO$_{6}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{P14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.165 & SrMn(VO$_{4}$)(OH) & \makecell[l]{No.~4.1.15 \\ $ P2_1$} & $  b,-a,c;0,1/4,0  $ & \makecell[l]{No.~4 \\ $ P2_1$} & $\rm GM2$ & \makecell[l]{P4.2.1 \\ $\rm GM2$} \\ \hline 
    0.171 & DyScO$_{3}$ & \makecell[l]{No.~62.9.510 \\ $ Pn^{\p}m^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-\oplus GM3^-$ & \makecell[l]{P62.3.16 \\ $\rm GM2^-\oplus GM3^-$} \\ \hline 
    0.174 & Pr$_{3}$Ru$_{4}$Al$_{12}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a+b,-a+b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM1^+$ & \makecell[l]{P63.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.188 & CeMnAsO & \makecell[l]{No.~13.3.79 \\ $ P2^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm GM2^-\oplus GM2^-$ & \makecell[l]{P59.3.16 \\ $\rm GM2^-\oplus GM2^-$} \\ \hline 
    0.191 & BaCuF$_{4}$ & \makecell[l]{No.~36.5.253 \\ $ Cm^{\p}c^{\p}2_1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~36 \\ $ Cmc2_1$} & $\rm GM3$ & \makecell[l]{P36.2.2 \\ $\rm GM3$} \\ \hline 
    0.192 & RbFe$_{2}$F$_{6}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+\oplus GM4^+$ & \makecell[l]{P62.3.21 \\ $\rm GM3^+\oplus GM4^+$} \\ \hline 
    0.196 & Co$_{4}$Nb$_{2}$O$_{9}$ & \makecell[l]{No.~15.4.95 \\ $ C2/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~165 \\ $ P\bar{3}c1$} & $\rm GM2^-\oplus GM2^-$ & \makecell[l]{P165.3.6 \\ $\rm GM2^-\oplus GM2^-$} \\ \hline 
    0.197 & Co$_{4}$Nb$_{2}$O$_{9}$ & \makecell[l]{No.~15.4.95 \\ $ C2/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~165 \\ $ P\bar{3}c1$} & $\rm GM1^-\oplus GM2^-$ & \makecell[l]{P165.3.3 \\ $\rm GM1^-\oplus GM2^-$} \\ \hline 
    0.199 & Mn$_{3}$Sn & \makecell[l]{No.~63.7.517 \\ $ Cmc^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm GM5^+$ & \makecell[l]{P194.6.1 \\ $\rm GM5^+$} \\ \hline 
    0.200 & Mn$_{3}$Sn & \makecell[l]{No.~63.8.518 \\ $ Cm^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm GM5^+$ & \makecell[l]{P194.6.1 \\ $\rm GM5^+$} \\ \hline 
    0.210 & Sr$_{2}$CoOsO$_{6}$ & \makecell[l]{No.~15.1.92 \\ $ C2/c$} & $  a,c,-b;1/4,0,1/4  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM2^+\oplus GM2^+$ & \makecell[l]{P15.3.6 \\ $\rm GM2^+\oplus GM2^+$} \\ \hline 
    0.237 & Er$_{2}$Sn$_{2}$O$_{7}$ & \makecell[l]{No.~141.5.1217 \\ $ I4_1^{\p}/amd^{\p}$} & $  a/2-b/2,a/2+b/2,c;1/4,1/4,0  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM5^+$ & \makecell[l]{P141.6.1 \\ $\rm GM5^+$} \\ \hline 
    0.238 & Er$_{2}$Pt$_{2}$O$_{7}$ & \makecell[l]{No.~141.5.1217 \\ $ I4_1^{\p}/amd^{\p}$} & $  a/2-b/2,a/2+b/2,c;1/4,1/4,0  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM5^+$ & \makecell[l]{P141.6.1 \\ $\rm GM5^+$} \\ \hline 
    0.242 & Tm$_{2}$Cu$_{2}$O$_{5}$ & \makecell[l]{No.~33.5.230 \\ $ Pn^{\p}a^{\p}2_1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~33 \\ $ Pna2_1$} & $\rm GM4$ & \makecell[l]{P33.2.3 \\ $\rm GM4$} \\ \hline 
    0.253 & Cs$_{2}$FeCl$_{5}$.D$_{2}$O & \makecell[l]{No.~5.1.19 \\ $ C2$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM2^-$ & \makecell[l]{P15.2.3 \\ $\rm GM2^-$} \\ \hline 
    0.270 & Tb$_{2}$MnNiO$_{6}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^+$ & \makecell[l]{P14.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.271 & Tb$_{2}$MnNiO$_{6}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^+$ & \makecell[l]{P14.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.283 & U$_{14}$Au$_{51}$ & \makecell[l]{No.~175.4.1370 \\ $ P6/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~175 \\ $ P6/m$} & $\rm GM4^-GM6^-$ & \makecell[l]{P175.4.4 \\ $\rm GM4^-GM6^-$} \\ \hline 
    0.288 & NdMnO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+$ & \makecell[l]{P62.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.289 & NdMnO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+$ & \makecell[l]{P62.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.298 & Na$_{2}$BaFe(VO$_{4}$)$_{2}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM2^+$ & \makecell[l]{P15.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.314 & ZrCo$_{2}$Ge$_{4}$O$_{12}$ & \makecell[l]{No.~50.6.382 \\ $ Pb^{\p}an^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~125 \\ $ P4/nbm$} & $\rm GM4^+$ & \makecell[l]{P125.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.319 & Tm$_{2}$CoMnO$_{6}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^+$ & \makecell[l]{P14.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.320 & U$_{2}$Pd$_{2}$In & \makecell[l]{No.~127.8.1060 \\ $ P4^{\p}/m^{\p}bm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~127 \\ $ P4/mbm$} & $\rm GM5^-$ & \makecell[l]{P127.6.2 \\ $\rm GM5^-$} \\ \hline 
    0.321 & U$_{2}$Pd$_{2}$Sn & \makecell[l]{No.~127.8.1060 \\ $ P4^{\p}/m^{\p}bm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~127 \\ $ P4/mbm$} & $\rm GM5^-$ & \makecell[l]{P127.6.2 \\ $\rm GM5^-$} \\ \hline 
    0.324 & CdYb$_{2}$S$_{4}$ & \makecell[l]{No.~141.1.1213 \\ $ I4_1/amd$} & $  a/2+b/2,-a/2+b/2,c;1/4,0,1/4  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM5^+$ & \makecell[l]{P141.6.1 \\ $\rm GM5^+$} \\ \hline 
    0.325 & CdYb$_{2}$Se$_{4}$ & \makecell[l]{No.~141.1.1213 \\ $ I4_1/amd$} & $  a/2+b/2,-a/2+b/2,c;1/4,0,1/4  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM5^+$ & \makecell[l]{P141.6.1 \\ $\rm GM5^+$} \\ \hline 
    0.337 & NdFeO$_{3}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+\oplus GM4^+$ & \makecell[l]{P62.3.21 \\ $\rm GM3^+\oplus GM4^+$} \\ \hline 
    0.350 & TbAlO$_{3}$ & \makecell[l]{No.~62.9.510 \\ $ Pn^{\p}m^{\p}a^{\p}$} & $  -b,-c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-\oplus GM3^-$ & \makecell[l]{P62.3.16 \\ $\rm GM2^-\oplus GM3^-$} \\ \hline 
    0.353 & TbFeO$_{3}$ & \makecell[l]{No.~19.3.121 \\ $ P2_1^{\p}2_1^{\p}2_1$} & $  a,b,c;1/4,0,0  $ & \makecell[l]{No.~19 \\ $ P2_12_12_1$} & $\rm GM3\oplus GM4$ & \makecell[l]{P19.3.2 \\ $\rm GM2\oplus GM3$} \\ \hline 
    0.370 & NdMnO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+$ & \makecell[l]{P62.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.371 & NdMnO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+$ & \makecell[l]{P62.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.375 & La$_{2}$CoIrO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{P14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.396 & MnPtGa & \makecell[l]{No.~63.6.516 \\ $ Cm^{\p}c^{\p}m$} & $  a,a+2b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM3^+$ & \makecell[l]{P63.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.398 & Ca$_{2}$RuO$_{4}$ & \makecell[l]{No.~61.1.497 \\ $ Pbca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~61 \\ $ Pbca$} & $\rm GM2^+\oplus GM4^+$ & \makecell[l]{P61.3.5 \\ $\rm GM2^+\oplus GM3^+$} \\ \hline 
    0.407 & NdSi & \makecell[l]{No.~62.6.507 \\ $ Pn^{\p}m^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^+$ & \makecell[l]{P62.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.408 & PrSi & \makecell[l]{No.~62.7.508 \\ $ Pnm^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^+$ & \makecell[l]{P62.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.409 & TmNi & \makecell[l]{No.~62.6.507 \\ $ Pn^{\p}m^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^+$ & \makecell[l]{P62.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.422 & EuMnSb$_{2}$ & \makecell[l]{No.~11.4.62 \\ $ P2_1/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-\oplus GM3^-$ & \makecell[l]{P62.3.23 \\ $\rm GM3^-\oplus GM3^-$} \\ \hline 
    0.424 & EuMnSb$_{2}$ & \makecell[l]{No.~62.9.510 \\ $ Pn^{\p}m^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-\oplus GM3^-$ & \makecell[l]{P62.3.16 \\ $\rm GM2^-\oplus GM3^-$} \\ \hline 
    0.438 & Pr$_{3}$CoGe$_{2}$ & \makecell[l]{No.~62.7.508 \\ $ Pnm^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^+$ & \makecell[l]{P62.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.441 & Fe$_{4}$Nb$_{2}$O$_{9}$ & \makecell[l]{No.~15.4.95 \\ $ C2/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~165 \\ $ P\bar{3}c1$} & $\rm GM1^-\oplus GM2^-$ & \makecell[l]{P165.3.3 \\ $\rm GM1^-\oplus GM2^-$} \\ \hline 
    0.449 & Tb$_{2}$Pt & \makecell[l]{No.~11.5.63 \\ $ P2_1^{\p}/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm GM1^+$ & \makecell[l]{P11.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.473 & LaMn$_{2}$Si$_{2}$ & \makecell[l]{No.~44.3.326 \\ $ Im^{\p}m2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{P139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.480 & HoNi & \makecell[l]{No.~62.7.508 \\ $ Pnm^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^+$ & \makecell[l]{P62.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.481 & HoNi & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^+$ & \makecell[l]{P62.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.487 & ErCr$_{2}$Si$_{2}$ & \makecell[l]{No.~44.4.327 \\ $ Im^{\p}m^{\p}2$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{P139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.491 & NdB$_{4}$ & \makecell[l]{No.~83.4.706 \\ $ P4/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~127 \\ $ P4/mbm$} & $\rm GM5^-$ & \makecell[l]{P127.6.2 \\ $\rm GM5^-$} \\ \hline 
    0.492 & NdB$_{4}$ & \makecell[l]{No.~14.3.88 \\ $ P2_1^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~55 \\ $ Pbam$} & $\rm GM3^-\oplus GM4^-$ & \makecell[l]{P55.3.31 \\ $\rm GM3^-\oplus GM4^-$} \\ \hline 
    0.495 & LaMn$_{2}$Si$_{2}$ & \makecell[l]{No.~44.3.326 \\ $ Im^{\p}m2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{P139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.496 & LaMn$_{2}$Si$_{2}$ & \makecell[l]{No.~44.3.326 \\ $ Im^{\p}m2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{P139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.497 & LaMn$_{2}$Si$_{2}$ & \makecell[l]{No.~44.3.326 \\ $ Im^{\p}m2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{P139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.506 & Cs$_{2}$Cu$_{3}$SnF$_{12}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{P14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.511 & Co$_{4}$Ta$_{2}$O$_{9}$ & \makecell[l]{No.~15.3.94 \\ $ C2^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~165 \\ $ P\bar{3}c1$} & $\rm GM1^-\oplus GM2^-$ & \makecell[l]{P165.3.3 \\ $\rm GM1^-\oplus GM2^-$} \\ \hline 
    0.520 & TbCoO$_{3}$ & \makecell[l]{No.~62.4.505 \\ $ Pnm^{\p}a$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-\oplus GM3^-$ & \makecell[l]{P62.3.16 \\ $\rm GM2^-\oplus GM3^-$} \\ \hline 
    0.521 & DyCoO$_{3}$ & \makecell[l]{No.~62.9.510 \\ $ Pn^{\p}m^{\p}a^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-\oplus GM3^-$ & \makecell[l]{P62.3.16 \\ $\rm GM2^-\oplus GM3^-$} \\ \hline 
    0.529 & Co$_{4}$Nb$_{2}$O$_{9}$ & \makecell[l]{No.~15.4.95 \\ $ C2/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~165 \\ $ P\bar{3}c1$} & $\rm GM1^-\oplus GM2^-$ & \makecell[l]{P165.3.3 \\ $\rm GM1^-\oplus GM2^-$} \\ \hline 
    0.550 & Mn$_{3}$ReO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm V1^-\oplus V1^-$ & \makecell[l]{P2.3.3 \\ $\rm R1^+\oplus R1^+$} \\ \hline 
    0.551 & Mn$_{3}$ReO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm V1^-\oplus V1^-$ & \makecell[l]{P2.3.3 \\ $\rm R1^+\oplus R1^+$} \\ \hline 
    0.552 & Pb$_{2}$MnO$_{4}$ & \makecell[l]{No.~114.4.939 \\ $ P\bar{4}^{\p}2_1c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~114 \\ $ P\bar{4}2_1c$} & $\rm GM5$ & \makecell[l]{P114.6.1 \\ $\rm GM5$} \\ \hline 
    0.564 & U$_{2}$Rh$_{3}$Si$_{5}$ & \makecell[l]{No.~15.6.97 \\ $ C_P2/c$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm Y1^-\oplus Y2^-$ & \makecell[l]{P15.3.15 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    0.565 & Ce$_{2}$Ni$_{3}$Ge$_{5}$ & \makecell[l]{No.~72.12.641 \\ $ I_Pb^{\p}am^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~72 \\ $ Ibam$} & $\rm X1^+\oplus X2^+$ & \makecell[l]{P72.3.55 \\ $\rm X1^+\oplus X2^+$} \\ \hline 
    0.577 & BaMnFeF$_{7}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^+$ & \makecell[l]{P14.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.588 & PrCrO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{P62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.589 & NdCrO$_{3}$ & \makecell[l]{No.~11.1.59 \\ $ P2_1/m$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+\oplus GM4^+$ & \makecell[l]{P62.3.21 \\ $\rm GM3^+\oplus GM4^+$} \\ \hline 
    0.590 & ErCrO$_{3}$ & \makecell[l]{No.~11.1.59 \\ $ P2_1/m$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+\oplus GM4^+$ & \makecell[l]{P62.3.21 \\ $\rm GM3^+\oplus GM4^+$} \\ \hline 
    0.625 & U$_{2}$Pd$_{2}$In & \makecell[l]{No.~127.8.1060 \\ $ P4^{\p}/m^{\p}bm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~127 \\ $ P4/mbm$} & $\rm GM5^-$ & \makecell[l]{P127.6.2 \\ $\rm GM5^-$} \\ \hline 
    0.656 & NdMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~44.3.326 \\ $ Im^{\p}m2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{P139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.657 & PrMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~44.3.326 \\ $ Im^{\p}m2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-$ & \makecell[l]{P139.2.7 \\ $\rm GM4^-$} \\ \hline 
    0.663 & Mn$_{3}$Sn$_{2}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+$ & \makecell[l]{P62.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.664 & Mn$_{3}$Sn$_{2}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+$ & \makecell[l]{P62.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.669 & Sr$_{2}$YbRuO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,-c,-a+b;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+\oplus GM2^+$ & \makecell[l]{P14.3.5 \\ $\rm GM2^+\oplus GM2^+$} \\ \hline 
    0.670 & Sr$_{2}$YbRuO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+\oplus GM2^+$ & \makecell[l]{P14.3.5 \\ $\rm GM2^+\oplus GM2^+$} \\ \hline 
    0.684 & TbPt & \makecell[l]{No.~62.6.507 \\ $ Pn^{\p}m^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^+$ & \makecell[l]{P62.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.685 & ErPt & \makecell[l]{No.~62.7.508 \\ $ Pnm^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^+$ & \makecell[l]{P62.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.686 & HoPt & \makecell[l]{No.~62.7.508 \\ $ Pnm^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^+$ & \makecell[l]{P62.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.687 & DyPt & \makecell[l]{No.~62.6.507 \\ $ Pn^{\p}m^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^+$ & \makecell[l]{P62.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.688 & TmPt & \makecell[l]{No.~62.7.508 \\ $ Pnm^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^+$ & \makecell[l]{P62.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.698 & SmCrO$_{3}$ & \makecell[l]{No.~62.6.507 \\ $ Pn^{\p}m^{\p}a$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+\oplus GM4^+$ & \makecell[l]{P62.3.21 \\ $\rm GM3^+\oplus GM4^+$} \\ \hline 
    0.702 & TbMn$_{6}$Sn$_{6}$ & \makecell[l]{No.~12.5.70 \\ $ C2^{\p}/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~191 \\ $ P6/mmm$} & $\rm GM1^+$ & \makecell[l]{P191.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.703 & HoMn$_{6}$Sn$_{6}$ & \makecell[l]{No.~12.5.70 \\ $ C2^{\p}/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~191 \\ $ P6/mmm$} & $\rm GM1^+$ & \makecell[l]{P191.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.704 & HoMn$_{6}$Sn$_{6}$ & \makecell[l]{No.~12.5.70 \\ $ C2^{\p}/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~191 \\ $ P6/mmm$} & $\rm GM1^+$ & \makecell[l]{P191.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.707 & Tb$_{2}$Ir$_{3}$Ga$_{9}$ & \makecell[l]{No.~63.8.518 \\ $ Cm^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM2^+$ & \makecell[l]{P63.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.716 & HoCrWO$_{6}$ & \makecell[l]{No.~33.1.226 \\ $ Pna2_1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~33 \\ $ Pna2_1$} & $\rm GM2\oplus GM4$ & \makecell[l]{P33.3.3 \\ $\rm GM2\oplus GM4$} \\ \hline 
    0.724 & BaCoSiO$_{4}$ & \makecell[l]{No.~173.1.1360 \\ $ P6_3$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~173 \\ $ P6_3$} & $\rm GM4GM6$ & \makecell[l]{P173.4.2 \\ $\rm GM4GM6$} \\ \hline 
    0.759 & CeFeO$_{3}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+\oplus GM4^+$ & \makecell[l]{P62.3.21 \\ $\rm GM3^+\oplus GM4^+$} \\ \hline 
    0.761 & SrFe$_{2}$Se$_{2}$O & \makecell[l]{No.~59.7.484 \\ $ Pm^{\p}m^{\p}n^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm GM2^-\oplus GM4^-$ & \makecell[l]{P59.3.18 \\ $\rm GM2^-\oplus GM3^-$} \\ \hline 
    0.762 & SrFe$_{2}$S$_{2}$O & \makecell[l]{No.~59.7.484 \\ $ Pm^{\p}m^{\p}n^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm GM2^-\oplus GM4^-$ & \makecell[l]{P59.3.18 \\ $\rm GM2^-\oplus GM3^-$} \\ \hline 
    0.768 & SrMnSb$_{2}$ & \makecell[l]{No.~33.5.230 \\ $ Pn^{\p}a^{\p}2_1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^-$ & \makecell[l]{P62.2.5 \\ $\rm GM3^-$} \\ \hline 
    0.773 & NdMnSi$_{2}$ & \makecell[l]{No.~12.5.70 \\ $ C2^{\p}/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM1^+$ & \makecell[l]{P63.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.782 & NdScO$_{3}$ & \makecell[l]{No.~62.4.505 \\ $ Pnm^{\p}a$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-\oplus GM3^-$ & \makecell[l]{P62.3.16 \\ $\rm GM2^-\oplus GM3^-$} \\ \hline 
    0.783 & NdInO$_{3}$ & \makecell[l]{No.~62.4.505 \\ $ Pnm^{\p}a$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-\oplus GM3^-$ & \makecell[l]{P62.3.16 \\ $\rm GM2^-\oplus GM3^-$} \\ \hline 
    0.785 & NdVO$_{3}$ & \makecell[l]{No.~11.5.63 \\ $ P2_1^{\p}/m^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM4^+\oplus GM4^+$ & \makecell[l]{P62.3.26 \\ $\rm GM4^+\oplus GM4^+$} \\ \hline 
    0.788 & YVO$_{3}$ & \makecell[l]{No.~2.1.4 \\ $ P\bar{1}$} & $  c,a,b;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+\oplus GM2^+$ & \makecell[l]{P14.3.5 \\ $\rm GM2^+\oplus GM2^+$} \\ \hline 
    0.791 & Sr$_{2}$TbRuO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+\oplus GM2^+$ & \makecell[l]{P14.3.5 \\ $\rm GM2^+\oplus GM2^+$} \\ \hline 
    0.794 & Sr$_{2}$HoRuO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+\oplus GM2^+$ & \makecell[l]{P14.3.5 \\ $\rm GM2^+\oplus GM2^+$} \\ \hline 
    0.803 & NbMnP & \makecell[l]{No.~31.3.214 \\ $ Pm^{\p}n2_1^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-\oplus GM4^+$ & \makecell[l]{P62.3.17 \\ $\rm GM2^-\oplus GM4^+$} \\ \hline 
    0.805 & DyBaCuO$_{5}$ & \makecell[l]{No.~62.4.505 \\ $ Pnm^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-\oplus GM3^-$ & \makecell[l]{P62.3.16 \\ $\rm GM2^-\oplus GM3^-$} \\ \hline 
    0.810 & Fe$_{2}$WO$_{6}$ & \makecell[l]{No.~60.7.494 \\ $ Pbc^{\p}n^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~60 \\ $ Pbcn$} & $\rm GM4^+$ & \makecell[l]{P60.2.6 \\ $\rm GM4^+$} \\ \hline 
    0.812 & Fe$_{2}$WO$_{6}$ & \makecell[l]{No.~30.3.207 \\ $ Pn^{\p}c2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~60 \\ $ Pbcn$} & $\rm GM4^+\oplus GM4^-$ & \makecell[l]{P60.3.27 \\ $\rm GM4^+\oplus GM4^-$} \\ \hline 
    0.818 & MnTa$_{2}$O$_{6}$ & \makecell[l]{No.~60.3.490 \\ $ Pb^{\p}cn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~60 \\ $ Pbcn$} & $\rm GM1^-\oplus GM4^-$ & \makecell[l]{P60.3.7 \\ $\rm GM1^-\oplus GM4^-$} \\ \hline 
    0.819 & MnNb$_{2}$O$_{6}$ & \makecell[l]{No.~60.3.490 \\ $ Pb^{\p}cn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~60 \\ $ Pbcn$} & $\rm GM1^-\oplus GM4^-$ & \makecell[l]{P60.3.7 \\ $\rm GM1^-\oplus GM4^-$} \\ \hline 
    0.831 & BaCaFe$_{4}$O$_{7}$ & \makecell[l]{No.~33.5.230 \\ $ Pn^{\p}a^{\p}2_1$} & $  -b,a,c;0,0,0  $ & \makecell[l]{No.~33 \\ $ Pna2_1$} & $\rm GM4$ & \makecell[l]{P33.2.3 \\ $\rm GM4$} \\ \hline 
    0.842 & DyAlO$_{3}$ & \makecell[l]{No.~62.9.510 \\ $ Pn^{\p}m^{\p}a^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-\oplus GM3^-$ & \makecell[l]{P62.3.16 \\ $\rm GM2^-\oplus GM3^-$} \\ \hline 
    0.847 & Er$_{5}$Pd$_{2}$In$_{4}$ & \makecell[l]{No.~10.5.53 \\ $ P2^{\p}/m^{\p}$} & $  a,c,-b;0,0,0  $ & \makecell[l]{No.~10 \\ $ P2/m$} & $\rm GM1^+$ & \makecell[l]{P10.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.848 & Er$_{5}$Pd$_{2}$In$_{4}$ & \makecell[l]{No.~10.5.53 \\ $ P2^{\p}/m^{\p}$} & $  a,c,-b;0,0,0  $ & \makecell[l]{No.~10 \\ $ P2/m$} & $\rm GM1^+$ & \makecell[l]{P10.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.849 & Er$_{5}$Pd$_{2}$In$_{4}$ & \makecell[l]{No.~55.6.446 \\ $ Pb^{\p}am^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~55 \\ $ Pbam$} & $\rm GM2^+$ & \makecell[l]{P55.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.850 & Er$_{5}$Pd$_{2}$In$_{4}$ & \makecell[l]{No.~55.6.446 \\ $ Pb^{\p}am^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~55 \\ $ Pbam$} & $\rm GM2^+$ & \makecell[l]{P55.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.854 & Gd$_{2}$Pt$_{2}$O$_{7}$ & \makecell[l]{No.~141.5.1217 \\ $ I4_1^{\p}/amd^{\p}$} & $  a/2-b/2,a/2+b/2,c;1/4,1/4,1/2  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM5^+$ & \makecell[l]{P141.6.1 \\ $\rm GM5^+$} \\ \hline 
    0.868 & Pr$_{2}$NiIrO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{P14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.869 & Pr$_{2}$NiIrO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{P14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.871 & Pr$_{2}$NiIrO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{P14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.872 & Pr$_{2}$NiIrO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{P14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.873 & Pr$_{2}$NiIrO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{P14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.903 & Pr$_{2}$PdGe$_{6}$ & \makecell[l]{No.~64.6.533 \\ $ Cm^{\p}c^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm GM3^+\oplus GM4^+$ & \makecell[l]{P64.3.45 \\ $\rm GM3^+\oplus GM4^+$} \\ \hline 
    0.905 & Tb$_{2}$PdGe$_{6}$ & \makecell[l]{No.~64.3.530 \\ $ Cm^{\p}ca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm GM1^-\oplus GM2^-$ & \makecell[l]{P64.3.3 \\ $\rm GM1^-\oplus GM2^-$} \\ \hline 
    0.906 & Dy$_{2}$PdGe$_{6}$ & \makecell[l]{No.~64.3.530 \\ $ Cm^{\p}ca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm GM1^-\oplus GM2^-$ & \makecell[l]{P64.3.3 \\ $\rm GM1^-\oplus GM2^-$} \\ \hline 
    0.907 & Ho$_{2}$PdGe$_{6}$ & \makecell[l]{No.~64.3.530 \\ $ Cm^{\p}ca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm GM1^-\oplus GM2^-$ & \makecell[l]{P64.3.3 \\ $\rm GM1^-\oplus GM2^-$} \\ \hline 
    0.908 & Tb$_{2}$PtGe$_{6}$ & \makecell[l]{No.~64.3.530 \\ $ Cm^{\p}ca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm GM1^-\oplus GM2^-$ & \makecell[l]{P64.3.3 \\ $\rm GM1^-\oplus GM2^-$} \\ \hline 
    0.912 & Ho$_{5}$Ni$_{2}$In$_{4}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~55 \\ $ Pbam$} & $\rm GM2^+\oplus GM2^+$ & \makecell[l]{P55.3.9 \\ $\rm GM2^+\oplus GM2^+$} \\ \hline 
    0.913 & Ho$_{5}$Ni$_{2}$In$_{4}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~55 \\ $ Pbam$} & $\rm GM1^+$ & \makecell[l]{P55.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.915 & Tb$_{5}$Ni$_{2}$In$_{4}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~55 \\ $ Pbam$} & $\rm GM1^+$ & \makecell[l]{P55.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.918 & Ag$_{2}$RuO$_{4}$ & \makecell[l]{No.~62.4.505 \\ $ Pnm^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-\oplus GM3^-$ & \makecell[l]{P62.3.16 \\ $\rm GM2^-\oplus GM3^-$} \\ \hline 
    0.924 & RbRuO$_{4}$ & \makecell[l]{No.~62.9.510 \\ $ Pn^{\p}m^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-\oplus GM3^-$ & \makecell[l]{P62.3.16 \\ $\rm GM2^-\oplus GM3^-$} \\ \hline 
    0.926 & Pr$_{2}$PdGe$_{6}$ & \makecell[l]{No.~64.6.533 \\ $ Cm^{\p}c^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm GM3^+\oplus GM4^+$ & \makecell[l]{P64.3.45 \\ $\rm GM3^+\oplus GM4^+$} \\ \hline 
    0.928 & Dy$_{2}$PdGe$_{6}$ & \makecell[l]{No.~64.3.530 \\ $ Cm^{\p}ca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm GM1^-\oplus GM2^-$ & \makecell[l]{P64.3.3 \\ $\rm GM1^-\oplus GM2^-$} \\ \hline 
    0.929 & Tb$_{2}$PdGe$_{6}$ & \makecell[l]{No.~64.3.530 \\ $ Cm^{\p}ca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm GM1^-\oplus GM2^-$ & \makecell[l]{P64.3.3 \\ $\rm GM1^-\oplus GM2^-$} \\ \hline 
    0.930 & Ho$_{2}$PdGe$_{6}$ & \makecell[l]{No.~64.3.530 \\ $ Cm^{\p}ca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm GM1^-\oplus GM2^-$ & \makecell[l]{P64.3.3 \\ $\rm GM1^-\oplus GM2^-$} \\ \hline 
    0.931 & Tb$_{2}$PtGe$_{6}$ & \makecell[l]{No.~64.3.530 \\ $ Cm^{\p}ca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm GM1^-\oplus GM2^-$ & \makecell[l]{P64.3.3 \\ $\rm GM1^-\oplus GM2^-$} \\ \hline 
    0.951 & LaYbO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+$ & \makecell[l]{P62.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.952 & YbPdSi & \makecell[l]{No.~59.5.482 \\ $ Pm^{\p}m^{\p}n$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm GM3^+$ & \makecell[l]{P59.2.4 \\ $\rm GM3^+$} \\ \hline 
    0.981 & TmVO$_{3}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+\oplus GM4^+$ & \makecell[l]{P62.3.21 \\ $\rm GM3^+\oplus GM4^+$} \\ \hline 
    1.0.3 & CsCoBr$_{3}$ & \makecell[l]{No.~36.3.251 \\ $ Cm^{\p}c2_1^{\p}$} & $  2a+b,-a+b,c;0,0,0  $ & \makecell[l]{No.~193 \\ $ P6_3/mcm$} & $\rm GM1^-\oplus GM4^+$ & \makecell[l]{P193.3.6 \\ $\rm GM1^-\oplus GM4^+$} \\ \hline 
    1.0.4 & CsNiCl$_{3}$ & \makecell[l]{No.~20.4.125 \\ $ C22^{\p}2_1^{\p}$} & $  -3a,-a-2b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM1^-\oplus GM3^+$ & \makecell[l]{P63.3.4 \\ $\rm GM1^-\oplus GM3^+$} \\ \hline 
    1.0.8 & Ba$_{3}$MnNb$_{2}$O$_{9}$ & \makecell[l]{No.~157.1.1284 \\ $ P31m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm K1$ & \makecell[l]{P164.7.1 \\ $\rm K1$} \\ \hline 
    1.0.14 & CsFeCl$_{3}$ & \makecell[l]{No.~189.3.1453 \\ $ P\bar{6}^{\p}2^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm K1$ & \makecell[l]{P194.7.1 \\ $\rm K1$} \\ \hline 
    1.0.24 & ThMn$_{2}$ & \makecell[l]{No.~189.3.1453 \\ $ P\bar{6}^{\p}2^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm K4$ & \makecell[l]{P194.7.4 \\ $\rm K4$} \\ \hline 
    1.0.27 & Li$_{2}$MnTeO$_{6}$ & \makecell[l]{No.~165.1.1322 \\ $ P\bar{3}c1$} & $  2a+b,-a+b,c;0,-1,0  $ & \makecell[l]{No.~165 \\ $ P\bar{3}c1$} & $\rm GM3^+$ & \makecell[l]{P165.6.1 \\ $\rm GM3^+$} \\ \hline 
    1.0.31 & EuIn$_{2}$As$_{2}$ & \makecell[l]{No.~20.3.124 \\ $ C2^{\p}2^{\p}2_1$} & $  -a,b,-3c;0,0,-1/2  $ & \makecell[l]{No.~193 \\ $ P6_3/mcm$} & $\rm GM3^-\oplus GM4^+$ & \makecell[l]{P193.3.24 \\ $\rm GM3^-\oplus GM4^+$} \\ \hline 
    1.0.32 & EuIn$_{2}$As$_{2}$ & \makecell[l]{No.~178.5.1390 \\ $ P6_12^{\p}2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm DT1$ & \makecell[l]{P194.8.1 \\ $\rm DT1$} \\ \hline 
    1.0.34 & RbNiCl$_{3}$ & \makecell[l]{No.~36.3.251 \\ $ Cm^{\p}c2_1^{\p}$} & $  2a+b,-a+b,c;0,0,0  $ & \makecell[l]{No.~193 \\ $ P6_3/mcm$} & $\rm GM1^-\oplus GM4^+$ & \makecell[l]{P193.3.6 \\ $\rm GM1^-\oplus GM4^+$} \\ \hline 
    1.0.35 & CsMnBr$_{3}$ & \makecell[l]{No.~189.5.1455 \\ $ P\bar{6}2^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm K2$ & \makecell[l]{P194.7.2 \\ $\rm K2$} \\ \hline 
    1.0.36 & CsMnI$_{3}$ & \makecell[l]{No.~36.3.251 \\ $ Cm^{\p}c2_1^{\p}$} & $  2a+b,-a+b,c;0,0,0  $ & \makecell[l]{No.~193 \\ $ P6_3/mcm$} & $\rm GM1^-\oplus GM4^+$ & \makecell[l]{P193.3.6 \\ $\rm GM1^-\oplus GM4^+$} \\ \hline 
    1.0.37 & CsMnI$_{3}$ & \makecell[l]{No.~36.3.251 \\ $ Cm^{\p}c2_1^{\p}$} & $  2a+b,-a+b,c;0,0,0  $ & \makecell[l]{No.~193 \\ $ P6_3/mcm$} & $\rm GM1^-\oplus GM4^+$ & \makecell[l]{P193.3.6 \\ $\rm GM1^-\oplus GM4^+$} \\ \hline 
    1.0.40 & RbFeCl$_{3}$ & \makecell[l]{No.~189.4.1454 \\ $ P\bar{6}^{\p}2m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm K1$ & \makecell[l]{P194.7.1 \\ $\rm K1$} \\ \hline 
    1.0.41 & RbNiCl$_{3}$ & \makecell[l]{No.~20.4.125 \\ $ C22^{\p}2_1^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm K2$ & \makecell[l]{P194.7.2 \\ $\rm K2$} \\ \hline 
    1.0.42 & CsNiCl$_{3}$ & \makecell[l]{No.~20.4.125 \\ $ C22^{\p}2_1^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm K2$ & \makecell[l]{P194.7.2 \\ $\rm K2$} \\ \hline 
    1.0.44 & Ba$_{3}$CoSb$_{2}$O$_{9}$ & \makecell[l]{No.~36.3.251 \\ $ Cm^{\p}c2_1^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm K2$ & \makecell[l]{P194.7.2 \\ $\rm K2$} \\ \hline 
    1.0.45 & Ba$_{3}$CoSb$_{2}$O$_{9}$ & \makecell[l]{No.~189.1.1451 \\ $ P\bar{6}2m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm K2$ & \makecell[l]{P194.7.2 \\ $\rm K2$} \\ \hline 
    1.0.46 & Ba$_{3}$MnSb$_{2}$O$_{9}$ & \makecell[l]{No.~5.1.19 \\ $ C2$} & $  3a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM1^-\oplus GM2^+$ & \makecell[l]{P15.3.2 \\ $\rm GM1^-\oplus GM2^+$} \\ \hline 
    1.0.49 & BaCoSiO$_{4}$ & \makecell[l]{No.~173.1.1360 \\ $ P6_3$} & $  -a-2b,2a+b,c;0,0,0  $ & \makecell[l]{No.~173 \\ $ P6_3$} & $\rm GM4GM6$ & \makecell[l]{P173.4.2 \\ $\rm GM4GM6$} \\ \hline 
    1.11 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[l]{No.~84.7.719 \\ $ P_P4_2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~84 \\ $ P4_2/m$} & $\rm M3^-M4^-$ & \makecell[l]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
    1.13 & Ba$_{3}$Nb$_{2}$NiO$_{9}$ & \makecell[l]{No.~157.5.1288 \\ $ P_{2c}31m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm H2$ & \makecell[l]{P164.7.3 \\ $\rm H1$} \\ \hline 
    1.14 & Ho$_{2}$BaNiO$_{5}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+\oplus M1^+$ & \makecell[l]{P12.3.25 \\ $\rm A1^+\oplus A1^+$} \\ \hline 
    1.15 & Er$_{2}$BaNiO$_{5}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+\oplus M1^+$ & \makecell[l]{P12.3.25 \\ $\rm A1^+\oplus A1^+$} \\ \hline 
    1.19 & PrMn$_{2}$O$_{5}$ & \makecell[l]{No.~26.10.177 \\ $ P_{2b}m^{\p}c^{\p}2_1$} & $  -c,a,-b;1/4,0,0  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm Y1\oplus Y3$ & \makecell[l]{P26.3.45 \\ $\rm Y1\oplus Y3$} \\ \hline 
    1.34 & HoAuGe & \makecell[l]{No.~36.9.257 \\ $ C_Pm^{\p}c^{\p}2_1$} & $  -b,2a+b,c;0,0,0  $ & \makecell[l]{No.~36 \\ $ Cmc2_1$} & $\rm Y1\oplus Y3$ & \makecell[l]{P36.3.21 \\ $\rm Y1\oplus Y3$} \\ \hline 
    1.36 & Dy$_{2}$BaNiO$_{5}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+\oplus M1^+$ & \makecell[l]{P12.3.25 \\ $\rm A1^+\oplus A1^+$} \\ \hline 
    1.38 & Nd$_{2}$NaOsO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm V1^+\oplus V1^+$ & \makecell[l]{P2.3.3 \\ $\rm R1^+\oplus R1^+$} \\ \hline 
    1.44 & NdNiO$_{3}$ & \makecell[l]{No.~26.8.175 \\ $ P_Cmc2_1$} & $  -c,a,-b;1/4,0,1/4  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm S1\oplus S2$ & \makecell[l]{P26.3.23 \\ $\rm S1\oplus S2$} \\ \hline 
    1.48 & HoNiO$_{3}$ & \makecell[l]{No.~4.4.18 \\ $ P_{2a}2_1$} & $  a,b,c;1/4,0,1/4  $ & \makecell[l]{No.~4 \\ $ P2_1$} & $\rm A1\oplus A1$ & \makecell[l]{P4.3.3 \\ $\rm B1\oplus B1$} \\ \hline 
    1.51 & Cs$_{2}$CoCl$_{4}$ & \makecell[l]{No.~4.4.18 \\ $ P_{2a}2_1$} & $  -c,a,-b+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^+\oplus Y1^-$ & \makecell[l]{P14.3.11 \\ $\rm Y1^+\oplus Y1^-$} \\ \hline 
    1.53 & Er$_{2}$BaNiO$_{5}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+\oplus M1^+$ & \makecell[l]{P12.3.25 \\ $\rm A1^+\oplus A1^+$} \\ \hline 
    1.54 & GdMn$_{2}$O$_{5}$ & \makecell[l]{No.~26.10.177 \\ $ P_{2b}m^{\p}c^{\p}2_1$} & $  -c,a,-b;1/4,0,0  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm Y1\oplus Y3$ & \makecell[l]{P26.3.45 \\ $\rm Y1\oplus Y3$} \\ \hline 
    1.56 & Gd$_{2}$Ti$_{2}$O$_{7}$ & \makecell[l]{No.~166.6.1332 \\ $ R_R\bar{3}m$} & $  -a/2+b/2,-b/2+c/2,a+b+c;0,1/2,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T3^+$ & \makecell[l]{P166.6.3 \\ $\rm T3^+$} \\ \hline 
    1.67 & TmPtIn & \makecell[l]{No.~25.13.167 \\ $ P_Am^{\p}m^{\p}2$} & $  c,-a+b,-a-b;0,0,0  $ & \makecell[l]{No.~25 \\ $ Pmm2$} & $\rm U2\oplus U4$ & \makecell[l]{P25.3.63 \\ $\rm T1\oplus T4$} \\ \hline 
    1.68 & NaNdFeWO$_{6}$ & \makecell[l]{No.~1.3.3 \\ $ P_{2s}1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~1 \\ $ P1$} & $\rm U1\oplus U1$ & \makecell[l]{P1.3.1 \\ $\rm R1\oplus R1$} \\ \hline 
    1.72 & Sr$_{2}$CoOsO$_{6}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a-b,c,-a;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm A1^+\oplus A1^+$ & \makecell[l]{P12.3.25 \\ $\rm A1^+\oplus A1^+$} \\ \hline 
    1.74 & BiMn$_{2}$O$_{5}$ & \makecell[l]{No.~26.8.175 \\ $ P_Cmc2_1$} & $  -c,a,-b;1/4,0,0  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm S2\oplus S4$ & \makecell[l]{P26.3.24 \\ $\rm S1\oplus S3$} \\ \hline 
    1.76 & DyMn$_{2}$O$_{5}$ & \makecell[l]{No.~26.10.177 \\ $ P_{2b}m^{\p}c^{\p}2_1$} & $  -c,a,-b;1/4,0,0  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm Y1\oplus Y3$ & \makecell[l]{P26.3.45 \\ $\rm Y1\oplus Y3$} \\ \hline 
    1.77 & Sr$_{2}$IrO$_{4}$ & \makecell[l]{No.~73.7.649 \\ $ I_Pb^{\p}ca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~73 \\ $ Ibca$} & $\rm X1^+\oplus X2^+$ & \makecell[l]{P73.3.22 \\ $\rm X1^+\oplus X2^+$} \\ \hline 
    1.93 & HoFe$_{3}$(BO$_{3}$)$_{4}$ & \makecell[l]{No.~1.3.3 \\ $ P_{2s}1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~152 \\ $ P3_121$} & $\rm A1\oplus A1$ & \makecell[l]{P152.3.3 \\ $\rm A1\oplus A1$} \\ \hline 
    1.95 & BaNd$_{2}$O$_{4}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  -c,a,-b+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^+\oplus Y2^+$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.96 & BaNd$_{2}$O$_{4}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  -c,a,-b+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^+\oplus Y2^+$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.98 & DyFe$_{4}$Ge$_{2}$ & \makecell[l]{No.~25.11.165 \\ $ P_{2c}m^{\p}m^{\p}2$} & $  a-b,-c,a+b;0,0,0  $ & \makecell[l]{No.~25 \\ $ Pmm2$} & $\rm Z1\oplus Z4$ & \makecell[l]{P25.3.107 \\ $\rm Z1\oplus Z3$} \\ \hline 
    1.99 & CsCoCl$_{3}$(D$_{2}$O)$_{2}$ & \makecell[l]{No.~54.12.439 \\ $ P_{2b}cca^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~54 \\ $ Pcca$} & $\rm Y1^-\oplus Y4^-$ & \makecell[l]{P54.3.60 \\ $\rm Y1^+\oplus Y4^+$} \\ \hline 
    1.105 & Gd$_{2}$CuO$_{4}$ & \makecell[l]{No.~64.14.541 \\ $ C_Pm^{\p}c^{\p}a$} & $  c,b,-a;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm Y1^+\oplus Y3^+$ & \makecell[l]{P64.3.89 \\ $\rm Y1^+\oplus Y3^+$} \\ \hline 
    1.108 & TbMn$_{2}$O$_{5}$ & \makecell[l]{No.~6.6.30 \\ $ P_Cm$} & $  a,-2c,b;0,0,0  $ & \makecell[l]{No.~6 \\ $ Pm$} & $\rm C1\oplus C1$ & \makecell[l]{P6.3.18 \\ $\rm C1\oplus C1$} \\ \hline 
    1.109 & HoMn$_{2}$O$_{5}$ & \makecell[l]{No.~6.6.30 \\ $ P_Cm$} & $  a,-2c,b;0,0,0  $ & \makecell[l]{No.~6 \\ $ Pm$} & $\rm C1\oplus C1$ & \makecell[l]{P6.3.18 \\ $\rm C1\oplus C1$} \\ \hline 
    1.114 & Ca$_{4}$IrO$_{6}$ & \makecell[l]{No.~15.6.97 \\ $ C_P2/c$} & $  a-b,a+b,-a/3+b/3+c/3;1/2,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm Y1^-\oplus Y2^-$ & \makecell[l]{P15.3.15 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.116 & AgMnVO$_{4}$ & \makecell[l]{No.~11.6.64 \\ $ P_{2a}2_1/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm A2^+\oplus A2^+$ & \makecell[l]{P11.3.19 \\ $\rm B1^-\oplus B1^-$} \\ \hline 
    1.118 & GdPO$_{4}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^-\oplus Y2^-$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.122 & Cu$_{3}$Bi(SeO$_{3}$)$_{2}$O$_{2}$Br & \makecell[l]{No.~59.10.487 \\ $ P_{2c}m^{\p}m^{\p}n$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm Z1^+\oplus Z3^+$ & \makecell[l]{P59.3.40 \\ $\rm Z1^+\oplus Z3^+$} \\ \hline 
    1.123 & Cu$_{3}$Y(SeO$_{3}$)$_{2}$O$_{2}$Cl & \makecell[l]{No.~59.10.487 \\ $ P_{2c}m^{\p}m^{\p}n$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~59 \\ $ Pmmn$} & $\rm Z1^+\oplus Z3^+$ & \makecell[l]{P59.3.40 \\ $\rm Z1^+\oplus Z3^+$} \\ \hline 
    1.124 & YBaFe$_{4}$O$_{7}$ & \makecell[l]{No.~4.4.18 \\ $ P_{2a}2_1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~4 \\ $ P2_1$} & $\rm B1\oplus B2$ & \makecell[l]{P4.3.4 \\ $\rm B1\oplus B2$} \\ \hline 
    1.127 & BiNiO(PO$_{4}$) & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^-\oplus Y2^-$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.128 & BiCoO(PO$_{4}$) & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^-\oplus Y2^-$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.129 & AgFe$_{3}$(SO$_{4}$)$_{2}$(OD)$_{6}$ & \makecell[l]{No.~166.7.1333 \\ $ R_R\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T3^+$ & \makecell[l]{P166.6.3 \\ $\rm T3^+$} \\ \hline 
    1.133 & CuSb$_{2}$O$_{6}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^+\oplus Y2^+$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.163 & TmPdIn & \makecell[l]{No.~174.4.1366 \\ $ P_{2c}\bar{6}$} & $  2a+b,-a+b,c;1/3,-1/3,0  $ & \makecell[l]{No.~174 \\ $ P\bar{6}$} & $\rm A4A6$ & \makecell[l]{P174.4.3 \\ $\rm A3A5$} \\ \hline 
    1.164 & Co$_{3}$TeO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a/2-b/2-c,b,2c;0,0,1/2  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm R1^+\oplus R1^+$ & \makecell[l]{P2.3.3 \\ $\rm R1^+\oplus R1^+$} \\ \hline 
    1.170 & Tm$_{5}$Ni$_{2}$In$_{4}$ & \makecell[l]{No.~6.6.30 \\ $ P_Cm$} & $  a,c,-b;0,0,0  $ & \makecell[l]{No.~6 \\ $ Pm$} & $\rm D1\oplus D1$ & \makecell[l]{P6.3.18 \\ $\rm C1\oplus C1$} \\ \hline 
    1.197 & Fe$_{4}$Si$_{2}$Sn$_{7}$O$_{16}$ & \makecell[l]{No.~12.6.71 \\ $ C_{2c}2/m$} & $  a+2b,-a,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+\oplus M2^+$ & \makecell[l]{P12.3.30 \\ $\rm A1^+\oplus A2^+$} \\ \hline 
    1.202 & CrReO$_{4}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^-\oplus M2^-$ & \makecell[l]{P12.3.30 \\ $\rm A1^+\oplus A2^+$} \\ \hline 
    1.216 & Nd$_{2}$BaNiO$_{5}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+\oplus M1^+$ & \makecell[l]{P12.3.25 \\ $\rm A1^+\oplus A1^+$} \\ \hline 
    1.217 & Tb$_{2}$BaNiO$_{5}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+\oplus M1^+$ & \makecell[l]{P12.3.25 \\ $\rm A1^+\oplus A1^+$} \\ \hline 
    1.218 & Tm$_{2}$BaNiO$_{5}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+\oplus M1^+$ & \makecell[l]{P12.3.25 \\ $\rm A1^+\oplus A1^+$} \\ \hline 
    1.224 & CoNb$_{2}$O$_{6}$ & \makecell[l]{No.~18.6.118 \\ $ P_{2c}2_12_1^{\p}2^{\p}$} & $  a,-c,b;0,1/4,1/4  $ & \makecell[l]{No.~18 \\ $ P2_12_12$} & $\rm Z1\oplus Z2$ & \makecell[l]{P18.3.10 \\ $\rm Z1\oplus Z2$} \\ \hline 
    1.226 & CeCo$_{2}$Ge$_{4}$O$_{12}$ & \makecell[l]{No.~50.9.385 \\ $ P_{2c}b^{\p}an$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~125 \\ $ P4/nbm$} & $\rm Z2^-\oplus Z3^-$ & \makecell[l]{P125.3.64 \\ $\rm Z1^+\oplus Z4^+$} \\ \hline 
    1.266 & SmFe$_{3}$(BO$_{3}$)$_{4}$ & \makecell[l]{No.~1.3.3 \\ $ P_{2s}1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~155 \\ $ R32$} & $\rm T1\oplus T1$ & \makecell[l]{P155.3.3 \\ $\rm T1\oplus T1$} \\ \hline 
    1.272 & CeNiAsO & \makecell[l]{No.~4.4.18 \\ $ P_{2a}2_1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm Y1^+\oplus Y2^-$ & \makecell[l]{P11.3.14 \\ $\rm B1^+\oplus B2^-$} \\ \hline 
    1.280 & Yb$_{2}$Cu$_{2}$O$_{5}$ & \makecell[l]{No.~7.4.35 \\ $ P_{2a}c$} & $  -c,a,-b+c;1/4,0,0  $ & \makecell[l]{No.~7 \\ $ Pc$} & $\rm Y1\oplus Y2$ & \makecell[l]{P7.3.10 \\ $\rm Y1\oplus Y2$} \\ \hline 
    1.301 & BiMnTeO$_{6}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^-\oplus Y2^-$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.302 & Ba$_{2}$CoO$_{4}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^+\oplus Y2^+$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.306 & Na$_{2}$BaMn(VO$_{4}$)$_{2}$ & \makecell[l]{No.~15.7.98 \\ $ C_P2^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm Y1^+\oplus Y2^+$ & \makecell[l]{P15.3.15 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.324 & DyMn$_{2}$O$_{5}$ & \makecell[l]{No.~26.10.177 \\ $ P_{2b}m^{\p}c^{\p}2_1$} & $  -c,a,-b;1/4,0,0  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm Y1\oplus Y3$ & \makecell[l]{P26.3.45 \\ $\rm Y1\oplus Y3$} \\ \hline 
    1.328 & Yb$_{2}$CoMnO$_{6}$ & \makecell[l]{No.~4.4.18 \\ $ P_{2a}2_1$} & $  a,b,c;1/4,0,1/4  $ & \makecell[l]{No.~4 \\ $ P2_1$} & $\rm B1\oplus B1$ & \makecell[l]{P4.3.3 \\ $\rm B1\oplus B1$} \\ \hline 
    1.330 & Lu$_{2}$CoMnO$_{6}$ & \makecell[l]{No.~4.4.18 \\ $ P_{2a}2_1$} & $  a,b,c;1/4,0,1/4  $ & \makecell[l]{No.~4 \\ $ P2_1$} & $\rm B1\oplus B1$ & \makecell[l]{P4.3.3 \\ $\rm B1\oplus B1$} \\ \hline 
    1.338 & U$_{2}$Ni$_{2}$In & \makecell[l]{No.~127.13.1065 \\ $ P_{2c}4/mb^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~127 \\ $ P4/mbm$} & $\rm Z5^+$ & \makecell[l]{P127.6.6 \\ $\rm Z5^+$} \\ \hline 
    1.340 & LuMnO$_{3}$ & \makecell[l]{No.~31.6.217 \\ $ P_{2b}mn2_1$} & $  -c,b,a;0,1/4,1/4  $ & \makecell[l]{No.~31 \\ $ Pmn2_1$} & $\rm Y3\oplus Y4$ & \makecell[l]{P31.3.15 \\ $\rm Y1\oplus Y2$} \\ \hline 
    1.343 & Ba$_{2}$Co$_{9}$O$_{14}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+\oplus T1^+$ & \makecell[l]{P166.3.13 \\ $\rm T1^+\oplus T1^+$} \\ \hline 
    1.350 & Nd$_{2}$BaCoO$_{5}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  a+c,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+\oplus M1^+$ & \makecell[l]{P12.3.25 \\ $\rm A1^+\oplus A1^+$} \\ \hline 
    1.352 & Ba$_{2}$Ni$_{2}$F$_{7}$Cl & \makecell[l]{No.~11.7.65 \\ $ P_{2c}2_1/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm Y1^+\oplus Y1^+$ & \makecell[l]{P11.3.13 \\ $\rm B1^+\oplus B1^+$} \\ \hline 
    1.357 & Ho$_{3}$Ge$_{4}$ & \makecell[l]{No.~11.7.65 \\ $ P_{2c}2_1/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y2^-\oplus Y4^-$ & \makecell[l]{P63.3.110 \\ $\rm Y2^-\oplus Y4^-$} \\ \hline 
    1.359 & Dy$_{3}$Ge$_{4}$ & \makecell[l]{No.~11.6.64 \\ $ P_{2a}2_1/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y2^-\oplus Y4^-$ & \makecell[l]{P63.3.110 \\ $\rm Y2^-\oplus Y4^-$} \\ \hline 
    1.362 & Er$_{3}$Ge$_{4}$ & \makecell[l]{No.~63.11.521 \\ $ C_Pm^{\p}cm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm Y2^-\oplus Y4^-$ & \makecell[l]{P63.3.110 \\ $\rm Y2^-\oplus Y4^-$} \\ \hline 
    1.380 & Sr$_{2}$FeO$_{3}$Cl & \makecell[l]{No.~115.10.950 \\ $ P_P\bar{4}^{\p}m2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm M3$ & \makecell[l]{P129.6.8 \\ $\rm M3$} \\ \hline 
    1.381 & Sr$_{2}$FeO$_{3}$Br & \makecell[l]{No.~115.10.950 \\ $ P_P\bar{4}^{\p}m2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm M3$ & \makecell[l]{P129.6.8 \\ $\rm M3$} \\ \hline 
    1.385 & Sr$_{2}$FeO$_{3}$F & \makecell[l]{No.~115.10.950 \\ $ P_P\bar{4}^{\p}m2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm M3$ & \makecell[l]{P129.6.8 \\ $\rm M3$} \\ \hline 
    1.386 & Sr$_{2}$FeO$_{3}$F & \makecell[l]{No.~115.8.948 \\ $ P_I\bar{4}m2$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm A3$ & \makecell[l]{P129.6.4 \\ $\rm A3$} \\ \hline 
    1.387 & Sr$_{2}$FeO$_{3}$F & \makecell[l]{No.~115.7.947 \\ $ P_P\bar{4}m2$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~129 \\ $ P4/nmm$} & $\rm M3$ & \makecell[l]{P129.6.8 \\ $\rm M3$} \\ \hline 
    1.443 & Gd$_{2}$BaCuO$_{5}$ & \makecell[l]{No.~26.10.177 \\ $ P_{2b}m^{\p}c^{\p}2_1$} & $  -b,-c,a;0,1/4,1/4  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm Y1\oplus Y3$ & \makecell[l]{P26.3.45 \\ $\rm Y1\oplus Y3$} \\ \hline 
    1.444 & Er$_{2}$Pt & \makecell[l]{No.~31.7.218 \\ $ P_{2b}m^{\p}n2_1^{\p}$} & $  b,-a,c;1/4,1/4,0  $ & \makecell[l]{No.~31 \\ $ Pmn2_1$} & $\rm Y1\oplus Y3$ & \makecell[l]{P31.3.14 \\ $\rm Y1\oplus Y3$} \\ \hline 
    1.456 & Sr$_{2}$CuO$_{2}$Cu$_{2}$S$_{2}$ & \makecell[l]{No.~118.6.970 \\ $ P_I\bar{4}n2$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm P1$ & \makecell[l]{P139.7.9 \\ $\rm P1$} \\ \hline 
    1.476 & Ba$_{2}$CoO$_{4}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^-\oplus Y2^-$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.477 & Ba$_{2}$CoO$_{4}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^-\oplus Y2^-$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.499 & CsFe(MoO$_{4}$)$_{2}$ & \makecell[l]{No.~143.3.1233 \\ $ P_{2c}3$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~147 \\ $ P\bar{3}$} & $\rm P1$ & \makecell[l]{P147.8.2 \\ $\rm P1$} \\ \hline 
    1.517 & DyBe$_{13}$ & \makecell[l]{No.~22.5.144 \\ $ F_C22^{\p}2^{\p}$} & $  a/2+b/2,-a/2+b/2,3c;1/4,1/4,-1/2  $ & \makecell[l]{No.~140 \\ $ I4/mcm$} & $\rm M1^-\oplus M3^+$ & \makecell[l]{P140.3.96 \\ $\rm M1^-\oplus M3^+$} \\ \hline 
    1.518 & TbBe$_{13}$ & \makecell[l]{No.~22.5.144 \\ $ F_C22^{\p}2^{\p}$} & $  a/2+b/2,-a/2+b/2,3c;1/4,1/4,-1/2  $ & \makecell[l]{No.~140 \\ $ I4/mcm$} & $\rm M1^-\oplus M3^+$ & \makecell[l]{P140.3.96 \\ $\rm M1^-\oplus M3^+$} \\ \hline 
    1.524 & InMnO$_{3}$ & \makecell[l]{No.~157.5.1288 \\ $ P_{2c}31m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~157 \\ $ P31m$} & $\rm A3$ & \makecell[l]{P157.6.2 \\ $\rm A3$} \\ \hline 
    1.525 & InMnO$_{3}$ & \makecell[l]{No.~157.4.1287 \\ $ P_{2c}31m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~157 \\ $ P31m$} & $\rm A3$ & \makecell[l]{P157.6.2 \\ $\rm A3$} \\ \hline 
    1.528 & Bi$_{2}$Fe$_{4}$O$_{9}$ & \makecell[l]{No.~10.8.56 \\ $ P_C2/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~55 \\ $ Pbam$} & $\rm R3^+R4^+$ & \makecell[l]{P55.4.3 \\ $\rm R1^+R2^+$} \\ \hline 
    1.533 & TbC$_{2}$ & \makecell[l]{No.~16.7.105 \\ $ P_{2c}22^{\p}2^{\p}$} & $  2a,b,c;0,0,0  $ & \makecell[l]{No.~47 \\ $ Pmmm$} & $\rm X1^+\oplus X3^-$ & \makecell[l]{P47.3.94 \\ $\rm X1^+\oplus X3^-$} \\ \hline 
    1.549 & U$_{2}$Ni$_{2}$In & \makecell[l]{No.~127.13.1065 \\ $ P_{2c}4/mb^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~127 \\ $ P4/mbm$} & $\rm Z5^+$ & \makecell[l]{P127.6.6 \\ $\rm Z5^+$} \\ \hline 
    1.577 & SrNd$_{2}$O$_{4}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  -c,a,-b+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^-\oplus Y2^-$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.584 & PrFeAsO & \makecell[l]{No.~67.13.589 \\ $ C_Pm^{\p}ma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~67 \\ $ Cmme$} & $\rm Y1^-\oplus Y4^-$ & \makecell[l]{P67.3.131 \\ $\rm Y1^+\oplus Y3^+$} \\ \hline 
    1.587 & NdFeAsO & \makecell[l]{No.~12.10.75 \\ $ C_P2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~67 \\ $ Cmme$} & $\rm Y1^-\oplus Y4^-$ & \makecell[l]{P67.3.131 \\ $\rm Y1^+\oplus Y3^+$} \\ \hline 
    1.599 & DyMn$_{2}$O$_{5}$ & \makecell[l]{No.~6.7.31 \\ $ P_{2c}m^{\p}$} & $  a,-c,b;0,0,0  $ & \makecell[l]{No.~6 \\ $ Pm$} & $\rm Y1\oplus Y1$ & \makecell[l]{P6.3.6 \\ $\rm B1\oplus B1$} \\ \hline 
    1.600 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[l]{No.~84.7.719 \\ $ P_P4_2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~135 \\ $ P4_2/mbc$} & $\rm M2^-M3^-$ & \makecell[l]{P135.4.4 \\ $\rm M2^-M3^-$} \\ \hline 
    1.601 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[l]{No.~84.7.719 \\ $ P_P4_2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~135 \\ $ P4_2/mbc$} & $\rm M2^-M3^-$ & \makecell[l]{P135.4.4 \\ $\rm M2^-M3^-$} \\ \hline 
    1.602 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[l]{No.~84.7.719 \\ $ P_P4_2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~135 \\ $ P4_2/mbc$} & $\rm M2^-M3^-$ & \makecell[l]{P135.4.4 \\ $\rm M2^-M3^-$} \\ \hline 
    1.603 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[l]{No.~84.7.719 \\ $ P_P4_2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~135 \\ $ P4_2/mbc$} & $\rm M2^-M3^-$ & \makecell[l]{P135.4.4 \\ $\rm M2^-M3^-$} \\ \hline 
    1.604 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[l]{No.~84.7.719 \\ $ P_P4_2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~84 \\ $ P4_2/m$} & $\rm M3^-M4^-$ & \makecell[l]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
    1.605 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[l]{No.~84.7.719 \\ $ P_P4_2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~84 \\ $ P4_2/m$} & $\rm M3^-M4^-$ & \makecell[l]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
    1.606 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[l]{No.~84.7.719 \\ $ P_P4_2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~84 \\ $ P4_2/m$} & $\rm M3^-M4^-$ & \makecell[l]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
    1.607 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[l]{No.~84.7.719 \\ $ P_P4_2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~84 \\ $ P4_2/m$} & $\rm M3^-M4^-$ & \makecell[l]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
    1.608 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[l]{No.~84.7.719 \\ $ P_P4_2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~84 \\ $ P4_2/m$} & $\rm M3^-M4^-$ & \makecell[l]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
    1.609 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[l]{No.~84.7.719 \\ $ P_P4_2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~84 \\ $ P4_2/m$} & $\rm M3^-M4^-$ & \makecell[l]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
    1.610 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[l]{No.~84.7.719 \\ $ P_P4_2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~84 \\ $ P4_2/m$} & $\rm M3^-M4^-$ & \makecell[l]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
    1.611 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[l]{No.~84.7.719 \\ $ P_P4_2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~84 \\ $ P4_2/m$} & $\rm M3^-M4^-$ & \makecell[l]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
    1.612 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[l]{No.~84.7.719 \\ $ P_P4_2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~84 \\ $ P4_2/m$} & $\rm M3^-M4^-$ & \makecell[l]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
    1.613 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[l]{No.~84.7.719 \\ $ P_P4_2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~84 \\ $ P4_2/m$} & $\rm M3^-M4^-$ & \makecell[l]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
    1.614 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[l]{No.~84.7.719 \\ $ P_P4_2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~84 \\ $ P4_2/m$} & $\rm M3^-M4^-$ & \makecell[l]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
    1.615 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[l]{No.~84.7.719 \\ $ P_P4_2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~84 \\ $ P4_2/m$} & $\rm M3^-M4^-$ & \makecell[l]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
    1.616 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[l]{No.~84.7.719 \\ $ P_P4_2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~84 \\ $ P4_2/m$} & $\rm M3^-M4^-$ & \makecell[l]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
    1.649 & Sr$_{3}$ZnIrO$_{6}$ & \makecell[l]{No.~15.6.97 \\ $ C_P2/c$} & $  a/3+2b/3+2c/3,-a,-a/3-2b/3+c/3;0,1/2,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm Y1^-\oplus Y2^-$ & \makecell[l]{P15.3.15 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.650 & DyBaCuO$_{5}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  -b,c,-a;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^+\oplus Y2^+$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.651 & HoBaCuO$_{5}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  -b,c,-a;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^+\oplus Y2^+$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.657 & LuNiO$_{3}$ & \makecell[l]{No.~4.4.18 \\ $ P_{2a}2_1$} & $  a,b,c;1/4,0,1/4  $ & \makecell[l]{No.~4 \\ $ P2_1$} & $\rm A1\oplus A1$ & \makecell[l]{P4.3.3 \\ $\rm B1\oplus B1$} \\ \hline 
    1.660 & FePb$_{4}$Sb$_{6}$S$_{14}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^-\oplus Y2^-$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.661 & La$_{2}$NiIrO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm R1^+\oplus R1^+$ & \makecell[l]{P2.3.3 \\ $\rm R1^+\oplus R1^+$} \\ \hline 
    1.662 & La$_{2}$NiIrO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm V1^-\oplus V1^-$ & \makecell[l]{P2.3.3 \\ $\rm R1^+\oplus R1^+$} \\ \hline 
    1.665 & Ba$_{3}$CoNb$_{2}$O$_{9}$ & \makecell[l]{No.~157.5.1288 \\ $ P_{2c}31m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm H2$ & \makecell[l]{P164.7.3 \\ $\rm H1$} \\ \hline 
    1.698 & Dy$_{2}$TiO$_{5}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  -b,c,-a;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^-\oplus Y2^-$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.709 & CsCrF$_{4}$ & \makecell[l]{No.~38.13.277 \\ $ A_Im^{\p}m^{\p}2$} & $  -c,2a+b,-b;0,0,0  $ & \makecell[l]{No.~38 \\ $ Amm2$} & $\rm T1\oplus T4$ & \makecell[l]{P38.3.34 \\ $\rm T1\oplus T4$} \\ \hline 
    1.716 & Sr$_{2}$MnMoO$_{6}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^-\oplus Y2^-$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.717 & Sr$_{2}$MnWO$_{6}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^-\oplus Y2^-$ & \makecell[l]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
    1.718 & Ca$_{2}$MnWO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm T1^+\oplus T1^+$ & \makecell[l]{P2.3.3 \\ $\rm R1^+\oplus R1^+$} \\ \hline 
    1.725 & Ba$_{3}$NiTa$_{2}$O$_{9}$ & \makecell[l]{No.~157.4.1287 \\ $ P_{2c}31m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~164 \\ $ P\bar{3}m1$} & $\rm H2$ & \makecell[l]{P164.7.3 \\ $\rm H1$} \\ \hline 
    1.726 & RuCl$_{3}$ & \makecell[l]{No.~5.4.22 \\ $ C_{2c}2$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~1 \\ $ P1$} & $\rm U1\oplus U1$ & \makecell[l]{P1.3.1 \\ $\rm R1\oplus R1$} \\ \hline 
    1.745 & La$_{2}$Co$_{3}$ & \makecell[l]{No.~64.16.543 \\ $ C_Pm^{\p}ca^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~64 \\ $ Cmce$} & $\rm Y1^+\oplus Y4^+$ & \makecell[l]{P64.3.91 \\ $\rm Y1^+\oplus Y4^+$} \\ \hline 
    1.747 & ErAuIn & \makecell[l]{No.~174.4.1366 \\ $ P_{2c}\bar{6}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~189 \\ $ P\bar{6}2m$} & $\rm A6$ & \makecell[l]{P189.6.3 \\ $\rm A5$} \\ \hline 
    1.748 & TbAuIn & \makecell[l]{No.~174.4.1366 \\ $ P_{2c}\bar{6}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~189 \\ $ P\bar{6}2m$} & $\rm A6$ & \makecell[l]{P189.6.3 \\ $\rm A5$} \\ \hline 
    1.752 & CsCo$_{2}$(MoO$_{4}$)$_{2}$(OH) & \makecell[l]{No.~11.6.64 \\ $ P_{2a}2_1/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm Y1^+\oplus Y2^+$ & \makecell[l]{P11.3.17 \\ $\rm B1^+\oplus B2^+$} \\ \hline 
    2.2 & Sr$_{2}$F$_{2}$Fe$_{2}$OS$_{2}$ & \makecell[l]{No.~10.8.56 \\ $ P_C2/m$} & $  c,a+b,-a/2+b/2+c/2;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm L1^+$ & \makecell[l]{P12.7.1 \\ $\rm V1^+$} \\ \hline 
    2.6 & Nd$_{2}$CuO$_{4}$ & \makecell[l]{No.~131.13.1109 \\ $ P_P4_2^{\p}/m^{\p}mc^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm X1^+$ & \makecell[l]{P139.7.1 \\ $\rm X1^+$} \\ \hline 
    2.7 & Sm$_{2}$CuO$_{4}$ & \makecell[l]{No.~131.11.1107 \\ $ P_P4_2/m^{\p}mc$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm X1^+$ & \makecell[l]{P139.7.1 \\ $\rm X1^+$} \\ \hline 
    2.8 & SrHo$_{2}$O$_{4}$ & \makecell[l]{No.~14.4.89 \\ $ P2_1/c^{\p}$} & $  -c,b,a;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^-\oplus Y1^-$ & \makecell[l]{P14.3.9 \\ $\rm GM2^-\oplus Y1^+$} \\ \hline 
    2.10 & HoP & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+$ & \makecell[l]{P166.2.4 \\ $\rm T1^+$} \\ \hline 
    2.11 & TbMg & \makecell[l]{No.~51.7.393 \\ $ Pmm^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm Z1^+$ & \makecell[l]{P123.2.14 \\ $\rm Z1^+$} \\ \hline 
    2.12 & TbMg & \makecell[l]{No.~49.6.369 \\ $ Pc^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm Z1^+$ & \makecell[l]{P123.2.14 \\ $\rm Z1^+$} \\ \hline 
    2.13 & UP & \makecell[l]{No.~131.13.1109 \\ $ P_P4_2^{\p}/m^{\p}mc^{\p}$} & $  a/2+b/2,-a/2+b/2,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm X1^+$ & \makecell[l]{P139.7.1 \\ $\rm X1^+$} \\ \hline 
    2.14 & NdMg & \makecell[l]{No.~123.18.1016 \\ $ P_P4^{\p}/m^{\p}mm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm X1^+$ & \makecell[l]{P123.7.3 \\ $\rm X1^+$} \\ \hline 
    2.20 & UAs & \makecell[l]{No.~131.13.1109 \\ $ P_P4_2^{\p}/m^{\p}mc^{\p}$} & $  a,b,c;1/4,1/4,0  $ & \makecell[l]{No.~132 \\ $ P4_2/mcm$} & $\rm X1^+$ & \makecell[l]{P132.7.1 \\ $\rm X1^+$} \\ \hline 
    2.21 & TbOOH & \makecell[l]{No.~14.4.89 \\ $ P2_1/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm GM2^-\oplus Y2^-$ & \makecell[l]{P11.3.11 \\ $\rm GM2^-\oplus B1^+$} \\ \hline 
    2.22 & FeTa$_{2}$O$_{6}$ & \makecell[l]{No.~86.6.732 \\ $ P_I4_2/n$} & $  a,b,c;1/2,0,0  $ & \makecell[l]{No.~84 \\ $ P4_2/m$} & $\rm R1^+$ & \makecell[l]{P84.7.3 \\ $\rm R1^+$} \\ \hline 
    2.23 & Sr$_{2}$CoO$_{2}$Ag$_{2}$Se$_{2}$ & \makecell[l]{No.~84.7.719 \\ $ P_P4_2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm X1^+$ & \makecell[l]{P139.7.1 \\ $\rm X1^+$} \\ \hline 
    2.24 & Ba$_{2}$CoO$_{2}$Ag$_{2}$Se$_{2}$ & \makecell[l]{No.~84.7.719 \\ $ P_P4_2/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm X1^+$ & \makecell[l]{P139.7.1 \\ $\rm X1^+$} \\ \hline 
    2.25 & Sr$_{2}$CoOsO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a/2+b/2+c/2,-a/2+b/2+c/2,-b+c;0,0,1/2  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm U1^+\oplus U1^+$ & \makecell[l]{P2.3.3 \\ $\rm R1^+\oplus R1^+$} \\ \hline 
    2.27 & Sr$_{2}$Mn$_{3}$Sb$_{2}$O$_{2}$ & \makecell[l]{No.~63.3.513 \\ $ Cm^{\p}cm$} & $  a+b,-a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm GM1^-\oplus T1^+$ & \makecell[l]{P69.3.4 \\ $\rm GM1^-\oplus T1^+$} \\ \hline 
    2.28 & NpNiGa$_{5}$ & \makecell[l]{No.~74.6.655 \\ $ Imm^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm A1^+$ & \makecell[l]{P123.2.8 \\ $\rm A1^+$} \\ \hline 
    2.48 & Pr$_{2}$CuO$_{4}$ & \makecell[l]{No.~131.13.1109 \\ $ P_P4_2^{\p}/m^{\p}mc^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm X1^+$ & \makecell[l]{P139.7.1 \\ $\rm X1^+$} \\ \hline 
    2.49 & La$_{2}$O$_{2}$Fe$_{2}$OSe$_{2}$ & \makecell[l]{No.~10.8.56 \\ $ P_C2/m$} & $  c,a+b,-a/2+b/2+c/2;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm L1^+$ & \makecell[l]{P12.7.1 \\ $\rm V1^+$} \\ \hline 
    2.51 & EuMnBi$_{2}$ & \makecell[l]{No.~31.5.216 \\ $ Pm^{\p}n^{\p}2_1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~119 \\ $ I\bar{4}m2$} & $\rm M2$ & \makecell[l]{P119.2.4 \\ $\rm M1$} \\ \hline 
    2.53 & Ba$_{2}$Mn$_{3}$Sb$_{2}$O$_{2}$ & \makecell[l]{No.~67.3.579 \\ $ Cm^{\p}ma$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm GM1^-\oplus Y1^+$ & \makecell[l]{P69.3.4 \\ $\rm GM1^-\oplus T1^+$} \\ \hline 
    2.54 & Sr$_{2}$Cr$_{3}$As$_{2}$O$_{2}$ & \makecell[l]{No.~15.7.98 \\ $ C_P2^{\p}/c$} & $  a-b,a+b,c;0,1,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Y1^+\oplus Z2^+$ & \makecell[l]{P69.3.55 \\ $\rm T1^+\oplus Y4^+$} \\ \hline 
    2.56 & La$_{2}$O$_{2}$Fe$_{2}$OS$_{2}$ & \makecell[l]{No.~10.8.56 \\ $ P_C2/m$} & $  c,a+b,-a/2+b/2+c/2;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm V1^+$ & \makecell[l]{P12.7.1 \\ $\rm V1^+$} \\ \hline 
    2.57 & TbMn$_{2}$Si$_{2}$ & \makecell[l]{No.~59.6.483 \\ $ Pmm^{\p}n^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{P139.2.13 \\ $\rm M3^-$} \\ \hline 
    2.60 & NdMn$_{2}$Si$_{2}$ & \makecell[l]{No.~59.6.483 \\ $ Pmm^{\p}n^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{P139.2.13 \\ $\rm M3^-$} \\ \hline 
    2.66 & FeSn$_{2}$ & \makecell[l]{No.~68.3.596 \\ $ Cc^{\p}ca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~140 \\ $ I4/mcm$} & $\rm GM1^-\oplus M1^+$ & \makecell[l]{P140.3.8 \\ $\rm GM1^-\oplus M1^+$} \\ \hline 
    2.67 & FeSn$_{2}$ & \makecell[l]{No.~63.16.526 \\ $ C_Pm^{\p}cm^{\p}$} & $  a+b,-a+b,c;0,1/2,0  $ & \makecell[l]{No.~69 \\ $ Fmmm$} & $\rm Y4^-\oplus Z2^+$ & \makecell[l]{P69.3.101 \\ $\rm T3^+\oplus Y4^-$} \\ \hline 
    2.70 & GdMg & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm Z1^+$ & \makecell[l]{P123.2.14 \\ $\rm Z1^+$} \\ \hline 
    2.71 & HoRh & \makecell[l]{No.~12.9.74 \\ $ C_P2^{\p}/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~47 \\ $ Pmmm$} & $\rm X1^+\oplus Y1^+$ & \makecell[l]{P47.3.95 \\ $\rm X1^+\oplus Y1^+$} \\ \hline 
    2.72 & VNb$_{3}$S$_{6}$ & \makecell[l]{No.~20.3.124 \\ $ C2^{\p}2^{\p}2_1$} & $  a,b,3c;0,0,-1/2  $ & \makecell[l]{No.~182 \\ $ P6_322$} & $\rm GM4$ & \makecell[l]{P182.2.3 \\ $\rm GM4$} \\ \hline 
    2.73 & BaNd$_{2}$ZnO$_{5}$ & \makecell[l]{No.~124.11.1028 \\ $ P_P4/m^{\p}cc$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~140 \\ $ I4/mcm$} & $\rm X4^-$ & \makecell[l]{P140.7.8 \\ $\rm X4^-$} \\ \hline 
    2.77 & Eu$_{2}$CuO$_{4}$ & \makecell[l]{No.~131.11.1107 \\ $ P_P4_2/m^{\p}mc$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm X1^+$ & \makecell[l]{P139.7.1 \\ $\rm X1^+$} \\ \hline 
    2.78 & Nd$_{2}$CuO$_{4}$ & \makecell[l]{No.~131.13.1109 \\ $ P_P4_2^{\p}/m^{\p}mc^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm X1^+$ & \makecell[l]{P139.7.1 \\ $\rm X1^+$} \\ \hline 
    2.79 & Pr$_{2}$CuO$_{4}$ & \makecell[l]{No.~131.13.1109 \\ $ P_P4_2^{\p}/m^{\p}mc^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm X1^+$ & \makecell[l]{P139.7.1 \\ $\rm X1^+$} \\ \hline 
    2.81 & ErMn$_{2}$Si$_{2}$ & \makecell[l]{No.~59.5.482 \\ $ Pm^{\p}m^{\p}n$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{P139.2.13 \\ $\rm M3^-$} \\ \hline 
    2.82 & ErMn$_{2}$Si$_{2}$ & \makecell[l]{No.~59.5.482 \\ $ Pm^{\p}m^{\p}n$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{P139.2.13 \\ $\rm M3^-$} \\ \hline 
    2.83 & ErMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~59.5.482 \\ $ Pm^{\p}m^{\p}n$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{P139.2.13 \\ $\rm M3^-$} \\ \hline 
    2.84 & ErMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~59.5.482 \\ $ Pm^{\p}m^{\p}n$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{P139.2.13 \\ $\rm M3^-$} \\ \hline 
    2.85 & HoBaCuO$_{5}$ & \makecell[l]{No.~14.3.88 \\ $ P2_1^{\p}/c$} & $  a,-c,-a+2b;0,1/2,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^-\oplus GM2^-$ & \makecell[l]{P14.3.3 \\ $\rm GM1^-\oplus GM2^-$} \\ \hline 
    2.86 & FeTa$_{2}$O$_{6}$ & \makecell[l]{No.~86.6.732 \\ $ P_I4_2/n$} & $  a,b,c;1/2,0,0  $ & \makecell[l]{No.~84 \\ $ P4_2/m$} & $\rm R2^+$ & \makecell[l]{P84.7.3 \\ $\rm R1^+$} \\ \hline 
    2.87 & TbCoGa$_{5}$ & \makecell[l]{No.~67.10.586 \\ $ C_Imma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~47 \\ $ Pmmm$} & $\rm T1^+\oplus U1^+$ & \makecell[l]{P47.3.59 \\ $\rm S1^+\oplus T1^+$} \\ \hline 
    2.94 & TmMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~26.5.172 \\ $ Pm^{\p}c^{\p}2_1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~99 \\ $ P4mm$} & $\rm Z1$ & \makecell[l]{P99.2.8 \\ $\rm Z1$} \\ \hline 
    2.96 & GdMn$_{2}$Si$_{2}$ & \makecell[l]{No.~58.4.474 \\ $ Pnnm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm GM4^-\oplus M3^-$ & \makecell[l]{P139.3.82 \\ $\rm GM4^-\oplus M3^-$} \\ \hline 
    2.97 & GdMn$_{2}$Si$_{2}$ & \makecell[l]{No.~59.5.482 \\ $ Pm^{\p}m^{\p}n$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M3^-$ & \makecell[l]{P139.2.13 \\ $\rm M3^-$} \\ \hline 
    2.100 & HoP & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm T1^+$ & \makecell[l]{P166.2.4 \\ $\rm T1^+$} \\ \hline 
    3.1 & TmAgGe & \makecell[l]{No.~189.4.1454 \\ $ P\bar{6}^{\p}2m^{\p}$} & $  2a,2b,c;1,1,0  $ & \makecell[l]{No.~189 \\ $ P\bar{6}2m$} & $\rm GM5$ & \makecell[l]{P189.6.1 \\ $\rm GM5$} \\ \hline 
    3.13 & CeB$_{6}$ & \makecell[l]{No.~51.19.405 \\ $ P_Am^{\p}ma$} & $  2b,-2a,2c;0,1/2,1/2  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm S1^+$ & \makecell[l]{P63.7.1 \\ $\rm S1^+$} \\ \hline 
    3.17 & BaCu$_{3}$V$_{2}$O$_{8}$(OD)$_{2}$ & \makecell[l]{No.~152.3.1265 \\ $ P3_12^{\p}1$} & $  2a,2b,c;1,1,0  $ & \makecell[l]{No.~152 \\ $ P3_121$} & $\rm GM3$ & \makecell[l]{P152.6.1 \\ $\rm GM3$} \\ \hline 
    3.20 & TbMn$_{2}$Ge$_{2}$ & \makecell[l]{No.~2.1.4 \\ $ P\bar{1}$} & $  b,-a,c;1/4,1/4,1/4  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm Y1^+$ & \makecell[l]{P11.2.4 \\ $\rm B1^+$} \\ \hline 
    \hline 
    \end{longtable}
    
    \begin{longtable}{cp{3.2cm}<{\centering}|cp{2.8cm}<{\centering}cp{4cm}c}
        \caption{SSGs of non-coplanar magnetic structures.} \\
        \hline \hline
        BCSID  & Chemical  formula   & MSG &  \makecell[c]{Trans from \\ parent structure}  & PSG & Rep           & SSG              \\ \endfirsthead
            \caption*{SSGs of non-coplanar magnetic structures (continued).} \\
        \hline \hline
        BCSID  & Chemical  formula   & MSG &  \makecell[c]{Trans from \\ parent structure}  & PSG & Rep           & SSG              \\ 
        \hline \endhead
        \hline
    \multicolumn{2}{c|}{  light-element materials } & &  & & \\ \hline
    0.60 & $\rm [NH_{2}(CH_{3})_{2}]_n$ $\rm [Fe^{III}Fe^{II}(HCOO)_{6}]_n $ & \makecell[l]{No.~167.5.1338 \\ $ R\bar{3}c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~167 \\ $ R\bar{3}c$} & $\rm GM3^+$ & \makecell[l]{N167.6.1 \\ $\rm GM3^+$} \\ \hline 
    0.64 & MnV$_{2}$O$_{4}$ & \makecell[l]{No.~88.1.742 \\ $ I4_1/a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~88 \\ $ I4_1/a$} & $\rm GM3^+GM4^+$ & \makecell[l]{N88.4.1 \\ $\rm GM3^+GM4^+$} \\ \hline 
    0.70 & Na$_{3}$Co(CO$_{3}$)$_{2}$Cl & \makecell[l]{No.~203.1.1527 \\ $ Fd\bar{3}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~203 \\ $ Fd\bar{3}$} & $\rm GM4^+$ & \makecell[l]{N203.15.1 \\ $\rm GM4^+$} \\ \hline 
    0.78 & NiN$_{2}$O$_{6}$ & \makecell[l]{No.~148.1.1247 \\ $ R\bar{3}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~148 \\ $ R\bar{3}$} & $\rm T1^+\oplus T2^+T3^+$ & \makecell[l]{N148.10.6 \\ $\rm T1^+\oplus T2^+T3^+$} \\ \hline 
    0.96 & CoSO$_{4}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & \makecell[l]{N62.9.42 \\ $\rm GM2^+\oplus GM3^+\oplus GM4^+$} \\ \hline 
    0.102 & Mn$_{2}$GeO$_{4}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & \makecell[l]{N62.9.42 \\ $\rm GM2^+\oplus GM3^+\oplus GM4^+$} \\ \hline 
    0.103 & Mn$_{2}$GeO$_{4}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  -b,-c,a;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+\oplus GM2^+$ & \makecell[l]{N14.3.5 \\ $\rm GM2^+\oplus GM2^+$} \\ \hline 
    0.135 & Ni$_{3}$B$_{7}$O$_{13}$Br & \makecell[l]{No.~29.3.200 \\ $ Pc^{\p}a2_1^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~29 \\ $ Pca2_1$} & $\rm GM2\oplus GM3$ & \makecell[l]{N29.3.2 \\ $\rm GM2\oplus GM3$} \\ \hline 
    0.136 & Co$_{3}$B$_{7}$O$_{13}$Br & \makecell[l]{No.~29.3.200 \\ $ Pc^{\p}a2_1^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~29 \\ $ Pca2_1$} & $\rm GM2\oplus GM3$ & \makecell[l]{N29.3.2 \\ $\rm GM2\oplus GM3$} \\ \hline 
    0.150 & NiS$_{2}$ & \makecell[l]{No.~205.1.1535 \\ $ Pa\bar{3}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~205 \\ $ Pa\bar{3}$} & $\rm GM4^+$ & \makecell[l]{N205.15.1 \\ $\rm GM4^+$} \\ \hline 
    0.168 & NH$_{4}$Fe$_{2}$F$_{6}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & \makecell[l]{N62.9.42 \\ $\rm GM2^+\oplus GM3^+\oplus GM4^+$} \\ \hline 
    0.203 & Mn$_{3}$Ge & \makecell[l]{No.~12.5.70 \\ $ C2^{\p}/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm GM5^+$ & \makecell[l]{N194.6.1 \\ $\rm GM5^+$} \\ \hline 
    0.218 & Co$_{2}$SiO$_{4}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & \makecell[l]{N62.9.42 \\ $\rm GM2^+\oplus GM3^+\oplus GM4^+$} \\ \hline 
    0.219 & Co$_{2}$SiO$_{4}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & \makecell[l]{N62.9.42 \\ $\rm GM2^+\oplus GM3^+\oplus GM4^+$} \\ \hline 
    0.220 & Mn$_{2}$SiO$_{4}$ & \makecell[l]{No.~62.6.507 \\ $ Pn^{\p}m^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+\oplus GM4^+$ & \makecell[l]{N62.3.21 \\ $\rm GM3^+\oplus GM4^+$} \\ \hline 
    0.221 & Fe$_{2}$SiO$_{4}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & \makecell[l]{N62.9.42 \\ $\rm GM2^+\oplus GM3^+\oplus GM4^+$} \\ \hline 
    0.236 & CaFe$_{4}$Al$_{8}$ & \makecell[l]{No.~139.5.1183 \\ $ I4^{\p}/mmm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M4^+\oplus M5^+$ & \makecell[l]{N139.12.55 \\ $\rm M4^+\oplus M5^+$} \\ \hline 
    0.281 & Co$_{2}$V$_{2}$O$_{7}$ & \makecell[l]{No.~14.4.89 \\ $ P2_1/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^-\oplus GM2^-\oplus GM2^-$ & \makecell[l]{N14.9.8 \\ $\rm GM1^-\oplus GM2^-\oplus GM2^-$} \\ \hline 
    0.294 & Cu$_{4}$(OD)$_{6}$FBr & \makecell[l]{No.~62.6.507 \\ $ Pn^{\p}m^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+\oplus GM4^+$ & \makecell[l]{N62.3.21 \\ $\rm GM3^+\oplus GM4^+$} \\ \hline 
    0.311 & CoGeO$_{3}$ & \makecell[l]{No.~61.3.499 \\ $ Pb^{\p}ca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~61 \\ $ Pbca$} & $\rm GM1^-\oplus GM2^-\oplus GM3^-$ & \makecell[l]{N61.9.10 \\ $\rm GM1^-\oplus GM2^-\oplus GM3^-$} \\ \hline 
    0.357 & CaFe$_{5}$O$_{7}$ & \makecell[l]{No.~11.1.59 \\ $ P2_1/m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm GM2^+\oplus GM2^+$ & \makecell[l]{N11.3.6 \\ $\rm GM2^+\oplus GM2^+$} \\ \hline 
    0.368 & (CH$_{3}$NH$_{3}$)(Co(COOH)$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+\oplus GM3^+$ & \makecell[l]{N62.3.10 \\ $\rm GM2^+\oplus GM3^+$} \\ \hline 
    0.369 & (CH$_{3}$NH$_{3}$)(Co(COOH)$_{3}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{N14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.388 & Co$_{3}$Al$_{2}$Si$_{3}$O$_{12}$ & \makecell[l]{No.~142.3.1224 \\ $ I4_1/a^{\p}cd$} & $  c,b,-a;1/4,1/4,3/4  $ & \makecell[l]{No.~142 \\ $ I4_1/acd$} & $\rm GM1^-\oplus GM5^-$ & \makecell[l]{N142.12.2 \\ $\rm GM1^-\oplus GM5^-$} \\ \hline 
    0.393 & Cu$_{4}$(OH)$_{6}$FBr & \makecell[l]{No.~11.5.63 \\ $ P2_1^{\p}/m^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm GM2^+$ & \makecell[l]{N11.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.431 & CuB$_{2}$O$_{4}$ & \makecell[l]{No.~1.1.1 \\ $ P1$} & $  a+b,-a+b,-a/2-b/2+c/2;1/8,-1/8,0  $ & \makecell[l]{No.~9 \\ $ Cc$} & $\rm GM2\oplus GM2\oplus GM2$ & \makecell[l]{N9.9.1 \\ $\rm GM2\oplus GM2\oplus GM2$} \\ \hline 
    0.571 & CoSO$_{4}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & \makecell[l]{N62.9.42 \\ $\rm GM2^+\oplus GM3^+\oplus GM4^+$} \\ \hline 
    0.572 & Na$_{2}$NiCrF$_{7}$ & \makecell[l]{No.~74.5.654 \\ $ Im^{\p}m^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~74 \\ $ Imma$} & $\rm X1^+\oplus X3^+\oplus X4^+$ & \makecell[l]{N74.9.320 \\ $\rm X1^+\oplus X3^+\oplus X4^+$} \\ \hline 
    0.573 & Na$_{2}$NiCrF$_{7}$ & \makecell[l]{No.~74.5.654 \\ $ Im^{\p}m^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~74 \\ $ Imma$} & $\rm X1^+\oplus X3^+\oplus X4^+$ & \makecell[l]{N74.9.320 \\ $\rm X1^+\oplus X3^+\oplus X4^+$} \\ \hline 
    0.574 & MnFeF$_{5}$(H$_{2}$O)$_{2}$ & \makecell[l]{No.~5.3.21 \\ $ C2^{\p}$} & $  a+b,c,a;0,0,0  $ & \makecell[l]{No.~5 \\ $ C2$} & $\rm GM2$ & \makecell[l]{N5.2.1 \\ $\rm GM2$} \\ \hline 
    0.576 & Cr$_{2}$F$_{5}$ & \makecell[l]{No.~15.1.92 \\ $ C2/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM2^+\oplus GM2^+$ & \makecell[l]{N15.3.6 \\ $\rm GM2^+\oplus GM2^+$} \\ \hline 
    0.584 & Fe$_{2}$F$_{5}$(H$_{2}$O)$_{2}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a+b,c,-b;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm Y1^+\oplus Y1^+\oplus Y2^+$ & \makecell[l]{N15.9.43 \\ $\rm Y1^+\oplus Y1^+\oplus Y2^+$} \\ \hline 
    0.756 & GaV$_{4}$S$_{8}$ & \makecell[l]{No.~160.3.1297 \\ $ R3m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~160 \\ $ R3m$} & $\rm GM3$ & \makecell[l]{N160.6.1 \\ $\rm GM3$} \\ \hline 
    0.763 & Mn$_{5}$(PO$_{4}$)$_{2}$ (PO$_{3}$(OH))$_{2}$(HOH)$_{4}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM2^+$ & \makecell[l]{N15.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.764 & Mn$_{5}$(PO$_{4}$)$_{2}$ (PO$_{3}$(OH))$_{2}$(HOH)$_{4}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM2^+$ & \makecell[l]{N15.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.765 & Mn$_{5}$(PO$_{4}$)$_{2}$ (PO$_{3}$(OH))$_{2}$(HOH)$_{4}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM2^+$ & \makecell[l]{N15.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.806 & Fe$_{2}$Se$_{2}$O$_{7}$ & \makecell[l]{No.~56.3.453 \\ $ Pc^{\p}cn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~56 \\ $ Pccn$} & $\rm GM1^-\oplus GM2^-\oplus GM4^-$ & \makecell[l]{N56.9.12 \\ $\rm GM1^-\oplus GM2^-\oplus GM3^-$} \\ \hline 
    0.807 & Fe$_{2}$Se$_{2}$O$_{7}$ & \makecell[l]{No.~56.3.453 \\ $ Pc^{\p}cn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~56 \\ $ Pccn$} & $\rm GM1^-\oplus GM2^-\oplus GM4^-$ & \makecell[l]{N56.9.12 \\ $\rm GM1^-\oplus GM2^-\oplus GM3^-$} \\ \hline 
    0.808 & Fe$_{2}$Se$_{2}$O$_{7}$ & \makecell[l]{No.~56.3.453 \\ $ Pc^{\p}cn$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~56 \\ $ Pccn$} & $\rm GM1^-\oplus GM2^-\oplus GM4^-$ & \makecell[l]{N56.9.12 \\ $\rm GM1^-\oplus GM2^-\oplus GM3^-$} \\ \hline 
    0.851 & C$_{7}$H$_{14}$NFeCl$_{4}$ & \makecell[l]{No.~19.3.121 \\ $ P2_1^{\p}2_1^{\p}2_1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~19 \\ $ P2_12_12_1$} & $\rm GM3\oplus GM4$ & \makecell[l]{N19.3.2 \\ $\rm GM2\oplus GM3$} \\ \hline 
    0.883 & NaCo$_{2}$(SeO$_{3}$)$_{2}$(OH) & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+\oplus GM3^+$ & \makecell[l]{N62.3.10 \\ $\rm GM2^+\oplus GM3^+$} \\ \hline 
    0.900 & Mn$_{3}$CoGe & \makecell[l]{No.~198.1.1511 \\ $ P2_13$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~198 \\ $ P2_13$} & $\rm GM4$ & \makecell[l]{N198.15.1 \\ $\rm GM4$} \\ \hline 
    0.948 & CaNi$_{3}$P$_{4}$O$_{14}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+\oplus GM2^+$ & \makecell[l]{N14.3.5 \\ $\rm GM2^+\oplus GM2^+$} \\ \hline 
    1.73 & CaV$_{2}$O$_{4}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  b,a,-b-c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^+\oplus Y1^+\oplus Y2^+$ & \makecell[l]{N14.9.31 \\ $\rm Y1^+\oplus Y1^+\oplus Y2^+$} \\ \hline 
    1.85 & alpha-Mn & \makecell[l]{No.~121.9.993 \\ $ I_P\bar{4}2^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~121 \\ $ I\bar{4}2m$} & $\rm M1\oplus M5$ & \makecell[l]{N121.12.8 \\ $\rm M1\oplus M5$} \\ \hline 
    1.135 & C$_{8}$H$_{10}$Co$_{2}$O$_{11}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm X1^-\oplus X1^-\oplus X1^-$ & \makecell[l]{N2.9.6 \\ $\rm R1^+\oplus R1^+\oplus R1^+$} \\ \hline 
    1.138 & MgV$_{2}$O$_{4}$ & \makecell[l]{No.~22.5.144 \\ $ F_C22^{\p}2^{\p}$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~22 \\ $ F222$} & $\rm Z1\oplus Z2\oplus Z3$ & \makecell[l]{N22.9.47 \\ $\rm T1\oplus T3\oplus T2$} \\ \hline 
    1.167 & NiS$_{2}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm R1^+\oplus R1^+\oplus R1^+$ & \makecell[l]{N2.9.6 \\ $\rm R1^+\oplus R1^+\oplus R1^+$} \\ \hline 
    1.307 & Mn$_{5}$Si$_{3}$ & \makecell[l]{No.~1.3.3 \\ $ P_{2s}1$} & $  c,a+2b,-a;0,0,1/4  $ & \makecell[l]{No.~38 \\ $ Amm2$} & $\rm Y4$ & \makecell[l]{N38.2.9 \\ $\rm Y4$} \\ \hline 
    1.342 & Co$_{3}$(PO$_{4}$)$_{2}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^+\oplus Y1^+\oplus Y2^+$ & \makecell[l]{N14.9.31 \\ $\rm Y1^+\oplus Y1^+\oplus Y2^+$} \\ \hline 
    1.498 & Cu$_{6}$(SiO$_{3}$)$_{6}$(H$_{2}$O)$_{6}$ & \makecell[l]{No.~148.4.1250 \\ $ R_R\bar{3}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~148 \\ $ R\bar{3}$} & $\rm T1^+\oplus T2^+T3^+$ & \makecell[l]{N148.10.6 \\ $\rm T1^+\oplus T2^+T3^+$} \\ \hline 
    1.595 & CaCoSO & \makecell[l]{No.~8.6.43 \\ $ C_{2c}m^{\p}$} & $  -2a-b,-3b,c;2/3,1/3,0  $ & \makecell[l]{No.~8 \\ $ Cm$} & $\rm A1\oplus A1\oplus A2$ & \makecell[l]{N8.9.21 \\ $\rm A1\oplus A1\oplus A2$} \\ \hline 
    1.751 & CaCo$_{3}$Ti$_{4}$O$_{12}$ & \makecell[l]{No.~201.4.1523 \\ $ P_Fn\bar{3}$} & $  a,b,c;1/4,1/4,1/4  $ & \makecell[l]{No.~201 \\ $ Pn\bar{3}$} & $\rm R4^+$ & \makecell[l]{N201.15.3 \\ $\rm R4^+$} \\ \hline 
    2.5 & Mn$_{3}$CuN & \makecell[l]{No.~85.1.720 \\ $ P4/n$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm A1^+\oplus A5^-$ & \makecell[l]{N123.12.46 \\ $\rm A1^+\oplus A5^-$} \\ \hline 
    2.9 & Ca$_{3}$CuNi$_{2}$(PO$_{4}$)$_{4}$ & \makecell[l]{No.~13.8.84 \\ $ P_C2/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~13 \\ $ P2/c$} & $\rm C1^-\oplus C2^-\oplus C2^-$ & \makecell[l]{N13.9.97 \\ $\rm C1^+\oplus C1^+\oplus C2^+$} \\ \hline 
    2.18 & Sc$_{2}$NiMnO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a+b-c,-a+b+c,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm Z1^+\oplus Z1^+\oplus Z1^+$ & \makecell[l]{N2.9.6 \\ $\rm R1^+\oplus R1^+\oplus R1^+$} \\ \hline 
    2.19 & Mn$_{3}$ZnC & \makecell[l]{No.~139.7.1185 \\ $ I4/mm^{\p}m^{\p}$} & $  a+b,-a+b,2c;0,0,0  $ & \makecell[l]{No.~139 \\ $ I4/mmm$} & $\rm M1^+\oplus M5^+$ & \makecell[l]{N139.12.31 \\ $\rm M1^+\oplus M5^+$} \\ \hline 
    2.33 & Na$_{2}$Mn$_{3}$Se$_{4}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  b+c,a+c,a+b;0,0,1/2  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm R1^+\oplus R1^+\oplus R1^+$ & \makecell[l]{N2.9.6 \\ $\rm R1^+\oplus R1^+\oplus R1^+$} \\ \hline 
    2.35 & CrSe & \makecell[l]{No.~157.3.1286 \\ $ P31m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~194 \\ $ P6_3/mmc$} & $\rm GM3^+\oplus K2$ & \makecell[l]{N194.13.14 \\ $\rm GM3^+\oplus K2$} \\ \hline 
    2.52 & Mn$_{3}$O$_{4}$ & \makecell[l]{No.~7.3.34 \\ $ Pc^{\p}$} & $  -c,-a,2b;0,0,0  $ & \makecell[l]{No.~7 \\ $ Pc$} & $\rm GM2$ & \makecell[l]{N7.2.1 \\ $\rm GM2$} \\ \hline 
    2.59 & Mn$_{3}$As$_{2}$ & \makecell[l]{No.~15.1.92 \\ $ C2/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm A1^+\oplus A1^+$ & \makecell[l]{N12.3.25 \\ $\rm A1^+\oplus A1^+$} \\ \hline 
    2.61 & Fe$_{3}$F$_{8}$(H$_{2}$O)$_{2}$ & \makecell[l]{No.~12.5.70 \\ $ C2^{\p}/m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm GM2^+\oplus M1^+\oplus M1^+$ & \makecell[l]{N12.9.70 \\ $\rm GM2^+\oplus A1^+\oplus A1^+$} \\ \hline 
    2.91 & NaCo$_{2}$(SeO$_{3}$)$_{2}$(OH) & \makecell[l]{No.~33.3.228 \\ $ Pn^{\p}a2_1^{\p}$} & $  b,-a,c;1/4,1/4,0  $ & \makecell[l]{No.~31 \\ $ Pmn2_1$} & $\rm Y1\oplus Y3$ & \makecell[l]{N31.3.14 \\ $\rm Y1\oplus Y3$} \\ \hline 
    3.4 & MgCr$_{2}$O$_{4}$ & \makecell[l]{No.~111.5.915 \\ $ P\bar{4}2^{\p}m^{\p}$} & $  a/2+b/2,-a/2+b/2,c;1/8,1/8,1/8  $ & \makecell[l]{No.~119 \\ $ I\bar{4}m2$} & $\rm M2\oplus X2$ & \makecell[l]{N111.13.28 \\ $\rm M2\oplus X2$} \\ \hline 
    3.19 & CoO & \makecell[l]{No.~134.11.1142 \\ $ P_I4_2/nn^{\p}m^{\p}$} & $  a,b,c;0,1/2,0  $ & \makecell[l]{No.~134 \\ $ P4_2/nnm$} & $\rm A4^+\oplus A5^+$ & \makecell[l]{N134.12.73 \\ $\rm A1^+\oplus A5^+$} \\ \hline 
    3.24 & CaFe$_{3}$Ti$_{4}$O$_{12}$ & \makecell[l]{No.~148.1.1247 \\ $ R\bar{3}$} & $  a-c,-a+b,a/2+b/2+c/2;0,0,0  $ & \makecell[l]{No.~148 \\ $ R\bar{3}$} & $\rm F1^+$ & \makecell[l]{N148.16.2 \\ $\rm F1^+$} \\ \hline 
    \multicolumn{2}{c|}{  heavy-element materials } & &  & & \\ \hline
    0.2 & Cd$_{2}$Os$_{2}$O$_{7}$ & \makecell[l]{No.~227.4.1631 \\ $ Fd\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~227 \\ $ Fd\bar{3}m$} & $\rm GM5^+$ & \makecell[l]{N227.15.3 \\ $\rm GM5^+$} \\ \hline 
    0.20 & MnTe$_{2}$ & \makecell[l]{No.~205.1.1535 \\ $ Pa\bar{3}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~205 \\ $ Pa\bar{3}$} & $\rm GM4^+$ & \makecell[l]{N205.15.1 \\ $\rm GM4^+$} \\ \hline 
    0.29 & Er$_{2}$Ti$_{2}$O$_{7}$ & \makecell[l]{No.~141.4.1216 \\ $ I4_1^{\p}/am^{\p}d$} & $  a/2+b/2,-a/2+b/2,c;1/4,0,1/4  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM2^+\oplus GM5^+$ & \makecell[l]{N141.12.7 \\ $\rm GM2^+\oplus GM5^+$} \\ \hline 
    0.33 & HoMnO$_{3}$ & \makecell[l]{No.~185.1.1429 \\ $ P6_3cm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~185 \\ $ P6_3cm$} & $\rm GM2\oplus GM6$ & \makecell[l]{N185.12.2 \\ $\rm GM2\oplus GM6$} \\ \hline 
    0.39 & Nd$_{2}$NaRuO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+\oplus GM2^+$ & \makecell[l]{N14.3.5 \\ $\rm GM2^+\oplus GM2^+$} \\ \hline 
    0.42 & HoMnO$_{3}$ & \makecell[l]{No.~185.3.1431 \\ $ P6_3^{\p}c^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~185 \\ $ P6_3cm$} & $\rm GM4\oplus GM5$ & \makecell[l]{N185.12.5 \\ $\rm GM4\oplus GM5$} \\ \hline 
    0.43 & HoMnO$_{3}$ & \makecell[l]{No.~185.4.1432 \\ $ P6_3^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~185 \\ $ P6_3cm$} & $\rm GM3\oplus GM5$ & \makecell[l]{N185.12.3 \\ $\rm GM3\oplus GM5$} \\ \hline 
    0.48 & Tb$_{2}$Sn$_{2}$O$_{7}$ & \makecell[l]{No.~141.7.1219 \\ $ I4_1/am^{\p}d^{\p}$} & $  a/2+b/2,-a/2+b/2,c;1/4,0,1/4  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM5^+$ & \makecell[l]{N141.6.1 \\ $\rm GM5^+$} \\ \hline 
    0.49 & Ho$_{2}$Ru$_{2}$O$_{7}$ & \makecell[l]{No.~141.7.1219 \\ $ I4_1/am^{\p}d^{\p}$} & $  a/2+b/2,-a/2+b/2,c;1/4,0,1/4  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM5^+$ & \makecell[l]{N141.6.1 \\ $\rm GM5^+$} \\ \hline 
    0.51 & Ho$_{2}$Ru$_{2}$O$_{7}$ & \makecell[l]{No.~141.7.1219 \\ $ I4_1/am^{\p}d^{\p}$} & $  a/2+b/2,-a/2+b/2,c;1/4,0,1/4  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM5^+$ & \makecell[l]{N141.6.1 \\ $\rm GM5^+$} \\ \hline 
    0.77 & Tb$_{2}$Ti$_{2}$O$_{7}$ & \makecell[l]{No.~166.5.1331 \\ $ R\bar{3}m^{\p}$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm GM3^+$ & \makecell[l]{N166.6.1 \\ $\rm GM3^+$} \\ \hline 
    0.90 & Rb$_{2}$Fe$_{2}$O(AsO$_{4}$)$_{2}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & \makecell[l]{N62.9.42 \\ $\rm GM2^+\oplus GM3^+\oplus GM4^+$} \\ \hline 
    0.97 & FeSb$_{2}$O$_{4}$ & \makecell[l]{No.~26.1.168 \\ $ Pmc2_1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~135 \\ $ P4_2/mbc$} & $\rm GM1^-\oplus GM4^+\oplus GM4^-$ & \makecell[l]{N135.9.27 \\ $\rm GM1^-\oplus GM4^+\oplus GM4^-$} \\ \hline 
    0.106 & DyVO$_{3}$ & \makecell[l]{No.~11.5.63 \\ $ P2_1^{\p}/m^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+\oplus GM4^+$ & \makecell[l]{N62.3.21 \\ $\rm GM3^+\oplus GM4^+$} \\ \hline 
    0.127 & Dy$_{3}$Al$_{5}$O$_{12}$ & \makecell[l]{No.~230.4.1650 \\ $ Ia\bar{3}d^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~230 \\ $ Ia\bar{3}d$} & $\rm GM5^+$ & \makecell[l]{N230.15.3 \\ $\rm GM5^+$} \\ \hline 
    0.141 & Tb$_{5}$Ge$_{4}$ & \makecell[l]{No.~62.4.505 \\ $ Pnm^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM1^-\oplus GM2^-\oplus GM3^-$ & \makecell[l]{N62.9.16 \\ $\rm GM1^-\oplus GM2^-\oplus GM3^-$} \\ \hline 
    0.145 & Co$_{3}$TeO$_{6}$ & \makecell[l]{No.~15.3.94 \\ $ C2^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM1^-\oplus GM1^-\oplus GM2^-$ & \makecell[l]{N15.9.3 \\ $\rm GM1^-\oplus GM1^-\oplus GM2^-$} \\ \hline 
    0.151 & Tm$_{2}$Mn$_{2}$O$_{7}$ & \makecell[l]{No.~141.7.1219 \\ $ I4_1/am^{\p}d^{\p}$} & $  b/2-c/2,b/2+c/2,a;0,1/4,-1/4  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM5^+$ & \makecell[l]{N141.6.1 \\ $\rm GM5^+$} \\ \hline 
    0.157 & Yb$_{2}$Sn$_{2}$O$_{7}$ & \makecell[l]{No.~141.7.1219 \\ $ I4_1/am^{\p}d^{\p}$} & $  a/2+b/2,-a/2+b/2,c;1/4,0,1/4  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM5^+$ & \makecell[l]{N141.6.1 \\ $\rm GM5^+$} \\ \hline 
    0.158 & Yb$_{2}$Ti$_{2}$O$_{7}$ & \makecell[l]{No.~141.7.1219 \\ $ I4_1/am^{\p}d^{\p}$} & $  a/2+b/2,-a/2+b/2,c;1/4,0,1/4  $ & \makecell[l]{No.~141 \\ $ I4_1/amd$} & $\rm GM5^+$ & \makecell[l]{N141.6.1 \\ $\rm GM5^+$} \\ \hline 
    0.167 & Nd$_{3}$Sb$_{3}$Mg$_{2}$O$_{14}$ & \makecell[l]{No.~166.5.1331 \\ $ R\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm GM3^+$ & \makecell[l]{N166.6.1 \\ $\rm GM3^+$} \\ \hline 
    0.169 & U$_{3}$As$_{4}$ & \makecell[l]{No.~161.3.1302 \\ $ R3c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~220 \\ $ I\bar{4}3d$} & $\rm GM3$ & \makecell[l]{N220.6.1 \\ $\rm GM3$} \\ \hline 
    0.170 & U$_{3}$P$_{4}$ & \makecell[l]{No.~161.3.1302 \\ $ R3c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~220 \\ $ I\bar{4}3d$} & $\rm GM3$ & \makecell[l]{N220.6.1 \\ $\rm GM3$} \\ \hline 
    0.184 & Nd$_{5}$Si$_{4}$ & \makecell[l]{No.~92.4.774 \\ $ P4_12_1^{\p}2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~92 \\ $ P4_12_12$} & $\rm GM5$ & \makecell[l]{N92.6.1 \\ $\rm GM5$} \\ \hline 
    0.185 & Nd$_{5}$Ge$_{4}$ & \makecell[l]{No.~62.7.508 \\ $ Pnm^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+\oplus GM4^+$ & \makecell[l]{N62.3.12 \\ $\rm GM2^+\oplus GM4^+$} \\ \hline 
    0.204 & Ca$_{2}$MnReO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+\oplus GM2^+$ & \makecell[l]{N14.3.5 \\ $\rm GM2^+\oplus GM2^+$} \\ \hline 
    0.205 & Sr$_{2}$MnReO$_{6}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{N14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.240 & Er$_{2}$Cu$_{2}$O$_{5}$ & \makecell[l]{No.~33.1.226 \\ $ Pna2_1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~33 \\ $ Pna2_1$} & $\rm GM2\oplus GM3\oplus GM4$ & \makecell[l]{N33.9.5 \\ $\rm GM2\oplus GM3\oplus GM4$} \\ \hline 
    0.268 & Tb$_{2}$MnNiO$_{6}$ & \makecell[l]{No.~4.3.17 \\ $ P2_1^{\p}$} & $  a,b,c;1/4,0,1/4  $ & \makecell[l]{No.~4 \\ $ P2_1$} & $\rm GM2$ & \makecell[l]{N4.2.1 \\ $\rm GM2$} \\ \hline 
    0.269 & Tb$_{2}$MnNiO$_{6}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{N14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.287 & SrCo(VO$_{4}$)(OH) & \makecell[l]{No.~19.1.119 \\ $ P2_12_12_1$} & $  a,b,c;0,0,1  $ & \makecell[l]{No.~19 \\ $ P2_12_12_1$} & $\rm GM2\oplus GM3\oplus GM4$ & \makecell[l]{N19.9.3 \\ $\rm GM2\oplus GM3\oplus GM4$} \\ \hline 
    0.292 & NiTe$_{2}$O$_{5}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & \makecell[l]{N62.9.42 \\ $\rm GM2^+\oplus GM3^+\oplus GM4^+$} \\ \hline 
    0.316 & DyCrWO$_{6}$ & \makecell[l]{No.~4.1.15 \\ $ P2_1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~33 \\ $ Pna2_1$} & $\rm GM2\oplus GM4\oplus GM4$ & \makecell[l]{N33.9.6 \\ $\rm GM2\oplus GM4\oplus GM4$} \\ \hline 
    0.318 & Tm$_{2}$CoMnO$_{6}$ & \makecell[l]{No.~14.5.90 \\ $ P2_1^{\p}/c^{\p}$} & $  a,b,a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+$ & \makecell[l]{N14.2.2 \\ $\rm GM2^+$} \\ \hline 
    0.326 & Nd$_{2}$Sn$_{2}$O$_{7}$ & \makecell[l]{No.~227.4.1631 \\ $ Fd\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~227 \\ $ Fd\bar{3}m$} & $\rm GM5^+$ & \makecell[l]{N227.15.3 \\ $\rm GM5^+$} \\ \hline 
    0.339 & Nd$_{2}$Hf$_{2}$O$_{7}$ & \makecell[l]{No.~227.4.1631 \\ $ Fd\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~227 \\ $ Fd\bar{3}m$} & $\rm GM5^+$ & \makecell[l]{N227.15.3 \\ $\rm GM5^+$} \\ \hline 
    0.340 & Nd$_{2}$Zr$_{2}$O$_{7}$ & \makecell[l]{No.~227.4.1631 \\ $ Fd\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~227 \\ $ Fd\bar{3}m$} & $\rm GM5^+$ & \makecell[l]{N227.15.3 \\ $\rm GM5^+$} \\ \hline 
    0.342 & Tb$_{3}$Ge$_{5}$ & \makecell[l]{No.~43.1.320 \\ $ Fdd2$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~43 \\ $ Fdd2$} & $\rm GM2\oplus GM3\oplus GM4$ & \makecell[l]{N43.9.4 \\ $\rm GM2\oplus GM3\oplus GM4$} \\ \hline 
    0.347 & Er$_{2}$ReC$_{2}$ & \makecell[l]{No.~14.3.88 \\ $ P2_1^{\p}/c$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^-\oplus GM3^-\oplus GM3^-$ & \makecell[l]{N62.9.59 \\ $\rm GM2^-\oplus GM3^-\oplus GM3^-$} \\ \hline 
    0.349 & Nd$_{2}$NiO$_{4}$ & \makecell[l]{No.~138.7.1176 \\ $ P4_2/nc^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~138 \\ $ P4_2/ncm$} & $\rm GM5^+$ & \makecell[l]{N138.6.1 \\ $\rm GM5^+$} \\ \hline 
    0.352 & TbFeO$_{3}$ & \makecell[l]{No.~62.6.507 \\ $ Pn^{\p}m^{\p}a$} & $  -b,-c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+\oplus GM4^+$ & \makecell[l]{N62.3.21 \\ $\rm GM3^+\oplus GM4^+$} \\ \hline 
    0.394 & Cu$_{2}$CdB$_{2}$O$_{6}$ & \makecell[l]{No.~14.4.89 \\ $ P2_1/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^-\oplus GM2^-\oplus GM2^-$ & \makecell[l]{N14.9.8 \\ $\rm GM1^-\oplus GM2^-\oplus GM2^-$} \\ \hline 
    0.411 & Tb$_{5}$Ge$_{4}$ & \makecell[l]{No.~62.4.505 \\ $ Pnm^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM1^-\oplus GM2^-\oplus GM3^-$ & \makecell[l]{N62.9.16 \\ $\rm GM1^-\oplus GM2^-\oplus GM3^-$} \\ \hline 
    0.412 & Tb$_{5}$Ge$_{4}$ & \makecell[l]{No.~62.4.505 \\ $ Pnm^{\p}a$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM1^-\oplus GM2^-\oplus GM3^-$ & \makecell[l]{N62.9.16 \\ $\rm GM1^-\oplus GM2^-\oplus GM3^-$} \\ \hline 
    0.419 & Er$_{2}$Ge$_{2}$O$_{7}$ & \makecell[l]{No.~92.3.773 \\ $ P4_1^{\p}2_12^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~92 \\ $ P4_12_12$} & $\rm GM4\oplus GM5$ & \makecell[l]{N92.12.9 \\ $\rm GM4\oplus GM5$} \\ \hline 
    0.427 & Sm$_{2}$Ti$_{2}$O$_{7}$ & \makecell[l]{No.~227.4.1631 \\ $ Fd\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~227 \\ $ Fd\bar{3}m$} & $\rm GM5^+$ & \makecell[l]{N227.15.3 \\ $\rm GM5^+$} \\ \hline 
    0.430 & Yb$_{3}$Pt$_{4}$ & \makecell[l]{No.~148.3.1249 \\ $ R\bar{3}^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~148 \\ $ R\bar{3}$} & $\rm GM1^-\oplus GM2^-GM3^-$ & \makecell[l]{N148.10.2 \\ $\rm GM1^-\oplus GM2^-GM3^-$} \\ \hline 
    0.440 & SrCuTe$_{2}$O$_{6}$ & \makecell[l]{No.~213.1.1564 \\ $ P4_132$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~213 \\ $ P4_132$} & $\rm GM4$ & \makecell[l]{N213.15.1 \\ $\rm GM4$} \\ \hline 
    0.450 & Nd$_{5}$Ge$_{4}$ & \makecell[l]{No.~62.7.508 \\ $ Pnm^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+\oplus GM4^+$ & \makecell[l]{N62.3.12 \\ $\rm GM2^+\oplus GM4^+$} \\ \hline 
    0.478 & SmCrO$_{3}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & \makecell[l]{N62.9.42 \\ $\rm GM2^+\oplus GM3^+\oplus GM4^+$} \\ \hline 
    0.479 & SmCrO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+\oplus GM3^+$ & \makecell[l]{N62.3.10 \\ $\rm GM2^+\oplus GM3^+$} \\ \hline 
    0.488 & YbMnO$_{3}$ & \makecell[l]{No.~185.3.1431 \\ $ P6_3^{\p}c^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~185 \\ $ P6_3cm$} & $\rm GM4\oplus GM5$ & \makecell[l]{N185.12.5 \\ $\rm GM4\oplus GM5$} \\ \hline 
    0.489 & YbMnO$_{3}$ & \makecell[l]{No.~185.3.1431 \\ $ P6_3^{\p}c^{\p}m$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~185 \\ $ P6_3cm$} & $\rm GM4\oplus GM5$ & \makecell[l]{N185.12.5 \\ $\rm GM4\oplus GM5$} \\ \hline 
    0.490 & YbMnO$_{3}$ & \makecell[l]{No.~185.5.1433 \\ $ P6_3c^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~185 \\ $ P6_3cm$} & $\rm GM6$ & \makecell[l]{N185.6.2 \\ $\rm GM6$} \\ \hline 
    0.530 & SrCuTe$_{2}$O$_{6}$ & \makecell[l]{No.~213.1.1564 \\ $ P4_132$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~213 \\ $ P4_132$} & $\rm GM4$ & \makecell[l]{N213.15.1 \\ $\rm GM4$} \\ \hline 
    0.544 & Mn$_{2}$FeReO$_{6}$ & \makecell[l]{No.~2.1.4 \\ $ P\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm GM1^+$ & \makecell[l]{N2.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.545 & Mn$_{2}$FeReO$_{6}$ & \makecell[l]{No.~2.1.4 \\ $ P\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm GM1^+$ & \makecell[l]{N2.1.1 \\ $\rm GM1^+$} \\ \hline 
    0.578 & NaBaFe$_{2}$F$_{9}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+\oplus GM2^+$ & \makecell[l]{N14.3.5 \\ $\rm GM2^+\oplus GM2^+$} \\ \hline 
    0.652 & HoMnO$_{3}$ & \makecell[l]{No.~185.4.1432 \\ $ P6_3^{\p}cm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~185 \\ $ P6_3cm$} & $\rm GM3\oplus GM5$ & \makecell[l]{N185.12.3 \\ $\rm GM3\oplus GM5$} \\ \hline 
    0.658 & BaCuTe$_{2}$O$_{6}$ & \makecell[l]{No.~213.3.1566 \\ $ P4_1^{\p}32^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~213 \\ $ P4_132$} & $\rm GM5$ & \makecell[l]{N213.15.2 \\ $\rm GM5$} \\ \hline 
    0.696 & SmCrO$_{3}$ & \makecell[l]{No.~62.8.509 \\ $ Pn^{\p}ma^{\p}$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+\oplus GM3^+$ & \makecell[l]{N62.3.10 \\ $\rm GM2^+\oplus GM3^+$} \\ \hline 
    0.697 & SmCrO$_{3}$ & \makecell[l]{No.~62.6.507 \\ $ Pn^{\p}m^{\p}a$} & $  b,c,a;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM3^+\oplus GM4^+$ & \makecell[l]{N62.3.21 \\ $\rm GM3^+\oplus GM4^+$} \\ \hline 
    0.715 & HoCrWO$_{6}$ & \makecell[l]{No.~33.1.226 \\ $ Pna2_1$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~33 \\ $ Pna2_1$} & $\rm GM2\oplus GM3\oplus GM4$ & \makecell[l]{N33.9.5 \\ $\rm GM2\oplus GM3\oplus GM4$} \\ \hline 
    0.726 & CsMn$_{2}$F$_{6}$ & \makecell[l]{No.~62.7.508 \\ $ Pnm^{\p}a^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+\oplus GM4^+$ & \makecell[l]{N62.3.12 \\ $\rm GM2^+\oplus GM4^+$} \\ \hline 
    0.727 & CsMn$_{2}$F$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  -c,a,-b+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+\oplus GM2^+$ & \makecell[l]{N14.3.5 \\ $\rm GM2^+\oplus GM2^+$} \\ \hline 
    0.740 & Dy$_{3}$Ga$_{5}$O$_{12}$ & \makecell[l]{No.~230.4.1650 \\ $ Ia\bar{3}d^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~230 \\ $ Ia\bar{3}d$} & $\rm GM5^+$ & \makecell[l]{N230.15.3 \\ $\rm GM5^+$} \\ \hline 
    0.741 & Er$_{3}$Ga$_{5}$O$_{12}$ & \makecell[l]{No.~230.4.1650 \\ $ Ia\bar{3}d^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~230 \\ $ Ia\bar{3}d$} & $\rm GM5^+$ & \makecell[l]{N230.15.3 \\ $\rm GM5^+$} \\ \hline 
    0.743 & Ho$_{3}$Al$_{5}$O$_{12}$ & \makecell[l]{No.~230.4.1650 \\ $ Ia\bar{3}d^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~230 \\ $ Ia\bar{3}d$} & $\rm GM5^+$ & \makecell[l]{N230.15.3 \\ $\rm GM5^+$} \\ \hline 
    0.744 & Tb$_{3}$Al$_{5}$O$_{12}$ & \makecell[l]{No.~230.4.1650 \\ $ Ia\bar{3}d^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~230 \\ $ Ia\bar{3}d$} & $\rm GM5^+$ & \makecell[l]{N230.15.3 \\ $\rm GM5^+$} \\ \hline 
    0.745 & Ho$_{3}$Ga$_{5}$O$_{12}$ & \makecell[l]{No.~230.4.1650 \\ $ Ia\bar{3}d^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~230 \\ $ Ia\bar{3}d$} & $\rm GM5^+$ & \makecell[l]{N230.15.3 \\ $\rm GM5^+$} \\ \hline 
    0.746 & Tb$_{3}$Ga$_{5}$O$_{12}$ & \makecell[l]{No.~230.4.1650 \\ $ Ia\bar{3}d^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~230 \\ $ Ia\bar{3}d$} & $\rm GM5^+$ & \makecell[l]{N230.15.3 \\ $\rm GM5^+$} \\ \hline 
    0.809 & Fe$_{2}$WO$_{6}$ & \makecell[l]{No.~14.4.89 \\ $ P2_1/c^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM1^-\oplus GM2^-\oplus GM2^-$ & \makecell[l]{N14.9.8 \\ $\rm GM1^-\oplus GM2^-\oplus GM2^-$} \\ \hline 
    0.853 & HoVO$_{3}$ & \makecell[l]{No.~33.3.228 \\ $ Pn^{\p}a2_1^{\p}$} & $  -b,a,c;0,0,0  $ & \makecell[l]{No.~33 \\ $ Pna2_1$} & $\rm GM2\oplus GM3$ & \makecell[l]{N33.3.2 \\ $\rm GM2\oplus GM3$} \\ \hline 
    0.862 & Eu$_{2}$Ir$_{2}$O$_{7}$ & \makecell[l]{No.~227.4.1631 \\ $ Fd\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~227 \\ $ Fd\bar{3}m$} & $\rm GM5^+$ & \makecell[l]{N227.15.3 \\ $\rm GM5^+$} \\ \hline 
    0.870 & Pr$_{2}$NiIrO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+\oplus GM2^+$ & \makecell[l]{N14.3.5 \\ $\rm GM2^+\oplus GM2^+$} \\ \hline 
    0.874 & Nd$_{2}$NiIrO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+\oplus GM2^+$ & \makecell[l]{N14.3.5 \\ $\rm GM2^+\oplus GM2^+$} \\ \hline 
    0.875 & Nd$_{2}$NiIrO$_{6}$ & \makecell[l]{No.~14.1.86 \\ $ P2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm GM2^+\oplus GM2^+$ & \makecell[l]{N14.3.5 \\ $\rm GM2^+\oplus GM2^+$} \\ \hline 
    0.877 & Nd$_{2}$ZnIrO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm V1^-\oplus V1^-\oplus V1^-$ & \makecell[l]{N2.9.6 \\ $\rm R1^+\oplus R1^+\oplus R1^+$} \\ \hline 
    0.878 & Nd$_{2}$ZnIrO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm V1^-\oplus V1^-\oplus V1^-$ & \makecell[l]{N2.9.6 \\ $\rm R1^+\oplus R1^+\oplus R1^+$} \\ \hline 
    0.879 & Nd$_{2}$ZnIrO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm V1^-\oplus V1^-\oplus V1^-$ & \makecell[l]{N2.9.6 \\ $\rm R1^+\oplus R1^+\oplus R1^+$} \\ \hline 
    0.898 & Mn$_{3}$IrSi & \makecell[l]{No.~198.1.1511 \\ $ P2_13$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~198 \\ $ P2_13$} & $\rm GM4$ & \makecell[l]{N198.15.1 \\ $\rm GM4$} \\ \hline 
    0.899 & Mn$_{3}$IrGe & \makecell[l]{No.~198.1.1511 \\ $ P2_13$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~198 \\ $ P2_13$} & $\rm GM4$ & \makecell[l]{N198.15.1 \\ $\rm GM4$} \\ \hline 
    0.916 & Cd$_{2}$Os$_{2}$O$_{7}$ & \makecell[l]{No.~227.4.1631 \\ $ Fd\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~227 \\ $ Fd\bar{3}m$} & $\rm GM5^+$ & \makecell[l]{N227.15.3 \\ $\rm GM5^+$} \\ \hline 
    0.941 & Er$_{2}$O$_{3}$ & \makecell[l]{No.~206.1.1538 \\ $ Ia\bar{3}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~206 \\ $ Ia\bar{3}$} & $\rm GM4^+$ & \makecell[l]{N206.15.1 \\ $\rm GM4^+$} \\ \hline 
    0.942 & Er$_{2}$Ge$_{2}$O$_{7}$ & \makecell[l]{No.~92.3.773 \\ $ P4_1^{\p}2_12^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~92 \\ $ P4_12_12$} & $\rm GM4\oplus GM5$ & \makecell[l]{N92.12.9 \\ $\rm GM4\oplus GM5$} \\ \hline 
    0.943 & Yb$_{2}$Ge$_{2}$O$_{7}$ & \makecell[l]{No.~92.4.774 \\ $ P4_12_1^{\p}2^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~92 \\ $ P4_12_12$} & $\rm GM5$ & \makecell[l]{N92.6.1 \\ $\rm GM5$} \\ \hline 
    0.944 & Yb$_{2}$Ir$_{2}$O$_{7}$ & \makecell[l]{No.~166.5.1331 \\ $ R\bar{3}m^{\p}$} & $  a/2-c/2,-a/2+b/2,a+b+c;0,0,0  $ & \makecell[l]{No.~166 \\ $ R\bar{3}m$} & $\rm GM3^+$ & \makecell[l]{N166.6.1 \\ $\rm GM3^+$} \\ \hline 
    0.945 & Yb$_{2}$Ir$_{2}$O$_{7}$ & \makecell[l]{No.~227.4.1631 \\ $ Fd\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~227 \\ $ Fd\bar{3}m$} & $\rm GM5^+$ & \makecell[l]{N227.15.3 \\ $\rm GM5^+$} \\ \hline 
    0.950 & LaErO$_{3}$ & \makecell[l]{No.~62.1.502 \\ $ Pnma$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~62 \\ $ Pnma$} & $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & \makecell[l]{N62.9.42 \\ $\rm GM2^+\oplus GM3^+\oplus GM4^+$} \\ \hline 
    0.954 & Nd$_{2}$Ir$_{2}$O$_{7}$ & \makecell[l]{No.~227.4.1631 \\ $ Fd\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~227 \\ $ Fd\bar{3}m$} & $\rm GM5^+$ & \makecell[l]{N227.15.3 \\ $\rm GM5^+$} \\ \hline 
    0.958 & Mn$_{3}$Si$_{2}$Te$_{6}$ & \makecell[l]{No.~15.5.96 \\ $ C2^{\p}/c^{\p}$} & $  -a,a+2b,-c;0,0,0  $ & \makecell[l]{No.~15 \\ $ C2/c$} & $\rm GM2^+$ & \makecell[l]{N15.2.2 \\ $\rm GM2^+$} \\ \hline 
    1.0.17 & CaBaCo$_{2}$Fe$_{2}$O$_{7}$ & \makecell[l]{No.~157.3.1286 \\ $ P31m^{\p}$} & $  a-b,a+2b,c;-1/3,-2/3,0  $ & \makecell[l]{No.~157 \\ $ P31m$} & $\rm GM3$ & \makecell[l]{N157.6.1 \\ $\rm GM3$} \\ \hline 
    1.0.23 & Dy$_{3}$Ru$_{4}$Al$_{12}$ & \makecell[l]{No.~12.5.70 \\ $ C2^{\p}/m^{\p}$} & $  3a+3b,-a+b,c;0,0,0  $ & \makecell[l]{No.~63 \\ $ Cmcm$} & $\rm GM2^+$ & \makecell[l]{N63.2.2 \\ $\rm GM2^+$} \\ \hline 
    1.0.52 & Tb$_{14}$Ag$_{51}$ & \makecell[l]{No.~174.3.1365 \\ $ P\bar{6}^{\p}$} & $  a-b,a+2b,c;1/3,-1/3,0  $ & \makecell[l]{No.~174 \\ $ P\bar{6}$} & $\rm GM2\oplus GM3GM5$ & \makecell[l]{N174.10.1 \\ $\rm GM2\oplus GM3GM5$} \\ \hline 
    1.75 & BiMn$_{2}$O$_{5}$ & \makecell[l]{No.~6.6.30 \\ $ P_Cm$} & $  a,-c,b;0,0,0  $ & \makecell[l]{No.~6 \\ $ Pm$} & $\rm C1\oplus C2\oplus C2$ & \makecell[l]{N6.9.88 \\ $\rm C1\oplus C1\oplus C2$} \\ \hline 
    1.89 & DyFe$_{3}$(BO$_{3}$)$_{4}$ & \makecell[l]{No.~152.4.1266 \\ $ P_{2c}3_221$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~152 \\ $ P3_121$} & $\rm A1\oplus A3$ & \makecell[l]{N152.12.4 \\ $\rm A1\oplus A3$} \\ \hline 
    1.92 & HoFe$_{3}$(BO$_{3}$)$_{4}$ & \makecell[l]{No.~152.4.1266 \\ $ P_{2c}3_221$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~152 \\ $ P3_121$} & $\rm A1\oplus A3$ & \makecell[l]{N152.12.4 \\ $\rm A1\oplus A3$} \\ \hline 
    1.102 & U$_{2}$Ni$_{2}$In & \makecell[l]{No.~127.13.1065 \\ $ P_{2c}4/mb^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~127 \\ $ P4/mbm$} & $\rm Z1^+\oplus Z5^+$ & \makecell[l]{N127.12.49 \\ $\rm Z1^+\oplus Z5^+$} \\ \hline 
    1.115 & Dy$_{3}$Ru$_{4}$Al$_{12}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  2a+b,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+\oplus M1^+\oplus M2^+$ & \makecell[l]{N12.9.143 \\ $\rm A1^+\oplus A1^+\oplus A2^+$} \\ \hline 
    1.152 & Ce$_{3}$NIn & \makecell[l]{No.~111.10.920 \\ $ P_P\bar{4}^{\p}2m^{\p}$} & $  -c,b,a;0,0,0  $ & \makecell[l]{No.~123 \\ $ P4/mmm$} & $\rm M4^+\oplus M5^-$ & \makecell[l]{N123.12.63 \\ $\rm M1^+\oplus M5^-$} \\ \hline 
    1.161 & PrFe$_{3}$(BO$_{3}$)$_{4}$ & \makecell[l]{No.~155.4.1278 \\ $ R_R32$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~155 \\ $ R32$} & $\rm T1\oplus T3$ & \makecell[l]{N155.12.4 \\ $\rm T1\oplus T3$} \\ \hline 
    1.201 & Cr$_{2}$ReO$_{6}$ & \makecell[l]{No.~14.6.91 \\ $ P_{2a}2_1/c$} & $  a,b,-a+c;0,0,0  $ & \makecell[l]{No.~14 \\ $ P2_1/c$} & $\rm Y1^+\oplus Y2^+\oplus Y2^+$ & \makecell[l]{N14.9.31 \\ $\rm Y1^+\oplus Y1^+\oplus Y2^+$} \\ \hline 
    1.207 & U$_{2}$Rh$_{2}$Sn & \makecell[l]{No.~127.12.1064 \\ $ P_{2c}4^{\p}/mbm^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~127 \\ $ P4/mbm$} & $\rm Z2^-\oplus Z5^-$ & \makecell[l]{N127.12.74 \\ $\rm Z2^-\oplus Z5^-$} \\ \hline 
    1.235 & Ba(TiO)Cu$_{4}$(PO$_{4}$)$_{4}$ & \makecell[l]{No.~90.7.763 \\ $ P_{2c}4^{\p}2_1^{\p}2$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~90 \\ $ P42_12$} & $\rm Z2\oplus Z5$ & \makecell[l]{N90.12.20 \\ $\rm Z2\oplus Z5$} \\ \hline 
    1.267 & Dy$_{2}$Co$_{3}$Al$_{9}$ & \makecell[l]{No.~38.6.270 \\ $ A_{2a}mm2$} & $  -c,-a,b;0,0,1/4  $ & \makecell[l]{No.~38 \\ $ Amm2$} & $\rm Z1\oplus Z2\oplus Z4$ & \makecell[l]{N38.9.393 \\ $\rm Z1\oplus Z2\oplus Z4$} \\ \hline 
    1.274 & DyFeWO$_{6}$ & \makecell[l]{No.~7.6.37 \\ $ P_Cc$} & $  -c,b,a;0,1/4,0  $ & \makecell[l]{No.~7 \\ $ Pc$} & $\rm C1\oplus C2\oplus C2$ & \makecell[l]{N7.9.15 \\ $\rm C1\oplus C1\oplus C2$} \\ \hline 
    1.279 & Ho$_{2}$Cu$_{2}$O$_{5}$ & \makecell[l]{No.~4.4.18 \\ $ P_{2a}2_1$} & $  a,-c,b;0,0,0  $ & \makecell[l]{No.~4 \\ $ P2_1$} & $\rm B1\oplus B1\oplus B2$ & \makecell[l]{N4.9.7 \\ $\rm B1\oplus B1\oplus B2$} \\ \hline 
    1.299 & GdMn$_{2}$O$_{5}$ & \makecell[l]{No.~26.10.177 \\ $ P_{2b}m^{\p}c^{\p}2_1$} & $  -c,a,-b;1/4,0,0  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm Y1\oplus Y2\oplus Y3$ & \makecell[l]{N26.9.228 \\ $\rm Y1\oplus Y3\oplus Y2$} \\ \hline 
    1.300 & GdMn$_{2}$O$_{5}$ & \makecell[l]{No.~26.10.177 \\ $ P_{2b}m^{\p}c^{\p}2_1$} & $  -c,a,-b;1/4,0,0  $ & \makecell[l]{No.~26 \\ $ Pmc2_1$} & $\rm Y1\oplus Y2\oplus Y3$ & \makecell[l]{N26.9.228 \\ $\rm Y1\oplus Y3\oplus Y2$} \\ \hline 
    1.303 & Dy$_{3}$Ru$_{4}$Al$_{12}$ & \makecell[l]{No.~12.8.73 \\ $ C_{2c}2/m^{\p}$} & $  2a+b,b,c;0,0,0  $ & \makecell[l]{No.~12 \\ $ C2/m$} & $\rm M1^+\oplus M1^+\oplus M2^+$ & \makecell[l]{N12.9.143 \\ $\rm A1^+\oplus A1^+\oplus A2^+$} \\ \hline 
    1.326 & PrMn$_{2}$O$_{5}$ & \makecell[l]{No.~55.9.449 \\ $ P_{2c}b^{\p}am$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~55 \\ $ Pbam$} & $\rm Z1^+\oplus Z2^+\oplus Z4^+$ & \makecell[l]{N55.9.210 \\ $\rm Z1^+\oplus Z2^+\oplus Z3^+$} \\ \hline 
    1.327 & LaMn$_{2}$O$_{5}$ & \makecell[l]{No.~55.8.448 \\ $ P_{2c}bam$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~55 \\ $ Pbam$} & $\rm Z2^+\oplus Z3^+\oplus Z4^+$ & \makecell[l]{N55.9.228 \\ $\rm Z1^-\oplus Z3^-\oplus Z4^-$} \\ \hline 
    1.680 & Nd$_{2}$NiIrO$_{6}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm V1^+\oplus V1^+\oplus V1^+$ & \makecell[l]{N2.9.6 \\ $\rm R1^+\oplus R1^+\oplus R1^+$} \\ \hline 
    1.710 & BaFe$_{2}$Se$_{3}$ & \makecell[l]{No.~6.6.30 \\ $ P_Cm$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~6 \\ $ Pm$} & $\rm E1\oplus E2\oplus E2$ & \makecell[l]{N6.9.88 \\ $\rm C1\oplus C1\oplus C2$} \\ \hline 
    1.720 & Yb$_{2}$O$_{3}$ & \makecell[l]{No.~73.6.648 \\ $ I_Pbca$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~206 \\ $ Ia\bar{3}$} & $\rm H4^-$ & \makecell[l]{N206.15.3 \\ $\rm H4^+$} \\ \hline 
    2.3 & HoNiO$_{3}$ & \makecell[l]{No.~4.1.15 \\ $ P2_1$} & $  a+c,b,-a+c;-1/4,0,1/4  $ & \makecell[l]{No.~4 \\ $ P2_1$} & $\rm GM2\oplus GM2$ & \makecell[l]{N4.3.1 \\ $\rm GM2\oplus GM2$} \\ \hline 
    2.32 & Dy$_{3}$Ru$_{4}$Al$_{12}$ & \makecell[l]{No.~165.5.1326 \\ $ P\bar{3}c^{\p}1$} & $  2a+b,-a+b,c;0,-1,0  $ & \makecell[l]{No.~193 \\ $ P6_3/mcm$} & $\rm GM5^+$ & \makecell[l]{N193.6.1 \\ $\rm GM5^+$} \\ \hline 
    2.37 & La$_{8}$Cu$_{7}$O$_{19}$ & \makecell[l]{No.~2.4.7 \\ $ P_{2s}\bar{1}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~2 \\ $ P\bar{1}$} & $\rm V1^+\oplus V1^+\oplus V1^+$ & \makecell[l]{N2.9.6 \\ $\rm R1^+\oplus R1^+\oplus R1^+$} \\ \hline 
    2.38 & Pb$_{2}$MnWO$_{6}$ & \makecell[l]{No.~31.1.212 \\ $ Pmn2_1$} & $  2a,b,c;1/8,0,0  $ & \makecell[l]{No.~7 \\ $ Pc$} & $\rm GM2\oplus Y1\oplus Y2$ & \makecell[l]{N7.9.10 \\ $\rm GM2\oplus Y1\oplus Y2$} \\ \hline 
    2.55 & Sr$_{2}$Fe$_{3}$Se$_{2}$O$_{3}$ & \makecell[l]{No.~8.6.43 \\ $ C_{2c}m^{\p}$} & $  a,-c,b;0,0,0  $ & \makecell[l]{No.~6 \\ $ Pm$} & $\rm C2\oplus A1\oplus A1$ & \makecell[l]{N6.9.33 \\ $\rm B1\oplus B1\oplus C1$} \\ \hline 
    2.62 & TbCrO$_{3}$ & \makecell[l]{No.~31.5.216 \\ $ Pm^{\p}n^{\p}2_1$} & $  -c,b,a;0,1/4,1/4  $ & \makecell[l]{No.~31 \\ $ Pmn2_1$} & $\rm GM4\oplus Y1\oplus Y3$ & \makecell[l]{N31.9.36 \\ $\rm GM4\oplus Y1\oplus Y3$} \\ \hline 
    2.63 & DyCrO$_{3}$ & \makecell[l]{No.~11.5.63 \\ $ P2_1^{\p}/m^{\p}$} & $  a,c,-b;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm GM2^+\oplus A2^-\oplus A2^-$ & \makecell[l]{N11.9.29 \\ $\rm GM2^+\oplus B1^+\oplus B1^+$} \\ \hline 
    2.64 & DyCrO$_{3}$ & \makecell[l]{No.~11.5.63 \\ $ P2_1^{\p}/m^{\p}$} & $  a,c,-b;0,0,0  $ & \makecell[l]{No.~11 \\ $ P2_1/m$} & $\rm GM2^+\oplus A2^-\oplus A2^-$ & \makecell[l]{N11.9.29 \\ $\rm GM2^+\oplus B1^+\oplus B1^+$} \\ \hline 
    2.75 & Sr$_{2}$Fe$_{3}$S$_{2}$O$_{3}$ & \makecell[l]{No.~12.11.76 \\ $ C_P2^{\p}/m^{\p}$} & $  a,c,-b;0,0,0  $ & \makecell[l]{No.~10 \\ $ P2/m$} & $\rm A1^+\oplus A1^+\oplus Z2^+$ & \makecell[l]{N10.9.173 \\ $\rm B1^+\oplus B1^+\oplus Z2^+$} \\ \hline 
    2.76 & Sr$_{2}$Fe$_{3}$Se$_{2}$O$_{3}$ & \makecell[l]{No.~8.6.43 \\ $ C_{2c}m^{\p}$} & $  a,c,-b;0,0,0  $ & \makecell[l]{No.~6 \\ $ Pm$} & $\rm C2\oplus A1\oplus A1$ & \makecell[l]{N6.9.33 \\ $\rm B1\oplus B1\oplus C1$} \\ \hline 
    2.101 & TbSbTe & \makecell[l]{No.~3.6.13 \\ $ P_C2$} & $  a-b,a+b,c;0,0,0  $ & \makecell[l]{No.~3 \\ $ P2$} & $\rm C1\oplus C2\oplus C2$ & \makecell[l]{N3.9.62 \\ $\rm C1\oplus C1\oplus C2$} \\ \hline 
    2.102 & TbSbTe & \makecell[l]{No.~3.6.13 \\ $ P_C2$} & $  a-b,a+b,-a+b+2c;1/4,1/4,1/2  $ & \makecell[l]{No.~3 \\ $ P2$} & $\rm C1\oplus C2\oplus C2$ & \makecell[l]{N3.9.62 \\ $\rm C1\oplus C1\oplus C2$} \\ \hline 
    3.2 & UO$_{2}$ & \makecell[l]{No.~224.4.1614 \\ $ Pn\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~225 \\ $ Fm\bar{3}m$} & $\rm X1^+$ & \makecell[l]{N225.16.1 \\ $\rm X1^+$} \\ \hline 
    3.6 & DyCu & \makecell[l]{No.~229.4.1641 \\ $ Im\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~221 \\ $ Pm\bar{3}m$} & $\rm M4^+$ & \makecell[l]{N221.16.1 \\ $\rm M1^+$} \\ \hline 
    3.7 & NpBi & \makecell[l]{No.~224.4.1614 \\ $ Pn\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~225 \\ $ Fm\bar{3}m$} & $\rm X1^+$ & \makecell[l]{N225.16.1 \\ $\rm X1^+$} \\ \hline 
    3.8 & NdZn & \makecell[l]{No.~229.9.1646 \\ $ I_Pm^{\p}\bar{3}^{\p}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~221 \\ $ Pm\bar{3}m$} & $\rm X1^+$ & \makecell[l]{N221.16.5 \\ $\rm X1^+$} \\ \hline 
    3.9 & NpS & \makecell[l]{No.~224.7.1617 \\ $ P_Fn\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~224 \\ $ Pn\bar{3}m$} & $\rm R5^+$ & \makecell[l]{N224.15.6 \\ $\rm R4^-$} \\ \hline 
    3.10 & NpSe & \makecell[l]{No.~224.7.1617 \\ $ P_Fn\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~224 \\ $ Pn\bar{3}m$} & $\rm R5^+$ & \makecell[l]{N224.15.6 \\ $\rm R4^-$} \\ \hline 
    3.11 & NpTe & \makecell[l]{No.~224.7.1617 \\ $ P_Fn\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~224 \\ $ Pn\bar{3}m$} & $\rm R5^+$ & \makecell[l]{N224.15.6 \\ $\rm R4^-$} \\ \hline 
    3.12 & USb & \makecell[l]{No.~224.4.1614 \\ $ Pn\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~225 \\ $ Fm\bar{3}m$} & $\rm X1^+$ & \makecell[l]{N225.16.1 \\ $\rm X1^+$} \\ \hline 
    3.16 & Gd$_{2}$Ti$_{2}$O$_{7}$ & \makecell[l]{No.~215.4.1575 \\ $ P_F\bar{4}3m$} & $  a,b,c;15/8,3/8,15/8  $ & \makecell[l]{No.~215 \\ $ P\bar{4}3m$} & $\rm R5$ & \makecell[l]{N215.15.4 \\ $\rm R5$} \\ \hline 
    3.18 & HoRh & \makecell[l]{No.~206.4.1541 \\ $ I_Pa\bar{3}^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~221 \\ $ Pm\bar{3}m$} & $\rm X1^+$ & \makecell[l]{N221.16.5 \\ $\rm X1^+$} \\ \hline 
    3.21 & TmGa$_{3}$ & \makecell[l]{No.~229.4.1641 \\ $ Im\bar{3}m^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~221 \\ $ Pm\bar{3}m$} & $\rm M1^+$ & \makecell[l]{N221.16.1 \\ $\rm M1^+$} \\ \hline 
    3.22 & Eu$_{3}$PbO & \makecell[l]{No.~206.4.1541 \\ $ I_Pa\bar{3}^{\p}$} & $  a,b,c;0,0,0  $ & \makecell[l]{No.~221 \\ $ Pm\bar{3}m$} & $\rm X3^-$ & \makecell[l]{N221.16.5 \\ $\rm X1^+$} \\ \hline 
    \hline 
    \end{longtable}

\begin{longtable}{cp{4cm}<{\centering}|p{3cm}<{\centering}p{4cm}<{\centering}}
\caption{Coplanar magnetic materials with non-commuting SBZs.} \\
\hline \hline
BCSID  & Chemical  formula   & PSG & SSG \\ \hline \endfirsthead
\caption*{Coplanar magnetic materials with non-commuting SBZs (continued).} \\
\hline \hline
BCSID  & Chemical  formula   & PSG & SSG \\ \hline \endhead
\multicolumn{2}{c|}{  light-element materials } & &   \\ \hline
2.31 & Mn$_{3}$ZnN & \makecell[c]{No.~123 \\ $ P4/mmm$} & \makecell[c]{P123.3.151 \\ $\rm M1^+\oplus Z1^+$} \\ \hline 
\multicolumn{2}{c|}{  heavy-element materials } & &   \\ \hline
2.2 & Sr$_{2}$F$_{2}$Fe$_{2}$OS$_{2}$ & \makecell[c]{No.~12 \\ $ C2/m$} & \makecell[c]{P12.7.1 \\ $\rm V1^+$} \\ \hline 
2.6 & Nd$_{2}$CuO$_{4}$ & \makecell[c]{No.~139 \\ $ I4/mmm$} & \makecell[c]{P139.7.1 \\ $\rm X1^+$} \\ \hline 
2.7 & Sm$_{2}$CuO$_{4}$ & \makecell[c]{No.~139 \\ $ I4/mmm$} & \makecell[c]{P139.7.1 \\ $\rm X1^+$} \\ \hline 
2.13 & UP & \makecell[c]{No.~139 \\ $ I4/mmm$} & \makecell[c]{P139.7.1 \\ $\rm X1^+$} \\ \hline 
2.14 & NdMg & \makecell[c]{No.~123 \\ $ P4/mmm$} & \makecell[c]{P123.7.3 \\ $\rm X1^+$} \\ \hline 
2.20 & UAs & \makecell[c]{No.~132 \\ $ P4_2/mcm$} & \makecell[c]{P132.7.1 \\ $\rm X1^+$} \\ \hline 
2.22 & FeTa$_{2}$O$_{6}$ & \makecell[c]{No.~84 \\ $ P4_2/m$} & \makecell[c]{P84.7.3 \\ $\rm R1^+$} \\ \hline 
2.23 & Sr$_{2}$CoO$_{2}$Ag$_{2}$Se$_{2}$ & \makecell[c]{No.~139 \\ $ I4/mmm$} & \makecell[c]{P139.7.1 \\ $\rm X1^+$} \\ \hline 
2.24 & Ba$_{2}$CoO$_{2}$Ag$_{2}$Se$_{2}$ & \makecell[c]{No.~139 \\ $ I4/mmm$} & \makecell[c]{P139.7.1 \\ $\rm X1^+$} \\ \hline 
2.48 & Pr$_{2}$CuO$_{4}$ & \makecell[c]{No.~139 \\ $ I4/mmm$} & \makecell[c]{P139.7.1 \\ $\rm X1^+$} \\ \hline 
2.49 & La$_{2}$O$_{2}$Fe$_{2}$OSe$_{2}$ & \makecell[c]{No.~12 \\ $ C2/m$} & \makecell[c]{P12.7.1 \\ $\rm V1^+$} \\ \hline 
2.54 & Sr$_{2}$Cr$_{3}$As$_{2}$O$_{2}$ & \makecell[c]{No.~69 \\ $ Fmmm$} & \makecell[c]{P69.3.55 \\ $\rm T1^+\oplus Y4^+$} \\ \hline 
2.56 & La$_{2}$O$_{2}$Fe$_{2}$OS$_{2}$ & \makecell[c]{No.~12 \\ $ C2/m$} & \makecell[c]{P12.7.1 \\ $\rm V1^+$} \\ \hline 
2.67 & FeSn$_{2}$ & \makecell[c]{No.~69 \\ $ Fmmm$} & \makecell[c]{P69.3.101 \\ $\rm T3^+\oplus Y4^-$} \\ \hline 
2.71 & HoRh & \makecell[c]{No.~47 \\ $ Pmmm$} & \makecell[c]{P47.3.95 \\ $\rm X1^+\oplus Y1^+$} \\ \hline 
2.73 & BaNd$_{2}$ZnO$_{5}$ & \makecell[c]{No.~140 \\ $ I4/mcm$} & \makecell[c]{P140.7.8 \\ $\rm X4^-$} \\ \hline 
2.77 & Eu$_{2}$CuO$_{4}$ & \makecell[c]{No.~139 \\ $ I4/mmm$} & \makecell[c]{P139.7.1 \\ $\rm X1^+$} \\ \hline 
2.78 & Nd$_{2}$CuO$_{4}$ & \makecell[c]{No.~139 \\ $ I4/mmm$} & \makecell[c]{P139.7.1 \\ $\rm X1^+$} \\ \hline 
2.79 & Pr$_{2}$CuO$_{4}$ & \makecell[c]{No.~139 \\ $ I4/mmm$} & \makecell[c]{P139.7.1 \\ $\rm X1^+$} \\ \hline 
2.86 & FeTa$_{2}$O$_{6}$ & \makecell[c]{No.~84 \\ $ P4_2/m$} & \makecell[c]{P84.7.3 \\ $\rm R1^+$} \\ \hline 
2.87 & TbCoGa$_{5}$ & \makecell[c]{No.~47 \\ $ Pmmm$} & \makecell[c]{P47.3.59 \\ $\rm S1^+\oplus T1^+$} \\ \hline 
3.13 & CeB$_{6}$ & \makecell[c]{No.~63 \\ $ Cmcm$} & \makecell[c]{P63.7.1 \\ $\rm S1^+$} \\ \hline 
\hline 
\end{longtable}


\begin{longtable}{cp{4cm}<{\centering}|p{3cm}<{\centering}p{4cm}<{\centering}}
\caption{Non-coplanar magnetic materials with non-commuting SBZs.} \\
\hline \hline
BCSID  & Chemical  formula   & PSG & SSG \\ \hline \endfirsthead
\caption*{Non-coplanar magnetic materials with non-commuting SBZs (continued).} \\
\hline \hline
BCSID  & Chemical  formula   & PSG & SSG \\ \hline \endhead
\multicolumn{2}{c|}{  light-element materials } & &   \\ \hline
3.4 & MgCr$_{2}$O$_{4}$ & \makecell[c]{No.~119 \\ $ I\bar{4}m2$} & \makecell[c]{N111.13.28 \\ $\rm M2\oplus X2$} \\ \hline 
3.24 & CaFe$_{3}$Ti$_{4}$O$_{12}$ & \makecell[c]{No.~148 \\ $ R\bar{3}$} & \makecell[c]{N148.16.2 \\ $\rm F1^+$} \\ \hline 
\multicolumn{2}{c|}{  heavy-element materials } & &   \\ \hline
3.2 & UO$_{2}$ & \makecell[c]{No.~225 \\ $ Fm\bar{3}m$} & \makecell[c]{N225.16.1 \\ $\rm X1^+$} \\ \hline 
3.6 & DyCu & \makecell[c]{No.~221 \\ $ Pm\bar{3}m$} & \makecell[c]{N221.16.1 \\ $\rm M1^+$} \\ \hline 
3.7 & NpBi & \makecell[c]{No.~225 \\ $ Fm\bar{3}m$} & \makecell[c]{N225.16.1 \\ $\rm X1^+$} \\ \hline 
3.8 & NdZn & \makecell[c]{No.~221 \\ $ Pm\bar{3}m$} & \makecell[c]{N221.16.5 \\ $\rm X1^+$} \\ \hline 
3.12 & USb & \makecell[c]{No.~225 \\ $ Fm\bar{3}m$} & \makecell[c]{N225.16.1 \\ $\rm X1^+$} \\ \hline 
3.18 & HoRh & \makecell[c]{No.~221 \\ $ Pm\bar{3}m$} & \makecell[c]{N221.16.5 \\ $\rm X1^+$} \\ \hline 
3.21 & TmGa$_{3}$ & \makecell[c]{No.~221 \\ $ Pm\bar{3}m$} & \makecell[c]{N221.16.1 \\ $\rm M1^+$} \\ \hline 
3.22 & Eu$_{3}$PbO & \makecell[c]{No.~221 \\ $ Pm\bar{3}m$} & \makecell[c]{N221.16.5 \\ $\rm X1^+$} \\ \hline 
\hline 
\end{longtable}

\begin{longtable}{cp{4cm}<{\centering}|p{3cm}<{\centering}p{4cm}<{\centering}}
\caption{Coplanar magnetic materials with non-symmorphic SBZs.} \\
\hline \hline
BCSID  & Chemical  formula   & PSG & SSG \\ \hline \endfirsthead
\caption*{Coplanar magnetic materials with non-symmorphic SBZs (continued).} \\
\hline \hline
BCSID  & Chemical  formula   & PSG & SSG \\ \hline \endhead
\multicolumn{2}{c|}{  light-element materials } & &   \\ \hline
1.0.33 & FeF$_{3}$ & \makecell[c]{No.~191 \\ $ P6/mmm$} & \makecell[c]{P191.6.5 \\ $\rm A5^+$} \\ \hline 
1.2 & CuSe$_{2}$O$_{5}$ & \makecell[c]{No.~15 \\ $ C2/c$} & \makecell[c]{P15.3.15 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.25 & KFe$_{3}$(OH)$_{6}$(SO$_{4}$)$_{2}$ & \makecell[c]{No.~166 \\ $ R\bar{3}m$} & \makecell[c]{P166.6.3 \\ $\rm T3^+$} \\ \hline 
1.39 & LiFeGe$_{2}$O$_{6}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.88 & Mn$_{5}$Si$_{3}$ & \makecell[c]{No.~63 \\ $ Cmcm$} & \makecell[c]{P63.3.87 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.117 & NaFePO$_{4}$ & \makecell[c]{No.~11 \\ $ P2_1/m$} & \makecell[c]{P11.3.13 \\ $\rm B1^+\oplus B1^+$} \\ \hline 
1.126 & NaCoSO$_{4}$F & \makecell[c]{No.~15 \\ $ C2/c$} & \makecell[c]{P15.3.15 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.147 & Li$_{2}$Fe(SO$_{4}$)$_{2}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.185 & GeCu$_{2}$O$_{4}$ & \makecell[c]{No.~119 \\ $ I\bar{4}m2$} & \makecell[c]{P119.7.3 \\ $\rm P1$} \\ \hline 
1.196 & MnV$_{2}$O$_{6}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.203 & Ni$_{2}$SiO$_{4}$ & \makecell[c]{No.~62 \\ $ Pnma$} & \makecell[c]{P62.4.1 \\ $\rm U1^+U4^+$} \\ \hline 
1.204 & Ni$_{2}$SiO$_{4}$ & \makecell[c]{No.~11 \\ $ P2_1/m$} & \makecell[c]{P11.3.13 \\ $\rm B1^+\oplus B1^+$} \\ \hline 
1.237 & VCl$_{2}$ & \makecell[c]{No.~164 \\ $ P\bar{3}m1$} & \makecell[c]{P164.7.3 \\ $\rm H1$} \\ \hline 
1.238 & VBr$_{2}$ & \makecell[c]{No.~164 \\ $ P\bar{3}m1$} & \makecell[c]{P164.7.3 \\ $\rm H1$} \\ \hline 
1.323 & CoGeO$_{3}$ & \makecell[c]{No.~15 \\ $ C2/c$} & \makecell[c]{P15.3.13 \\ $\rm Y1^+\oplus Y1^+$} \\ \hline 
1.345 & NaMnF$_{4}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.382 & Ca$_{2}$FeO$_{3}$Cl & \makecell[c]{No.~129 \\ $ P4/nmm$} & \makecell[c]{P129.6.8 \\ $\rm M3$} \\ \hline 
1.383 & Ca$_{2}$FeO$_{3}$Br & \makecell[c]{No.~129 \\ $ P4/nmm$} & \makecell[c]{P129.6.8 \\ $\rm M3$} \\ \hline 
1.418 & Cu$_{4}$O$_{3}$ & \makecell[c]{No.~119 \\ $ I\bar{4}m2$} & \makecell[c]{P119.7.3 \\ $\rm P1$} \\ \hline 
1.431 & Ca$_{2}$Mn$_{3}$O$_{8}$ & \makecell[c]{No.~2 \\ $ P\bar{1}$} & \makecell[c]{P2.3.3 \\ $\rm R1^+\oplus R1^+$} \\ \hline 
1.441 & NaFe$_{3}$(SO$_{4}$)$_{2}$(OH)$_{6}$ & \makecell[c]{No.~166 \\ $ R\bar{3}m$} & \makecell[c]{P166.6.3 \\ $\rm T3^+$} \\ \hline 
1.455 & Mn$_{6}$Ni$_{16}$Si$_{7}$ & \makecell[c]{No.~69 \\ $ Fmmm$} & \makecell[c]{P69.3.44 \\ $\rm T1^+\oplus T1^+$} \\ \hline 
1.484 & Li$_{2}$MnGeO$_{4}$ & \makecell[c]{No.~7 \\ $ Pc$} & \makecell[c]{P7.3.6 \\ $\rm C1\oplus C2$} \\ \hline 
1.519 & CoSO$_{4}$ & \makecell[c]{No.~63 \\ $ Cmcm$} & \makecell[c]{P63.3.89 \\ $\rm Y1^+\oplus Y3^+$} \\ \hline 
1.622 & CoGeO$_{3}$ & \makecell[c]{No.~15 \\ $ C2/c$} & \makecell[c]{P15.3.13 \\ $\rm Y1^+\oplus Y1^+$} \\ \hline 
1.730 & Cu$_{2}$MnSiS$_{4}$ & \makecell[c]{No.~7 \\ $ Pc$} & \makecell[c]{P7.3.10 \\ $\rm Y1\oplus Y2$} \\ \hline 
1.731 & Cu$_{2}$FeSiS$_{4}$ & \makecell[c]{No.~7 \\ $ Pc$} & \makecell[c]{P7.3.6 \\ $\rm C1\oplus C2$} \\ \hline 
1.733 & Cu$_{2}$MnGeS$_{4}$ & \makecell[c]{No.~7 \\ $ Pc$} & \makecell[c]{P7.3.10 \\ $\rm Y1\oplus Y2$} \\ \hline 
1.739 & Cu$_{9}$O$_{2}$(SeO$_{3}$)$_{4}$Cl$_{6}$ & \makecell[c]{No.~2 \\ $ P\bar{1}$} & \makecell[c]{P2.3.3 \\ $\rm R1^+\oplus R1^+$} \\ \hline 
2.68 & FeGe$_{2}$ & \makecell[c]{No.~140 \\ $ I4/mcm$} & \makecell[c]{P140.3.8 \\ $\rm GM1^-\oplus M1^+$} \\ \hline 
2.93 & CoCrO$_{4}$ & \makecell[c]{No.~63 \\ $ Cmcm$} & \makecell[c]{P63.3.51 \\ $\rm GM3^+\oplus Y3^+$} \\ \hline 
\multicolumn{2}{c|}{  heavy-element materials } & &   \\ \hline
0.550 & Mn$_{3}$ReO$_{6}$ & \makecell[c]{No.~2 \\ $ P\bar{1}$} & \makecell[c]{P2.3.3 \\ $\rm R1^+\oplus R1^+$} \\ \hline 
0.551 & Mn$_{3}$ReO$_{6}$ & \makecell[c]{No.~2 \\ $ P\bar{1}$} & \makecell[c]{P2.3.3 \\ $\rm R1^+\oplus R1^+$} \\ \hline 
0.564 & U$_{2}$Rh$_{3}$Si$_{5}$ & \makecell[c]{No.~15 \\ $ C2/c$} & \makecell[c]{P15.3.15 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
0.565 & Ce$_{2}$Ni$_{3}$Ge$_{5}$ & \makecell[c]{No.~72 \\ $ Ibam$} & \makecell[c]{P72.3.55 \\ $\rm X1^+\oplus X2^+$} \\ \hline 
1.11 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[c]{No.~84 \\ $ P4_2/m$} & \makecell[c]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
1.13 & Ba$_{3}$Nb$_{2}$NiO$_{9}$ & \makecell[c]{No.~164 \\ $ P\bar{3}m1$} & \makecell[c]{P164.7.3 \\ $\rm H1$} \\ \hline 
1.14 & Ho$_{2}$BaNiO$_{5}$ & \makecell[c]{No.~12 \\ $ C2/m$} & \makecell[c]{P12.3.25 \\ $\rm A1^+\oplus A1^+$} \\ \hline 
1.15 & Er$_{2}$BaNiO$_{5}$ & \makecell[c]{No.~12 \\ $ C2/m$} & \makecell[c]{P12.3.25 \\ $\rm A1^+\oplus A1^+$} \\ \hline 
1.36 & Dy$_{2}$BaNiO$_{5}$ & \makecell[c]{No.~12 \\ $ C2/m$} & \makecell[c]{P12.3.25 \\ $\rm A1^+\oplus A1^+$} \\ \hline 
1.38 & Nd$_{2}$NaOsO$_{6}$ & \makecell[c]{No.~2 \\ $ P\bar{1}$} & \makecell[c]{P2.3.3 \\ $\rm R1^+\oplus R1^+$} \\ \hline 
1.44 & NdNiO$_{3}$ & \makecell[c]{No.~26 \\ $ Pmc2_1$} & \makecell[c]{P26.3.23 \\ $\rm S1\oplus S2$} \\ \hline 
1.48 & HoNiO$_{3}$ & \makecell[c]{No.~4 \\ $ P2_1$} & \makecell[c]{P4.3.3 \\ $\rm B1\oplus B1$} \\ \hline 
1.51 & Cs$_{2}$CoCl$_{4}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.11 \\ $\rm Y1^+\oplus Y1^-$} \\ \hline 
1.53 & Er$_{2}$BaNiO$_{5}$ & \makecell[c]{No.~12 \\ $ C2/m$} & \makecell[c]{P12.3.25 \\ $\rm A1^+\oplus A1^+$} \\ \hline 
1.56 & Gd$_{2}$Ti$_{2}$O$_{7}$ & \makecell[c]{No.~166 \\ $ R\bar{3}m$} & \makecell[c]{P166.6.3 \\ $\rm T3^+$} \\ \hline 
1.67 & TmPtIn & \makecell[c]{No.~25 \\ $ Pmm2$} & \makecell[c]{P25.3.63 \\ $\rm T1\oplus T4$} \\ \hline 
1.72 & Sr$_{2}$CoOsO$_{6}$ & \makecell[c]{No.~12 \\ $ C2/m$} & \makecell[c]{P12.3.25 \\ $\rm A1^+\oplus A1^+$} \\ \hline 
1.74 & BiMn$_{2}$O$_{5}$ & \makecell[c]{No.~26 \\ $ Pmc2_1$} & \makecell[c]{P26.3.24 \\ $\rm S1\oplus S3$} \\ \hline 
1.77 & Sr$_{2}$IrO$_{4}$ & \makecell[c]{No.~73 \\ $ Ibca$} & \makecell[c]{P73.3.22 \\ $\rm X1^+\oplus X2^+$} \\ \hline 
1.93 & HoFe$_{3}$(BO$_{3}$)$_{4}$ & \makecell[c]{No.~152 \\ $ P3_121$} & \makecell[c]{P152.3.3 \\ $\rm A1\oplus A1$} \\ \hline 
1.95 & BaNd$_{2}$O$_{4}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.96 & BaNd$_{2}$O$_{4}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.98 & DyFe$_{4}$Ge$_{2}$ & \makecell[c]{No.~25 \\ $ Pmm2$} & \makecell[c]{P25.3.107 \\ $\rm Z1\oplus Z3$} \\ \hline 
1.99 & CsCoCl$_{3}$(D$_{2}$O)$_{2}$ & \makecell[c]{No.~54 \\ $ Pcca$} & \makecell[c]{P54.3.60 \\ $\rm Y1^+\oplus Y4^+$} \\ \hline 
1.105 & Gd$_{2}$CuO$_{4}$ & \makecell[c]{No.~64 \\ $ Cmce$} & \makecell[c]{P64.3.89 \\ $\rm Y1^+\oplus Y3^+$} \\ \hline 
1.108 & TbMn$_{2}$O$_{5}$ & \makecell[c]{No.~6 \\ $ Pm$} & \makecell[c]{P6.3.18 \\ $\rm C1\oplus C1$} \\ \hline 
1.109 & HoMn$_{2}$O$_{5}$ & \makecell[c]{No.~6 \\ $ Pm$} & \makecell[c]{P6.3.18 \\ $\rm C1\oplus C1$} \\ \hline 
1.114 & Ca$_{4}$IrO$_{6}$ & \makecell[c]{No.~15 \\ $ C2/c$} & \makecell[c]{P15.3.15 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.116 & AgMnVO$_{4}$ & \makecell[c]{No.~11 \\ $ P2_1/m$} & \makecell[c]{P11.3.19 \\ $\rm B1^-\oplus B1^-$} \\ \hline 
1.118 & GdPO$_{4}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.122 & Cu$_{3}$Bi(SeO$_{3}$)$_{2}$O$_{2}$Br & \makecell[c]{No.~59 \\ $ Pmmn$} & \makecell[c]{P59.3.40 \\ $\rm Z1^+\oplus Z3^+$} \\ \hline 
1.123 & Cu$_{3}$Y(SeO$_{3}$)$_{2}$O$_{2}$Cl & \makecell[c]{No.~59 \\ $ Pmmn$} & \makecell[c]{P59.3.40 \\ $\rm Z1^+\oplus Z3^+$} \\ \hline 
1.127 & BiNiO(PO$_{4}$) & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.128 & BiCoO(PO$_{4}$) & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.129 & AgFe$_{3}$(SO$_{4}$)$_{2}$(OD)$_{6}$ & \makecell[c]{No.~166 \\ $ R\bar{3}m$} & \makecell[c]{P166.6.3 \\ $\rm T3^+$} \\ \hline 
1.133 & CuSb$_{2}$O$_{6}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.163 & TmPdIn & \makecell[c]{No.~174 \\ $ P\bar{6}$} & \makecell[c]{P174.4.3 \\ $\rm A3A5$} \\ \hline 
1.164 & Co$_{3}$TeO$_{6}$ & \makecell[c]{No.~2 \\ $ P\bar{1}$} & \makecell[c]{P2.3.3 \\ $\rm R1^+\oplus R1^+$} \\ \hline 
1.170 & Tm$_{5}$Ni$_{2}$In$_{4}$ & \makecell[c]{No.~6 \\ $ Pm$} & \makecell[c]{P6.3.18 \\ $\rm C1\oplus C1$} \\ \hline 
1.197 & Fe$_{4}$Si$_{2}$Sn$_{7}$O$_{16}$ & \makecell[c]{No.~12 \\ $ C2/m$} & \makecell[c]{P12.3.30 \\ $\rm A1^+\oplus A2^+$} \\ \hline 
1.202 & CrReO$_{4}$ & \makecell[c]{No.~12 \\ $ C2/m$} & \makecell[c]{P12.3.30 \\ $\rm A1^+\oplus A2^+$} \\ \hline 
1.216 & Nd$_{2}$BaNiO$_{5}$ & \makecell[c]{No.~12 \\ $ C2/m$} & \makecell[c]{P12.3.25 \\ $\rm A1^+\oplus A1^+$} \\ \hline 
1.217 & Tb$_{2}$BaNiO$_{5}$ & \makecell[c]{No.~12 \\ $ C2/m$} & \makecell[c]{P12.3.25 \\ $\rm A1^+\oplus A1^+$} \\ \hline 
1.218 & Tm$_{2}$BaNiO$_{5}$ & \makecell[c]{No.~12 \\ $ C2/m$} & \makecell[c]{P12.3.25 \\ $\rm A1^+\oplus A1^+$} \\ \hline 
1.226 & CeCo$_{2}$Ge$_{4}$O$_{12}$ & \makecell[c]{No.~125 \\ $ P4/nbm$} & \makecell[c]{P125.3.64 \\ $\rm Z1^+\oplus Z4^+$} \\ \hline 
1.266 & SmFe$_{3}$(BO$_{3}$)$_{4}$ & \makecell[c]{No.~155 \\ $ R32$} & \makecell[c]{P155.3.3 \\ $\rm T1\oplus T1$} \\ \hline 
1.280 & Yb$_{2}$Cu$_{2}$O$_{5}$ & \makecell[c]{No.~7 \\ $ Pc$} & \makecell[c]{P7.3.10 \\ $\rm Y1\oplus Y2$} \\ \hline 
1.301 & BiMnTeO$_{6}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.302 & Ba$_{2}$CoO$_{4}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.306 & Na$_{2}$BaMn(VO$_{4}$)$_{2}$ & \makecell[c]{No.~15 \\ $ C2/c$} & \makecell[c]{P15.3.15 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.328 & Yb$_{2}$CoMnO$_{6}$ & \makecell[c]{No.~4 \\ $ P2_1$} & \makecell[c]{P4.3.3 \\ $\rm B1\oplus B1$} \\ \hline 
1.330 & Lu$_{2}$CoMnO$_{6}$ & \makecell[c]{No.~4 \\ $ P2_1$} & \makecell[c]{P4.3.3 \\ $\rm B1\oplus B1$} \\ \hline 
1.338 & U$_{2}$Ni$_{2}$In & \makecell[c]{No.~127 \\ $ P4/mbm$} & \makecell[c]{P127.6.6 \\ $\rm Z5^+$} \\ \hline 
1.340 & LuMnO$_{3}$ & \makecell[c]{No.~31 \\ $ Pmn2_1$} & \makecell[c]{P31.3.15 \\ $\rm Y1\oplus Y2$} \\ \hline 
1.343 & Ba$_{2}$Co$_{9}$O$_{14}$ & \makecell[c]{No.~166 \\ $ R\bar{3}m$} & \makecell[c]{P166.3.13 \\ $\rm T1^+\oplus T1^+$} \\ \hline 
1.350 & Nd$_{2}$BaCoO$_{5}$ & \makecell[c]{No.~12 \\ $ C2/m$} & \makecell[c]{P12.3.25 \\ $\rm A1^+\oplus A1^+$} \\ \hline 
1.352 & Ba$_{2}$Ni$_{2}$F$_{7}$Cl & \makecell[c]{No.~11 \\ $ P2_1/m$} & \makecell[c]{P11.3.13 \\ $\rm B1^+\oplus B1^+$} \\ \hline 
1.357 & Ho$_{3}$Ge$_{4}$ & \makecell[c]{No.~63 \\ $ Cmcm$} & \makecell[c]{P63.3.110 \\ $\rm Y2^-\oplus Y4^-$} \\ \hline 
1.359 & Dy$_{3}$Ge$_{4}$ & \makecell[c]{No.~63 \\ $ Cmcm$} & \makecell[c]{P63.3.110 \\ $\rm Y2^-\oplus Y4^-$} \\ \hline 
1.362 & Er$_{3}$Ge$_{4}$ & \makecell[c]{No.~63 \\ $ Cmcm$} & \makecell[c]{P63.3.110 \\ $\rm Y2^-\oplus Y4^-$} \\ \hline 
1.380 & Sr$_{2}$FeO$_{3}$Cl & \makecell[c]{No.~129 \\ $ P4/nmm$} & \makecell[c]{P129.6.8 \\ $\rm M3$} \\ \hline 
1.381 & Sr$_{2}$FeO$_{3}$Br & \makecell[c]{No.~129 \\ $ P4/nmm$} & \makecell[c]{P129.6.8 \\ $\rm M3$} \\ \hline 
1.385 & Sr$_{2}$FeO$_{3}$F & \makecell[c]{No.~129 \\ $ P4/nmm$} & \makecell[c]{P129.6.8 \\ $\rm M3$} \\ \hline 
1.386 & Sr$_{2}$FeO$_{3}$F & \makecell[c]{No.~129 \\ $ P4/nmm$} & \makecell[c]{P129.6.4 \\ $\rm A3$} \\ \hline 
1.387 & Sr$_{2}$FeO$_{3}$F & \makecell[c]{No.~129 \\ $ P4/nmm$} & \makecell[c]{P129.6.8 \\ $\rm M3$} \\ \hline 
1.456 & Sr$_{2}$CuO$_{2}$Cu$_{2}$S$_{2}$ & \makecell[c]{No.~139 \\ $ I4/mmm$} & \makecell[c]{P139.7.9 \\ $\rm P1$} \\ \hline 
1.476 & Ba$_{2}$CoO$_{4}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.477 & Ba$_{2}$CoO$_{4}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.524 & InMnO$_{3}$ & \makecell[c]{No.~157 \\ $ P31m$} & \makecell[c]{P157.6.2 \\ $\rm A3$} \\ \hline 
1.525 & InMnO$_{3}$ & \makecell[c]{No.~157 \\ $ P31m$} & \makecell[c]{P157.6.2 \\ $\rm A3$} \\ \hline 
1.528 & Bi$_{2}$Fe$_{4}$O$_{9}$ & \makecell[c]{No.~55 \\ $ Pbam$} & \makecell[c]{P55.4.3 \\ $\rm R1^+R2^+$} \\ \hline 
1.549 & U$_{2}$Ni$_{2}$In & \makecell[c]{No.~127 \\ $ P4/mbm$} & \makecell[c]{P127.6.6 \\ $\rm Z5^+$} \\ \hline 
1.577 & SrNd$_{2}$O$_{4}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.584 & PrFeAsO & \makecell[c]{No.~67 \\ $ Cmme$} & \makecell[c]{P67.3.131 \\ $\rm Y1^+\oplus Y3^+$} \\ \hline 
1.587 & NdFeAsO & \makecell[c]{No.~67 \\ $ Cmme$} & \makecell[c]{P67.3.131 \\ $\rm Y1^+\oplus Y3^+$} \\ \hline 
1.600 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[c]{No.~135 \\ $ P4_2/mbc$} & \makecell[c]{P135.4.4 \\ $\rm M2^-M3^-$} \\ \hline 
1.601 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[c]{No.~135 \\ $ P4_2/mbc$} & \makecell[c]{P135.4.4 \\ $\rm M2^-M3^-$} \\ \hline 
1.602 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[c]{No.~135 \\ $ P4_2/mbc$} & \makecell[c]{P135.4.4 \\ $\rm M2^-M3^-$} \\ \hline 
1.603 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[c]{No.~135 \\ $ P4_2/mbc$} & \makecell[c]{P135.4.4 \\ $\rm M2^-M3^-$} \\ \hline 
1.604 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[c]{No.~84 \\ $ P4_2/m$} & \makecell[c]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
1.605 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[c]{No.~84 \\ $ P4_2/m$} & \makecell[c]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
1.606 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[c]{No.~84 \\ $ P4_2/m$} & \makecell[c]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
1.607 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[c]{No.~84 \\ $ P4_2/m$} & \makecell[c]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
1.608 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[c]{No.~84 \\ $ P4_2/m$} & \makecell[c]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
1.609 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[c]{No.~84 \\ $ P4_2/m$} & \makecell[c]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
1.610 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[c]{No.~84 \\ $ P4_2/m$} & \makecell[c]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
1.611 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[c]{No.~84 \\ $ P4_2/m$} & \makecell[c]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
1.612 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[c]{No.~84 \\ $ P4_2/m$} & \makecell[c]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
1.613 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[c]{No.~84 \\ $ P4_2/m$} & \makecell[c]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
1.614 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[c]{No.~84 \\ $ P4_2/m$} & \makecell[c]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
1.615 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[c]{No.~84 \\ $ P4_2/m$} & \makecell[c]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
1.616 & Bi$_{4}$Fe$_{5}$O$_{13}$F & \makecell[c]{No.~84 \\ $ P4_2/m$} & \makecell[c]{P84.4.4 \\ $\rm M3^-M4^-$} \\ \hline 
1.649 & Sr$_{3}$ZnIrO$_{6}$ & \makecell[c]{No.~15 \\ $ C2/c$} & \makecell[c]{P15.3.15 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.650 & DyBaCuO$_{5}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.651 & HoBaCuO$_{5}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.657 & LuNiO$_{3}$ & \makecell[c]{No.~4 \\ $ P2_1$} & \makecell[c]{P4.3.3 \\ $\rm B1\oplus B1$} \\ \hline 
1.660 & FePb$_{4}$Sb$_{6}$S$_{14}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.661 & La$_{2}$NiIrO$_{6}$ & \makecell[c]{No.~2 \\ $ P\bar{1}$} & \makecell[c]{P2.3.3 \\ $\rm R1^+\oplus R1^+$} \\ \hline 
1.662 & La$_{2}$NiIrO$_{6}$ & \makecell[c]{No.~2 \\ $ P\bar{1}$} & \makecell[c]{P2.3.3 \\ $\rm R1^+\oplus R1^+$} \\ \hline 
1.665 & Ba$_{3}$CoNb$_{2}$O$_{9}$ & \makecell[c]{No.~164 \\ $ P\bar{3}m1$} & \makecell[c]{P164.7.3 \\ $\rm H1$} \\ \hline 
1.698 & Dy$_{2}$TiO$_{5}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.709 & CsCrF$_{4}$ & \makecell[c]{No.~38 \\ $ Amm2$} & \makecell[c]{P38.3.34 \\ $\rm T1\oplus T4$} \\ \hline 
1.716 & Sr$_{2}$MnMoO$_{6}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.717 & Sr$_{2}$MnWO$_{6}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.12 \\ $\rm Y1^+\oplus Y2^+$} \\ \hline 
1.718 & Ca$_{2}$MnWO$_{6}$ & \makecell[c]{No.~2 \\ $ P\bar{1}$} & \makecell[c]{P2.3.3 \\ $\rm R1^+\oplus R1^+$} \\ \hline 
1.725 & Ba$_{3}$NiTa$_{2}$O$_{9}$ & \makecell[c]{No.~164 \\ $ P\bar{3}m1$} & \makecell[c]{P164.7.3 \\ $\rm H1$} \\ \hline 
1.745 & La$_{2}$Co$_{3}$ & \makecell[c]{No.~64 \\ $ Cmce$} & \makecell[c]{P64.3.91 \\ $\rm Y1^+\oplus Y4^+$} \\ \hline 
1.747 & ErAuIn & \makecell[c]{No.~189 \\ $ P\bar{6}2m$} & \makecell[c]{P189.6.3 \\ $\rm A5$} \\ \hline 
1.748 & TbAuIn & \makecell[c]{No.~189 \\ $ P\bar{6}2m$} & \makecell[c]{P189.6.3 \\ $\rm A5$} \\ \hline 
1.752 & CsCo$_{2}$(MoO$_{4}$)$_{2}$(OH) & \makecell[c]{No.~11 \\ $ P2_1/m$} & \makecell[c]{P11.3.17 \\ $\rm B1^+\oplus B2^+$} \\ \hline 
2.8 & SrHo$_{2}$O$_{4}$ & \makecell[c]{No.~14 \\ $ P2_1/c$} & \makecell[c]{P14.3.9 \\ $\rm GM2^-\oplus Y1^+$} \\ \hline 
2.21 & TbOOH & \makecell[c]{No.~11 \\ $ P2_1/m$} & \makecell[c]{P11.3.11 \\ $\rm GM2^-\oplus B1^+$} \\ \hline 
2.25 & Sr$_{2}$CoOsO$_{6}$ & \makecell[c]{No.~2 \\ $ P\bar{1}$} & \makecell[c]{P2.3.3 \\ $\rm R1^+\oplus R1^+$} \\ \hline 
2.27 & Sr$_{2}$Mn$_{3}$Sb$_{2}$O$_{2}$ & \makecell[c]{No.~69 \\ $ Fmmm$} & \makecell[c]{P69.3.4 \\ $\rm GM1^-\oplus T1^+$} \\ \hline 
2.53 & Ba$_{2}$Mn$_{3}$Sb$_{2}$O$_{2}$ & \makecell[c]{No.~69 \\ $ Fmmm$} & \makecell[c]{P69.3.4 \\ $\rm GM1^-\oplus T1^+$} \\ \hline 
2.66 & FeSn$_{2}$ & \makecell[c]{No.~140 \\ $ I4/mcm$} & \makecell[c]{P140.3.8 \\ $\rm GM1^-\oplus M1^+$} \\ \hline 
2.96 & GdMn$_{2}$Si$_{2}$ & \makecell[c]{No.~139 \\ $ I4/mmm$} & \makecell[c]{P139.3.82 \\ $\rm GM4^-\oplus M3^-$} \\ \hline 
\hline 
\end{longtable}


\begin{longtable}{cp{4cm}<{\centering}|p{3cm}<{\centering}p{4cm}<{\centering}}
\caption{Non-coplanar magnetic materials with non-symmorphic SBZs.} \\
\hline \hline
BCSID  & Chemical  formula   & PSG & SSG \\ \hline \endfirsthead
\caption*{Non-coplanar magnetic materials with non-symmorphic SBZs (continued).} \\
\hline \hline
BCSID  & Chemical  formula   & PSG & SSG \\ \hline \endhead
\multicolumn{2}{c|}{  light-element materials } & &   \\ \hline
2.61 & Fe$_{3}$F$_{8}$(H$_{2}$O)$_{2}$ & \makecell[c]{No.~12 \\ $ C2/m$} & \makecell[c]{N12.9.70 \\ $\rm GM2^+\oplus A1^+\oplus A1^+$} \\ \hline 
\multicolumn{2}{c|}{  heavy-element materials } & &   \\ \hline
2.38 & Pb$_{2}$MnWO$_{6}$ & \makecell[c]{No.~7 \\ $ Pc$} & \makecell[c]{N7.9.10 \\ $\rm GM2\oplus Y1\oplus Y2$} \\ \hline 
2.63 & DyCrO$_{3}$ & \makecell[c]{No.~11 \\ $ P2_1/m$} & \makecell[c]{N11.9.29 \\ $\rm GM2^+\oplus B1^+\oplus B1^+$} \\ \hline 
2.64 & DyCrO$_{3}$ & \makecell[c]{No.~11 \\ $ P2_1/m$} & \makecell[c]{N11.9.29 \\ $\rm GM2^+\oplus B1^+\oplus B1^+$} \\ \hline 
2.75 & Sr$_{2}$Fe$_{3}$S$_{2}$O$_{3}$ & \makecell[c]{No.~10 \\ $ P2/m$} & \makecell[c]{N10.9.173 \\ $\rm B1^+\oplus B1^+\oplus Z2^+$} \\ \hline 
\hline 
\end{longtable}


    \begin{longtable}{cp{2.6cm}<{\centering}|p{2cm}<{\centering}p{2.4cm}|ccc}
        \caption{Collinear magnetic materials with non-zero spin texture $\vS(\k)$.} \\
        \hline \hline
        BCSID  & Chemical  formula   & PSG & \makecell[c]{SSG} &  $d_M$   & Sym of $\vS(\k)$ & Representation           \\ \hline \endfirsthead
        \caption*{Collinear magnetic materials with non-zero spin texture $\vS(\k)$ (continued).} \\
        \hline \hline
        BCSID  & Chemical  formula   & PSG & \makecell[c]{SSG} &  $d_M$   & Sym of $\vS(\k)$ & Representation           \\ \hline \endhead
    \multicolumn{2}{c|}{  light-element materials } & &  & & \\ \hline
    0.4 & NiCr$_{2}$O$_{4}$ & $ I4_1/amd$ & L141.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.5 & Cr$_{2}$S$_{3}$ & $ R\bar{3}$ & L148.1.1 $\rm GM1^+$ & 1 & $\bar{3}$  &  $\rm A_g$ \\ \hline 
    0.15 & MnF$_{2}$ & $ P4_2/mnm$ & L136.2.6 $\rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\ \hline 
    0.23 & Ca$_{3}$Mn$_{2}$O$_{7}$ & $ Cmc2_1$ & L36.2.1 $\rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\ \hline 
    0.35 & Cu$_{2}$OSeO$_{3}$ & $ P2_13$ & L198.1.1 $\rm GM1$ & 1 & $m\bar{3}$  &  $\rm A_g$ \\ \hline 
    0.38 & GaFeO$_{3}$ & $ Pna2_1$ & L33.1.1 $\rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.50 & MnTiO$_{3}$ & $ R3c$ & L161.2.1 $\rm GM2$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\ \hline 
    0.65 & Fe$_{2}$O$_{3}$-alpha & $ R\bar{3}c$ & L167.2.2 $\rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\ \hline 
    0.66 & Fe$_{2}$O$_{3}$-alpha & $ R\bar{3}c$ & L167.2.2 $\rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\ \hline 
    0.83 & LiFeP$_{2}$O$_{7}$ & $ P2_1$ & L4.2.1 $\rm GM2$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.112 & FeBO$_{3}$ & $ R\bar{3}c$ & L167.2.2 $\rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\ \hline 
    0.113 & NiCO$_{3}$ & $ R\bar{3}c$ & L167.2.2 $\rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\ \hline 
    0.114 & CoCO$_{3}$ & $ R\bar{3}c$ & L167.2.2 $\rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\ \hline 
    0.115 & MnCO$_{3}$ & $ R\bar{3}c$ & L167.2.2 $\rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\ \hline 
    0.116 & FeCO$_{3}$ & $ R\bar{3}c$ & L167.2.2 $\rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\ \hline 
    0.128 & FeSO$_{4}$F & $ C2/c$ & L15.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.131 & Mn(N(CN$_{2}$))$_{2}$ & $ Pnnm$ & L58.2.2 $\rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\ \hline 
    0.137 & Cu$_{2}$V$_{2}$O$_{7}$ & $ Fdd2$ & L43.2.2 $\rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.178 & CoF$_{2}$ & $ P4_2/mnm$ & L136.2.6 $\rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\ \hline 
    0.254 & [C(ND$_{2}$)$_{3}$] Cu(DCOO)$_{3}$ & $ Pna2_1$ & L33.2.3 $\rm GM4$ & 1 & $mmm$  &  $\rm B2_g$ \\ \hline 
    0.255 & [C(ND$_{2}$)$_{3}$] Cu(DCOO)$_{3}$ & $ Pna2_1$ & L33.2.3 $\rm GM4$ & 1 & $mmm$  &  $\rm B2_g$ \\ \hline 
    0.258 & Li$_{3}$Fe$_{2}$(PO$_{4}$)$_{3}$ & $ P2_1/c$ & L14.1.1 $\rm GM1^+$ & 1 & $2/m$  &  $\rm A_g$ \\ \hline 
    0.259 & Li$_{3}$Fe$_{2}$(PO$_{4}$)$_{3}$ & $ R\bar{3}$ & L148.1.1 $\rm GM1^+$ & 1 & $\bar{3}$  &  $\rm A_g$ \\ \hline 
    0.260 & CuFePO$_{5}$ & $ Pnma$ & L62.2.6 $\rm GM4^+$ & 1 & $mmm$  &  $\rm B2_g$ \\ \hline 
    0.261 & NiFePO$_{5}$ & $ Pnma$ & L62.2.6 $\rm GM4^+$ & 1 & $mmm$  &  $\rm B2_g$ \\ \hline 
    0.263 & Fe$_{2}$PO$_{5}$ & $ Pnma$ & L62.2.6 $\rm GM4^+$ & 1 & $mmm$  &  $\rm B2_g$ \\ \hline 
    0.274 & Mn$_{4}$N & $ Pm\bar{3}m$ & L221.1.1 $\rm GM1^+$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    0.275 & Mn$_{3}$AlN & $ Pm\bar{3}m$ & L221.1.1 $\rm GM1^+$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    0.276 & Mn$_{3}$AlN & $ P4/mmm$ & L123.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.286 & Mn$_{5}$Ge$_{3}$ & $ P6_3/mcm$ & L193.1.1 $\rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.297 & NaCrGe$_{2}$O$_{6}$ & $ C2/c$ & L15.1.1 $\rm GM1^+$ & 1 & $2/m$  &  $\rm A_g$ \\ \hline 
    0.299 & Fe$_{2}$O$_{3}$ & $ Pna2_1$ & L33.1.1 $\rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.300 & Fe$_{2}$O$_{3}$ & $ Pna2_1$ & L33.1.1 $\rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.307 & ScCrO$_{3}$ & $ Pnma$ & L62.2.6 $\rm GM4^+$ & 1 & $mmm$  &  $\rm B2_g$ \\ \hline 
    0.310 & NaMnFeF$_{6}$ & $ P321$ & L150.1.1 $\rm GM1$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    0.334 & CoF$_{3}$ & $ R\bar{3}c$ & L167.2.2 $\rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\ \hline 
    0.335 & FeF$_{3}$ & $ R\bar{3}c$ & L167.2.2 $\rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\ \hline 
    0.358 & CaFe$_{5}$O$_{7}$ & $ P2_1/m$ & L11.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.392 & Fe$_{3}$(PO$_{4}$)$_{2}$(OH)$_{2}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.414 & AlFe$_{2}$B$_{2}$ & $ Cmmm$ & L65.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.432 & KMnF$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.433 & KMnF$_{3}$ & $ I4/mcm$ & L140.2.4 $\rm GM3^+$ & 1 & $4/mmm$  &  $\rm A2_g$ \\ \hline 
    0.445 & MnCoGe & $ Pnma$ & L62.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.501 & LiFe$_{2}$F$_{6}$ & $ P4_2/mnm$ & L136.2.6 $\rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\ \hline 
    0.512 & Mn$_{3}$As$_{2}$ & $ C2/m$ & L12.1.1 $\rm GM1^+$ & 1 & $2/m$  &  $\rm A_g$ \\ \hline 
    0.575 & ZnFeF$_{5}$(H$_{2}$O)$_{2}$ & $ Imm2$ & L44.2.2 $\rm GM3$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.581 & FeF$_{3}$ & $ R\bar{3}c$ & L167.2.2 $\rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\ \hline 
    0.582 & Fe$_{3}$F$_{8}$(H$_{2}$O)$_{2}$ & $ C2/m$ & L12.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.613 & FeCr$_{2}$S$_{4}$ & $ I4_1/amd$ & L141.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.614 & FeCr$_{2}$S$_{4}$ & $ Fd\bar{3}m$ & L227.1.1 $\rm GM1^+$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    0.615 & FeCr$_{2}$S$_{4}$ & $ Fd\bar{3}m$ & L227.1.1 $\rm GM1^+$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    0.714 & Li$_{2}$Ni(SO$_{4}$)$_{2}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.755 & Mn$_{2}$SeO$_{3}$F$_{2}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.760 & FeOHSO$_{4}$ & $ C2/c$ & L15.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.802 & CuFeS$_{2}$ & $ I\bar{4}2d$ & L122.2.3 $\rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\ \hline 
    0.825 & Ca$_{2}$MnGaO$_{5}$ & $ Pnma$ & L62.2.2 $\rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\ \hline 
    0.892 & NiCr$_{2}$O$_{4}$ & $ I4_1/amd$ & L141.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.893 & NiCr$_{2}$O$_{4}$ & $ I4_1/amd$ & L141.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.895 & NiCr$_{2}$O$_{4}$ & $ I\bar{4}m2$ & L119.1.1 $\rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.896 & NiCrO$_{4}$ & $ Cmcm$ & L63.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.955 & Na$_{2}$Mn(H$_{2}$C$_{3}$O$_{4}$)$_{2}$ (H$_{2}$O)$_{2}$ & $ Pbca$ & L61.2.2 $\rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\ \hline 
    0.968 & CaFe$_{2}$O$_{4}$ & $ Pnma$ & L62.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    1.0.47 & MnSe$_{2}$ & $ Pbca$ & L61.2.2 $\rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\ \hline 
    1.0.48 & MnSe$_{2}$ & $ Pca2_1$ & L29.2.1 $\rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\ \hline 
    1.145 & Mn$_{3}$Ni$_{20}$P$_{6}$ & $ P4/mmm$ & L123.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    1.277 & LiFeCr$_{4}$O$_{8}$ & $ F\bar{4}3m$ & L216.1.1 $\rm GM1$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    1.522 & CrVO$_{4}$ & $ Cmcm$ & L63.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    2.15 & Mn$_{3}$Ni$_{20}$P$_{6}$ & $ P4/mmm$ & L123.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    \multicolumn{2}{c|}{  heavy-element materials } & &  & & \\ \hline
    0.1 & LaMnO$_{3}$ & $ Pnma$ & L62.2.2 $\rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\ \hline 
    0.3 & Ca$_{3}$LiOsO$_{6}$ & $ R\bar{3}c$ & L167.2.2 $\rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\ \hline 
    0.21 & PbNiO$_{3}$ & $ R3c$ & L161.2.1 $\rm GM2$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\ \hline 
    0.25 & NaOsO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.45 & La$_{2}$NiO$_{4}$ & $ Pccn$ & L56.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.56 & Ba$_{2}$CoGe$_{2}$O$_{7}$ & $ P\bar{4}2_1m$ & L113.2.3 $\rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\ \hline 
    0.62 & SrMn$_{2}$V$_{2}$O$_{8}$ & $ I4_1cd$ & L110.2.1 $\rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\ \hline 
    0.79 & CaIrO$_{3}$ & $ Cmcm$ & L63.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.105 & ErVO$_{3}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.118 & Ba$_{5}$Co$_{5}$ClO$_{13}$ & $ P6_3/mmc$ & L194.2.4 $\rm GM3^+$ & 1 & $6/mmm$  &  $\rm B2_g$ \\ \hline 
    0.138 & BiCrO$_{3}$ & $ C2/c$ & L15.1.1 $\rm GM1^+$ & 1 & $2/m$  &  $\rm A_g$ \\ \hline 
    0.139 & BiCrO$_{3}$ & $ C2/c$ & L15.1.1 $\rm GM1^+$ & 1 & $2/m$  &  $\rm A_g$ \\ \hline 
    0.148 & La$_{2}$LiRuO$_{6}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.149 & Nd$_{3}$Ru$_{4}$Al$_{12}$ & $ Cmcm$ & L63.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.154 & Er$_{2}$Ru$_{2}$O$_{7}$ & $ I4_1/amd$ & L141.2.2 $\rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\ \hline 
    0.173 & Pr$_{3}$Ru$_{4}$Al$_{12}$ & $ Cmcm$ & L63.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.176 & Mn$_{3}$Ti$_{2}$Te$_{6}$ & $ P\bar{3}1c$ & L163.1.1 $\rm GM1^+$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    0.189 & CeMn$_{2}$Ge$_{4}$O$_{12}$ & $ P4/nbm$ & L125.2.6 $\rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\ \hline 
    0.226 & NdCo$_{2}$ & $ Fd\bar{3}m$ & L227.1.1 $\rm GM1^+$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    0.227 & NdCo$_{2}$ & $ I4_1/amd$ & L141.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.228 & TbCo$_{2}$ & $ R\bar{3}m$ & L166.1.1 $\rm GM1^+$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    0.229 & Ba$_{2}$MnSi$_{2}$O$_{7}$ & $ P\bar{4}2_1m$ & L113.2.3 $\rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\ \hline 
    0.231 & TmMn$_{3}$O$_{6}$ & $ Pmmn$ & L59.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.232 & TmMn$_{3}$O$_{6}$ & $ Pmmn$ & L59.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.234 & MnLaMnSbO$_{6}$ & $ P4_2/n$ & L86.1.1 $\rm GM1^+$ & 1 & $4/m$  &  $\rm A_g$ \\ \hline 
    0.235 & MnPrMnSbO$_{6}$ & $ P4_2/n$ & L86.1.1 $\rm GM1^+$ & 1 & $4/m$  &  $\rm A_g$ \\ \hline 
    0.239 & Ca$_{3}$LiRuO$_{6}$ & $ R\bar{3}c$ & L167.2.2 $\rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\ \hline 
    0.266 & Na$_{2}$BaCo(VO$_{4}$)$_{2}$ & $ P\bar{3}m1$ & L164.1.1 $\rm GM1^+$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    0.301 & Sr$_{2}$CoTeO$_{6}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.303 & BaCrF$_{5}$ & $ P2_12_12_1$ & L19.2.1 $\rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\ \hline 
    0.308 & InCrO$_{3}$ & $ Pnma$ & L62.2.6 $\rm GM4^+$ & 1 & $mmm$  &  $\rm B2_g$ \\ \hline 
    0.309 & TlCrO$_{3}$ & $ Pnma$ & L62.2.6 $\rm GM4^+$ & 1 & $mmm$  &  $\rm B2_g$ \\ \hline 
    0.315 & ZrMn$_{2}$Ge$_{4}$O$_{12}$ & $ P4/nbm$ & L125.2.6 $\rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\ \hline 
    0.317 & Ho$_{2}$CoMnO$_{6}$ & $ P2_1/c$ & L14.1.1 $\rm GM1^+$ & 1 & $2/m$  &  $\rm A_g$ \\ \hline 
    0.323 & LaCrO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.327 & CsMnF$_{4}$ & $ P4/nmm$ & L129.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.329 & RbMnF$_{4}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.331 & Fe$_{2}$Mo$_{3}$O$_{8}$ & $ P6_3mc$ & L186.2.3 $\rm GM4$ & 1 & $6/mmm$  &  $\rm B2_g$ \\ \hline 
    0.332 & Co$_{2}$Mo$_{3}$O$_{8}$ & $ P6_3mc$ & L186.2.3 $\rm GM4$ & 1 & $6/mmm$  &  $\rm B2_g$ \\ \hline 
    0.333 & Mn$_{2}$Mo$_{3}$O$_{8}$ & $ P6_3mc$ & L186.1.1 $\rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.336 & NdFeO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.338 & Co$_{2}$Mo$_{3}$O$_{8}$ & $ P6_3mc$ & L186.2.3 $\rm GM4$ & 1 & $6/mmm$  &  $\rm B2_g$ \\ \hline 
    0.345 & Tb$_{2}$C$_{3}$ & $ Fdd2$ & L43.2.1 $\rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\ \hline 
    0.351 & TbFeO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.354 & TbCrO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.361 & Sr$_{3}$LiRuO$_{6}$ & $ R\bar{3}c$ & L167.2.2 $\rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\ \hline 
    0.367 & EuCr$_{2}$As$_{2}$ & $ I\bar{4}m2$ & L119.1.1 $\rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.374 & YNi$_{4}$Si & $ Cmmm$ & L65.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.379 & SmFeO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.380 & SmFeO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.395 & MnPtGa & $ Cmcm$ & L63.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.397 & Mn$_{3}$Si$_{2}$Te$_{6}$ & $ P\bar{3}1c$ & L163.1.1 $\rm GM1^+$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    0.402 & Sr$_{4}$Fe$_{4}$O$_{11}$ & $ Cmmm$ & L65.2.2 $\rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\ \hline 
    0.403 & NdCo$_{2}$ & $ Imma$ & L74.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.404 & Sr$_{3}$NaRuO$_{6}$ & $ R\bar{3}c$ & L167.2.2 $\rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\ \hline 
    0.405 & CsCoF$_{4}$ & $ I\bar{4}$ & L82.2.1 $\rm GM2$ & 1 & $4/m$  &  $\rm B_g$ \\ \hline 
    0.415 & EuFe$_{2}$P$_{2}$ & $ I4/mmm$ & L139.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.416 & LaCrO$_{3}$ & $ R\bar{3}c$ & L167.2.2 $\rm GM2^+$ & 1 & $\bar{3}m$  &  $\rm A2_g$ \\ \hline 
    0.417 & LaCrO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.420 & Sr$_{2}$LuRuO$_{6}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.428 & BaMn$_{2}$Si$_{2}$O$_{7}$ & $ C2/c$ & L15.1.1 $\rm GM1^+$ & 1 & $2/m$  &  $\rm A_g$ \\ \hline 
    0.434 & K$_{2}$ReI$_{6}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.436 & TbNi$_{4}$Si & $ Cmmm$ & L65.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.439 & Tb$_{3}$NiGe$_{2}$ & $ Pnma$ & L62.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.448 & Ce$_{4}$Ge$_{3}$ & $ I\bar{4}2d$ & L122.2.3 $\rm GM4$ & 1 & $4/mmm$  &  $\rm A2_g$ \\ \hline 
    0.475 & Sr$_{2}$TbIrO$_{6}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.499 & UCr$_{2}$Si$_{2}$C & $ P4/mmm$ & L123.2.2 $\rm GM2^+$ & 1 & $4/mmm$  &  $\rm B1_g$ \\ \hline 
    0.509 & BaFe$_{12}$O$_{19}$ & $ P6_3/mmc$ & L194.1.1 $\rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.513 & YRuO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.528 & CrSb & $ P6_3/mmc$ & L194.2.4 $\rm GM3^+$ & 1 & $6/mmm$  &  $\rm B2_g$ \\ \hline 
    0.541 & Mn$_{2}$FeReO$_{6}$ & $ P2_1/c$ & L14.1.1 $\rm GM1^+$ & 1 & $2/m$  &  $\rm A_g$ \\ \hline 
    0.542 & Mn$_{2}$FeReO$_{6}$ & $ P\bar{1}$ & L2.1.1 $\rm GM1^+$ & 1 & $\bar{1}$  &  $\rm A_g$ \\ \hline 
    0.543 & Mn$_{2}$FeReO$_{6}$ & $ P\bar{1}$ & L2.1.1 $\rm GM1^+$ & 1 & $\bar{1}$  &  $\rm A_g$ \\ \hline 
    0.553 & K$_{2}$ReI$_{6}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.561 & NdNiGe$_{2}$ & $ Cmcm$ & L63.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.586 & YCrO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.587 & TmCrO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.591 & ErCrO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.592 & DyCrO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.593 & UPSe & $ P4/nmm$ & L129.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.594 & UAsS & $ P4/nmm$ & L129.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.595 & UPTe & $ I4/mmm$ & L139.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.596 & UAsTe & $ I4/mmm$ & L139.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.607 & RuO$_{2}$ & $ P4_2/mnm$ & L136.2.6 $\rm GM4^+$ & 1 & $4/mmm$  &  $\rm B2_g$ \\ \hline 
    0.608 & PrMnO$_{3}$ & $ Pnma$ & L62.2.2 $\rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\ \hline 
    0.609 & NdMnO$_{3}$ & $ Pnma$ & L62.2.2 $\rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\ \hline 
    0.616 & HoB$_{2}$ & $ P6/mmm$ & L191.1.1 $\rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.642 & LaMnO$_{3}$ & $ Pnma$ & L62.2.2 $\rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\ \hline 
    0.662 & Mn$_{3}$Sn$_{2}$ & $ Pnma$ & L62.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.671 & Sr$_{2}$TmRuO$_{6}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.672 & CaCu$_{3}$Fe$_{2}$Sb$_{2}$O$_{12}$ & $ Pn\bar{3}$ & L201.1.1 $\rm GM1^+$ & 1 & $m\bar{3}$  &  $\rm A_g$ \\ \hline 
    0.681 & Ce$_{4}$Sb$_{3}$ & $ I\bar{4}2d$ & L122.2.2 $\rm GM3$ & 1 & $4/mmm$  &  $\rm B2_g$ \\ \hline 
    0.682 & Ca$_{2}$FeOsO$_{6}$ & $ P2_1/c$ & L14.1.1 $\rm GM1^+$ & 1 & $2/m$  &  $\rm A_g$ \\ \hline 
    0.689 & PrPt & $ Cmcm$ & L63.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.690 & NdPt & $ Cmcm$ & L63.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.699 & LiMn$_{6}$Sn$_{6}$ & $ P6/mmm$ & L191.1.1 $\rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.700 & TbMn$_{6}$Sn$_{6}$ & $ P6/mmm$ & L191.1.1 $\rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.701 & TbMn$_{6}$Sn$_{6}$ & $ P6/mmm$ & L191.1.1 $\rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.705 & HoMn$_{6}$Sn$_{6}$ & $ P6/mmm$ & L191.1.1 $\rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.706 & Tb$_{2}$Ir$_{3}$Ga$_{9}$ & $ Cmcm$ & L63.2.2 $\rm GM2^+$ & 1 & $mmm$  &  $\rm B1_g$ \\ \hline 
    0.708 & CrNb$_{4}$S$_{8}$ & $ P6_3/mmc$ & L194.2.4 $\rm GM3^+$ & 1 & $6/mmm$  &  $\rm B2_g$ \\ \hline 
    0.709 & MnNb$_{4}$S$_{8}$ & $ P6_3/mmc$ & L194.1.1 $\rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.710 & MnNb$_{3}$S$_{6}$ & $ P6_322$ & L182.1.1 $\rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.711 & MnTa$_{4}$S$_{8}$ & $ P6_3/mmc$ & L194.1.1 $\rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.712 & VNb$_{3}$S$_{6}$ & $ P6_322$ & L182.2.3 $\rm GM4$ & 1 & $6/mmm$  &  $\rm B1_g$ \\ \hline 
    0.722 & Mn$_{4}$Nb$_{2}$O$_{9}$ & $ Cc$ & L9.2.1 $\rm GM2$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.729 & ErNi$_{4}$B & $ P6/mmm$ & L191.1.1 $\rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.730 & TbNi$_{4}$B & $ P6/mmm$ & L191.1.1 $\rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.731 & HoNi$_{4}$B & $ P6/mmm$ & L191.1.1 $\rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.732 & SrRuO$_{3}$ & $ Pnma$ & L62.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.735 & LaBaMn$_{2}$O$_{5}$ & $ P4/nmm$ & L129.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.737 & LaBaMn$_{2}$O$_{6}$ & $ P4/mmm$ & L123.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.738 & LaBaMn$_{2}$O$_{6}$ & $ P4/mmm$ & L123.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.739 & YBaMn$_{2}$O$_{5}$ & $ P4/nmm$ & L129.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.747 & Ba$_{3}$CoIr$_{2}$O$_{9}$ & $ C2/c$ & L15.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.748 & Ba$_{3}$NiRu$_{2}$O$_{9}$ & $ P6_3/mmc$ & L194.2.4 $\rm GM3^+$ & 1 & $6/mmm$  &  $\rm B2_g$ \\ \hline 
    0.757 & CeFeO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.758 & CeFeO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.767 & SrMnSb$_{2}$ & $ Pnma$ & L62.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.771 & PrMnSi$_{2}$ & $ Cmcm$ & L63.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.772 & PrMnSi$_{2}$ & $ Cmcm$ & L63.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.774 & NdMnSi$_{2}$ & $ Cmcm$ & L63.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.775 & NdMnSi$_{2}$ & $ Cmcm$ & L63.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.776 & CeMnSi$_{2}$ & $ Cmcm$ & L63.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.777 & CeMnSi$_{2}$ & $ Cmcm$ & L63.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.778 & LaMnSi$_{2}$ & $ Cmcm$ & L63.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.779 & LaMnSi$_{2}$ & $ Cmcm$ & L63.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.780 & LaMnSi$_{2}$ & $ Cmcm$ & L63.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.781 & CeMnSi$_{2}$ & $ Cmcm$ & L63.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.784 & NdCoO$_{3}$ & $ Pnma$ & L62.2.6 $\rm GM4^+$ & 1 & $mmm$  &  $\rm B2_g$ \\ \hline 
    0.786 & NdVO$_{3}$ & $ Pnma$ & L62.2.6 $\rm GM4^+$ & 1 & $mmm$  &  $\rm B2_g$ \\ \hline 
    0.787 & YVO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.789 & CeCuSi & $ P6_3/mmc$ & L194.1.1 $\rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.790 & Sr$_{2}$DyRuO$_{6}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.792 & Sr$_{2}$HoRuO$_{6}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.793 & Sr$_{2}$HoRuO$_{6}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.795 & Sr$_{2}$YRuO$_{6}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.796 & Ca$_{2}$NiOsO$_{6}$ & $ P2_1/c$ & L14.1.1 $\rm GM1^+$ & 1 & $2/m$  &  $\rm A_g$ \\ \hline 
    0.797 & SmBaMn$_{2}$O$_{5}$ & $ P4/nmm$ & L129.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.800 & MnTe & $ P6_3/mmc$ & L194.2.4 $\rm GM3^+$ & 1 & $6/mmm$  &  $\rm B2_g$ \\ \hline 
    0.811 & Fe$_{2}$WO$_{6}$ & $ Pbcn$ & L60.2.6 $\rm GM4^+$ & 1 & $mmm$  &  $\rm B2_g$ \\ \hline 
    0.813 & Fe$_{2}$WO$_{6}$ & $ Pbcn$ & L60.2.6 $\rm GM4^+$ & 1 & $mmm$  &  $\rm B2_g$ \\ \hline 
    0.823 & Sr$_{2}$MnGaO$_{5}$ & $ Ima2$ & L46.2.1 $\rm GM2$ & 1 & $mmm$  &  $\rm B1_g$ \\ \hline 
    0.832 & CeAuGe & $ Cmc2_1$ & L36.1.1 $\rm GM1$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.833 & CeCuGe & $ P6_3/mmc$ & L194.1.1 $\rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.834 & CrSbSe$_{3}$ & $ Pnma$ & L62.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.835 & Dy$_{5}$Pd$_{2}$In$_{4}$ & $ Pbam$ & L55.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.836 & DyFeO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.837 & DyFeO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.838 & DyFeO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.839 & DyFeO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.840 & DyFeO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.841 & DyFeO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.855 & Mn$_{2}$Sb & $ P4/nmm$ & L129.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.856 & Tm$_{2}$Fe$_{17}$ & $ P6_3/mmc$ & L194.1.1 $\rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.857 & Tm$_{2}$Fe$_{17}$ & $ P6_3/mmc$ & L194.1.1 $\rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.858 & Tm$_{2}$Fe$_{17}$ & $ P6_3/mmc$ & L194.1.1 $\rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.859 & YCo$_{3}$ & $ R\bar{3}m$ & L166.1.1 $\rm GM1^+$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    0.860 & Co$_{3}$Sn$_{2}$S$_{2}$ & $ R\bar{3}m$ & L166.1.1 $\rm GM1^+$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    0.861 & Co$_{3}$Sn$_{2}$S$_{2}$ & $ R\bar{3}m$ & L166.1.1 $\rm GM1^+$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    0.863 & EuCd$_{2}$As$_{2}$ & $ P\bar{3}m1$ & L164.1.1 $\rm GM1^+$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    0.867 & Nd$_{2}$NiIrO$_{6}$ & $ P2_1/c$ & L14.1.1 $\rm GM1^+$ & 1 & $2/m$  &  $\rm A_g$ \\ \hline 
    0.897 & TbMn$_{2}$Ge$_{2}$ & $ I4/mmm$ & L139.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.902 & DyMn$_{2}$Ge$_{2}$ & $ I4/mmm$ & L139.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.904 & Nd$_{2}$PdGe$_{6}$ & $ Cmce$ & L64.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.911 & Tb$_{5}$Pd$_{2}$In$_{4}$ & $ Pbam$ & L55.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.914 & Tb$_{5}$Ni$_{2}$In$_{4}$ & $ Pbam$ & L55.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    0.917 & Sr$_{2}$ScOsO$_{6}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.927 & Nd$_{2}$PdGe$_{6}$ & $ Cmce$ & L64.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.934 & Sr$_{2}$NiTeO$_{6}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.936 & Sr$_{2}$MnTeO$_{6}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.937 & Sr$_{2}$CoTeO$_{6}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.947 & YCrO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.967 & BaMn$_{2}$V$_{2}$O$_{8}$ & $ I4_1cd$ & L110.2.1 $\rm GM2$ & 1 & $4/mmm$  &  $\rm B1_g$ \\ \hline 
    0.970 & PrRu$_{2}$Si$_{2}$ & $ I4/mmm$ & L139.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    0.971 & HoP & $ Fm\bar{3}m$ & L225.1.1 $\rm GM1^+$ & 1 & $m\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    0.972 & HoPdIn & $ P\bar{6}2m$ & L189.1.1 $\rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.973 & HoPdIn & $ P\bar{6}2m$ & L189.1.1 $\rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.974 & ErPdIn & $ P\bar{6}2m$ & L189.1.1 $\rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.975 & ErPdIn & $ P\bar{6}2m$ & L189.1.1 $\rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.976 & NdPdIn & $ P\bar{6}2m$ & L189.1.1 $\rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.977 & NdPdIn & $ P\bar{6}2m$ & L189.1.1 $\rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.978 & ErNiIn & $ P\bar{6}2m$ & L189.1.1 $\rm GM1$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    0.979 & TmVO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.980 & TmVO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    0.982 & TmVO$_{3}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.983 & TmVO$_{3}$ & $ P2_1/c$ & L14.2.2 $\rm GM2^+$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    0.984 & LuVO$_{3}$ & $ Pnma$ & L62.2.4 $\rm GM3^+$ & 1 & $mmm$  &  $\rm B3_g$ \\ \hline 
    1.0.5 & Sr$_{3}$CoIrO$_{6}$ & $ P\bar{3}c1$ & L165.1.1 $\rm GM1^+$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    1.0.7 & LuFe$_{2}$O$_{4}$ & $ C2/m$ & L12.1.1 $\rm GM1^+$ & 1 & $2/m$  &  $\rm A_g$ \\ \hline 
    1.0.9 & CsCoCl$_{3}$ & $ P6_3/mcm$ & L193.2.6 $\rm GM4^+$ & 1 & $6/mmm$  &  $\rm B1_g$ \\ \hline 
    1.0.10 & Sr$_{3}$NiIrO$_{6}$ & $ P\bar{3}c1$ & L165.1.1 $\rm GM1^+$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    1.0.11 & CeCoGe$_{3}$ & $ I4mm$ & L107.1.1 $\rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    1.0.12 & UAu$_{2}$Si$_{2}$ & $ Immm$ & L71.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    1.0.13 & FeI$_{2}$ & $ C2/m$ & L12.1.1 $\rm GM1^+$ & 1 & $2/m$  &  $\rm A_g$ \\ \hline 
    1.0.18 & Cs$_{2}$MnU$_{3}$F$_{16}$ & $ P6_3/mcm$ & L193.1.1 $\rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    1.0.19 & Cs$_{2}$CoU$_{3}$F$_{16}$ & $ P6_3/mcm$ & L193.1.1 $\rm GM1^+$ & 1 & $6/mmm$  &  $\rm A1_g$ \\ \hline 
    1.0.26 & RbCoBr$_{3}$ & $ P6_3/mcm$ & L193.2.6 $\rm GM4^+$ & 1 & $6/mmm$  &  $\rm B1_g$ \\ \hline 
    1.0.28 & Tb(DCO$_{2}$)$_{3}$ & $ P3m1$ & L156.1.1 $\rm GM1$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    1.0.29 & CeIrGe$_{3}$ & $ I4mm$ & L107.1.1 $\rm GM1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    1.0.38 & CsCoCl$_{3}$ & $ P6_3/mcm$ & L193.2.6 $\rm GM4^+$ & 1 & $6/mmm$  &  $\rm B1_g$ \\ \hline 
    1.0.39 & BaMnO$_{3}$ & $ P6_3/mcm$ & L193.2.6 $\rm GM4^+$ & 1 & $6/mmm$  &  $\rm B1_g$ \\ \hline 
    1.0.43 & UPd$_{2}$Si$_{2}$ & $ I4/mmm$ & L139.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    1.0.53 & Ho$_{2}$Ni$_{2}$Pb & $ Cmmm$ & L65.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    1.0.54 & Ho$_{2}$Ni$_{2}$Pb & $ Cmmm$ & L65.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    1.100 & Cu$_{2}$MnSnS$_{4}$ & $ C2$ & L5.2.1 $\rm GM2$ & 1 & $2/m$  &  $\rm B_g$ \\ \hline 
    2.26 & PrCo$_{2}$P$_{2}$ & $ P4/mmm$ & L123.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    2.65 & UPd$_{2}$Si$_{2}$ & $ P4/mmm$ & L123.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    2.74 & BaDy$_{2}$O$_{4}$ & $ P2_1$ & L4.1.1 $\rm GM1$ & 1 & $2/m$  &  $\rm A_g$ \\ \hline 
    2.80 & ErFe$_{6}$Ge$_{6}$ & $ Pmmn$ & L59.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    2.88 & UNiGa & $ P\bar{6}2m$ & L189.2.2 $\rm GM3$ & 1 & $6/mmm$  &  $\rm B1_g$ \\ \hline 
    2.95 & TbMn$_{2}$Ge$_{2}$ & $ P4/nmm$ & L129.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    2.103 & Eu$_{3}$PbO & $ P4/mmm$ & L123.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    3.3 & Ho$_{2}$RhIn$_{8}$ & $ Cmcm$ & L63.1.1 $\rm GM1^+$ & 1 & $mmm$  &  $\rm A_g$ \\ \hline 
    3.14 & FeI$_{2}$ & $ C2/m$ & L12.1.1 $\rm GM1^+$ & 1 & $2/m$  &  $\rm A_g$ \\ \hline 
    3.15 & FeI$_{2}$ & $ P\bar{3}m1$ & L164.1.1 $\rm GM1^+$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    3.23 & Eu$_{3}$PbO & $ P4/mmm$ & L123.1.1 $\rm GM1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    \hline 
    \end{longtable}
    
    \begin{longtable}{cp{2.6cm}<{\centering}|p{2cm}<{\centering}p{3.6cm}|ccc}
        \caption{Coplanar magnetic materials with non-zero spin texture $\tS(\kk)$.} \\
        \hline \hline
        BCSID  & Chemical  formula   & PSG & \makecell[c]{SSG} &  $d_M$   & Sym of $\tS(\kk)$ & Representation           \\ \hline \endfirsthead
                \caption*{Coplanar magnetic materials with non-zero spin texture $\tS(\kk)$ (continued).} \\
        \hline \hline
        BCSID  & Chemical  formula   & PSG & \makecell[c]{SSG} &  $d_M$   & Sym of $\tS(\kk)$ & Representation           \\ \hline \endhead
    \multicolumn{2}{c|}{  light-element materials } & &  & & \\ \hline
    0.7 & ScMnO$_{3}$ & $ P6_3cm$ & P185.6.2 $\rm GM6$ & 3 & $6/mmm$  &  $\rm A1_u \oplus E1_g$ \\ \hline 
    0.8 & ScMnO$_{3}$ & $ P6_3cm$ & P185.6.2 $\rm GM6$ & 3 & $6/mmm$  &  $\rm A1_u \oplus E1_g$ \\ \hline 
    0.17 & FePO$_{4}$ & $ Pnma$ & P62.3.24 $\rm GM3^-\oplus GM4^+$ & 2 & $mmm$  &  $\rm B1_u \oplus B2_g$ \\ \hline 
    0.36 & NiF$_{2}$ & $ P4_2/mnm$ & P136.2.6 $\rm GM4^+$ & 2 & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\ \hline 
    0.40 & Mn$_{2}$O$_{3}$-alpha & $ Pbca$ & P61.3.5 $\rm GM2^+\oplus GM3^+$ & 2 & $mmm$  &  $\rm B1_g \oplus B3_g$ \\ \hline 
    0.41 & Mn$_{2}$O$_{3}$-alpha & $ Pbca$ & P61.3.5 $\rm GM2^+\oplus GM3^+$ & 2 & $mmm$  &  $\rm B1_g \oplus B3_g$ \\ \hline 
    0.69 & Co$_{4}$(OH)$_{2}$ (C$_{10}$H$_{16}$O$_{4}$)$_{3}$ & $ P2_1/c$ & P14.2.2 $\rm GM2^+$ & 2 & $2/m$  &  $\rm A_g \oplus B_g$ \\ \hline 
    0.85 & KCo$_{4}$(PO$_{4}$)$_{3}$ & $ Pnnm$ & P58.2.2 $\rm GM2^+$ & 2 & $mmm$  &  $\rm A_g \oplus B1_g$ \\ \hline 
    0.101 & Mn$_{2}$GeO$_{4}$ & $ Pnma$ & P62.3.21 $\rm GM3^+\oplus GM4^+$ & 2 & $mmm$  &  $\rm B3_g \oplus B2_g$ \\ \hline 
    0.120 & LiFe(SO$_{4}$)$_{2}$ & $ P2_1/c$ & P14.2.2 $\rm GM2^+$ & 2 & $2/m$  &  $\rm A_g \oplus B_g$ \\ \hline 
    0.121 & Li$_{2}$Co(SO$_{4}$)$_{2}$ & $ P2_1/c$ & P14.2.2 $\rm GM2^+$ & 2 & $2/m$  &  $\rm A_g \oplus B_g$ \\ \hline 
    0.122 & Li$_{2}$Mn(SO$_{4}$)$_{2}$ & $ P2_1/c$ & P14.2.2 $\rm GM2^+$ & 2 & $2/m$  &  $\rm A_g \oplus B_g$ \\ \hline 
    0.123 & Mn$_{3}$NiN & $ R\bar{3}m$ & P166.6.1 $\rm GM3^+$ & 2 & $\bar{3}m$  &  $\rm E_g$ \\ \hline 
    0.124 & Mn$_{3}$NiN & $ R\bar{3}m$ & P166.6.1 $\rm GM3^+$ & 2 & $\bar{3}m$  &  $\rm E_g$ \\ \hline 
    0.132 & Fe(N(CN$_{2}$))$_{2}$ & $ Pnnm$ & P58.2.2 $\rm GM2^+$ & 2 & $mmm$  &  $\rm A_g \oplus B1_g$ \\ \hline 
    0.133 & Ni$_{3}$B$_{7}$O$_{13}$Cl & $ Pca2_1$ & P29.2.1 $\rm GM2$ & 3 & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\ \hline 
    0.175 & Ca$_{2}$CoSi$_{2}$O$_{7}$ & $ P2_12_12$ & P18.2.1 $\rm GM2$ & 3 & $mmm$  &  $\rm A_g \oplus B1_g \oplus B1_u$ \\ \hline 
    0.177 & Mn$_{3}$GaN & $ Pm\bar{3}m$ & P221.6.1 $\rm GM3^+$ & 2 & $m\bar{3}m$  &  $\rm E_g$ \\ \hline 
    0.179 & FeCl$_{5}$D$_{2}$O(ND$_{4}$)$_{2}$ & $ P2_1/c$ & P14.2.3 $\rm GM2^-$ & 2 & $2/m$  &  $\rm A_g \oplus B_u$ \\ \hline 
    0.262 & CoFePO$_{5}$ & $ Pnma$ & P62.3.12 $\rm GM2^+\oplus GM4^+$ & 2 & $mmm$  &  $\rm B1_g \oplus B2_g$ \\ \hline 
    0.273 & Mn$_{3}$ZnN & $ Pm\bar{3}m$ & P221.6.1 $\rm GM3^+$ & 2 & $m\bar{3}m$  &  $\rm E_g$ \\ \hline 
    0.279 & Mn$_{3}$As & $ P6_3/mmc$ & P194.6.1 $\rm GM5^+$ & 2 & $6/mmm$  &  $\rm E2_g$ \\ \hline 
    0.280 & Mn$_{3}$As & $ P6_3/mmc$ & P194.6.1 $\rm GM5^+$ & 2 & $6/mmm$  &  $\rm E2_g$ \\ \hline 
    0.295 & Cu$_{2}$(OD)$_{3}$Cl & $ P2_1/c$ & P14.3.5 $\rm GM2^+\oplus GM2^+$ & 2 & $2/m$  &  $\rm B_g \oplus B_g$ \\ \hline 
    0.296 & Cu$_{2}$(OD)$_{3}$Cl & $ P2_1/c$ & P14.2.2 $\rm GM2^+$ & 2 & $2/m$  &  $\rm A_g \oplus B_g$ \\ \hline 
    0.328 & KMnF$_{4}$ & $ P2_1/c$ & P14.2.2 $\rm GM2^+$ & 2 & $2/m$  &  $\rm A_g \oplus B_g$ \\ \hline 
    0.377 & Mn$_{3}$Ge & $ P6_3/mmc$ & P194.6.1 $\rm GM5^+$ & 2 & $6/mmm$  &  $\rm E2_g$ \\ \hline 
    0.387 & Fe$_{3}$BO$_{5}$ & $ Pnma$ & P62.2.3 $\rm GM2^-$ & 2 & $mmm$  &  $\rm A_g \oplus B1_u$ \\ \hline 
    0.425 & Na$_{2}$CoP$_{2}$O$_{7}$ & $ Pna2_1$ & P33.3.2 $\rm GM2\oplus GM3$ & 3 & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\ \hline 
    0.579 & Na$_{2}$NiFeF$_{7}$ & $ Imma$ & P74.2.4 $\rm GM3^+$ & 2 & $mmm$  &  $\rm A_g \oplus B3_g$ \\ \hline 
    0.580 & Na$_{2}$NiFeF$_{7}$ & $ Imma$ & P74.2.4 $\rm GM3^+$ & 2 & $mmm$  &  $\rm A_g \oplus B3_g$ \\ \hline 
    0.583 & Fe$_{2}$F$_{5}$(H$_{2}$O)$_{2}$ & $ Imma$ & P74.2.4 $\rm GM3^+$ & 2 & $mmm$  &  $\rm A_g \oplus B3_g$ \\ \hline 
    0.612 & Cu$_{2}$OSO$_{4}$ & $ C2/m$ & P12.2.2 $\rm GM2^+$ & 2 & $2/m$  &  $\rm A_g \oplus B_g$ \\ \hline 
    0.641 & Mn$_{3}$Ga & $ I4/mmm$ & P139.1.1 $\rm GM1^+$ & 2 & $4/mmm$  &  $\rm A1_g \oplus A1_g$ \\ \hline 
    0.891 & CuCr$_{2}$O$_{4}$ & $ I4_1/amd$ & P141.2.2 $\rm GM2^+$ & 2 & $4/mmm$  &  $\rm A1_g \oplus B1_g$ \\ \hline 
    1.0.22 & K$_{2}$Mn$_{3}$(VO$_{4}$)$_{2}$CO$_{3}$ & $ P6_3/m$ & P176.2.3 $\rm GM2^-$ & 2 & $6/m$  &  $\rm A_g \oplus B_u$ \\ \hline 
    1.0.50 & CoGeO$_{3}$ & $ C2/c$ & P15.1.1 $\rm GM1^+$ & 2 & $2/m$  &  $\rm A_g \oplus A_g$ \\ \hline 
    1.227 & Ca$_{2}$Cr$_{2}$O$_{5}$ & $ Ima2$ & P46.3.19 $\rm X1\oplus X1$ & 1 & $mmm$  &  $\rm B1_u$ \\ \hline 
    1.231 & NiPS$_{3}$ & $ C2$ & P5.3.11 $\rm Y1\oplus Y1$ & 1 & $2/m$  &  $\rm A_u$ \\ \hline 
    1.562 & GeNi$_{2}$O$_{4}$ & $ R\bar{3}m$ & P166.3.14 $\rm T1^+\oplus T2^-$ & 1 & $\bar{3}m$  &  $\rm A2_u$ \\ \hline 
    1.564 & GeCo$_{2}$O$_{4}$ & $ R\bar{3}m$ & P166.3.14 $\rm T1^+\oplus T2^-$ & 1 & $\bar{3}m$  &  $\rm A2_u$ \\ \hline 
    1.669 & KFe(PO$_{3}$F)$_{2}$ & $ P\bar{3}$ & P147.8.2 $\rm P1$ & 1 & $\bar{3}$  &  $\rm A_u$ \\ \hline 
    1.688 & NiCr$_{2}$O$_{4}$ & $ C2$ & P5.3.12 $\rm Y1\oplus Y2$ & 1 & $2/m$  &  $\rm B_u$ \\ \hline 
    2.29 & Mn$_{3}$O$_{4}$ & $ Pbcn$ & P60.2.6 $\rm GM4^+$ & 2 & $mmm$  &  $\rm A_g \oplus B2_g$ \\ \hline 
    2.90 & Mn$_{3}$O$_{4}$ & $ Pbcn$ & P60.2.6 $\rm GM4^+$ & 2 & $mmm$  &  $\rm A_g \oplus B2_g$ \\ \hline 
    \multicolumn{2}{c|}{  heavy-element materials } & &  & & \\ \hline
    0.6 & YMnO$_{3}$ & $ P6_3cm$ & P185.6.2 $\rm GM6$ & 3 & $6/mmm$  &  $\rm A1_u \oplus E1_g$ \\ \hline 
    0.10 & DyFeO$_{3}$ & $ P2_12_12_1$ & P19.3.2 $\rm GM2\oplus GM3$ & 3 & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\ \hline 
    0.11 & DyFeO$_{3}$ & $ Pna2_1$ & P33.2.3 $\rm GM4$ & 3 & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\ \hline 
    0.26 & TmAgGe & $ Amm2$ & P38.2.3 $\rm GM4$ & 3 & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\ \hline 
    0.30 & YbMnO$_{3}$ & $ P6_3cm$ & P185.6.1 $\rm GM5$ & 3 & $6/mmm$  &  $\rm A1_u \oplus E2_g$ \\ \hline 
    0.31 & HoMnO$_{3}$ & $ P6_3cm$ & P185.6.2 $\rm GM6$ & 3 & $6/mmm$  &  $\rm A1_u \oplus E1_g$ \\ \hline 
    0.32 & HoMnO$_{3}$ & $ P6_3cm$ & P185.6.2 $\rm GM6$ & 3 & $6/mmm$  &  $\rm A1_u \oplus E1_g$ \\ \hline 
    0.37 & U$_{3}$Al$_{2}$Si$_{3}$ & $ C2$ & P5.1.1 $\rm GM1$ & 3 & $2/m$  &  $\rm A_g \oplus A_g \oplus A_u$ \\ \hline 
    0.44 & YMnO$_{3}$ & $ P6_3cm$ & P185.6.1 $\rm GM5$ & 3 & $6/mmm$  &  $\rm A1_u \oplus E2_g$ \\ \hline 
    0.46 & CaBaCo$_{4}$O$_{7}$ & $ Pna2_1$ & P33.2.1 $\rm GM2$ & 3 & $mmm$  &  $\rm A_g \oplus A_u \oplus B1_g$ \\ \hline 
    0.47 & Gd$_{2}$Sn$_{2}$O$_{7}$ & $ I4_1/amd$ & P141.6.1 $\rm GM5^+$ & 2 & $4/mmm$  &  $\rm E_g$ \\ \hline 
    0.82 & Gd$_{2}$CuO$_{4}$ & $ Cmce$ & P64.2.4 $\rm GM3^+$ & 2 & $mmm$  &  $\rm A_g \oplus B3_g$ \\ \hline 
    0.104 & ErVO$_{3}$ & $ Pnma$ & P62.3.21 $\rm GM3^+\oplus GM4^+$ & 2 & $mmm$  &  $\rm B3_g \oplus B2_g$ \\ \hline 
    0.107 & Ho$_{2}$Ge$_{2}$O$_{7}$ & $ P4_12_12$ & P92.6.1 $\rm GM5$ & 3 & $4/mmm$  &  $\rm A2_u \oplus E_g$ \\ \hline 
    0.108 & Mn$_{3}$Ir & $ Pm\bar{3}m$ & P221.6.1 $\rm GM3^+$ & 2 & $m\bar{3}m$  &  $\rm E_g$ \\ \hline 
    0.109 & Mn$_{3}$Pt & $ Pm\bar{3}m$ & P221.6.1 $\rm GM3^+$ & 2 & $m\bar{3}m$  &  $\rm E_g$ \\ \hline 
    0.117 & LuFeO$_{3}$ & $ P6_3cm$ & P185.6.2 $\rm GM6$ & 3 & $6/mmm$  &  $\rm A1_u \oplus E1_g$ \\ \hline 
    0.129 & Cu$_{3}$Mo$_{2}$O$_{9}$ & $ P2_12_12_1$ & P19.3.2 $\rm GM2\oplus GM3$ & 3 & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\ \hline 
    0.130 & Cu$_{3}$Mo$_{2}$O$_{9}$ & $ Pmc2_1$ & P26.2.2 $\rm GM3$ & 3 & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\ \hline 
    0.134 & Mn$_{3}$B$_{7}$O$_{13}$I & $ Pca2_1$ & P29.3.2 $\rm GM2\oplus GM3$ & 3 & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B3_u$ \\ \hline 
    0.164 & Y$_{2}$MnCoO$_{6}$ & $ P2_1/c$ & P14.2.2 $\rm GM2^+$ & 2 & $2/m$  &  $\rm A_g \oplus B_g$ \\ \hline 
    0.165 & SrMn(VO$_{4}$)(OH) & $ P2_1$ & P4.2.1 $\rm GM2$ & 3 & $2/m$  &  $\rm A_g \oplus B_g \oplus B_u$ \\ \hline 
    0.174 & Pr$_{3}$Ru$_{4}$Al$_{12}$ & $ Cmcm$ & P63.1.1 $\rm GM1^+$ & 2 & $mmm$  &  $\rm A_g \oplus A_g$ \\ \hline 
    0.191 & BaCuF$_{4}$ & $ Cmc2_1$ & P36.2.2 $\rm GM3$ & 3 & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_u$ \\ \hline 
    0.192 & RbFe$_{2}$F$_{6}$ & $ Pnma$ & P62.3.21 $\rm GM3^+\oplus GM4^+$ & 2 & $mmm$  &  $\rm B3_g \oplus B2_g$ \\ \hline 
    0.199 & Mn$_{3}$Sn & $ P6_3/mmc$ & P194.6.1 $\rm GM5^+$ & 2 & $6/mmm$  &  $\rm E2_g$ \\ \hline 
    0.200 & Mn$_{3}$Sn & $ P6_3/mmc$ & P194.6.1 $\rm GM5^+$ & 2 & $6/mmm$  &  $\rm E2_g$ \\ \hline 
    0.210 & Sr$_{2}$CoOsO$_{6}$ & $ C2/c$ & P15.3.6 $\rm GM2^+\oplus GM2^+$ & 2 & $2/m$  &  $\rm B_g \oplus B_g$ \\ \hline 
    0.237 & Er$_{2}$Sn$_{2}$O$_{7}$ & $ I4_1/amd$ & P141.6.1 $\rm GM5^+$ & 2 & $4/mmm$  &  $\rm E_g$ \\ \hline 
    0.238 & Er$_{2}$Pt$_{2}$O$_{7}$ & $ I4_1/amd$ & P141.6.1 $\rm GM5^+$ & 2 & $4/mmm$  &  $\rm E_g$ \\ \hline 
    0.242 & Tm$_{2}$Cu$_{2}$O$_{5}$ & $ Pna2_1$ & P33.2.3 $\rm GM4$ & 3 & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\ \hline 
    0.253 & Cs$_{2}$FeCl$_{5}$.D$_{2}$O & $ C2/c$ & P15.2.3 $\rm GM2^-$ & 2 & $2/m$  &  $\rm A_g \oplus B_u$ \\ \hline 
    0.270 & Tb$_{2}$MnNiO$_{6}$ & $ P2_1/c$ & P14.1.1 $\rm GM1^+$ & 2 & $2/m$  &  $\rm A_g \oplus A_g$ \\ \hline 
    0.271 & Tb$_{2}$MnNiO$_{6}$ & $ P2_1/c$ & P14.1.1 $\rm GM1^+$ & 2 & $2/m$  &  $\rm A_g \oplus A_g$ \\ \hline 
    0.288 & NdMnO$_{3}$ & $ Pnma$ & P62.2.2 $\rm GM2^+$ & 2 & $mmm$  &  $\rm A_g \oplus B1_g$ \\ \hline 
    0.289 & NdMnO$_{3}$ & $ Pnma$ & P62.2.2 $\rm GM2^+$ & 2 & $mmm$  &  $\rm A_g \oplus B1_g$ \\ \hline 
    0.298 & Na$_{2}$BaFe(VO$_{4}$)$_{2}$ & $ C2/c$ & P15.2.2 $\rm GM2^+$ & 2 & $2/m$  &  $\rm A_g \oplus B_g$ \\ \hline 
    0.314 & ZrCo$_{2}$Ge$_{4}$O$_{12}$ & $ P4/nbm$ & P125.2.6 $\rm GM4^+$ & 2 & $4/mmm$  &  $\rm A1_g \oplus B2_g$ \\ \hline 
    0.319 & Tm$_{2}$CoMnO$_{6}$ & $ P2_1/c$ & P14.1.1 $\rm GM1^+$ & 2 & $2/m$  &  $\rm A_g \oplus A_g$ \\ \hline 
    0.324 & CdYb$_{2}$S$_{4}$ & $ I4_1/amd$ & P141.6.1 $\rm GM5^+$ & 2 & $4/mmm$  &  $\rm E_g$ \\ \hline 
    0.325 & CdYb$_{2}$Se$_{4}$ & $ I4_1/amd$ & P141.6.1 $\rm GM5^+$ & 2 & $4/mmm$  &  $\rm E_g$ \\ \hline 
    0.337 & NdFeO$_{3}$ & $ Pnma$ & P62.3.21 $\rm GM3^+\oplus GM4^+$ & 2 & $mmm$  &  $\rm B3_g \oplus B2_g$ \\ \hline 
    0.353 & TbFeO$_{3}$ & $ P2_12_12_1$ & P19.3.2 $\rm GM2\oplus GM3$ & 3 & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_u$ \\ \hline 
    0.370 & NdMnO$_{3}$ & $ Pnma$ & P62.2.2 $\rm GM2^+$ & 2 & $mmm$  &  $\rm A_g \oplus B1_g$ \\ \hline 
    0.371 & NdMnO$_{3}$ & $ Pnma$ & P62.2.2 $\rm GM2^+$ & 2 & $mmm$  &  $\rm A_g \oplus B1_g$ \\ \hline 
    0.375 & La$_{2}$CoIrO$_{6}$ & $ P2_1/c$ & P14.2.2 $\rm GM2^+$ & 2 & $2/m$  &  $\rm A_g \oplus B_g$ \\ \hline 
    0.396 & MnPtGa & $ Cmcm$ & P63.2.4 $\rm GM3^+$ & 2 & $mmm$  &  $\rm A_g \oplus B3_g$ \\ \hline 
    0.398 & Ca$_{2}$RuO$_{4}$ & $ Pbca$ & P61.3.5 $\rm GM2^+\oplus GM3^+$ & 2 & $mmm$  &  $\rm B1_g \oplus B3_g$ \\ \hline 
    0.407 & NdSi & $ Pnma$ & P62.2.6 $\rm GM4^+$ & 2 & $mmm$  &  $\rm A_g \oplus B2_g$ \\ \hline 
    0.408 & PrSi & $ Pnma$ & P62.2.6 $\rm GM4^+$ & 2 & $mmm$  &  $\rm A_g \oplus B2_g$ \\ \hline 
    0.409 & TmNi & $ Pnma$ & P62.2.6 $\rm GM4^+$ & 2 & $mmm$  &  $\rm A_g \oplus B2_g$ \\ \hline 
    0.438 & Pr$_{3}$CoGe$_{2}$ & $ Pnma$ & P62.2.6 $\rm GM4^+$ & 2 & $mmm$  &  $\rm A_g \oplus B2_g$ \\ \hline 
    0.449 & Tb$_{2}$Pt & $ P2_1/m$ & P11.1.1 $\rm GM1^+$ & 2 & $2/m$  &  $\rm A_g \oplus A_g$ \\ \hline 
    0.473 & LaMn$_{2}$Si$_{2}$ & $ I4/mmm$ & P139.2.7 $\rm GM4^-$ & 2 & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\ \hline 
    0.480 & HoNi & $ Pnma$ & P62.2.6 $\rm GM4^+$ & 2 & $mmm$  &  $\rm A_g \oplus B2_g$ \\ \hline 
    0.481 & HoNi & $ Pnma$ & P62.2.6 $\rm GM4^+$ & 2 & $mmm$  &  $\rm A_g \oplus B2_g$ \\ \hline 
    0.487 & ErCr$_{2}$Si$_{2}$ & $ I4/mmm$ & P139.2.7 $\rm GM4^-$ & 2 & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\ \hline 
    0.495 & LaMn$_{2}$Si$_{2}$ & $ I4/mmm$ & P139.2.7 $\rm GM4^-$ & 2 & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\ \hline 
    0.496 & LaMn$_{2}$Si$_{2}$ & $ I4/mmm$ & P139.2.7 $\rm GM4^-$ & 2 & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\ \hline 
    0.497 & LaMn$_{2}$Si$_{2}$ & $ I4/mmm$ & P139.2.7 $\rm GM4^-$ & 2 & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\ \hline 
    0.506 & Cs$_{2}$Cu$_{3}$SnF$_{12}$ & $ P2_1/c$ & P14.2.2 $\rm GM2^+$ & 2 & $2/m$  &  $\rm A_g \oplus B_g$ \\ \hline 
    0.552 & Pb$_{2}$MnO$_{4}$ & $ P\bar{4}2_1c$ & P114.6.1 $\rm GM5$ & 3 & $4/mmm$  &  $\rm B2_u \oplus E_g$ \\ \hline 
    0.577 & BaMnFeF$_{7}$ & $ P2_1/c$ & P14.1.1 $\rm GM1^+$ & 2 & $2/m$  &  $\rm A_g \oplus A_g$ \\ \hline 
    0.588 & PrCrO$_{3}$ & $ Pnma$ & P62.2.4 $\rm GM3^+$ & 2 & $mmm$  &  $\rm A_g \oplus B3_g$ \\ \hline 
    0.589 & NdCrO$_{3}$ & $ Pnma$ & P62.3.21 $\rm GM3^+\oplus GM4^+$ & 2 & $mmm$  &  $\rm B3_g \oplus B2_g$ \\ \hline 
    0.590 & ErCrO$_{3}$ & $ Pnma$ & P62.3.21 $\rm GM3^+\oplus GM4^+$ & 2 & $mmm$  &  $\rm B3_g \oplus B2_g$ \\ \hline 
    0.656 & NdMn$_{2}$Ge$_{2}$ & $ I4/mmm$ & P139.2.7 $\rm GM4^-$ & 2 & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\ \hline 
    0.657 & PrMn$_{2}$Ge$_{2}$ & $ I4/mmm$ & P139.2.7 $\rm GM4^-$ & 2 & $4/mmm$  &  $\rm A1_g \oplus B2_u$ \\ \hline 
    0.663 & Mn$_{3}$Sn$_{2}$ & $ Pnma$ & P62.2.2 $\rm GM2^+$ & 2 & $mmm$  &  $\rm A_g \oplus B1_g$ \\ \hline 
    0.664 & Mn$_{3}$Sn$_{2}$ & $ Pnma$ & P62.2.2 $\rm GM2^+$ & 2 & $mmm$  &  $\rm A_g \oplus B1_g$ \\ \hline 
    0.669 & Sr$_{2}$YbRuO$_{6}$ & $ P2_1/c$ & P14.3.5 $\rm GM2^+\oplus GM2^+$ & 2 & $2/m$  &  $\rm B_g \oplus B_g$ \\ \hline 
    0.670 & Sr$_{2}$YbRuO$_{6}$ & $ P2_1/c$ & P14.3.5 $\rm GM2^+\oplus GM2^+$ & 2 & $2/m$  &  $\rm B_g \oplus B_g$ \\ \hline 
    0.684 & TbPt & $ Pnma$ & P62.2.6 $\rm GM4^+$ & 2 & $mmm$  &  $\rm A_g \oplus B2_g$ \\ \hline 
    0.685 & ErPt & $ Pnma$ & P62.2.6 $\rm GM4^+$ & 2 & $mmm$  &  $\rm A_g \oplus B2_g$ \\ \hline 
    0.686 & HoPt & $ Pnma$ & P62.2.6 $\rm GM4^+$ & 2 & $mmm$  &  $\rm A_g \oplus B2_g$ \\ \hline 
    0.687 & DyPt & $ Pnma$ & P62.2.6 $\rm GM4^+$ & 2 & $mmm$  &  $\rm A_g \oplus B2_g$ \\ \hline 
    0.688 & TmPt & $ Pnma$ & P62.2.6 $\rm GM4^+$ & 2 & $mmm$  &  $\rm A_g \oplus B2_g$ \\ \hline 
    0.698 & SmCrO$_{3}$ & $ Pnma$ & P62.3.21 $\rm GM3^+\oplus GM4^+$ & 2 & $mmm$  &  $\rm B3_g \oplus B2_g$ \\ \hline 
    0.702 & TbMn$_{6}$Sn$_{6}$ & $ P6/mmm$ & P191.1.1 $\rm GM1^+$ & 2 & $6/mmm$  &  $\rm A1_g \oplus A1_g$ \\ \hline 
    0.703 & HoMn$_{6}$Sn$_{6}$ & $ P6/mmm$ & P191.1.1 $\rm GM1^+$ & 2 & $6/mmm$  &  $\rm A1_g \oplus A1_g$ \\ \hline 
    0.704 & HoMn$_{6}$Sn$_{6}$ & $ P6/mmm$ & P191.1.1 $\rm GM1^+$ & 2 & $6/mmm$  &  $\rm A1_g \oplus A1_g$ \\ \hline 
    0.707 & Tb$_{2}$Ir$_{3}$Ga$_{9}$ & $ Cmcm$ & P63.2.2 $\rm GM2^+$ & 2 & $mmm$  &  $\rm A_g \oplus B1_g$ \\ \hline 
    0.716 & HoCrWO$_{6}$ & $ Pna2_1$ & P33.3.3 $\rm GM2\oplus GM4$ & 3 & $mmm$  &  $\rm B1_g \oplus B2_g \oplus B2_u$ \\ \hline 
    0.724 & BaCoSiO$_{4}$ & $ P6_3$ & P173.4.2 $\rm GM4GM6$ & 3 & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\ \hline 
    0.759 & CeFeO$_{3}$ & $ Pnma$ & P62.3.21 $\rm GM3^+\oplus GM4^+$ & 2 & $mmm$  &  $\rm B3_g \oplus B2_g$ \\ \hline 
    0.768 & SrMnSb$_{2}$ & $ Pnma$ & P62.2.5 $\rm GM3^-$ & 2 & $mmm$  &  $\rm A_g \oplus B3_u$ \\ \hline 
    0.773 & NdMnSi$_{2}$ & $ Cmcm$ & P63.1.1 $\rm GM1^+$ & 2 & $mmm$  &  $\rm A_g \oplus A_g$ \\ \hline 
    0.785 & NdVO$_{3}$ & $ Pnma$ & P62.3.26 $\rm GM4^+\oplus GM4^+$ & 2 & $mmm$  &  $\rm B2_g \oplus B2_g$ \\ \hline 
    0.788 & YVO$_{3}$ & $ P2_1/c$ & P14.3.5 $\rm GM2^+\oplus GM2^+$ & 2 & $2/m$  &  $\rm B_g \oplus B_g$ \\ \hline 
    0.791 & Sr$_{2}$TbRuO$_{6}$ & $ P2_1/c$ & P14.3.5 $\rm GM2^+\oplus GM2^+$ & 2 & $2/m$  &  $\rm B_g \oplus B_g$ \\ \hline 
    0.794 & Sr$_{2}$HoRuO$_{6}$ & $ P2_1/c$ & P14.3.5 $\rm GM2^+\oplus GM2^+$ & 2 & $2/m$  &  $\rm B_g \oplus B_g$ \\ \hline 
    0.803 & NbMnP & $ Pnma$ & P62.3.17 $\rm GM2^-\oplus GM4^+$ & 2 & $mmm$  &  $\rm B3_u \oplus B2_g$ \\ \hline 
    0.810 & Fe$_{2}$WO$_{6}$ & $ Pbcn$ & P60.2.6 $\rm GM4^+$ & 2 & $mmm$  &  $\rm A_g \oplus B2_g$ \\ \hline 
    0.812 & Fe$_{2}$WO$_{6}$ & $ Pbcn$ & P60.3.27 $\rm GM4^+\oplus GM4^-$ & 2 & $mmm$  &  $\rm A_u \oplus B2_g$ \\ \hline 
    0.831 & BaCaFe$_{4}$O$_{7}$ & $ Pna2_1$ & P33.2.3 $\rm GM4$ & 3 & $mmm$  &  $\rm A_g \oplus B3_u \oplus B2_g$ \\ \hline 
    0.847 & Er$_{5}$Pd$_{2}$In$_{4}$ & $ P2/m$ & P10.1.1 $\rm GM1^+$ & 2 & $2/m$  &  $\rm A_g \oplus A_g$ \\ \hline 
    0.848 & Er$_{5}$Pd$_{2}$In$_{4}$ & $ P2/m$ & P10.1.1 $\rm GM1^+$ & 2 & $2/m$  &  $\rm A_g \oplus A_g$ \\ \hline 
    0.849 & Er$_{5}$Pd$_{2}$In$_{4}$ & $ Pbam$ & P55.2.2 $\rm GM2^+$ & 2 & $mmm$  &  $\rm A_g \oplus B1_g$ \\ \hline 
    0.850 & Er$_{5}$Pd$_{2}$In$_{4}$ & $ Pbam$ & P55.2.2 $\rm GM2^+$ & 2 & $mmm$  &  $\rm A_g \oplus B1_g$ \\ \hline 
    0.854 & Gd$_{2}$Pt$_{2}$O$_{7}$ & $ I4_1/amd$ & P141.6.1 $\rm GM5^+$ & 2 & $4/mmm$  &  $\rm E_g$ \\ \hline 
    0.868 & Pr$_{2}$NiIrO$_{6}$ & $ P2_1/c$ & P14.2.2 $\rm GM2^+$ & 2 & $2/m$  &  $\rm A_g \oplus B_g$ \\ \hline 
    0.869 & Pr$_{2}$NiIrO$_{6}$ & $ P2_1/c$ & P14.2.2 $\rm GM2^+$ & 2 & $2/m$  &  $\rm A_g \oplus B_g$ \\ \hline 
    0.871 & Pr$_{2}$NiIrO$_{6}$ & $ P2_1/c$ & P14.2.2 $\rm GM2^+$ & 2 & $2/m$  &  $\rm A_g \oplus B_g$ \\ \hline 
    0.872 & Pr$_{2}$NiIrO$_{6}$ & $ P2_1/c$ & P14.2.2 $\rm GM2^+$ & 2 & $2/m$  &  $\rm A_g \oplus B_g$ \\ \hline 
    0.873 & Pr$_{2}$NiIrO$_{6}$ & $ P2_1/c$ & P14.2.2 $\rm GM2^+$ & 2 & $2/m$  &  $\rm A_g \oplus B_g$ \\ \hline 
    0.903 & Pr$_{2}$PdGe$_{6}$ & $ Cmce$ & P64.3.45 $\rm GM3^+\oplus GM4^+$ & 2 & $mmm$  &  $\rm B3_g \oplus B2_g$ \\ \hline 
    0.912 & Ho$_{5}$Ni$_{2}$In$_{4}$ & $ Pbam$ & P55.3.9 $\rm GM2^+\oplus GM2^+$ & 2 & $mmm$  &  $\rm B1_g \oplus B1_g$ \\ \hline 
    0.913 & Ho$_{5}$Ni$_{2}$In$_{4}$ & $ Pbam$ & P55.1.1 $\rm GM1^+$ & 2 & $mmm$  &  $\rm A_g \oplus A_g$ \\ \hline 
    0.915 & Tb$_{5}$Ni$_{2}$In$_{4}$ & $ Pbam$ & P55.1.1 $\rm GM1^+$ & 2 & $mmm$  &  $\rm A_g \oplus A_g$ \\ \hline 
    0.926 & Pr$_{2}$PdGe$_{6}$ & $ Cmce$ & P64.3.45 $\rm GM3^+\oplus GM4^+$ & 2 & $mmm$  &  $\rm B3_g \oplus B2_g$ \\ \hline 
    0.951 & LaYbO$_{3}$ & $ Pnma$ & P62.2.4 $\rm GM3^+$ & 2 & $mmm$  &  $\rm A_g \oplus B3_g$ \\ \hline 
    0.952 & YbPdSi & $ Pmmn$ & P59.2.4 $\rm GM3^+$ & 2 & $mmm$  &  $\rm A_g \oplus B3_g$ \\ \hline 
    0.981 & TmVO$_{3}$ & $ Pnma$ & P62.3.21 $\rm GM3^+\oplus GM4^+$ & 2 & $mmm$  &  $\rm B3_g \oplus B2_g$ \\ \hline 
    1.0.3 & CsCoBr$_{3}$ & $ P6_3/mcm$ & P193.3.6 $\rm GM1^-\oplus GM4^+$ & 2 & $6/mmm$  &  $\rm B1_g \oplus B1_u$ \\ \hline 
    1.0.4 & CsNiCl$_{3}$ & $ Cmcm$ & P63.3.4 $\rm GM1^-\oplus GM3^+$ & 2 & $mmm$  &  $\rm B3_g \oplus B3_u$ \\ \hline 
    1.0.8 & Ba$_{3}$MnNb$_{2}$O$_{9}$ & $ P\bar{3}m1$ & P164.7.1 $\rm K1$ & 1 & $\bar{3}m$  &  $\rm A1_u$ \\ \hline 
    1.0.14 & CsFeCl$_{3}$ & $ P6_3/mmc$ & P194.7.1 $\rm K1$ & 1 & $6/mmm$  &  $\rm B2_u$ \\ \hline 
    1.0.24 & ThMn$_{2}$ & $ P6_3/mmc$ & P194.7.4 $\rm K4$ & 1 & $6/mmm$  &  $\rm B2_u$ \\ \hline 
    1.0.27 & Li$_{2}$MnTeO$_{6}$ & $ P\bar{3}c1$ & P165.6.1 $\rm GM3^+$ & 2 & $\bar{3}m$  &  $\rm E_g$ \\ \hline 
    1.0.31 & EuIn$_{2}$As$_{2}$ & $ P6_3/mcm$ & P193.3.24 $\rm GM3^-\oplus GM4^+$ & 2 & $6/mmm$  &  $\rm A2_u \oplus B1_g$ \\ \hline 
    1.0.32 & EuIn$_{2}$As$_{2}$ & $ P6_3/mmc$ & P194.8.1 $\rm DT1$ & 1 & $6/mmm$  &  $\rm A2_u$ \\ \hline 
    1.0.34 & RbNiCl$_{3}$ & $ P6_3/mcm$ & P193.3.6 $\rm GM1^-\oplus GM4^+$ & 2 & $6/mmm$  &  $\rm B1_g \oplus B1_u$ \\ \hline 
    1.0.35 & CsMnBr$_{3}$ & $ P6_3/mmc$ & P194.7.2 $\rm K2$ & 1 & $6/mmm$  &  $\rm B2_u$ \\ \hline 
    1.0.36 & CsMnI$_{3}$ & $ P6_3/mcm$ & P193.3.6 $\rm GM1^-\oplus GM4^+$ & 2 & $6/mmm$  &  $\rm B1_g \oplus B1_u$ \\ \hline 
    1.0.37 & CsMnI$_{3}$ & $ P6_3/mcm$ & P193.3.6 $\rm GM1^-\oplus GM4^+$ & 2 & $6/mmm$  &  $\rm B1_g \oplus B1_u$ \\ \hline 
    1.0.40 & RbFeCl$_{3}$ & $ P6_3/mmc$ & P194.7.1 $\rm K1$ & 1 & $6/mmm$  &  $\rm B2_u$ \\ \hline 
    1.0.41 & RbNiCl$_{3}$ & $ P6_3/mmc$ & P194.7.2 $\rm K2$ & 1 & $6/mmm$  &  $\rm B2_u$ \\ \hline 
    1.0.42 & CsNiCl$_{3}$ & $ P6_3/mmc$ & P194.7.2 $\rm K2$ & 1 & $6/mmm$  &  $\rm B2_u$ \\ \hline 
    1.0.44 & Ba$_{3}$CoSb$_{2}$O$_{9}$ & $ P6_3/mmc$ & P194.7.2 $\rm K2$ & 1 & $6/mmm$  &  $\rm B2_u$ \\ \hline 
    1.0.45 & Ba$_{3}$CoSb$_{2}$O$_{9}$ & $ P6_3/mmc$ & P194.7.2 $\rm K2$ & 1 & $6/mmm$  &  $\rm B2_u$ \\ \hline 
    1.0.46 & Ba$_{3}$MnSb$_{2}$O$_{9}$ & $ C2/c$ & P15.3.2 $\rm GM1^-\oplus GM2^+$ & 2 & $2/m$  &  $\rm B_g \oplus B_u$ \\ \hline 
    1.0.49 & BaCoSiO$_{4}$ & $ P6_3$ & P173.4.2 $\rm GM4GM6$ & 3 & $6/m$  &  $\rm A_u \oplus \prescript{2}{}E2_g \oplus \prescript{1}{}E2_g$ \\ \hline 
    1.19 & PrMn$_{2}$O$_{5}$ & $ Pmc2_1$ & P26.3.45 $\rm Y1\oplus Y3$ & 1 & $mmm$  &  $\rm B2_u$ \\ \hline 
    1.34 & HoAuGe & $ Cmc2_1$ & P36.3.21 $\rm Y1\oplus Y3$ & 1 & $mmm$  &  $\rm B2_u$ \\ \hline 
    1.54 & GdMn$_{2}$O$_{5}$ & $ Pmc2_1$ & P26.3.45 $\rm Y1\oplus Y3$ & 1 & $mmm$  &  $\rm B2_u$ \\ \hline 
    1.68 & NaNdFeWO$_{6}$ & $ P1$ & P1.3.1 $\rm R1\oplus R1$ & 1 & $\bar{1}$  &  $\rm A_u$ \\ \hline 
    1.76 & DyMn$_{2}$O$_{5}$ & $ Pmc2_1$ & P26.3.45 $\rm Y1\oplus Y3$ & 1 & $mmm$  &  $\rm B2_u$ \\ \hline 
    1.124 & YBaFe$_{4}$O$_{7}$ & $ P2_1$ & P4.3.4 $\rm B1\oplus B2$ & 1 & $2/m$  &  $\rm B_u$ \\ \hline 
    1.224 & CoNb$_{2}$O$_{6}$ & $ P2_12_12$ & P18.3.10 $\rm Z1\oplus Z2$ & 1 & $mmm$  &  $\rm B1_u$ \\ \hline 
    1.272 & CeNiAsO & $ P2_1/m$ & P11.3.14 $\rm B1^+\oplus B2^-$ & 1 & $2/m$  &  $\rm B_u$ \\ \hline 
    1.324 & DyMn$_{2}$O$_{5}$ & $ Pmc2_1$ & P26.3.45 $\rm Y1\oplus Y3$ & 1 & $mmm$  &  $\rm B2_u$ \\ \hline 
    1.443 & Gd$_{2}$BaCuO$_{5}$ & $ Pmc2_1$ & P26.3.45 $\rm Y1\oplus Y3$ & 1 & $mmm$  &  $\rm B2_u$ \\ \hline 
    1.444 & Er$_{2}$Pt & $ Pmn2_1$ & P31.3.14 $\rm Y1\oplus Y3$ & 1 & $mmm$  &  $\rm B2_u$ \\ \hline 
    1.499 & CsFe(MoO$_{4}$)$_{2}$ & $ P\bar{3}$ & P147.8.2 $\rm P1$ & 1 & $\bar{3}$  &  $\rm A_u$ \\ \hline 
    1.517 & DyBe$_{13}$ & $ I4/mcm$ & P140.3.96 $\rm M1^-\oplus M3^+$ & 1 & $4/mmm$  &  $\rm A2_u$ \\ \hline 
    1.518 & TbBe$_{13}$ & $ I4/mcm$ & P140.3.96 $\rm M1^-\oplus M3^+$ & 1 & $4/mmm$  &  $\rm A2_u$ \\ \hline 
    1.533 & TbC$_{2}$ & $ Pmmm$ & P47.3.94 $\rm X1^+\oplus X3^-$ & 1 & $mmm$  &  $\rm B3_u$ \\ \hline 
    1.599 & DyMn$_{2}$O$_{5}$ & $ Pm$ & P6.3.6 $\rm B1\oplus B1$ & 1 & $2/m$  &  $\rm B_u$ \\ \hline 
    1.726 & RuCl$_{3}$ & $ P1$ & P1.3.1 $\rm R1\oplus R1$ & 1 & $\bar{1}$  &  $\rm A_u$ \\ \hline 
    2.10 & HoP & $ R\bar{3}m$ & P166.2.4 $\rm T1^+$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    2.11 & TbMg & $ P4/mmm$ & P123.2.14 $\rm Z1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    2.12 & TbMg & $ P4/mmm$ & P123.2.14 $\rm Z1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    2.28 & NpNiGa$_{5}$ & $ P4/mmm$ & P123.2.8 $\rm A1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    2.51 & EuMnBi$_{2}$ & $ I\bar{4}m2$ & P119.2.4 $\rm M1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    2.57 & TbMn$_{2}$Si$_{2}$ & $ I4/mmm$ & P139.2.13 $\rm M3^-$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    2.60 & NdMn$_{2}$Si$_{2}$ & $ I4/mmm$ & P139.2.13 $\rm M3^-$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    2.70 & GdMg & $ P4/mmm$ & P123.2.14 $\rm Z1^+$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    2.72 & VNb$_{3}$S$_{6}$ & $ P6_322$ & P182.2.3 $\rm GM4$ & 3 & $6/mmm$  &  $\rm A1_g \oplus B1_g \oplus B1_u$ \\ \hline 
    2.81 & ErMn$_{2}$Si$_{2}$ & $ I4/mmm$ & P139.2.13 $\rm M3^-$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    2.82 & ErMn$_{2}$Si$_{2}$ & $ I4/mmm$ & P139.2.13 $\rm M3^-$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    2.83 & ErMn$_{2}$Ge$_{2}$ & $ I4/mmm$ & P139.2.13 $\rm M3^-$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    2.84 & ErMn$_{2}$Ge$_{2}$ & $ I4/mmm$ & P139.2.13 $\rm M3^-$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    2.94 & TmMn$_{2}$Ge$_{2}$ & $ P4mm$ & P99.2.8 $\rm Z1$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    2.97 & GdMn$_{2}$Si$_{2}$ & $ I4/mmm$ & P139.2.13 $\rm M3^-$ & 1 & $4/mmm$  &  $\rm A1_g$ \\ \hline 
    2.100 & HoP & $ R\bar{3}m$ & P166.2.4 $\rm T1^+$ & 1 & $\bar{3}m$  &  $\rm A1_g$ \\ \hline 
    3.1 & TmAgGe & $ P\bar{6}2m$ & P189.6.1 $\rm GM5$ & 3 & $6/mmm$  &  $\rm B1_u \oplus E2_g$ \\ \hline 
    3.17 & BaCu$_{3}$V$_{2}$O$_{8}$(OD)$_{2}$ & $ P3_121$ & P152.6.1 $\rm GM3$ & 3 & $\bar{3}m$  &  $\rm A2_u \oplus E_g$ \\ \hline 
    3.20 & TbMn$_{2}$Ge$_{2}$ & $ P2_1/m$ & P11.2.4 $\rm B1^+$ & 1 & $2/m$  &  $\rm A_g$ \\ \hline 
    \hline 
    \end{longtable}
    
    \begin{longtable}{cp{2.8cm}<{\centering}|p{2cm}<{\centering}p{5cm}|ccc}
        \caption{Non-coplanar magnetic materials with non-zero spin texture $\tS(\kk)$.} \\
        \hline \hline
        BCSID  & Chemical  formula   & PSG & \makecell[c]{SSG} &  $d_M$   & Sym of $\tS(\kk)$ &  Representation         \\ \hline \endfirsthead
                \caption*{Non-coplanar magnetic materials with non-zero spin texture $\tS(\kk)$ (continued).} \\
        \hline \hline
        BCSID  & Chemical  formula   & PSG & \makecell[c]{SSG} &  $d_M$   & Sym of $\tS(\kk)$ &  Representation         \\ \hline \endhead
    \multicolumn{2}{c|}{  light-element materials } & &  & & \\ \hline
    0.60 & $\rm [NH_2(CH_3)_2]_n$ $\rm [Fe^{III}Fe^{II}(HCOO)_6]_n $ & $ R\bar{3}c$ & N167.6.1 $\rm GM3^+$ & 3 & $\bar{3}m$  &  $\rm A1_g \oplus E_g$ \\ \hline 
    0.64 & MnV$_{2}$O$_{4}$ & $ I4_1/a$ & N88.4.1 $\rm GM3^+GM4^+$ & 3 & $4/m$  &  $\rm A_g \oplus \prescript{2}{}E_g \oplus \prescript{1}{}E_g$ \\ \hline 
    0.70 & Na$_{3}$Co(CO$_{3}$)$_{2}$Cl & $ Fd\bar{3}$ & N203.15.1 $\rm GM4^+$ & 3 & $m\bar{3}$  &  $\rm T_g$ \\ \hline 
    0.96 & CoSO$_{4}$ & $ Pnma$ & N62.9.42 $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & 3 & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\ \hline 
    0.102 & Mn$_{2}$GeO$_{4}$ & $ Pnma$ & N62.9.42 $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & 3 & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\ \hline 
    0.103 & Mn$_{2}$GeO$_{4}$ & $ P2_1/c$ & N14.3.5 $\rm GM2^+\oplus GM2^+$ & 3 & $2/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\ \hline 
    0.135 & Ni$_{3}$B$_{7}$O$_{13}$Br & $ Pca2_1$ & N29.3.2 $\rm GM2\oplus GM3$ & 3 & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\ \hline 
    0.136 & Co$_{3}$B$_{7}$O$_{13}$Br & $ Pca2_1$ & N29.3.2 $\rm GM2\oplus GM3$ & 3 & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\ \hline 
    0.150 & NiS$_{2}$ & $ Pa\bar{3}$ & N205.15.1 $\rm GM4^+$ & 3 & $m\bar{3}$  &  $\rm T_g$ \\ \hline 
    0.168 & NH$_{4}$Fe$_{2}$F$_{6}$ & $ Pnma$ & N62.9.42 $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & 3 & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\ \hline 
    0.203 & Mn$_{3}$Ge & $ P6_3/mmc$ & N194.6.1 $\rm GM5^+$ & 3 & $6/mmm$  &  $\rm A1_g \oplus E2_g$ \\ \hline 
    0.218 & Co$_{2}$SiO$_{4}$ & $ Pnma$ & N62.9.42 $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & 3 & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\ \hline 
    0.219 & Co$_{2}$SiO$_{4}$ & $ Pnma$ & N62.9.42 $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & 3 & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\ \hline 
    0.220 & Mn$_{2}$SiO$_{4}$ & $ Pnma$ & N62.3.21 $\rm GM3^+\oplus GM4^+$ & 3 & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\ \hline 
    0.221 & Fe$_{2}$SiO$_{4}$ & $ Pnma$ & N62.9.42 $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & 3 & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\ \hline 
    0.294 & Cu$_{4}$(OD)$_{6}$FBr & $ Pnma$ & N62.3.21 $\rm GM3^+\oplus GM4^+$ & 3 & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\ \hline 
    0.357 & CaFe$_{5}$O$_{7}$ & $ P2_1/m$ & N11.3.6 $\rm GM2^+\oplus GM2^+$ & 3 & $2/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\ \hline 
    0.368 & (CH$_{3}$NH$_{3}$) (Co(COOH)$_{3}$ & $ Pnma$ & N62.3.10 $\rm GM2^+\oplus GM3^+$ & 3 & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\ \hline 
    0.369 & (CH$_{3}$NH$_{3}$) (Co(COOH)$_{3}$ & $ P2_1/c$ & N14.2.2 $\rm GM2^+$ & 3 & $2/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\ \hline 
    0.393 & Cu$_{4}$(OH)$_{6}$FBr & $ P2_1/m$ & N11.2.2 $\rm GM2^+$ & 3 & $2/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\ \hline 
    0.431 & CuB$_{2}$O$_{4}$ & $ Cc$ & N9.9.1 $\rm GM2\oplus GM2\oplus GM2$ & 3 & $2$  &  $\rm B \oplus B \oplus B$ \\ \hline 
    0.571 & CoSO$_{4}$ & $ Pnma$ & N62.9.42 $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & 3 & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\ \hline 
    0.574 & MnFeF$_{5}$(H$_{2}$O)$_{2}$ & $ C2$ & N5.2.1 $\rm GM2$ & 3 & $m$  &  $\rm A' \oplus A' \oplus A''$ \\ \hline 
    0.576 & Cr$_{2}$F$_{5}$ & $ C2/c$ & N15.3.6 $\rm GM2^+\oplus GM2^+$ & 3 & $2/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\ \hline 
    0.756 & GaV$_{4}$S$_{8}$ & $ R3m$ & N160.6.1 $\rm GM3$ & 3 & $32$  &  $\rm A1 \oplus E$ \\ \hline 
    0.763 & Mn$_{5}$(PO$_{4}$)$_{2}$ (PO$_{3}$(OH))$_{2}$(HOH)$_{4}$ & $ C2/c$ & N15.2.2 $\rm GM2^+$ & 3 & $2/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\ \hline 
    0.764 & Mn$_{5}$(PO$_{4}$)$_{2}$ (PO$_{3}$(OH))$_{2}$(HOH)$_{4}$ & $ C2/c$ & N15.2.2 $\rm GM2^+$ & 3 & $2/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\ \hline 
    0.765 & Mn$_{5}$(PO$_{4}$)$_{2}$ (PO$_{3}$(OH))$_{2}$(HOH)$_{4}$ & $ C2/c$ & N15.2.2 $\rm GM2^+$ & 3 & $2/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\ \hline 
    0.851 & C$_{7}$H$_{14}$NFeCl$_{4}$ & $ P2_12_12_1$ & N19.3.2 $\rm GM2\oplus GM3$ & 3 & $mm2$  &  $\rm A1 \oplus B2 \oplus B1$ \\ \hline 
    0.883 & NaCo$_{2}$(SeO$_{3}$)$_{2}$(OH) & $ Pnma$ & N62.3.10 $\rm GM2^+\oplus GM3^+$ & 3 & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\ \hline 
    0.900 & Mn$_{3}$CoGe & $ P2_13$ & N198.15.1 $\rm GM4$ & 3 & $23$  &  $\rm T$ \\ \hline 
    0.948 & CaNi$_{3}$P$_{4}$O$_{14}$ & $ P2_1/c$ & N14.3.5 $\rm GM2^+\oplus GM2^+$ & 3 & $2/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\ \hline 
    1.85 & alpha-Mn & $ I\bar{4}2m$ & N121.12.8 $\rm M1\oplus M5$ & 3 & $4/mmm$  &  $\rm B2_u \oplus E_u$ \\ \hline 
    1.138 & MgV$_{2}$O$_{4}$ & $ F222$ & N22.9.47 $\rm T1\oplus T3\oplus T2$ & 3 & $mmm$  &  $\rm B1_u \oplus B3_u \oplus B2_u$ \\ \hline 
    1.307 & Mn$_{5}$Si$_{3}$ & $ Amm2$ & N38.2.9 $\rm Y4$ & 3 & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_u$ \\ \hline 
    1.595 & CaCoSO & $ Cm$ & N8.9.21 $\rm A1\oplus A1\oplus A2$ & 3 & $2/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\ \hline 
    2.5 & Mn$_{3}$CuN & $ P4/mmm$ & N123.12.46 $\rm A1^+\oplus A5^-$ & 2 & $4/mmm$  &  $\rm E_u$ \\ \hline 
    2.35 & CrSe & $ P6_3/mmc$ & N194.13.14 $\rm GM3^+\oplus K2$ & 1 & $622$  &  $\rm B2$ \\ \hline 
    2.52 & Mn$_{3}$O$_{4}$ & $ Pc$ & N7.2.1 $\rm GM2$ & 3 & $2$  &  $\rm A \oplus A \oplus B$ \\ \hline 
    2.59 & Mn$_{3}$As$_{2}$ & $ C2/m$ & N12.3.25 $\rm A1^+\oplus A1^+$ & 1 & $2/m$  &  $\rm A_g$ \\ \hline 
    2.91 & NaCo$_{2}$(SeO$_{3}$)$_{2}$(OH) & $ Pmn2_1$ & N31.3.14 $\rm Y1\oplus Y3$ & 1 & $mm2$  &  $\rm A1$ \\ \hline 
    \multicolumn{2}{c|}{  heavy-element materials } & &  & & \\ \hline
    0.2 & Cd$_{2}$Os$_{2}$O$_{7}$ & $ Fd\bar{3}m$ & N227.15.3 $\rm GM5^+$ & 3 & $m\bar{3}m$  &  $\rm T2_g$ \\ \hline 
    0.20 & MnTe$_{2}$ & $ Pa\bar{3}$ & N205.15.1 $\rm GM4^+$ & 3 & $m\bar{3}$  &  $\rm T_g$ \\ \hline 
    0.29 & Er$_{2}$Ti$_{2}$O$_{7}$ & $ I4_1/amd$ & N141.12.7 $\rm GM2^+\oplus GM5^+$ & 3 & $4/mmm$  &  $\rm B1_g \oplus E_g$ \\ \hline 
    0.33 & HoMnO$_{3}$ & $ P6_3cm$ & N185.12.2 $\rm GM2\oplus GM6$ & 3 & $6mm$  &  $\rm A2 \oplus E1$ \\ \hline 
    0.39 & Nd$_{2}$NaRuO$_{6}$ & $ P2_1/c$ & N14.3.5 $\rm GM2^+\oplus GM2^+$ & 3 & $2/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\ \hline 
    0.42 & HoMnO$_{3}$ & $ P6_3cm$ & N185.12.5 $\rm GM4\oplus GM5$ & 3 & $\bar{6}2m$  &  $\rm A1'' \oplus E'$ \\ \hline 
    0.43 & HoMnO$_{3}$ & $ P6_3cm$ & N185.12.3 $\rm GM3\oplus GM5$ & 3 & $\bar{6}m2$  &  $\rm A2' \oplus E'$ \\ \hline 
    0.48 & Tb$_{2}$Sn$_{2}$O$_{7}$ & $ I4_1/amd$ & N141.6.1 $\rm GM5^+$ & 3 & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\ \hline 
    0.49 & Ho$_{2}$Ru$_{2}$O$_{7}$ & $ I4_1/amd$ & N141.6.1 $\rm GM5^+$ & 3 & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\ \hline 
    0.51 & Ho$_{2}$Ru$_{2}$O$_{7}$ & $ I4_1/amd$ & N141.6.1 $\rm GM5^+$ & 3 & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\ \hline 
    0.77 & Tb$_{2}$Ti$_{2}$O$_{7}$ & $ R\bar{3}m$ & N166.6.1 $\rm GM3^+$ & 3 & $\bar{3}m$  &  $\rm A1_g \oplus E_g$ \\ \hline 
    0.90 & Rb$_{2}$Fe$_{2}$O(AsO$_{4}$)$_{2}$ & $ Pnma$ & N62.9.42 $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & 3 & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\ \hline 
    0.97 & FeSb$_{2}$O$_{4}$ & $ P4_2/mbc$ & N135.9.27 $\rm GM1^-\oplus GM4^+\oplus GM4^-$ & 3 & $4/mmm$  &  $\rm A1_u \oplus B2_g \oplus B2_u$ \\ \hline 
    0.106 & DyVO$_{3}$ & $ Pnma$ & N62.3.21 $\rm GM3^+\oplus GM4^+$ & 3 & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\ \hline 
    0.127 & Dy$_{3}$Al$_{5}$O$_{12}$ & $ Ia\bar{3}d$ & N230.15.3 $\rm GM5^+$ & 3 & $m\bar{3}m$  &  $\rm T2_g$ \\ \hline 
    0.151 & Tm$_{2}$Mn$_{2}$O$_{7}$ & $ I4_1/amd$ & N141.6.1 $\rm GM5^+$ & 3 & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\ \hline 
    0.157 & Yb$_{2}$Sn$_{2}$O$_{7}$ & $ I4_1/amd$ & N141.6.1 $\rm GM5^+$ & 3 & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\ \hline 
    0.158 & Yb$_{2}$Ti$_{2}$O$_{7}$ & $ I4_1/amd$ & N141.6.1 $\rm GM5^+$ & 3 & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\ \hline 
    0.167 & Nd$_{3}$Sb$_{3}$Mg$_{2}$O$_{14}$ & $ R\bar{3}m$ & N166.6.1 $\rm GM3^+$ & 3 & $\bar{3}m$  &  $\rm A1_g \oplus E_g$ \\ \hline 
    0.169 & U$_{3}$As$_{4}$ & $ I\bar{4}3d$ & N220.6.1 $\rm GM3$ & 3 & $432$  &  $\rm A1 \oplus E$ \\ \hline 
    0.170 & U$_{3}$P$_{4}$ & $ I\bar{4}3d$ & N220.6.1 $\rm GM3$ & 3 & $432$  &  $\rm A1 \oplus E$ \\ \hline 
    0.184 & Nd$_{5}$Si$_{4}$ & $ P4_12_12$ & N92.6.1 $\rm GM5$ & 3 & $4mm$  &  $\rm A1 \oplus E$ \\ \hline 
    0.185 & Nd$_{5}$Ge$_{4}$ & $ Pnma$ & N62.3.12 $\rm GM2^+\oplus GM4^+$ & 3 & $mmm$  &  $\rm A_g \oplus B1_g \oplus B2_g$ \\ \hline 
    0.204 & Ca$_{2}$MnReO$_{6}$ & $ P2_1/c$ & N14.3.5 $\rm GM2^+\oplus GM2^+$ & 3 & $2/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\ \hline 
    0.205 & Sr$_{2}$MnReO$_{6}$ & $ P2_1/c$ & N14.2.2 $\rm GM2^+$ & 3 & $2/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\ \hline 
    0.240 & Er$_{2}$Cu$_{2}$O$_{5}$ & $ Pna2_1$ & N33.9.5 $\rm GM2\oplus GM3\oplus GM4$ & 3 & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\ \hline 
    0.268 & Tb$_{2}$MnNiO$_{6}$ & $ P2_1$ & N4.2.1 $\rm GM2$ & 3 & $m$  &  $\rm A' \oplus A' \oplus A''$ \\ \hline 
    0.269 & Tb$_{2}$MnNiO$_{6}$ & $ P2_1/c$ & N14.2.2 $\rm GM2^+$ & 3 & $2/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\ \hline 
    0.287 & SrCo(VO$_{4}$)(OH) & $ P2_12_12_1$ & N19.9.3 $\rm GM2\oplus GM3\oplus GM4$ & 3 & $222$  &  $\rm B1 \oplus B3 \oplus B2$ \\ \hline 
    0.292 & NiTe$_{2}$O$_{5}$ & $ Pnma$ & N62.9.42 $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & 3 & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\ \hline 
    0.316 & DyCrWO$_{6}$ & $ Pna2_1$ & N33.9.6 $\rm GM2\oplus GM4\oplus GM4$ & 3 & $222$  &  $\rm B1 \oplus B2 \oplus B2$ \\ \hline 
    0.318 & Tm$_{2}$CoMnO$_{6}$ & $ P2_1/c$ & N14.2.2 $\rm GM2^+$ & 3 & $2/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\ \hline 
    0.326 & Nd$_{2}$Sn$_{2}$O$_{7}$ & $ Fd\bar{3}m$ & N227.15.3 $\rm GM5^+$ & 3 & $m\bar{3}m$  &  $\rm T2_g$ \\ \hline 
    0.339 & Nd$_{2}$Hf$_{2}$O$_{7}$ & $ Fd\bar{3}m$ & N227.15.3 $\rm GM5^+$ & 3 & $m\bar{3}m$  &  $\rm T2_g$ \\ \hline 
    0.340 & Nd$_{2}$Zr$_{2}$O$_{7}$ & $ Fd\bar{3}m$ & N227.15.3 $\rm GM5^+$ & 3 & $m\bar{3}m$  &  $\rm T2_g$ \\ \hline 
    0.342 & Tb$_{3}$Ge$_{5}$ & $ Fdd2$ & N43.9.4 $\rm GM2\oplus GM3\oplus GM4$ & 3 & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\ \hline 
    0.349 & Nd$_{2}$NiO$_{4}$ & $ P4_2/ncm$ & N138.6.1 $\rm GM5^+$ & 3 & $4/mmm$  &  $\rm A1_g \oplus E_g$ \\ \hline 
    0.352 & TbFeO$_{3}$ & $ Pnma$ & N62.3.21 $\rm GM3^+\oplus GM4^+$ & 3 & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\ \hline 
    0.419 & Er$_{2}$Ge$_{2}$O$_{7}$ & $ P4_12_12$ & N92.12.9 $\rm GM4\oplus GM5$ & 3 & $\bar{4}2m$  &  $\rm B2 \oplus E$ \\ \hline 
    0.427 & Sm$_{2}$Ti$_{2}$O$_{7}$ & $ Fd\bar{3}m$ & N227.15.3 $\rm GM5^+$ & 3 & $m\bar{3}m$  &  $\rm T2_g$ \\ \hline 
    0.440 & SrCuTe$_{2}$O$_{6}$ & $ P4_132$ & N213.15.1 $\rm GM4$ & 3 & $432$  &  $\rm T1$ \\ \hline 
    0.450 & Nd$_{5}$Ge$_{4}$ & $ Pnma$ & N62.3.12 $\rm GM2^+\oplus GM4^+$ & 3 & $mmm$  &  $\rm A_g \oplus B1_g \oplus B2_g$ \\ \hline 
    0.478 & SmCrO$_{3}$ & $ Pnma$ & N62.9.42 $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & 3 & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\ \hline 
    0.479 & SmCrO$_{3}$ & $ Pnma$ & N62.3.10 $\rm GM2^+\oplus GM3^+$ & 3 & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\ \hline 
    0.488 & YbMnO$_{3}$ & $ P6_3cm$ & N185.12.5 $\rm GM4\oplus GM5$ & 3 & $\bar{6}2m$  &  $\rm A1'' \oplus E'$ \\ \hline 
    0.489 & YbMnO$_{3}$ & $ P6_3cm$ & N185.12.5 $\rm GM4\oplus GM5$ & 3 & $\bar{6}2m$  &  $\rm A1'' \oplus E'$ \\ \hline 
    0.490 & YbMnO$_{3}$ & $ P6_3cm$ & N185.6.2 $\rm GM6$ & 3 & $622$  &  $\rm A1 \oplus E1$ \\ \hline 
    0.530 & SrCuTe$_{2}$O$_{6}$ & $ P4_132$ & N213.15.1 $\rm GM4$ & 3 & $432$  &  $\rm T1$ \\ \hline 
    0.544 & Mn$_{2}$FeReO$_{6}$ & $ P\bar{1}$ & N2.1.1 $\rm GM1^+$ & 3 & $\bar{1}$  &  $\rm A_g \oplus A_g \oplus A_g$ \\ \hline 
    0.545 & Mn$_{2}$FeReO$_{6}$ & $ P\bar{1}$ & N2.1.1 $\rm GM1^+$ & 3 & $\bar{1}$  &  $\rm A_g \oplus A_g \oplus A_g$ \\ \hline 
    0.578 & NaBaFe$_{2}$F$_{9}$ & $ P2_1/c$ & N14.3.5 $\rm GM2^+\oplus GM2^+$ & 3 & $2/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\ \hline 
    0.652 & HoMnO$_{3}$ & $ P6_3cm$ & N185.12.3 $\rm GM3\oplus GM5$ & 3 & $\bar{6}m2$  &  $\rm A2' \oplus E'$ \\ \hline 
    0.658 & BaCuTe$_{2}$O$_{6}$ & $ P4_132$ & N213.15.2 $\rm GM5$ & 3 & $\bar{4}3m$  &  $\rm T2$ \\ \hline 
    0.696 & SmCrO$_{3}$ & $ Pnma$ & N62.3.10 $\rm GM2^+\oplus GM3^+$ & 3 & $mmm$  &  $\rm A_g \oplus B1_g \oplus B3_g$ \\ \hline 
    0.697 & SmCrO$_{3}$ & $ Pnma$ & N62.3.21 $\rm GM3^+\oplus GM4^+$ & 3 & $mmm$  &  $\rm A_g \oplus B3_g \oplus B2_g$ \\ \hline 
    0.715 & HoCrWO$_{6}$ & $ Pna2_1$ & N33.9.5 $\rm GM2\oplus GM3\oplus GM4$ & 3 & $mm2$  &  $\rm A2 \oplus B2 \oplus B1$ \\ \hline 
    0.726 & CsMn$_{2}$F$_{6}$ & $ Pnma$ & N62.3.12 $\rm GM2^+\oplus GM4^+$ & 3 & $mmm$  &  $\rm A_g \oplus B1_g \oplus B2_g$ \\ \hline 
    0.727 & CsMn$_{2}$F$_{6}$ & $ P2_1/c$ & N14.3.5 $\rm GM2^+\oplus GM2^+$ & 3 & $2/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\ \hline 
    0.740 & Dy$_{3}$Ga$_{5}$O$_{12}$ & $ Ia\bar{3}d$ & N230.15.3 $\rm GM5^+$ & 3 & $m\bar{3}m$  &  $\rm T2_g$ \\ \hline 
    0.741 & Er$_{3}$Ga$_{5}$O$_{12}$ & $ Ia\bar{3}d$ & N230.15.3 $\rm GM5^+$ & 3 & $m\bar{3}m$  &  $\rm T2_g$ \\ \hline 
    0.743 & Ho$_{3}$Al$_{5}$O$_{12}$ & $ Ia\bar{3}d$ & N230.15.3 $\rm GM5^+$ & 3 & $m\bar{3}m$  &  $\rm T2_g$ \\ \hline 
    0.744 & Tb$_{3}$Al$_{5}$O$_{12}$ & $ Ia\bar{3}d$ & N230.15.3 $\rm GM5^+$ & 3 & $m\bar{3}m$  &  $\rm T2_g$ \\ \hline 
    0.745 & Ho$_{3}$Ga$_{5}$O$_{12}$ & $ Ia\bar{3}d$ & N230.15.3 $\rm GM5^+$ & 3 & $m\bar{3}m$  &  $\rm T2_g$ \\ \hline 
    0.746 & Tb$_{3}$Ga$_{5}$O$_{12}$ & $ Ia\bar{3}d$ & N230.15.3 $\rm GM5^+$ & 3 & $m\bar{3}m$  &  $\rm T2_g$ \\ \hline 
    0.853 & HoVO$_{3}$ & $ Pna2_1$ & N33.3.2 $\rm GM2\oplus GM3$ & 3 & $mm2$  &  $\rm A1 \oplus A2 \oplus B2$ \\ \hline 
    0.862 & Eu$_{2}$Ir$_{2}$O$_{7}$ & $ Fd\bar{3}m$ & N227.15.3 $\rm GM5^+$ & 3 & $m\bar{3}m$  &  $\rm T2_g$ \\ \hline 
    0.870 & Pr$_{2}$NiIrO$_{6}$ & $ P2_1/c$ & N14.3.5 $\rm GM2^+\oplus GM2^+$ & 3 & $2/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\ \hline 
    0.874 & Nd$_{2}$NiIrO$_{6}$ & $ P2_1/c$ & N14.3.5 $\rm GM2^+\oplus GM2^+$ & 3 & $2/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\ \hline 
    0.875 & Nd$_{2}$NiIrO$_{6}$ & $ P2_1/c$ & N14.3.5 $\rm GM2^+\oplus GM2^+$ & 3 & $2/m$  &  $\rm A_g \oplus B_g \oplus B_g$ \\ \hline 
    0.898 & Mn$_{3}$IrSi & $ P2_13$ & N198.15.1 $\rm GM4$ & 3 & $23$  &  $\rm T$ \\ \hline 
    0.899 & Mn$_{3}$IrGe & $ P2_13$ & N198.15.1 $\rm GM4$ & 3 & $23$  &  $\rm T$ \\ \hline 
    0.916 & Cd$_{2}$Os$_{2}$O$_{7}$ & $ Fd\bar{3}m$ & N227.15.3 $\rm GM5^+$ & 3 & $m\bar{3}m$  &  $\rm T2_g$ \\ \hline 
    0.941 & Er$_{2}$O$_{3}$ & $ Ia\bar{3}$ & N206.15.1 $\rm GM4^+$ & 3 & $m\bar{3}$  &  $\rm T_g$ \\ \hline 
    0.942 & Er$_{2}$Ge$_{2}$O$_{7}$ & $ P4_12_12$ & N92.12.9 $\rm GM4\oplus GM5$ & 3 & $\bar{4}2m$  &  $\rm B2 \oplus E$ \\ \hline 
    0.943 & Yb$_{2}$Ge$_{2}$O$_{7}$ & $ P4_12_12$ & N92.6.1 $\rm GM5$ & 3 & $4mm$  &  $\rm A1 \oplus E$ \\ \hline 
    0.944 & Yb$_{2}$Ir$_{2}$O$_{7}$ & $ R\bar{3}m$ & N166.6.1 $\rm GM3^+$ & 3 & $\bar{3}m$  &  $\rm A1_g \oplus E_g$ \\ \hline 
    0.945 & Yb$_{2}$Ir$_{2}$O$_{7}$ & $ Fd\bar{3}m$ & N227.15.3 $\rm GM5^+$ & 3 & $m\bar{3}m$  &  $\rm T2_g$ \\ \hline 
    0.950 & LaErO$_{3}$ & $ Pnma$ & N62.9.42 $\rm GM2^+\oplus GM3^+\oplus GM4^+$ & 3 & $mmm$  &  $\rm B1_g \oplus B3_g \oplus B2_g$ \\ \hline 
    0.954 & Nd$_{2}$Ir$_{2}$O$_{7}$ & $ Fd\bar{3}m$ & N227.15.3 $\rm GM5^+$ & 3 & $m\bar{3}m$  &  $\rm T2_g$ \\ \hline 
    0.958 & Mn$_{3}$Si$_{2}$Te$_{6}$ & $ C2/c$ & N15.2.2 $\rm GM2^+$ & 3 & $2/m$  &  $\rm A_g \oplus A_g \oplus B_g$ \\ \hline 
    1.0.17 & CaBaCo$_{2}$Fe$_{2}$O$_{7}$ & $ P31m$ & N157.6.1 $\rm GM3$ & 3 & $32$  &  $\rm A1 \oplus E$ \\ \hline 
    1.0.23 & Dy$_{3}$Ru$_{4}$Al$_{12}$ & $ Cmcm$ & N63.2.2 $\rm GM2^+$ & 3 & $mmm$  &  $\rm A_g \oplus A_g \oplus B1_g$ \\ \hline 
    1.0.52 & Tb$_{14}$Ag$_{51}$ & $ P\bar{6}$ & N174.10.1 $\rm GM2\oplus GM3GM5$ & 3 & $6$  &  $\rm B \oplus \prescript{2}{}E1 \oplus \prescript{1}{}E1$ \\ \hline 
    1.75 & BiMn$_{2}$O$_{5}$ & $ Pm$ & N6.9.88 $\rm C1\oplus C1\oplus C2$ & 3 & $2/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\ \hline 
    1.89 & DyFe$_{3}$(BO$_{3}$)$_{4}$ & $ P3_121$ & N152.12.4 $\rm A1\oplus A3$ & 3 & $\bar{3}m$  &  $\rm A2_u \oplus E_u$ \\ \hline 
    1.92 & HoFe$_{3}$(BO$_{3}$)$_{4}$ & $ P3_121$ & N152.12.4 $\rm A1\oplus A3$ & 3 & $\bar{3}m$  &  $\rm A2_u \oplus E_u$ \\ \hline 
    1.152 & Ce$_{3}$NIn & $ P4/mmm$ & N123.12.63 $\rm M1^+\oplus M5^-$ & 2 & $4/mmm$  &  $\rm E_u$ \\ \hline 
    1.161 & PrFe$_{3}$(BO$_{3}$)$_{4}$ & $ R32$ & N155.12.4 $\rm T1\oplus T3$ & 3 & $\bar{3}m$  &  $\rm A2_u \oplus E_u$ \\ \hline 
    1.235 & Ba(TiO)Cu$_{4}$(PO$_{4}$)$_{4}$ & $ P42_12$ & N90.12.20 $\rm Z2\oplus Z5$ & 3 & $4/mmm$  &  $\rm A2_u \oplus E_u$ \\ \hline 
    1.267 & Dy$_{2}$Co$_{3}$Al$_{9}$ & $ Amm2$ & N38.9.393 $\rm Z1\oplus Z2\oplus Z4$ & 3 & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\ \hline 
    1.274 & DyFeWO$_{6}$ & $ Pc$ & N7.9.15 $\rm C1\oplus C1\oplus C2$ & 3 & $2/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\ \hline 
    1.279 & Ho$_{2}$Cu$_{2}$O$_{5}$ & $ P2_1$ & N4.9.7 $\rm B1\oplus B1\oplus B2$ & 3 & $2/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\ \hline 
    1.299 & GdMn$_{2}$O$_{5}$ & $ Pmc2_1$ & N26.9.228 $\rm Y1\oplus Y3\oplus Y2$ & 3 & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\ \hline 
    1.300 & GdMn$_{2}$O$_{5}$ & $ Pmc2_1$ & N26.9.228 $\rm Y1\oplus Y3\oplus Y2$ & 3 & $mmm$  &  $\rm A_u \oplus B3_u \oplus B2_u$ \\ \hline 
    1.710 & BaFe$_{2}$Se$_{3}$ & $ Pm$ & N6.9.88 $\rm C1\oplus C1\oplus C2$ & 3 & $2/m$  &  $\rm A_u \oplus A_u \oplus B_u$ \\ \hline 
    2.3 & HoNiO$_{3}$ & $ P2_1$ & N4.3.1 $\rm GM2\oplus GM2$ & 3 & $2$  &  $\rm A \oplus B \oplus B$ \\ \hline 
    2.32 & Dy$_{3}$Ru$_{4}$Al$_{12}$ & $ P6_3/mcm$ & N193.6.1 $\rm GM5^+$ & 3 & $6/mmm$  &  $\rm A1_g \oplus E2_g$ \\ \hline 
    2.55 & Sr$_{2}$Fe$_{3}$Se$_{2}$O$_{3}$ & $ Pm$ & N6.9.33 $\rm B1\oplus B1\oplus C1$ & 1 & $2/m$  &  $\rm B_u$ \\ \hline 
    2.62 & TbCrO$_{3}$ & $ Pmn2_1$ & N31.9.36 $\rm GM4\oplus Y1\oplus Y3$ & 1 & $222$  &  $\rm B2$ \\ \hline 
    2.76 & Sr$_{2}$Fe$_{3}$Se$_{2}$O$_{3}$ & $ Pm$ & N6.9.33 $\rm B1\oplus B1\oplus C1$ & 1 & $2/m$  &  $\rm B_u$ \\ \hline 
    2.101 & TbSbTe & $ P2$ & N3.9.62 $\rm C1\oplus C1\oplus C2$ & 3 & $2/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\ \hline 
    2.102 & TbSbTe & $ P2$ & N3.9.62 $\rm C1\oplus C1\oplus C2$ & 3 & $2/m$  &  $\rm A_u \oplus B_u \oplus B_u$ \\ \hline 
    3.16 & Gd$_{2}$Ti$_{2}$O$_{7}$ & $ P\bar{4}3m$ & N215.15.4 $\rm R5$ & 3 & $m\bar{3}m$  &  $\rm T2_u$ \\ \hline 
    \hline 
    \end{longtable}
    



